A Generalized Weighted Overlap-Add (WOLA) Filter Bank for Improved Subband System Identification

This paper addresses the challenges in short-time Fourier transform (STFT) domain subband adaptive filtering, in particular, subband system identification. Previous studies in this area have primarily focused on setups with subband filtering at a downsampled rate, implemented using the weighted overlap-add (WOLA) filter bank, popular in audio and speech-processing for its reduced complexity. However, this traditional approach imposes constraints on the subband filters when transformed to their full-rate representation. This paper makes three key contributions. First, it introduces a generalized WOLA filter bank that repositions subband filters before the downsampling operation, eliminating the constraints on subband filters inherent in the conventional WOLA filter bank. Second, it investigates the mean square error (MSE) performance of the generalized WOLA filter bank for full-band system identification, establishing analytical ties between the order of subband filters, the full-band system impulse response length, the decimation factor, and the prototype filters. Third, to address the increased computational complexity of the generalized WOLA, the paper proposes a low-complexity implementation termed per-tone weighted overlap-add (PT-WOLA), which maintains computational complexity on par with conventional WOLA. Analytical and empirical evidence demonstrates that the proposed generalized WOLA filter bank significantly enhances the performance of subband system identification.

==> figures/PTWOLA_L_512_C_l_rect_window_sum_mag2db.tex <==
%
\definecolor{mycolor1}{rgb}{0.34667,0.53600,0.69067}%
%
\begin{tikzpicture}[font=\scriptsize]
%
\begin{axis}[%
  width=\fwidth,
  height=\fheight,
  at={(0,0)},
scale only axis,
xmin=0,
xmax=2047,
xlabel={Samples ($n$)},
ylabel={Magnitude (dB)},
ymin=-20,
ymax=25,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	24.2152658340388\\
2	18.9732992184289\\
3	17.9893948414987\\
4	16.235504088376\\
5	14.9383774520707\\
6	16.7443878815893\\
7	15.7691740920373\\
8	14.5929563286864\\
9	16.884465709092\\
10	14.6574831708371\\
11	18.0731007717205\\
12	17.4706156843247\\
13	15.6970288404305\\
14	16.6696668187634\\
15	16.7127315521734\\
16	13.7904045868231\\
17	15.9737789991134\\
18	17.6691385178252\\
19	16.6038826502055\\
20	17.0806134405114\\
21	19.2013970036352\\
22	16.0143078416773\\
23	16.725670862163\\
24	15.6491887451479\\
25	15.7840677189604\\
26	13.4817832780626\\
27	15.1337191972658\\
28	17.0906274218435\\
29	16.8804295901114\\
30	12.7206962347386\\
31	17.3706131232834\\
32	15.1365797098253\\
33	14.3667164462187\\
34	13.5711933849088\\
35	14.0344146552421\\
36	16.8047776942458\\
37	13.5280289587065\\
38	15.3983327076078\\
39	15.3495717237738\\
40	13.6342160807469\\
41	13.2490347568901\\
42	15.3838034136635\\
43	10.3434182796515\\
44	13.1884240496556\\
45	16.3004102768634\\
46	16.9304495072367\\
47	17.5255519197999\\
48	15.061895328534\\
49	13.0448211438308\\
50	11.9289732633938\\
51	13.0186356378531\\
52	14.9954324452771\\
53	14.0080850618869\\
54	10.3953990347766\\
55	15.3917900715262\\
56	12.7311074471895\\
57	12.2034639556235\\
58	12.8112756772934\\
59	10.751238318924\\
60	13.4230818716566\\
61	13.4920471544779\\
62	12.8295978026457\\
63	10.7563532157794\\
64	14.6963457668857\\
65	12.217594850786\\
66	14.3788239235443\\
67	13.8859590657207\\
68	15.1420052530787\\
69	11.290219617166\\
70	9.87643747051281\\
71	15.2335695743797\\
72	15.0931114155801\\
73	13.6570978147367\\
74	14.5750798319365\\
75	14.7035130899023\\
76	11.7024329375217\\
77	11.7222142952031\\
78	13.7677467705269\\
79	12.2023921869308\\
80	12.0222713126177\\
81	10.9393609864185\\
82	10.5364458535393\\
83	10.5741622724085\\
84	10.6707347104836\\
85	14.2633421554749\\
86	13.9219977861729\\
87	11.4995472965278\\
88	12.2624547985862\\
89	9.12942015933526\\
90	9.68934751733995\\
91	8.49826700521516\\
92	10.3563274484963\\
93	11.6319489402847\\
94	9.4410263591998\\
95	12.4123286280135\\
96	12.1655421848194\\
97	11.9242691785786\\
98	9.72669172816943\\
99	12.6333537503864\\
100	9.53058486717058\\
101	13.2090131568443\\
102	11.1838629171612\\
103	10.4786588530886\\
104	10.0941492780267\\
105	10.6836628784255\\
106	14.5892386454079\\
107	13.3846260607929\\
108	9.76759459379411\\
109	13.3524457227086\\
110	11.6482961455633\\
111	12.4061627184917\\
112	10.1505906559496\\
113	10.8039400072146\\
114	8.96174410995158\\
115	9.10071684001672\\
116	4.89042569745509\\
117	11.9802670491242\\
118	11.4133465830714\\
119	13.3033217306963\\
120	11.0723905271223\\
121	13.7712015124487\\
122	9.41898418432223\\
123	9.07452885732923\\
124	7.43030833349397\\
125	10.3756000900025\\
126	10.0503955948916\\
127	10.0197987224298\\
128	5.70720742818049\\
129	7.74785055170721\\
130	6.91888633813318\\
131	6.82707445419999\\
132	9.32958496650982\\
133	8.169918863403\\
134	6.39813991495764\\
135	5.97838996533214\\
136	10.1577798792753\\
137	12.3562589385407\\
138	9.233963157408\\
139	10.3917817856214\\
140	10.2455910013354\\
141	10.7287484951569\\
142	8.28424894788604\\
143	9.2243976808594\\
144	8.23093909635965\\
145	8.28227544261516\\
146	7.59293996569221\\
147	9.89614543964855\\
148	7.07556483006286\\
149	8.85965922283134\\
150	6.17528090634019\\
151	6.94955330958751\\
152	11.2459370152412\\
153	6.82456430441256\\
154	5.72124658565706\\
155	6.78870684916329\\
156	6.74204756130291\\
157	5.22711743618877\\
158	10.4144360138684\\
159	5.01267838540787\\
160	5.93548493706857\\
161	7.3278835947154\\
162	6.27419143644168\\
163	5.40263308179313\\
164	8.08049566775472\\
165	5.46116724143835\\
166	7.18393063591635\\
167	8.62605874938238\\
168	10.2660464059224\\
169	8.04720012576855\\
170	6.51589382217661\\
171	6.52648380214756\\
172	5.52736995333837\\
173	5.01941375278588\\
174	7.56280074036749\\
175	7.84289195877465\\
176	5.14843982413853\\
177	5.77627621378298\\
178	5.30961451066576\\
179	7.82186262136039\\
180	6.68263332809549\\
181	6.58061372973305\\
182	6.38620737742224\\
183	7.43410574893256\\
184	2.08984979889716\\
185	4.91308635956266\\
186	5.54569800298222\\
187	7.19725196023398\\
188	6.30355509004839\\
189	4.02321413937562\\
190	6.04188577240646\\
191	3.87905414001834\\
192	4.04762673464581\\
193	4.09698721891747\\
194	6.74689234107442\\
195	2.64652872610834\\
196	3.62814660727114\\
197	3.29706921938545\\
198	2.71605487766129\\
199	-0.0689652215104489\\
200	3.05000805610789\\
201	6.36710400145857\\
202	5.33093829108853\\
203	2.29973181532411\\
204	6.16453236260857\\
205	6.00171611899936\\
206	6.28797712517157\\
207	5.9774264617744\\
208	3.77676418112822\\
209	5.02555948225059\\
210	1.53162036684786\\
211	3.8191952657351\\
212	3.58090998476659\\
213	6.151395483072\\
214	5.08938007353492\\
215	5.34032082472837\\
216	3.30572303829644\\
217	2.0789839918871\\
218	3.37417156975214\\
219	2.77656023654009\\
220	0.194583317860252\\
221	3.3513911849056\\
222	6.72784214793513\\
223	5.3704457738347\\
224	4.55750436837424\\
225	-1.24088532914405\\
226	-0.124346126775811\\
227	3.50980637218587\\
228	3.50062920027679\\
229	2.88766500401177\\
230	3.96177641781471\\
231	2.83499794322054\\
232	3.57452467389266\\
233	5.82158508945248\\
234	4.04360920189589\\
235	2.78083775743304\\
236	-0.966324693574279\\
237	-0.327678069258545\\
238	-0.455764062515315\\
239	4.07455306567638\\
240	3.36379765880679\\
241	4.02952646080185\\
242	-2.27139529803348\\
243	5.04733286616514\\
244	5.43487743202179\\
245	0.823985614966225\\
246	3.82175081625985\\
247	1.34122778566782\\
248	-1.39374181346816\\
249	1.79586501233883\\
250	3.45951961016017\\
251	1.24798041064138\\
252	3.24537941698306\\
253	1.42468365610915\\
254	-0.322109440864678\\
255	1.76380190432202\\
256	2.00183440667803\\
257	3.03105520889559\\
258	-0.235451687006802\\
259	2.23706558572807\\
260	1.89123796262103\\
261	1.76297417575712\\
262	2.57438639214948\\
263	-2.39707558673826\\
264	-2.45709704974976\\
265	0.179055489310314\\
266	0.141198161189633\\
267	0.94605566350363\\
268	0.130198786738128\\
269	-0.117036790696034\\
270	-0.158456471845706\\
271	-0.9153727994359\\
272	2.48799851563446\\
273	-0.488161695166403\\
274	3.24135579216889\\
275	3.79062150575148\\
276	3.32120443206496\\
277	4.54943003700711\\
278	0.36572210195446\\
279	0.707680587107553\\
280	1.17499890277589\\
281	-0.0572607351424387\\
282	-1.96680341413041\\
283	-0.0761810224424853\\
284	1.78638318024642\\
285	-0.130873567450479\\
286	0.822230101444925\\
287	2.94455201911416\\
288	-0.00186150761178735\\
289	0.28058460267541\\
290	-2.22371937099151\\
291	0.637943129757678\\
292	0.820737679792151\\
293	1.31923809975839\\
294	-0.533391134563924\\
295	0.793657703337207\\
296	-2.02415978649587\\
297	-1.89954292218221\\
298	1.61389388429362\\
299	1.20789010103217\\
300	-1.93297617770473\\
301	-1.33483990106409\\
302	-5.40816828694477\\
303	-1.85752804239235\\
304	0.858502871529552\\
305	1.48199480859346\\
306	-1.04755448266365\\
307	-2.78887975459299\\
308	-3.29969287232333\\
309	1.12814756277414\\
310	0.56880491257275\\
311	-5.02063598188735\\
312	0.769516682830477\\
313	0.0706937018096264\\
314	-1.33284609497416\\
315	-0.667299308260449\\
316	0.13678224616992\\
317	1.5892533134855\\
318	2.00090762093895\\
319	-0.0762133301966883\\
320	-3.78750430708277\\
321	0.509660029999033\\
322	1.65244082807803\\
323	-0.273432121559675\\
324	-3.61715060370443\\
325	0.168020189192076\\
326	-1.30744934642911\\
327	-0.276508100509198\\
328	-2.16577622947618\\
329	-2.93493432601805\\
330	-0.409528359012069\\
331	-1.79408858125015\\
332	-2.65690052322106\\
333	-0.480023231305546\\
334	-2.57699171654317\\
335	-0.979368705527487\\
336	-0.927775880893026\\
337	-2.39085644206471\\
338	-2.2112239006558\\
339	-3.36494088061897\\
340	-2.85855545095947\\
341	-1.51157002647224\\
342	0.188768514312951\\
343	-2.03545886119777\\
344	-0.162683082966518\\
345	-3.06129716180135\\
346	-2.6790710179677\\
347	1.31295975744741\\
348	-3.59837537595995\\
349	-2.22193877598694\\
350	-5.59815628380928\\
351	-3.25853478324614\\
352	-3.47772770613182\\
353	-2.81714503379937\\
354	-3.28162351921562\\
355	-1.91906177137334\\
356	-3.19955997606995\\
357	-1.21633309788873\\
358	0.224473969185703\\
359	-3.28700470677233\\
360	-7.48555948101105\\
361	0.449416076177133\\
362	-4.91465709194946\\
363	-3.44331200416449\\
364	-3.13177916021921\\
365	-6.95892639061234\\
366	-6.09503125517772\\
367	-1.73629558605015\\
368	-1.26029263021794\\
369	-0.165960786449586\\
370	-1.25327455408817\\
371	-0.0396300536177672\\
372	-1.97419636808702\\
373	-1.66119997600149\\
374	-0.927257380726564\\
375	-3.65778697936779\\
376	-1.79762754704959\\
377	-1.86580482080993\\
378	-2.46110193683549\\
379	-1.88953325493463\\
380	-2.60983226385165\\
381	-6.06521285450669\\
382	-4.97830608191198\\
383	-4.80115020576099\\
384	-4.75133481255186\\
385	-4.69744556841794\\
386	-8.38354439085582\\
387	-3.89543695563698\\
388	0.101222404535536\\
389	-3.01957761332397\\
390	-4.02550583990008\\
391	-3.01230986009999\\
392	-8.80588048638009\\
393	-6.36128407356672\\
394	-3.2420315130198\\
395	-4.07213659695015\\
396	-3.04256543938801\\
397	-4.25342748967459\\
398	-6.10522949079049\\
399	-3.21706792449368\\
400	-6.89741663646107\\
401	-4.23935728334386\\
402	-4.56789450965248\\
403	-2.51068618421962\\
404	-3.32337131200618\\
405	-3.29306230556693\\
406	-2.77719022903973\\
407	-3.16187347465725\\
408	-2.58615911425832\\
409	-5.71171077341289\\
410	-5.09731890505511\\
411	-5.74631163462592\\
412	-5.73104629023648\\
413	-4.99991767226139\\
414	-4.86860742323132\\
415	-8.61307166379659\\
416	-6.42858565975236\\
417	-5.79749708067684\\
418	-4.35008104560141\\
419	-4.95522181224367\\
420	-6.75843087842706\\
421	-7.26661658013188\\
422	-7.94440448125402\\
423	-4.86566661923958\\
424	-5.59804864363385\\
425	-5.1564727413974\\
426	-5.41032037768799\\
427	-4.06542508463056\\
428	-7.01352536776397\\
429	-8.01167870632466\\
430	-6.57342839171181\\
431	-3.27929727422556\\
432	-5.85178755241912\\
433	-8.42011265695817\\
434	-10.325458996419\\
435	-4.67145793458307\\
436	-4.50757901581353\\
437	-6.43174033050108\\
438	-9.00413975588371\\
439	-4.17955266472614\\
440	-8.10839434832882\\
441	-7.85788037744818\\
442	-9.25758898676088\\
443	-5.47946359404161\\
444	-5.59860705025148\\
445	-7.47846767655284\\
446	-4.06877130668099\\
447	-4.37735137641044\\
448	-8.24965036104341\\
449	-9.97358297138271\\
450	-6.84685168815546\\
451	-6.34003740776435\\
452	-5.87134215607123\\
453	-6.28520026471587\\
454	-6.35513114061694\\
455	-7.31869510268598\\
456	-6.8253617098685\\
457	-3.65416690801414\\
458	-2.2261821435559\\
459	-4.33172348075937\\
460	-4.71911731597115\\
461	-9.22737070491747\\
462	-6.52034930689991\\
463	-9.07862567733267\\
464	-6.38879641521806\\
465	-8.26177618753766\\
466	-6.57267370526274\\
467	-4.60484266487896\\
468	-6.34131666168843\\
469	-8.51244099596348\\
470	-6.41473096613603\\
471	-7.96085465346924\\
472	-7.39212954209784\\
473	-7.75358157667196\\
474	-7.00532684910023\\
475	-7.65575424033404\\
476	-6.04358107938568\\
477	-5.98717398157935\\
478	-7.97032549932201\\
479	-7.6599369593765\\
480	-6.40684826909468\\
481	-5.64775583579677\\
482	-9.8463838779335\\
483	-9.0298530401589\\
484	-7.50982296247491\\
485	-4.69517005818183\\
486	-7.61313331647577\\
487	-7.50602243904495\\
488	-8.15446778867714\\
489	-5.30905713327532\\
490	-5.61631186375838\\
491	-5.23823594797256\\
492	-8.46966114827519\\
493	-9.53820761468831\\
494	-8.77034744034922\\
495	-7.66719896104394\\
496	-6.55998117314577\\
497	-6.32714123123084\\
498	-7.9145721012143\\
499	-10.4557848684992\\
500	-7.8069715646916\\
501	-7.09923559757862\\
502	-8.43894456223455\\
503	-6.36829559842011\\
504	-6.52576091504489\\
505	-8.93217963126627\\
506	-7.06148417859535\\
507	-8.22577411452405\\
508	-7.53737482280862\\
509	-8.97452411568244\\
510	-6.49017537778182\\
511	-6.31966365773759\\
512	-5.56725271565118\\
513	-7.06946977746694\\
514	-6.74115462312951\\
515	-9.62376059905546\\
516	-7.75773658352119\\
517	-9.6061941636474\\
518	-7.26870325447145\\
519	-6.32736268613998\\
520	-4.4307935893738\\
521	-5.27498913560952\\
522	-6.34114743450056\\
523	-5.22540834483385\\
524	-6.22564170241089\\
525	-8.30501964808342\\
526	-7.74434008353256\\
527	-7.33922058574625\\
528	-8.48283130188119\\
529	-9.17565085802998\\
530	-7.33383516726503\\
531	-6.1497591094448\\
532	-6.90127399438392\\
533	-10.2319699170113\\
534	-10.3469840980905\\
535	-5.81648694912288\\
536	-6.60259122545162\\
537	-8.94642263151683\\
538	-7.60239923384438\\
539	-5.26672740066003\\
540	-7.97953318324352\\
541	-7.1434572606438\\
542	-6.26513570948639\\
543	-9.43640581517758\\
544	-7.91504082332794\\
545	-5.25430083288673\\
546	-4.59297623561766\\
547	-6.72033293004688\\
548	-7.7348964050434\\
549	-3.84770374336153\\
550	-5.18377438524408\\
551	-7.62952631538651\\
552	-9.39799522140261\\
553	-10.0577038455777\\
554	-8.67386973778953\\
555	-6.74646096327698\\
556	-7.27510635594175\\
557	-9.03697463115047\\
558	-9.88058612014698\\
559	-8.28545004258083\\
560	-7.05374485455892\\
561	-6.38684686068739\\
562	-3.65047002339661\\
563	-4.11133758672627\\
564	-10.0975938387187\\
565	-9.21653268530341\\
566	-10.5844542174486\\
567	-7.26919977711491\\
568	-4.45560405432288\\
569	-7.84823350600046\\
570	-9.6181720398745\\
571	-9.86847110021367\\
572	-8.67926150502974\\
573	-8.42284680582616\\
574	-9.74207399056098\\
575	-5.8044592492075\\
576	-3.90762792052699\\
577	-8.32284485062222\\
578	-7.17096426181794\\
579	-7.07718161231469\\
580	-10.5874016514557\\
581	-6.01002668964154\\
582	-6.94438491564997\\
583	-10.4019797547665\\
584	-8.37364537781769\\
585	-7.5789709097867\\
586	-9.39639854376087\\
587	-9.91643913258115\\
588	-9.17070586970066\\
589	-8.1539217497173\\
590	-8.74879198638912\\
591	-7.16384960079967\\
592	-6.77971553027291\\
593	-8.50589072911493\\
594	-9.15935177595733\\
595	-7.51771176133478\\
596	-10.9440219447582\\
597	-8.35968152555924\\
598	-7.81041265175456\\
599	-9.15706255496745\\
600	-8.47827726934108\\
601	-8.78326053079052\\
602	-7.23052764469276\\
603	-7.65759109264848\\
604	-10.447965140814\\
605	-8.69542170853152\\
606	-7.7334890371921\\
607	-5.48333128611934\\
608	-6.42522602850535\\
609	-7.75736616502472\\
610	-9.76144883378411\\
611	-7.15126351743057\\
612	-5.68193446506242\\
613	-9.6587602730359\\
614	-8.88689488380184\\
615	-6.93820522921203\\
616	-4.7388744074538\\
617	-10.6030190299009\\
618	-6.99686629903262\\
619	-7.97497995561108\\
620	-3.50545424488316\\
621	-5.67089582236611\\
622	-7.71377552312965\\
623	-9.77899854273292\\
624	-9.60899728783357\\
625	-6.25996699755502\\
626	-7.06645423164041\\
627	-7.25072099991328\\
628	-7.975476309326\\
629	-9.16273060901991\\
630	-9.52726327014452\\
631	-8.87181384415977\\
632	-6.8614491546021\\
633	-6.73895319946233\\
634	-5.03809121876004\\
635	-4.11744159211955\\
636	-6.11874954640985\\
637	-6.65736246290761\\
638	-6.34504580736472\\
639	-7.35174585669139\\
640	-7.55532909794465\\
641	-8.80226738715928\\
642	-8.78383046081109\\
643	-9.5876450015371\\
644	-5.30425111157144\\
645	-7.03337370475058\\
646	-9.96533040650552\\
647	-7.78276367226166\\
648	-5.93187835790914\\
649	-4.50414070645539\\
650	-5.08172611464556\\
651	-8.17300238328457\\
652	-5.83437878080017\\
653	-5.71598730500015\\
654	-7.47657029265661\\
655	-6.41035849876615\\
656	-6.59917931624055\\
657	-6.67924708999237\\
658	-8.00194483322211\\
659	-10.2075781996128\\
660	-11.6232655841994\\
661	-7.49725289426275\\
662	-8.52139247946373\\
663	-5.78094704960883\\
664	-8.67298593201301\\
665	-9.2502069726191\\
666	-7.41803816843322\\
667	-4.5307313782771\\
668	-5.0101054397767\\
669	-6.14127376499615\\
670	-9.13267679364985\\
671	-10.3460021489219\\
672	-9.76534828383692\\
673	-7.20707669852919\\
674	-6.09519915026838\\
675	-7.17656493382932\\
676	-7.62223282191215\\
677	-7.96541777398613\\
678	-8.11666171064597\\
679	-11.9773315660352\\
680	-12.1431376787835\\
681	-10.6793458308736\\
682	-6.26069129274732\\
683	-6.49468755845485\\
684	-8.4153295910707\\
685	-8.2139405110386\\
686	-9.31590109288011\\
687	-8.59662079919122\\
688	-10.3807007590243\\
689	-8.92904676986081\\
690	-9.56501485002096\\
691	-8.71488737652095\\
692	-10.5503690382607\\
693	-9.51963787740109\\
694	-5.42732533468207\\
695	-4.98744691841986\\
696	-9.75568101840406\\
697	-8.35674524897279\\
698	-4.79974933775481\\
699	-6.82974030879389\\
700	-4.6057182721403\\
701	-4.79870138445157\\
702	-8.00943719992152\\
703	-10.5940945282271\\
704	-9.72436137864579\\
705	-10.1123653900954\\
706	-12.35897201618\\
707	-8.63151036272416\\
708	-7.25070094633076\\
709	-8.90124097194932\\
710	-8.33169917366249\\
711	-7.86459204400566\\
712	-11.5433794718594\\
713	-8.43783484813111\\
714	-6.9776605635841\\
715	-5.99480429561867\\
716	-7.20359030775288\\
717	-6.30812845824767\\
718	-9.53193235067128\\
719	-7.95081936210157\\
720	-4.79551076770307\\
721	-4.74445686642777\\
722	-8.1645677534426\\
723	-8.64117284874566\\
724	-12.6763977786938\\
725	-10.4394739526066\\
726	-7.31077024145162\\
727	-6.27099781443994\\
728	-7.05347339455504\\
729	-9.13910158036975\\
730	-10.4445381979193\\
731	-10.1889201255691\\
732	-8.41751720778351\\
733	-6.4111226104531\\
734	-6.0088735432537\\
735	-8.13556867285159\\
736	-4.70831146994444\\
737	-2.44536139785255\\
738	-6.06290636682089\\
739	-8.11434418659332\\
740	-7.93120296939824\\
741	-4.58569867238747\\
742	-3.54789576090669\\
743	-6.4432186594065\\
744	-5.88343404932005\\
745	-5.71161709322481\\
746	-9.38264357038612\\
747	-10.9401861313457\\
748	-11.4952923243685\\
749	-8.75322834557213\\
750	-7.27739160511048\\
751	-6.99414748121213\\
752	-6.01569766320322\\
753	-7.31392904420038\\
754	-9.48026947817219\\
755	-7.42047812560583\\
756	-9.32760676984073\\
757	-7.15200205153485\\
758	-7.41484462047556\\
759	-7.62390134922524\\
760	-9.82861697409385\\
761	-6.5296489004304\\
762	-5.00382021969409\\
763	-6.63286219224158\\
764	-6.58635866710274\\
765	-7.03958911237292\\
766	-8.25373239094369\\
767	-4.69531964926509\\
768	-7.0167890826122\\
769	-7.85113857563468\\
770	-6.4014231047383\\
771	-6.68801026319833\\
772	-6.43186100324552\\
773	-4.11396949099555\\
774	-5.16320699326269\\
775	-6.25991076993311\\
776	-7.201976403619\\
777	-8.90630901817228\\
778	-8.89790461420262\\
779	-5.52198875024466\\
780	-8.37768927582652\\
781	-6.38182192718302\\
782	-8.78102719652708\\
783	-8.11703236286195\\
784	-6.54571970324535\\
785	-7.52082607651481\\
786	-6.94302653395886\\
787	-6.3490152215054\\
788	-5.24268298702905\\
789	-5.15911486308273\\
790	-7.07932159045122\\
791	-3.99551016932561\\
792	-5.58721034934704\\
793	-5.96665408873275\\
794	-6.80927035938089\\
795	-6.05705302627517\\
796	-5.51354621214724\\
797	-7.82768465922942\\
798	-8.88384489763373\\
799	-7.69797091987588\\
800	-8.9164981510026\\
801	-8.16303172074366\\
802	-5.24980634734043\\
803	-10.3585457357691\\
804	-6.73709725390097\\
805	-2.8116104991943\\
806	-6.08558941948085\\
807	-7.1399778320427\\
808	-11.1470177918076\\
809	-8.58130124955817\\
810	-8.34259037803527\\
811	-6.87784661087434\\
812	-9.73789098629141\\
813	-9.83347855783371\\
814	-9.84180824975332\\
815	-10.0112706100914\\
816	-9.18926994998604\\
817	-5.43874141713729\\
818	-8.52567988353234\\
819	-8.35751775691058\\
820	-7.3645861218188\\
821	-7.15170851261033\\
822	-5.36007110666717\\
823	-4.94885531205161\\
824	-8.19565464797167\\
825	-8.12363665821664\\
826	-7.8521751549504\\
827	-8.35721899266678\\
828	-7.47333258388353\\
829	-7.89015850350885\\
830	-5.47988701934007\\
831	-6.68603565317446\\
832	-11.9275701959458\\
833	-9.54423179645491\\
834	-9.16621492397899\\
835	-6.11763087636411\\
836	-5.81385709017304\\
837	-8.97166910872922\\
838	-8.31361314820289\\
839	-11.2715930181559\\
840	-8.09647051594451\\
841	-6.98781132525188\\
842	-6.32567749928452\\
843	-4.77809455609927\\
844	-7.32987571513397\\
845	-8.55981193111485\\
846	-6.87944760087896\\
847	-6.26848328844741\\
848	-6.38210027638944\\
849	-6.41283107677243\\
850	-6.88964027215308\\
851	-7.73201928141935\\
852	-12.3713187152129\\
853	-10.3200091227359\\
854	-7.86189401400286\\
855	-8.02482101200956\\
856	-7.22397234361651\\
857	-8.09514756722146\\
858	-8.83161546092249\\
859	-5.27118710985672\\
860	-7.12462783048588\\
861	-6.18159285383305\\
862	-6.13363001941158\\
863	-5.57622658574243\\
864	-9.95296996701544\\
865	-9.67985679280033\\
866	-7.99705509832233\\
867	-5.14253625702875\\
868	-8.06558241192836\\
869	-4.69882063898379\\
870	-5.48039991094323\\
871	-9.83987651430845\\
872	-6.92260309405644\\
873	-4.96270603385061\\
874	-4.69260048742073\\
875	-6.17967201671079\\
876	-6.73744806647614\\
877	-7.43758663020659\\
878	-7.92795195179773\\
879	-7.10682086672429\\
880	-6.62255550069591\\
881	-5.43667448194825\\
882	-7.34302174715254\\
883	-7.72207040776138\\
884	-8.16884464872822\\
885	-6.10576424233831\\
886	-8.79194138464265\\
887	-8.1486989987839\\
888	-9.4540720663498\\
889	-7.48062697612401\\
890	-6.51992662079939\\
891	-7.03599147256798\\
892	-8.9149296757166\\
893	-10.7667034843701\\
894	-9.013258128629\\
895	-8.59933976413962\\
896	-5.9242896504979\\
897	-10.4075662805101\\
898	-9.63439172259357\\
899	-8.04207464941025\\
900	-8.48650385048644\\
901	-6.86516142422248\\
902	-8.8108091124648\\
903	-8.78007554584751\\
904	-9.80480001654129\\
905	-5.80350347528476\\
906	-8.63074513677252\\
907	-7.97397029417925\\
908	-5.36411796967103\\
909	-5.2473419042266\\
910	-8.51294941615661\\
911	-7.5338845170861\\
912	-8.80604417356274\\
913	-10.3620558005113\\
914	-7.24588714552976\\
915	-5.53878764798804\\
916	-5.86631655217132\\
917	-6.8988707233052\\
918	-10.0467963078116\\
919	-6.90356271799294\\
920	-7.99963497636556\\
921	-8.60600007417465\\
922	-5.49498915013821\\
923	-6.41561393392016\\
924	-6.63900174063556\\
925	-8.82621283783257\\
926	-8.15069275208486\\
927	-7.34374804881882\\
928	-4.822351743538\\
929	-7.91885525858511\\
930	-8.4694154905429\\
931	-6.73220716969627\\
932	-9.12506320800823\\
933	-10.9592191262007\\
934	-7.39691423676199\\
935	-8.39845177586136\\
936	-6.70171762753365\\
937	-4.48880669447432\\
938	-5.06345542531497\\
939	-6.3821608454311\\
940	-6.54414069398292\\
941	-7.03755591669645\\
942	-9.8708676118739\\
943	-8.49985955237265\\
944	-4.10465247290605\\
945	-7.30691100005669\\
946	-8.4328344423563\\
947	-9.62295681625984\\
948	-11.6662556547593\\
949	-9.74337611072113\\
950	-5.75765436976286\\
951	-4.47141607170959\\
952	-5.66718960733162\\
953	-10.5180749353504\\
954	-4.48936225762942\\
955	-5.41841379344883\\
956	-9.72064128576455\\
957	-7.57934834856677\\
958	-8.04563504273195\\
959	-7.31109247433199\\
960	-7.71770449287299\\
961	-9.17048640152683\\
962	-8.0924824874543\\
963	-8.2927853744733\\
964	-5.13298430201817\\
965	-6.87466329426296\\
966	-6.71256507513451\\
967	-6.41164060402439\\
968	-9.81602602416274\\
969	-9.07367634825281\\
970	-10.0654227612383\\
971	-8.36788915664818\\
972	-7.15420377831376\\
973	-3.06657125844206\\
974	-8.84467824184944\\
975	-10.8037316070016\\
976	-9.12932675430261\\
977	-7.68664455341733\\
978	-7.58458297002677\\
979	-9.61709684442249\\
980	-7.54965730726653\\
981	-7.12755265823813\\
982	-4.21039780591337\\
983	-4.77401679671809\\
984	-6.10390579626492\\
985	-8.64164288508978\\
986	-7.66834945955364\\
987	-8.17390559862351\\
988	-4.31492122393461\\
989	-6.53964959364788\\
990	-8.65142315396929\\
991	-7.16529720831537\\
992	-8.13985844156986\\
993	-3.71107842628329\\
994	-7.31767115884425\\
995	-10.0204776633984\\
996	-6.35746294187445\\
997	-9.00088000828173\\
998	-5.89892283837311\\
999	-8.80974560366836\\
1000	-7.50961761527269\\
1001	-7.51097213500681\\
1002	-7.99793224063634\\
1003	-8.18155707316217\\
1004	-9.98940244239746\\
1005	-7.57204845944852\\
1006	-7.28121099511528\\
1007	-6.15012346044209\\
1008	-6.12804204562682\\
1009	-5.8606789413589\\
1010	-6.99425349199695\\
1011	-7.06884912527246\\
1012	-7.58666697955355\\
1013	-15.5320088488968\\
1014	-5.67101987150883\\
1015	-7.43957934408027\\
1016	-5.91055766718349\\
1017	-5.07450367337425\\
1018	-7.78947756840856\\
1019	-7.3026059974974\\
1020	-9.29150517574895\\
1021	-7.32068742883887\\
1022	-7.50664473280819\\
1023	-6.78649389392905\\
1024	-4.93163034865469\\
1025	24.2152658340388\\
1026	18.9732992184286\\
1027	17.9893948414987\\
1028	16.2355040883758\\
1029	14.9383774520705\\
1030	16.7443878815897\\
1031	15.7691740920373\\
1032	14.5929563286864\\
1033	16.8844657090919\\
1034	14.6574831708369\\
1035	18.0731007717205\\
1036	17.4706156843251\\
1037	15.6970288404307\\
1038	16.6696668187635\\
1039	16.7127315521732\\
1040	13.7904045868231\\
1041	15.9737789991131\\
1042	17.6691385178252\\
1043	16.6038826502053\\
1044	17.0806134405115\\
1045	19.2013970036355\\
1046	16.0143078416774\\
1047	16.7256708621632\\
1048	15.6491887451487\\
1049	15.7840677189604\\
1050	13.4817832780624\\
1051	15.1337191972662\\
1052	17.0906274218436\\
1053	16.8804295901114\\
1054	12.7206962347385\\
1055	17.3706131232832\\
1056	15.1365797098255\\
1057	14.3667164462186\\
1058	13.5711933849091\\
1059	14.0344146552422\\
1060	16.8047776942458\\
1061	13.5280289587068\\
1062	15.3983327076074\\
1063	15.3495717237737\\
1064	13.634216080747\\
1065	13.2490347568899\\
1066	15.3838034136634\\
1067	10.3434182796521\\
1068	13.1884240496558\\
1069	16.3004102768634\\
1070	16.9304495072365\\
1071	17.5255519197999\\
1072	15.0618953285341\\
1073	13.0448211438308\\
1074	11.9289732633938\\
1075	13.0186356378531\\
1076	14.995432445277\\
1077	14.0080850618873\\
1078	10.3953990347766\\
1079	15.3917900715262\\
1080	12.7311074471899\\
1081	12.2034639556228\\
1082	12.8112756772935\\
1083	10.751238318924\\
1084	13.4230818716563\\
1085	13.4920471544778\\
1086	12.8295978026458\\
1087	10.7563532157796\\
1088	14.6963457668858\\
1089	12.2175948507857\\
1090	14.3788239235444\\
1091	13.8859590657207\\
1092	15.1420052530786\\
1093	11.2902196171665\\
1094	9.87643747051314\\
1095	15.2335695743796\\
1096	15.0931114155801\\
1097	13.6570978147367\\
1098	14.5750798319366\\
1099	14.7035130899027\\
1100	11.7024329375215\\
1101	11.722214295203\\
1102	13.7677467705268\\
1103	12.2023921869309\\
1104	12.0222713126177\\
1105	10.9393609864189\\
1106	10.5364458535393\\
1107	10.5741622724086\\
1108	10.6707347104839\\
1109	14.263342155475\\
1110	13.9219977861726\\
1111	11.4995472965279\\
1112	12.2624547985867\\
1113	9.12942015933554\\
1114	9.68934751733993\\
1115	8.49826700521486\\
1116	10.3563274484954\\
1117	11.6319489402847\\
1118	9.44102635919965\\
1119	12.4123286280133\\
1120	12.1655421848199\\
1121	11.9242691785787\\
1122	9.72669172816912\\
1123	12.6333537503864\\
1124	9.5305848671705\\
1125	13.2090131568446\\
1126	11.183862917161\\
1127	10.4786588530889\\
1128	10.0941492780265\\
1129	10.6836628784254\\
1130	14.5892386454082\\
1131	13.3846260607933\\
1132	9.76759459379435\\
1133	13.3524457227086\\
1134	11.6482961455636\\
1135	12.4061627184916\\
1136	10.1505906559503\\
1137	10.8039400072144\\
1138	8.96174410995189\\
1139	9.10071684001609\\
1140	4.89042569745664\\
1141	11.9802670491242\\
1142	11.4133465830712\\
1143	13.3033217306955\\
1144	11.0723905271224\\
1145	13.7712015124487\\
1146	9.41898418432252\\
1147	9.07452885732915\\
1148	7.43030833349412\\
1149	10.3756000900027\\
1150	10.0503955948917\\
1151	10.0197987224302\\
1152	5.70720742818015\\
1153	7.74785055170759\\
1154	6.91888633813205\\
1155	6.82707445419992\\
1156	9.32958496650946\\
1157	8.16991886340313\\
1158	6.39813991495824\\
1159	5.97838996533202\\
1160	10.1577798792755\\
1161	12.356258938541\\
1162	9.23396315740702\\
1163	10.3917817856211\\
1164	10.2455910013351\\
1165	10.7287484951575\\
1166	8.28424894788513\\
1167	9.22439768085952\\
1168	8.23093909635972\\
1169	8.28227544261472\\
1170	7.59293996569224\\
1171	9.89614543964873\\
1172	7.07556483006305\\
1173	8.85965922283203\\
1174	6.17528090634023\\
1175	6.9495533095874\\
1176	11.2459370152412\\
1177	6.82456430441299\\
1178	5.72124658565718\\
1179	6.78870684916344\\
1180	6.74204756130251\\
1181	5.22711743618839\\
1182	10.4144360138684\\
1183	5.01267838540722\\
1184	5.9354849370685\\
1185	7.32788359471573\\
1186	6.27419143644128\\
1187	5.40263308179319\\
1188	8.08049566775454\\
1189	5.4611672414376\\
1190	7.18393063591656\\
1191	8.62605874938176\\
1192	10.2660464059224\\
1193	8.04720012576954\\
1194	6.51589382217784\\
1195	6.52648380214795\\
1196	5.52736995333862\\
1197	5.01941375278736\\
1198	7.56280074036749\\
1199	7.84289195877473\\
1200	5.14843982413827\\
1201	5.77627621378363\\
1202	5.30961451066608\\
1203	7.82186262136026\\
1204	6.68263332809548\\
1205	6.58061372973282\\
1206	6.38620737742158\\
1207	7.43410574893245\\
1208	2.08984979889655\\
1209	4.91308635956274\\
1210	5.5456980029816\\
1211	7.19725196023365\\
1212	6.30355509004778\\
1213	4.02321413937485\\
1214	6.04188577240664\\
1215	3.87905414001794\\
1216	4.04762673464632\\
1217	4.09698721891758\\
1218	6.74689234107484\\
1219	2.64652872610856\\
1220	3.62814660727108\\
1221	3.29706921938571\\
1222	2.71605487766087\\
1223	-0.0689652215121091\\
1224	3.05000805610807\\
1225	6.3671040014583\\
1226	5.33093829108846\\
1227	2.29973181532478\\
1228	6.16453236260923\\
1229	6.00171611899955\\
1230	6.28797712517158\\
1231	5.97742646177392\\
1232	3.77676418112789\\
1233	5.02555948224991\\
1234	1.53162036684861\\
1235	3.8191952657351\\
1236	3.58090998476686\\
1237	6.15139548307178\\
1238	5.08938007353429\\
1239	5.3403208247288\\
1240	3.30572303829659\\
1241	2.07898399188661\\
1242	3.37417156975142\\
1243	2.7765602365408\\
1244	0.194583317860195\\
1245	3.35139118490515\\
1246	6.72784214793579\\
1247	5.37044577383488\\
1248	4.5575043683742\\
1249	-1.24088532914617\\
1250	-0.124346126775705\\
1251	3.50980637218577\\
1252	3.50062920027697\\
1253	2.88766500400996\\
1254	3.96177641781445\\
1255	2.83499794322088\\
1256	3.57452467389289\\
1257	5.8215850894523\\
1258	4.04360920189588\\
1259	2.78083775743371\\
1260	-0.966324693574231\\
1261	-0.327678069259437\\
1262	-0.455764062517115\\
1263	4.07455306567613\\
1264	3.36379765880703\\
1265	4.02952646080143\\
1266	-2.27139529803188\\
1267	5.04733286616506\\
1268	5.43487743202249\\
1269	0.8239856149664\\
1270	3.82175081626142\\
1271	1.34122778566882\\
1272	-1.39374181346834\\
1273	1.79586501233891\\
1274	3.45951961016038\\
1275	1.24798041064083\\
1276	3.2453794169826\\
1277	1.42468365610963\\
1278	-0.322109440864047\\
1279	1.76380190432172\\
1280	2.00183440667817\\
1281	3.03105520889546\\
1282	-0.23545168700648\\
1283	2.23706558572823\\
1284	1.89123796262083\\
1285	1.76297417575817\\
1286	2.57438639214903\\
1287	-2.39707558673806\\
1288	-2.45709704974935\\
1289	0.179055489309519\\
1290	0.141198161191298\\
1291	0.946055663504316\\
1292	0.130198786739131\\
1293	-0.117036790694574\\
1294	-0.158456471845629\\
1295	-0.915372799437112\\
1296	2.48799851563428\\
1297	-0.488161695168458\\
1298	3.24135579216882\\
1299	3.79062150575167\\
1300	3.32120443206466\\
1301	4.54943003700729\\
1302	0.365722101955081\\
1303	0.707680587106881\\
1304	1.17499890277542\\
1305	-0.0572607351425027\\
1306	-1.96680341413088\\
1307	-0.0761810224415446\\
1308	1.78638318024729\\
1309	-0.13087356745037\\
1310	0.822230101445286\\
1311	2.94455201911367\\
1312	-0.00186150761222235\\
1313	0.280584602676104\\
1314	-2.22371937099287\\
1315	0.6379431297598\\
1316	0.820737679792493\\
1317	1.31923809975923\\
1318	-0.533391134564633\\
1319	0.793657703337207\\
1320	-2.0241597864954\\
1321	-1.89954292217884\\
1322	1.613893884293\\
1323	1.20789010103289\\
1324	-1.93297617770359\\
1325	-1.33483990106472\\
1326	-5.40816828694285\\
1327	-1.85752804239311\\
1328	0.85850287153013\\
1329	1.481994808593\\
1330	-1.04755448266477\\
1331	-2.78887975459146\\
1332	-3.29969287232271\\
1333	1.12814756277367\\
1334	0.568804912571268\\
1335	-5.02063598189211\\
1336	0.76951668283089\\
1337	0.0706937018103572\\
1338	-1.33284609497394\\
1339	-0.667299308258011\\
1340	0.136782246170127\\
1341	1.58925331348643\\
1342	2.00090762093894\\
1343	-0.0762133301955832\\
1344	-3.78750430708344\\
1345	0.509660029998975\\
1346	1.65244082807938\\
1347	-0.273432121559997\\
1348	-3.61715060370462\\
1349	0.168020189190927\\
1350	-1.30744934642833\\
1351	-0.276508100508281\\
1352	-2.16577622947468\\
1353	-2.93493432601923\\
1354	-0.409528359011763\\
1355	-1.79408858125004\\
1356	-2.65690052322101\\
1357	-0.480023231306746\\
1358	-2.57699171654473\\
1359	-0.979368705526109\\
1360	-0.927775880894442\\
1361	-2.39085644206323\\
1362	-2.21122390065687\\
1363	-3.36494088061891\\
1364	-2.85855545095833\\
1365	-1.51157002647206\\
1366	0.188768514314021\\
1367	-2.03545886119704\\
1368	-0.162683082966458\\
1369	-3.06129716180347\\
1370	-2.67907101796924\\
1371	1.31295975744636\\
1372	-3.59837537596137\\
1373	-2.22193877598905\\
1374	-5.59815628380813\\
1375	-3.25853478324443\\
1376	-3.47772770613114\\
1377	-2.81714503380023\\
1378	-3.28162351921659\\
1379	-1.91906177137224\\
1380	-3.19955997606997\\
1381	-1.21633309789009\\
1382	0.22447396918418\\
1383	-3.28700470677788\\
1384	-7.4855594810081\\
1385	0.449416076177943\\
1386	-4.91465709195048\\
1387	-3.44331200416519\\
1388	-3.13177916022037\\
1389	-6.95892639061762\\
1390	-6.09503125517722\\
1391	-1.73629558604975\\
1392	-1.26029263021865\\
1393	-0.16596078644639\\
1394	-1.25327455408649\\
1395	-0.0396300536176732\\
1396	-1.97419636808722\\
1397	-1.66119997600112\\
1398	-0.927257380725807\\
1399	-3.65778697936788\\
1400	-1.79762754705003\\
1401	-1.86580482081072\\
1402	-2.46110193683666\\
1403	-1.88953325493568\\
1404	-2.60983226385063\\
1405	-6.06521285450817\\
1406	-4.97830608191335\\
1407	-4.80115020576039\\
1408	-4.7513348125527\\
1409	-4.69744556841501\\
1410	-8.3835443908556\\
1411	-3.89543695563605\\
1412	0.101222404536171\\
1413	-3.01957761332401\\
1414	-4.02550583990011\\
1415	-3.01230986009912\\
1416	-8.80588048638126\\
1417	-6.36128407356906\\
1418	-3.24203151301997\\
1419	-4.07213659695102\\
1420	-3.04256543938641\\
1421	-4.25342748967498\\
1422	-6.10522949079215\\
1423	-3.21706792449271\\
1424	-6.89741663646122\\
1425	-4.23935728334352\\
1426	-4.56789450965178\\
1427	-2.51068618422154\\
1428	-3.3233713120069\\
1429	-3.29306230556427\\
1430	-2.77719022903888\\
1431	-3.16187347465573\\
1432	-2.58615911425764\\
1433	-5.71171077341578\\
1434	-5.09731890505289\\
1435	-5.74631163462385\\
1436	-5.73104629023422\\
1437	-4.99991767226234\\
1438	-4.86860742323155\\
1439	-8.61307166379648\\
1440	-6.42858565975131\\
1441	-5.79749708067832\\
1442	-4.35008104560063\\
1443	-4.95522181224289\\
1444	-6.75843087842796\\
1445	-7.26661658013255\\
1446	-7.94440448125809\\
1447	-4.86566661923769\\
1448	-5.5980486436326\\
1449	-5.15647274139723\\
1450	-5.41032037768647\\
1451	-4.06542508462913\\
1452	-7.01352536776752\\
1453	-8.01167870632656\\
1454	-6.57342839171013\\
1455	-3.2792972742253\\
1456	-5.85178755242075\\
1457	-8.42011265696091\\
1458	-10.3254589964216\\
1459	-4.67145793458363\\
1460	-4.50757901581795\\
1461	-6.43174033050377\\
1462	-9.00413975588559\\
1463	-4.17955266472704\\
1464	-8.1083943483245\\
1465	-7.85788037744724\\
1466	-9.25758898675263\\
1467	-5.47946359403651\\
1468	-5.59860705025243\\
1469	-7.47846767655084\\
1470	-4.06877130668093\\
1471	-4.377351376409\\
1472	-8.24965036104329\\
1473	-9.97358297138639\\
1474	-6.84685168815638\\
1475	-6.34003740776468\\
1476	-5.87134215607234\\
1477	-6.28520026471158\\
1478	-6.35513114061628\\
1479	-7.31869510268626\\
1480	-6.82536170986889\\
1481	-3.65416690801706\\
1482	-2.2261821435576\\
1483	-4.3317234807608\\
1484	-4.71911731596798\\
1485	-9.22737070491746\\
1486	-6.52034930690103\\
1487	-9.07862567733779\\
1488	-6.38879641521742\\
1489	-8.2617761875361\\
1490	-6.57267370526278\\
1491	-4.6048426648752\\
1492	-6.34131666169084\\
1493	-8.51244099596756\\
1494	-6.41473096613716\\
1495	-7.96085465346889\\
1496	-7.39212954209561\\
1497	-7.75358157667122\\
1498	-7.00532684909674\\
1499	-7.65575424033349\\
1500	-6.04358107938364\\
1501	-5.98717398157601\\
1502	-7.97032549932136\\
1503	-7.65993695937744\\
1504	-6.40684826909407\\
1505	-5.64775583579736\\
1506	-9.84638387793779\\
1507	-9.02985304016173\\
1508	-7.50982296247002\\
1509	-4.6951700581836\\
1510	-7.61313331647639\\
1511	-7.50602243904653\\
1512	-8.15446778868171\\
1513	-5.30905713327715\\
1514	-5.61631186376278\\
1515	-5.23823594797489\\
1516	-8.46966114828097\\
1517	-9.53820761468435\\
1518	-8.77034744034689\\
1519	-7.6671989610444\\
1520	-6.55998117314792\\
1521	-6.3271412312293\\
1522	-7.91457210121257\\
1523	-10.455784868496\\
1524	-7.80697156470227\\
1525	-7.09923559757614\\
1526	-8.43894456223423\\
1527	-6.36829559842325\\
1528	-6.52576091504732\\
1529	-8.93217963126405\\
1530	-7.06148417859772\\
1531	-8.22577411452356\\
1532	-7.53737482281596\\
1533	-8.97452411567804\\
1534	-6.4901753777831\\
1535	-6.31966365773776\\
1536	-5.56725271565149\\
1537	-7.06946977746233\\
1538	-6.74115462312994\\
1539	-9.62376059904723\\
1540	-7.75773658352706\\
1541	-9.60619416364743\\
1542	-7.26870325447232\\
1543	-6.32736268613744\\
1544	-4.43079358937429\\
1545	-5.27498913561116\\
1546	-6.34114743449741\\
1547	-5.22540834483118\\
1548	-6.22564170241394\\
1549	-8.30501964808567\\
1550	-7.74434008353382\\
1551	-7.33922058575008\\
1552	-8.48283130188469\\
1553	-9.17565085802649\\
1554	-7.33383516726477\\
1555	-6.14975910943811\\
1556	-6.90127399438455\\
1557	-10.2319699170171\\
1558	-10.3469840980932\\
1559	-5.81648694911989\\
1560	-6.60259122545568\\
1561	-8.94642263152119\\
1562	-7.60239923384277\\
1563	-5.26672740066216\\
1564	-7.97953318324191\\
1565	-7.14345726064536\\
1566	-6.2651357094853\\
1567	-9.43640581518109\\
1568	-7.9150408233319\\
1569	-5.2543008328821\\
1570	-4.59297623561988\\
1571	-6.72033293004904\\
1572	-7.73489640504416\\
1573	-3.84770374336043\\
1574	-5.18377438524758\\
1575	-7.62952631538958\\
1576	-9.39799522139756\\
1577	-10.0577038455756\\
1578	-8.67386973778766\\
1579	-6.7464609632788\\
1580	-7.27510635594359\\
1581	-9.03697463115063\\
1582	-9.88058612015014\\
1583	-8.28545004258063\\
1584	-7.05374485455817\\
1585	-6.38684686068499\\
1586	-3.65047002339742\\
1587	-4.11133758672715\\
1588	-10.0975938387228\\
1589	-9.21653268531299\\
1590	-10.5844542174471\\
1591	-7.26919977710978\\
1592	-4.4556040543246\\
1593	-7.84823350599916\\
1594	-9.61817203987116\\
1595	-9.86847110021312\\
1596	-8.67926150503329\\
1597	-8.42284680583025\\
1598	-9.74207399056516\\
1599	-5.8044592492102\\
1600	-3.90762792052824\\
1601	-8.32284485062418\\
1602	-7.17096426181843\\
1603	-7.07718161231175\\
1604	-10.5874016514578\\
1605	-6.01002668964367\\
1606	-6.94438491564673\\
1607	-10.4019797547668\\
1608	-8.37364537782277\\
1609	-7.57897090978488\\
1610	-9.39639854375974\\
1611	-9.91643913257976\\
1612	-9.17070586969602\\
1613	-8.15392174971858\\
1614	-8.7487919863836\\
1615	-7.16384960080075\\
1616	-6.77971553027259\\
1617	-8.50589072911285\\
1618	-9.15935177595513\\
1619	-7.51771176133289\\
1620	-10.9440219447464\\
1621	-8.35968152556721\\
1622	-7.81041265175858\\
1623	-9.157062554973\\
1624	-8.47827726934152\\
1625	-8.7832605307905\\
1626	-7.2305276446926\\
1627	-7.65759109264445\\
1628	-10.4479651408101\\
1629	-8.69542170852633\\
1630	-7.7334890371911\\
1631	-5.48333128612585\\
1632	-6.42522602850765\\
1633	-7.75736616502543\\
1634	-9.7614488337792\\
1635	-7.15126351742656\\
1636	-5.68193446506099\\
1637	-9.65876027303091\\
1638	-8.88689488380844\\
1639	-6.93820522920891\\
1640	-4.73887440745454\\
1641	-10.603019029897\\
1642	-6.99686629903032\\
1643	-7.97497995561225\\
1644	-3.50545424487776\\
1645	-5.67089582237386\\
1646	-7.71377552312796\\
1647	-9.77899854273395\\
1648	-9.60899728783563\\
1649	-6.25996699755295\\
1650	-7.0664542316392\\
1651	-7.25072099991325\\
1652	-7.97547630933477\\
1653	-9.16273060901328\\
1654	-9.52726327014241\\
1655	-8.8718138441604\\
1656	-6.86144915460131\\
1657	-6.73895319946206\\
1658	-5.03809121875941\\
1659	-4.11744159211716\\
1660	-6.11874954640968\\
1661	-6.65736246290439\\
1662	-6.3450458073624\\
1663	-7.35174585668757\\
1664	-7.55532909794535\\
1665	-8.80226738716052\\
1666	-8.78383046081009\\
1667	-9.58764500154701\\
1668	-5.30425111157187\\
1669	-7.03337370474996\\
1670	-9.9653304065161\\
1671	-7.78276367226226\\
1672	-5.93187835790974\\
1673	-4.50414070645318\\
1674	-5.08172611464391\\
1675	-8.17300238328054\\
1676	-5.83437878080088\\
1677	-5.71598730499747\\
1678	-7.47657029266018\\
1679	-6.4103584987644\\
1680	-6.59917931624267\\
1681	-6.679247089988\\
1682	-8.00194483322446\\
1683	-10.2075781996187\\
1684	-11.6232655842035\\
1685	-7.49725289426335\\
1686	-8.5213924794612\\
1687	-5.78094704960806\\
1688	-8.67298593201348\\
1689	-9.25020697262085\\
1690	-7.41803816843307\\
1691	-4.53073137827588\\
1692	-5.01010543977258\\
1693	-6.14127376498828\\
1694	-9.13267679364873\\
1695	-10.3460021489234\\
1696	-9.7653482838425\\
1697	-7.20707669853013\\
1698	-6.09519915026807\\
1699	-7.17656493383296\\
1700	-7.62223282191473\\
1701	-7.96541777398455\\
1702	-8.1166617106476\\
1703	-11.9773315660259\\
1704	-12.1431376787806\\
1705	-10.6793458308781\\
1706	-6.2606912927486\\
1707	-6.494687558455\\
1708	-8.41532959107229\\
1709	-8.21394051103609\\
1710	-9.31590109288161\\
1711	-8.59662079918789\\
1712	-10.3807007590253\\
1713	-8.9290467698637\\
1714	-9.5650148500183\\
1715	-8.71488737651731\\
1716	-10.5503690382642\\
1717	-9.51963787740017\\
1718	-5.42732533468469\\
1719	-4.98744691841587\\
1720	-9.75568101841437\\
1721	-8.35674524897199\\
1722	-4.79974933775153\\
1723	-6.82974030879001\\
1724	-4.60571827213727\\
1725	-4.79870138445056\\
1726	-8.00943719992606\\
1727	-10.5940945282284\\
1728	-9.72436137863597\\
1729	-10.1123653900933\\
1730	-12.3589720161733\\
1731	-8.63151036272398\\
1732	-7.25070094633042\\
1733	-8.90124097195191\\
1734	-8.33169917366208\\
1735	-7.86459204400039\\
1736	-11.5433794718596\\
1737	-8.43783484813121\\
1738	-6.9776605635807\\
1739	-5.99480429562113\\
1740	-7.20359030775536\\
1741	-6.30812845825105\\
1742	-9.53193235067473\\
1743	-7.95081936210445\\
1744	-4.79551076770778\\
1745	-4.74445686643021\\
1746	-8.1645677534364\\
1747	-8.64117284874343\\
1748	-12.6763977786933\\
1749	-10.4394739526102\\
1750	-7.31077024144923\\
1751	-6.27099781443937\\
1752	-7.05347339455649\\
1753	-9.13910158036126\\
1754	-10.444538197915\\
1755	-10.1889201255712\\
1756	-8.4175172077821\\
1757	-6.41112261045118\\
1758	-6.00887354324892\\
1759	-8.13556867284471\\
1760	-4.70831146994537\\
1761	-2.44536139785341\\
1762	-6.0629063668182\\
1763	-8.11434418658936\\
1764	-7.93120296939592\\
1765	-4.58569867238726\\
1766	-3.54789576090276\\
1767	-6.44321865940777\\
1768	-5.88343404931594\\
1769	-5.71161709322657\\
1770	-9.38264357038835\\
1771	-10.9401861313478\\
1772	-11.4952923243731\\
1773	-8.75322834557715\\
1774	-7.27739160511206\\
1775	-6.99414748121287\\
1776	-6.01569766320205\\
1777	-7.31392904420346\\
1778	-9.48026947817827\\
1779	-7.42047812560634\\
1780	-9.32760676984038\\
1781	-7.15200205153888\\
1782	-7.41484462047314\\
1783	-7.62390134922509\\
1784	-9.82861697410283\\
1785	-6.52964890043197\\
1786	-5.00382021969571\\
1787	-6.63286219224116\\
1788	-6.58635866709253\\
1789	-7.03958911237107\\
1790	-8.25373239094479\\
1791	-4.69531964926231\\
1792	-7.01678908260719\\
1793	-7.85113857563233\\
1794	-6.40142310474032\\
1795	-6.68801026319868\\
1796	-6.43186100324472\\
1797	-4.11396949099401\\
1798	-5.16320699326329\\
1799	-6.25991076992947\\
1800	-7.20197640361945\\
1801	-8.90630901817092\\
1802	-8.89790461419973\\
1803	-5.52198875025024\\
1804	-8.37768927582705\\
1805	-6.38182192718733\\
1806	-8.78102719653024\\
1807	-8.11703236286048\\
1808	-6.54571970324722\\
1809	-7.52082607650816\\
1810	-6.94302653395719\\
1811	-6.3490152215031\\
1812	-5.24268298703437\\
1813	-5.15911486308619\\
1814	-7.07932159045348\\
1815	-3.99551016932588\\
1816	-5.58721034934908\\
1817	-5.96665408873334\\
1818	-6.80927035938774\\
1819	-6.05705302628151\\
1820	-5.51354621214992\\
1821	-7.82768465923482\\
1822	-8.88384489763206\\
1823	-7.69797091988034\\
1824	-8.91649815100458\\
1825	-8.16303172074409\\
1826	-5.24980634734225\\
1827	-10.3585457357582\\
1828	-6.73709725389952\\
1829	-2.81161049919597\\
1830	-6.08558941948347\\
1831	-7.13997783203636\\
1832	-11.1470177918072\\
1833	-8.58130124955877\\
1834	-8.34259037803301\\
1835	-6.87784661086879\\
1836	-9.73789098629112\\
1837	-9.83347855783737\\
1838	-9.84180824976064\\
1839	-10.0112706100862\\
1840	-9.18926994998314\\
1841	-5.43874141713787\\
1842	-8.52567988353419\\
1843	-8.3575177569161\\
1844	-7.36458612181856\\
1845	-7.15170851260566\\
1846	-5.36007110666462\\
1847	-4.94885531205415\\
1848	-8.19565464797033\\
1849	-8.12363665821702\\
1850	-7.85217515494653\\
1851	-8.35721899266787\\
1852	-7.47333258388218\\
1853	-7.89015850351622\\
1854	-5.47988701933616\\
1855	-6.68603565317629\\
1856	-11.9275701959486\\
1857	-9.54423179645762\\
1858	-9.1662149239827\\
1859	-6.11763087636201\\
1860	-5.81385709017625\\
1861	-8.97166910872709\\
1862	-8.31361314820467\\
1863	-11.2715930181505\\
1864	-8.09647051594226\\
1865	-6.98781132525108\\
1866	-6.32567749928286\\
1867	-4.77809455610034\\
1868	-7.32987571513406\\
1869	-8.55981193110847\\
1870	-6.87944760086385\\
1871	-6.26848328844615\\
1872	-6.38210027638695\\
1873	-6.41283107677018\\
1874	-6.88964027215813\\
1875	-7.73201928141863\\
1876	-12.371318715205\\
1877	-10.320009122735\\
1878	-7.86189401400131\\
1879	-8.0248210120086\\
1880	-7.22397234361858\\
1881	-8.09514756722679\\
1882	-8.83161546092482\\
1883	-5.27118710985344\\
1884	-7.12462783048799\\
1885	-6.1815928538378\\
1886	-6.1336300194123\\
1887	-5.57622658574133\\
1888	-9.95296996701783\\
1889	-9.67985679280747\\
1890	-7.99705509832036\\
1891	-5.14253625702733\\
1892	-8.06558241192252\\
1893	-4.69882063898553\\
1894	-5.48039991094263\\
1895	-9.83987651430976\\
1896	-6.92260309405722\\
1897	-4.96270603385146\\
1898	-4.69260048742007\\
1899	-6.17967201671192\\
1900	-6.73744806647049\\
1901	-7.43758663020813\\
1902	-7.92795195180122\\
1903	-7.10682086672363\\
1904	-6.62255550069398\\
1905	-5.43667448194828\\
1906	-7.34302174714965\\
1907	-7.722070407762\\
1908	-8.16884464872912\\
1909	-6.10576424234004\\
1910	-8.79194138464761\\
1911	-8.14869899878323\\
1912	-9.45407206635119\\
1913	-7.48062697612592\\
1914	-6.5199266208009\\
1915	-7.03599147256765\\
1916	-8.91492967571529\\
1917	-10.7667034843743\\
1918	-9.01325812863041\\
1919	-8.59933976413441\\
1920	-5.92428965049651\\
1921	-10.4075662805229\\
1922	-9.63439172259162\\
1923	-8.04207464941186\\
1924	-8.48650385049093\\
1925	-6.86516142422695\\
1926	-8.8108091124639\\
1927	-8.78007554584582\\
1928	-9.80480001654094\\
1929	-5.8035034752863\\
1930	-8.63074513676264\\
1931	-7.9739702941749\\
1932	-5.36411796967238\\
1933	-5.24734190423077\\
1934	-8.5129494161603\\
1935	-7.5338845170807\\
1936	-8.80604417355574\\
1937	-10.3620558005131\\
1938	-7.24588714552347\\
1939	-5.53878764798658\\
1940	-5.86631655217133\\
1941	-6.89887072330377\\
1942	-10.0467963078052\\
1943	-6.90356271798855\\
1944	-7.99963497636702\\
1945	-8.60600007417261\\
1946	-5.49498915013351\\
1947	-6.4156139339162\\
1948	-6.63900174063321\\
1949	-8.82621283782698\\
1950	-8.15069275208085\\
1951	-7.34374804881944\\
1952	-4.82235174354018\\
1953	-7.91885525858167\\
1954	-8.46941549054895\\
1955	-6.73220716969869\\
1956	-9.12506320800363\\
1957	-10.9592191261994\\
1958	-7.39691423675954\\
1959	-8.39845177586304\\
1960	-6.70171762753183\\
1961	-4.48880669447273\\
1962	-5.06345542531484\\
1963	-6.38216084543317\\
1964	-6.54414069398039\\
1965	-7.03755591669965\\
1966	-9.87086761186909\\
1967	-8.49985955237221\\
1968	-4.10465247290209\\
1969	-7.30691100005008\\
1970	-8.43283444235364\\
1971	-9.62295681625991\\
1972	-11.666255654745\\
1973	-9.74337611072058\\
1974	-5.75765436976034\\
1975	-4.47141607170561\\
1976	-5.66718960733365\\
1977	-10.5180749353381\\
1978	-4.48936225763055\\
1979	-5.41841379345232\\
1980	-9.72064128576485\\
1981	-7.579348348566\\
1982	-8.04563504273011\\
1983	-7.31109247432775\\
1984	-7.71770449287576\\
1985	-9.17048640152296\\
1986	-8.09248248745374\\
1987	-8.29278537446599\\
1988	-5.13298430201757\\
1989	-6.87466329426485\\
1990	-6.71256507513042\\
1991	-6.41164060402272\\
1992	-9.81602602416558\\
1993	-9.07367634824785\\
1994	-10.0654227612544\\
1995	-8.36788915664958\\
1996	-7.1542037783166\\
1997	-3.06657125844294\\
1998	-8.8446782418452\\
1999	-10.8037316070038\\
2000	-9.12932675429902\\
2001	-7.68664455341626\\
2002	-7.58458297002165\\
2003	-9.6170968444254\\
2004	-7.54965730725969\\
2005	-7.127552658241\\
2006	-4.21039780591278\\
2007	-4.7740167967165\\
2008	-6.10390579626851\\
2009	-8.64164288510125\\
2010	-7.66834945954971\\
2011	-8.17390559862078\\
2012	-4.31492122393397\\
2013	-6.53964959364535\\
2014	-8.6514231539725\\
2015	-7.16529720831675\\
2016	-8.13985844155295\\
2017	-3.71107842628751\\
2018	-7.31767115884153\\
2019	-10.0204776633962\\
2020	-6.35746294187159\\
2021	-9.00088000828907\\
2022	-5.89892283837265\\
2023	-8.80974560367395\\
2024	-7.50961761526949\\
2025	-7.51097213500946\\
2026	-7.9979322406411\\
2027	-8.18155707316126\\
2028	-9.9894024424025\\
2029	-7.5720484594501\\
2030	-7.2812109951187\\
2031	-6.15012346044514\\
2032	-6.12804204562085\\
2033	-5.86067894135616\\
2034	-6.99425349200059\\
2035	-7.06884912527365\\
2036	-7.58666697955976\\
2037	-15.5320088488871\\
2038	-5.67101987150951\\
2039	-7.43957934407391\\
2040	-5.91055766718394\\
2041	-5.07450367337564\\
2042	-7.7894775684073\\
2043	-7.30260599750275\\
2044	-9.29150517574723\\
2045	-7.32068742883157\\
2046	-7.50664473280126\\
2047	-6.78649389393558\\
};
\draw [dashed] (axis cs:498,-20) -- (axis cs:498,25);
\end{axis}
\end{tikzpicture}%

==> figures/PTWOLA_L_512_ERLE_MSE_analysis_norm_windows.tex <==
%
\definecolor{mycolor1}{rgb}{0.34667,0.53600,0.69067}%
\definecolor{mycolor2}{rgb}{0.91529,0.28157,0.28784}%
\definecolor{mycolor3}{rgb}{0.44157,0.74902,0.43216}%
%
\begin{tikzpicture} [font=\scriptsize]

\begin{axis}[%
  width=\fwidth,
  height=\fheight,
  at={(0,0)},
scale only axis,
xmin=1,
xmax=101,
ymin=10, %5,
ymax=40,
xlabel={Subband filter length ($T$)},
ylabel = {\gls{ERLE} (dB)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend columns = -1,
legend style={at={(0,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
xmajorgrids,
ymajorgrids,
mark repeat=10,
mark size=2.0pt
]
\addplot [line width=\plotlinewidth, color=mycolor1, dashed, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	13.4087715019493\\
3	13.5120186933971\\
5	13.6151713526349\\
7	13.7182021791997\\
9	13.8211896223991\\
11	13.9241627045476\\
13	14.027142336731\\
15	14.1302275643546\\
17	14.233386591603\\
19	14.3366246680249\\
21	14.4399518180484\\
23	14.5435585656251\\
25	14.6474756536602\\
27	14.7516462603797\\
29	14.856023515071\\
31	14.9605708977064\\
33	15.0652193609097\\
35	15.1698900723887\\
37	15.2745263477804\\
39	15.3791256936137\\
41	15.4836388788452\\
43	15.5880894928678\\
45	15.6924840231478\\
47	15.7968389716701\\
49	15.9011549633525\\
51	16.0053523659905\\
53	16.1094166582716\\
55	16.213375806959\\
57	16.3172782830831\\
59	16.4210984365958\\
61	16.5247934355717\\
63	16.6283323519578\\
65	16.7317154894432\\
67	16.8348797117001\\
69	16.9379192312845\\
71	17.040923579437\\
73	17.1440436890425\\
75	17.2472520939373\\
77	17.350500196028\\
79	17.4537302188638\\
81	17.556931776209\\
83	17.6601853436787\\
85	17.7634697988339\\
87	17.8667262241328\\
89	17.9699449574373\\
91	18.0730936909\\
93	18.1761317685921\\
95	18.2790876782847\\
97	18.3820314051368\\
99	18.4850033146507\\
101	18.5879909348755\\
% 103	18.6909727259301\\
};
\addlegendentry{\rectwin{A}}

\addplot [line width=\plotlinewidth, color=mycolor2, dashed,  mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	8.30697835288396\\
5	26.314498741709\\
9	26.5684632909276\\
13	26.8323736347787\\
17	27.0941976520178\\
21	27.3560230713328\\
25	27.6115602330712\\
29	27.8857526833868\\
33	28.1692796936582\\
37	28.4431097939517\\
41	28.7124615527665\\
45	28.9884246010687\\
49	29.2757837230834\\
53	29.5550443287519\\
57	29.8228963794714\\
61	30.09602244901\\
65	30.3556132866852\\
69	30.6173527465331\\
73	30.8766616761806\\
77	31.1509202958731\\
81	31.412155001386\\
85	31.6547674547108\\
89	31.9211780057939\\
93	32.1969768822969\\
97	32.4685075342434\\
101	32.7472809308254\\
};
\addlegendentry{\cosinewin{A}}

\addplot [line width=\plotlinewidth, color=mycolor3, dashed,  mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	15.8470079930966\\
3	21.560467618905\\
5	21.6648403035798\\
7	21.7652211021288\\
9	21.8687710941633\\
11	21.9726010922585\\
13	22.0718615265961\\
15	22.1778276218093\\
17	22.2776376530003\\
19	22.380222041601\\
21	22.4825299900974\\
23	22.5839580691717\\
25	22.6850969418397\\
27	22.7878837017931\\
29	22.89116657564\\
31	22.9943937326418\\
33	23.0947439107585\\
35	23.1981856809725\\
37	23.3042246374495\\
39	23.4112778862021\\
41	23.5184928055631\\
43	23.6180842855536\\
45	23.7241245834912\\
47	23.8352646610941\\
49	23.9316891993943\\
51	24.0353020088547\\
53	24.1475197636454\\
55	24.2558560934514\\
57	24.356187570368\\
59	24.4661590316063\\
61	24.5785398384403\\
63	24.6869223651807\\
65	24.7929617260623\\
67	24.8981976181153\\
69	25.0060491764546\\
71	25.1118767824901\\
73	25.2176038127285\\
75	25.3288571588799\\
77	25.4368547302662\\
79	25.5477616258898\\
81	25.6605188319657\\
83	25.7739290533565\\
85	25.8798470907544\\
87	25.9930095003305\\
89	26.1066556525131\\
91	26.2185214916938\\
93	26.3371575474434\\
95	26.4479182842952\\
97	26.5649145000958\\
99	26.686894337426\\
101	26.8047136226292\\
};
\addlegendentry{\roothannwin{A}}
\end{axis}
\end{tikzpicture}%

==> figures/PTWOLA_L_55_C_l_rect_window_sum_mag2db.tex <==
%
\definecolor{mycolor1}{rgb}{0.34667,0.53600,0.69067}%
%
\begin{tikzpicture}[font=\scriptsize]
%
\begin{axis}[%
  width=\fwidth,
  height=\fheight,
  at={(0,0)},
scale only axis,
xmin=0,
xmax=2047,
ymin=-40,
ymax=30,
xlabel={Samples ($n$)},
ylabel={Magnitude (dB)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	22.1710798563683\\
2	14.9439810247372\\
3	14.6778655630933\\
4	10.4874675373131\\
5	14.5141284065462\\
6	15.5036232788045\\
7	12.0158206120359\\
8	11.2507748458624\\
9	11.7440569562699\\
10	10.3892293958594\\
11	10.9190262686399\\
12	13.0691713701582\\
13	11.0311130891193\\
14	10.5390284828905\\
15	10.494005176435\\
16	10.512635434049\\
17	10.6868102028158\\
18	12.7952117412456\\
19	10.2628252487864\\
20	9.75364387259168\\
21	11.9347276658853\\
22	12.3160879835141\\
23	14.1497418477717\\
24	10.4709834856889\\
25	10.930442866569\\
26	10.4703690864342\\
27	10.4379540623065\\
28	12.0398809148396\\
29	12.1263112892393\\
30	9.40327250317781\\
31	11.2774769375706\\
32	8.28556873232951\\
33	4.6263964731841\\
34	1.1240249864588\\
35	5.73425548143036\\
36	7.21047857276181\\
37	9.87581954326819\\
38	-0.332229102944603\\
39	6.79250381314052\\
40	8.21826005668057\\
41	-3.19555673494314\\
42	-24.2689540017631\\
43	-24.5931820433399\\
44	-25.7626562825843\\
45	-22.5395894575165\\
46	-24.9678106146418\\
47	-26.7813663429904\\
48	-25.0131007190859\\
49	-23.199358710677\\
50	-22.2802604836569\\
51	-21.091618527557\\
52	-25.7111276297745\\
53	-22.6528037468236\\
54	-19.3948523314485\\
55	-22.3993043050574\\
56	-22.8352447229662\\
57	-22.3888162967185\\
58	-24.9682180339176\\
59	-25.9637698778926\\
60	-26.1686605255409\\
61	-22.002267569154\\
62	-24.2088821992004\\
63	-22.2408579933846\\
64	-23.5375949211728\\
65	-25.4093668893515\\
66	-23.8096432341747\\
67	-24.2631352663689\\
68	-25.1359945880109\\
69	-28.7543621975613\\
70	-24.30335709305\\
71	-24.1025282404269\\
72	-23.9764212856151\\
73	-23.3455455713543\\
74	-23.1760722010516\\
75	-24.7708328456493\\
76	-22.9614782391504\\
77	-25.0517397636828\\
78	-24.0149774887901\\
79	-22.9270182052783\\
80	-24.4717005148848\\
81	-24.026254497024\\
82	-25.5594623459046\\
83	-27.0582686548378\\
84	-27.5622875720301\\
85	-25.3498430798139\\
86	-21.7844618185711\\
87	-23.0549057169942\\
88	-23.5348716078102\\
89	-20.4341200993226\\
90	-22.243510342164\\
91	-25.9024962575747\\
92	-25.0609993882354\\
93	-27.4135808440226\\
94	-26.0180403044526\\
95	-26.8026084122416\\
96	-23.8470321907643\\
97	-24.9082441755787\\
98	-25.1688066842522\\
99	-23.6902286117982\\
100	-25.6251557385643\\
101	-24.7475336666419\\
102	-24.9902004038124\\
103	-28.0951411246441\\
104	-22.8577396286508\\
105	-21.5066045336846\\
106	-21.8725102273167\\
107	-23.9064282134668\\
108	-21.7508387915972\\
109	-23.0869939092706\\
110	-23.6104294086295\\
111	-25.2004085082309\\
112	-23.5842920235049\\
113	-25.4802292241674\\
114	-24.5485997916702\\
115	-25.6259692612788\\
116	-25.423304552353\\
117	-23.7521524879158\\
118	-26.0517841988254\\
119	-23.7807077795117\\
120	-24.8232209589674\\
121	-22.3920695284763\\
122	-25.6935137218752\\
123	-27.5558453918307\\
124	-28.4033993756159\\
125	-26.2685288291822\\
126	-23.1190662450764\\
127	-19.8116757441167\\
128	-20.1949318983221\\
129	-21.391310079599\\
130	-20.8829410147408\\
131	-20.8318018467883\\
132	-23.0685429094907\\
133	-24.0232537848865\\
134	-23.9350692130302\\
135	-21.3232632606951\\
136	-22.3999457495527\\
137	-23.1286280620361\\
138	-22.6103086408789\\
139	-22.4658877757553\\
140	-25.825143286507\\
141	-26.4460270707416\\
142	-23.9861328643109\\
143	-24.5182990002273\\
144	-24.367993309754\\
145	-23.2883926777773\\
146	-22.7509649418068\\
147	-23.9612436480051\\
148	-24.1011102562572\\
149	-20.4026731475728\\
150	-22.6141108579515\\
151	-22.4587237789317\\
152	-24.4449547322365\\
153	-24.6477289620093\\
154	-27.599833454448\\
155	-24.8756952194821\\
156	-23.828539442801\\
157	-23.8833387889687\\
158	-25.9500487643959\\
159	-22.6315030844902\\
160	-21.8147829146844\\
161	-23.2986179684197\\
162	-24.5071769737747\\
163	-20.7227137817389\\
164	-23.3202090585284\\
165	-25.062345783353\\
166	-24.3944862136592\\
167	-24.0164646966363\\
168	-23.0446868942571\\
169	-25.6700342515072\\
170	-22.7212933536823\\
171	-22.1618985003846\\
172	-20.0937374332184\\
173	-23.0166608449235\\
174	-23.7438365473772\\
175	-22.4259037181973\\
176	-21.4830159573993\\
177	-23.3608208152465\\
178	-22.113805029369\\
179	-21.3645987760944\\
180	-24.4782307410388\\
181	-24.7185283977535\\
182	-25.1050472654312\\
183	-22.6507486858572\\
184	-25.6710237998885\\
185	-23.5647964109248\\
186	-22.1392313094291\\
187	-25.4170451266581\\
188	-23.7926879259216\\
189	-21.2697007688686\\
190	-21.9814873981154\\
191	-23.9351488993127\\
192	-24.694703990488\\
193	-25.7257898504101\\
194	-28.3422044459989\\
195	-24.4450469023298\\
196	-23.7395721179159\\
197	-21.9154840604446\\
198	-22.8174607678933\\
199	-23.1188643699594\\
200	-21.8562550484965\\
201	-23.7681245029917\\
202	-25.1418141811426\\
203	-25.9952873402243\\
204	-25.3786046203354\\
205	-22.4082323052906\\
206	-25.1055492313312\\
207	-24.8767769749577\\
208	-26.2094927217111\\
209	-25.5780693524955\\
210	-24.6201298782774\\
211	-25.5587664799736\\
212	-26.6835603392742\\
213	-27.991373832047\\
214	-26.3133950434579\\
215	-25.1041707906417\\
216	-24.6925243995995\\
217	-24.7873333979972\\
218	-27.6974439321937\\
219	-26.8125996434942\\
220	-24.5101286060379\\
221	-26.2758525330422\\
222	-26.8535872452577\\
223	-23.4521983007711\\
224	-26.1719007188547\\
225	-24.8145741162257\\
226	-24.1420457971371\\
227	-26.1607204698122\\
228	-23.9144496670868\\
229	-23.9585811392238\\
230	-22.6251707739166\\
231	-25.2453785208633\\
232	-24.3512138496142\\
233	-22.6986547458545\\
234	-25.3245182397602\\
235	-25.9412167505296\\
236	-25.2338912566972\\
237	-23.502653428487\\
238	-22.3798943165669\\
239	-24.3607141516068\\
240	-25.7929774366153\\
241	-26.2103915507773\\
242	-27.1348101071316\\
243	-21.5481896342465\\
244	-22.3487601062901\\
245	-25.7249728876721\\
246	-27.4859410593117\\
247	-26.1842676149793\\
248	-23.3572218082559\\
249	-24.5273589726564\\
250	-27.6557868157718\\
251	-24.0947565131562\\
252	-21.4660323712128\\
253	-23.5249311053493\\
254	-25.1089581484011\\
255	-23.6329479813758\\
256	-21.4688221759985\\
257	-25.2741408104682\\
258	-22.7179863408627\\
259	-21.1153475359023\\
260	-21.0163444523151\\
261	-24.2117453011193\\
262	-24.3323791980834\\
263	-24.7325108372649\\
264	-22.7696921696606\\
265	-25.8396503264535\\
266	-24.9437996997247\\
267	-24.9920063643882\\
268	-24.3023787339698\\
269	-25.4795543048523\\
270	-21.0004053534672\\
271	-21.6961119321177\\
272	-22.2224610904468\\
273	-21.6913148330642\\
274	-23.0761631464029\\
275	-24.6626137682605\\
276	-24.6356113850544\\
277	-24.2447558797616\\
278	-26.116465697777\\
279	-25.2469669049158\\
280	-21.9248218455449\\
281	-23.7750275918416\\
282	-25.1742588786916\\
283	-23.076510504857\\
284	-22.1234029991383\\
285	-24.4022827243759\\
286	-26.6537076634726\\
287	-23.3071895883662\\
288	-25.3987326834299\\
289	-27.8890254146147\\
290	-24.3028642362754\\
291	-21.4765501186967\\
292	-21.6666755888343\\
293	-22.6971609610492\\
294	-24.5771124513701\\
295	-25.2147662370223\\
296	-26.256864818209\\
297	-23.7119885150104\\
298	-25.3226297410624\\
299	-23.8359741219929\\
300	-23.0599802840249\\
301	-20.6100839594686\\
302	-22.4811828630237\\
303	-25.0752163948\\
304	-21.6007734108645\\
305	-26.519020390368\\
306	-25.203724186882\\
307	-24.2478827505016\\
308	-23.6357697186146\\
309	-24.9106903991423\\
310	-24.0146625147075\\
311	-24.9357140314791\\
312	-22.2207171989653\\
313	-24.242814007591\\
314	-24.1954920550504\\
315	-24.4038119836241\\
316	-22.3332492622678\\
317	-24.2097879382248\\
318	-23.1119189373153\\
319	-21.66538279409\\
320	-24.5553241019533\\
321	-24.2230903661545\\
322	-23.6768899438815\\
323	-23.6983815259254\\
324	-25.1578875906021\\
325	-24.733864211396\\
326	-21.5787514737583\\
327	-22.9009620995172\\
328	-28.3366143971333\\
329	-27.7015878287848\\
330	-25.7326076693096\\
331	-23.809405447859\\
332	-24.3341249753093\\
333	-24.3926415344192\\
334	-25.2362452523419\\
335	-24.4392949535122\\
336	-22.0705052763723\\
337	-20.1345667774348\\
338	-24.4563888667151\\
339	-24.6234946312845\\
340	-24.8402269453033\\
341	-25.9285738189386\\
342	-22.7196910833682\\
343	-23.3159591270937\\
344	-20.9413225123029\\
345	-22.7378213639413\\
346	-23.4262216487202\\
347	-24.9657097478552\\
348	-20.8067654077938\\
349	-21.8361072920528\\
350	-24.4292893708012\\
351	-24.7253095460633\\
352	-25.3499466091676\\
353	-26.9151787567027\\
354	-25.4978033256619\\
355	-22.1647558072416\\
356	-21.532047928078\\
357	-23.6800845376289\\
358	-23.6737490972999\\
359	-26.3975523738821\\
360	-25.3946553941901\\
361	-24.6039837099216\\
362	-29.5604076486049\\
363	-23.3638265459386\\
364	-24.3900048273014\\
365	-25.5698874585902\\
366	-23.4875479755958\\
367	-24.3685697332366\\
368	-23.8237878156755\\
369	-24.7987848573613\\
370	-25.5699437616801\\
371	-23.6335283204582\\
372	-22.6524236115619\\
373	-22.9685409312174\\
374	-22.7555530076405\\
375	-23.0081607977717\\
376	-23.1713894777388\\
377	-23.9188407087901\\
378	-24.1764266260402\\
379	-23.1080846411475\\
380	-24.3169721027067\\
381	-25.075318186146\\
382	-23.1565318024726\\
383	-24.7931651176737\\
384	-22.8508196797451\\
385	-25.777717856149\\
386	-25.2189028266988\\
387	-25.1811413088213\\
388	-24.8212379164598\\
389	-23.5690565910042\\
390	-23.6054879801012\\
391	-22.7650376710531\\
392	-23.5498847107911\\
393	-24.2613427390595\\
394	-21.7210556349158\\
395	-23.4532430442815\\
396	-24.8773952530506\\
397	-24.9074267123211\\
398	-25.919451628558\\
399	-24.3385238958898\\
400	-24.7507428576714\\
401	-22.6648015023931\\
402	-22.7490054513369\\
403	-23.5442881699163\\
404	-22.8189977954684\\
405	-27.5633183583295\\
406	-26.4218554360171\\
407	-27.0327713835273\\
408	-23.1755309023549\\
409	-24.0264515908548\\
410	-22.7287703218795\\
411	-23.9544857482745\\
412	-21.9222750787088\\
413	-23.6114162245705\\
414	-24.7759476514494\\
415	-24.8430910751477\\
416	-21.968469438601\\
417	-21.7497565542249\\
418	-24.176586052088\\
419	-23.7319494677287\\
420	-22.2260647762651\\
421	-20.9428122253858\\
422	-23.6682239593578\\
423	-27.325187441232\\
424	-29.5291671947158\\
425	-27.938399177261\\
426	-23.3636615820092\\
427	-24.1880847456667\\
428	-25.7395643348105\\
429	-25.2969196489543\\
430	-24.6037033123265\\
431	-23.7863842288684\\
432	-25.3218829554359\\
433	-25.1870214661431\\
434	-23.7882813935267\\
435	-22.2641244547432\\
436	-26.4424182736982\\
437	-26.3477003056801\\
438	-22.1767985739311\\
439	-23.3617683113721\\
440	-27.1887765172305\\
441	-26.2715226554634\\
442	-24.7783684101913\\
443	-26.2597981748119\\
444	-24.4765436265113\\
445	-25.9051805638513\\
446	-24.3111171429278\\
447	-24.0687587104762\\
448	-25.816535884598\\
449	-25.4107135135489\\
450	-23.0868992921519\\
451	-23.9571409417473\\
452	-27.6293663514518\\
453	-25.7841901087374\\
454	-24.6192783162135\\
455	-24.2943499728255\\
456	-22.4086726457905\\
457	-24.1866607710221\\
458	-24.5554467866432\\
459	-23.8845562861887\\
460	-26.6111547907294\\
461	-24.8609051864868\\
462	-27.1340870998604\\
463	-25.0864626671778\\
464	-25.352626534656\\
465	-26.0856363404433\\
466	-29.4129295594403\\
467	-24.0139512450597\\
468	-24.6508518797942\\
469	-27.3240218234366\\
470	-24.8530322563746\\
471	-25.4201038386783\\
472	-24.710481792862\\
473	-23.8934057719634\\
474	-23.1386475742861\\
475	-24.6268574940577\\
476	-23.6442407273995\\
477	-24.4058927038551\\
478	-24.18902413952\\
479	-22.4528333364231\\
480	-25.6493444522341\\
481	-21.8447587181368\\
482	-22.5272781198867\\
483	-23.7312169026621\\
484	-23.1252010543888\\
485	-24.5728550553957\\
486	-23.7863321439195\\
487	-25.3350656282897\\
488	-22.9077627578461\\
489	-23.733007042778\\
490	-25.2345043768664\\
491	-22.4879498602328\\
492	-22.2444807446003\\
493	-23.7545508772136\\
494	-27.6952635158261\\
495	-24.5111559306723\\
496	-24.2579399475787\\
497	-25.3109360276382\\
498	-24.0312830555777\\
499	-26.0044079034042\\
500	-22.3418351781838\\
501	-22.3120907748834\\
502	-22.3315856289971\\
503	-23.5614165027626\\
504	-22.7558669073421\\
505	-29.0952108040835\\
506	-24.854897247299\\
507	-21.4727524029473\\
508	-22.4707797693938\\
509	-23.0864908599172\\
510	-23.3860925596173\\
511	-25.4415541266359\\
512	-26.8241952414925\\
513	-27.453752491595\\
514	-25.1486541814106\\
515	-26.2470269911221\\
516	-25.1815082269614\\
517	-23.5751433775194\\
518	-23.9070474328419\\
519	-24.4023979276084\\
520	-23.4266902500882\\
521	-22.9386073053615\\
522	-22.5099837955469\\
523	-25.2140727505406\\
524	-24.6822549723218\\
525	-22.0303124856136\\
526	-24.4877188406719\\
527	-23.2238194042055\\
528	-28.6043622575684\\
529	-28.7781618018557\\
530	-26.0094101544881\\
531	-24.4434738692428\\
532	-24.0728737258982\\
533	-22.4802307736432\\
534	-23.9434463249117\\
535	-24.2464426262875\\
536	-25.404444893641\\
537	-23.3212170731877\\
538	-21.0808971612943\\
539	-25.2982089631034\\
540	-28.6035726580553\\
541	-27.0955351704118\\
542	-27.5108119930561\\
543	-26.5996827159604\\
544	-25.833216243572\\
545	-25.422280311353\\
546	-22.9172635798058\\
547	-24.8384542611278\\
548	-24.9305655120772\\
549	-22.6384687788933\\
550	-24.0349894374687\\
551	-25.6522378386301\\
552	-26.3273613562993\\
553	-23.3982390864638\\
554	-26.7539767919396\\
555	-25.2234107835658\\
556	-23.7541249636137\\
557	-24.1576501022099\\
558	-26.797348883733\\
559	-27.8649744161142\\
560	-23.0654814603496\\
561	-22.9398812031651\\
562	-27.3515825835447\\
563	-25.3380745650842\\
564	-24.2878391038042\\
565	-21.8920191312119\\
566	-23.5282654876932\\
567	-24.5789857176946\\
568	-23.2768301990915\\
569	-21.5001466553519\\
570	-23.2344644382622\\
571	-23.951767891353\\
572	-23.8919677074488\\
573	-24.4741686178957\\
574	-24.1236089722262\\
575	-22.179744127306\\
576	-24.2814034160009\\
577	-22.2515684946313\\
578	-24.1317019179824\\
579	-23.5716814097186\\
580	-23.9415814919427\\
581	-24.5836173666089\\
582	-23.8681219835349\\
583	-22.5797131322446\\
584	-23.0879514753849\\
585	-22.8024761175923\\
586	-23.3651130638656\\
587	-27.6038243536248\\
588	-27.9630779818234\\
589	-25.4251869134485\\
590	-26.837466887207\\
591	-24.0299588681105\\
592	-25.6955472218534\\
593	-26.1177493060226\\
594	-26.9455371629728\\
595	-24.9777956836413\\
596	-27.4965359974153\\
597	-23.9547955003204\\
598	-28.7203171722967\\
599	-23.424310803451\\
600	-25.0850023337408\\
601	-26.1092629677\\
602	-25.2330943650523\\
603	-24.3034689912139\\
604	-23.9445563325589\\
605	-22.752988009291\\
606	-24.0372592949122\\
607	-23.5171778323583\\
608	-23.0859125134323\\
609	-24.6110992110059\\
610	-25.2665578077152\\
611	-27.6307633929235\\
612	-26.491371538261\\
613	-26.2055768800851\\
614	-24.5031427487182\\
615	-22.0596037433055\\
616	-22.5735094401053\\
617	-21.8458036506999\\
618	-24.2621812712464\\
619	-25.7466378784421\\
620	-25.361896044185\\
621	-24.0529169983348\\
622	-25.3492874899635\\
623	-25.6910286548083\\
624	-25.4370105058445\\
625	-24.1193666619086\\
626	-22.48493605298\\
627	-24.7687392814827\\
628	-28.9440057432984\\
629	-25.2105187367662\\
630	-24.1758758335791\\
631	-22.4610051357284\\
632	-25.5132972842511\\
633	-25.6032730405345\\
634	-22.7431930692691\\
635	-22.7803538725304\\
636	-23.556477804678\\
637	-28.0207270655371\\
638	-23.8261914064566\\
639	-24.0790392997901\\
640	-22.8619734634516\\
641	-25.4954496789586\\
642	-25.0293378792331\\
643	-26.4627990524305\\
644	-25.1752243255027\\
645	-23.7987484684294\\
646	-24.3675385740194\\
647	-22.7348043028747\\
648	-26.696015070697\\
649	-30.9557939711566\\
650	-25.2019245079706\\
651	-20.9368850590837\\
652	-23.7103388585625\\
653	-27.3607059673932\\
654	-24.5575509480199\\
655	-22.7414194382646\\
656	-25.0804796234363\\
657	-27.4543313825184\\
658	-23.7282317438007\\
659	-24.3368304588368\\
660	-26.9678464197684\\
661	-27.3257423232143\\
662	-24.6995797023677\\
663	-20.5728328518985\\
664	-22.6114178307771\\
665	-22.9677330912362\\
666	-21.8836869839161\\
667	-25.2109602313015\\
668	-24.8043170585925\\
669	-25.6607164317073\\
670	-23.1120141905087\\
671	-24.1245951090618\\
672	-25.6277267051097\\
673	-23.49488451916\\
674	-22.0142537038948\\
675	-24.2997253339424\\
676	-22.9734938828238\\
677	-22.4891030192185\\
678	-22.6409459500038\\
679	-23.7982295530124\\
680	-24.0875392850522\\
681	-25.5796731840445\\
682	-22.8141786000917\\
683	-24.5886035935292\\
684	-23.1338019442091\\
685	-21.4535648717123\\
686	-24.1130492226894\\
687	-25.2708242325588\\
688	-25.0564853243052\\
689	-24.7399782448641\\
690	-23.6427103240618\\
691	-24.7968778133046\\
692	-25.182505514809\\
693	-26.5922376765648\\
694	-27.6582183970287\\
695	-25.7433403179096\\
696	-25.0493109290139\\
697	-25.0013860143416\\
698	-25.2444732242809\\
699	-26.9591968384813\\
700	-27.0892572261288\\
701	-24.497108693958\\
702	-26.505723129588\\
703	-28.4271848828237\\
704	-23.6895802857756\\
705	-28.2959470935204\\
706	-24.7566470823031\\
707	-21.688432742647\\
708	-22.8912907716333\\
709	-23.6831419431882\\
710	-22.8257937129914\\
711	-26.0557652821527\\
712	-25.1423937016684\\
713	-26.5815008096636\\
714	-26.1972465230155\\
715	-27.4542362217626\\
716	-28.5323856560186\\
717	-26.5692144992956\\
718	-24.7774285714777\\
719	-27.5401867200175\\
720	-26.7435088591449\\
721	-23.408737911338\\
722	-24.2372763321813\\
723	-25.1583189531612\\
724	-25.5890673420289\\
725	-27.5183291553697\\
726	-25.3402109155518\\
727	-24.0664095406512\\
728	-24.2975114935963\\
729	-27.9225022533457\\
730	-25.6472855854696\\
731	-25.0807268165934\\
732	-24.4424473166673\\
733	-23.9304056199442\\
734	-24.985920552536\\
735	-23.8719602032194\\
736	-27.4622674234176\\
737	-27.4692270895103\\
738	-25.8450133913925\\
739	-26.9874693473564\\
740	-24.3384753296207\\
741	-26.4525101989203\\
742	-24.4882233792012\\
743	-23.4380998227505\\
744	-25.1203947735355\\
745	-24.5394598757073\\
746	-26.2060134112249\\
747	-25.418658064672\\
748	-25.8065018062633\\
749	-26.893940645541\\
750	-26.4627053933066\\
751	-23.7468568671669\\
752	-22.7566005818059\\
753	-22.804061307391\\
754	-24.9096656946146\\
755	-24.1386809785242\\
756	-23.5842084379224\\
757	-25.4360720884476\\
758	-23.5205938422448\\
759	-24.5686296337687\\
760	-26.3140050713621\\
761	-24.9486358789619\\
762	-26.0109746272071\\
763	-23.3290878887197\\
764	-22.1914372164504\\
765	-23.7550709334025\\
766	-23.3675893136737\\
767	-22.481987589102\\
768	-24.8294354765366\\
769	-24.8940649224425\\
770	-26.9296486403751\\
771	-23.2328665949585\\
772	-22.4772422829549\\
773	-27.7406809055779\\
774	-23.0765811975347\\
775	-23.6847794584264\\
776	-24.8433391159205\\
777	-25.3075634442563\\
778	-23.8092216830034\\
779	-24.3523648960503\\
780	-21.3089350235348\\
781	-21.7422552983696\\
782	-24.1202349944863\\
783	-23.4963535999349\\
784	-23.9154519221854\\
785	-27.0782696981589\\
786	-23.7037380352978\\
787	-25.0117614948205\\
788	-25.7746860510924\\
789	-22.8346870040359\\
790	-23.213175444382\\
791	-26.5847649443346\\
792	-22.7010453734475\\
793	-23.8423296224635\\
794	-27.1915433167159\\
795	-24.09108426767\\
796	-23.702725852335\\
797	-23.8205560486082\\
798	-24.42620929643\\
799	-23.7314140982854\\
800	-23.7527828550273\\
801	-23.8971153550174\\
802	-23.8970144664622\\
803	-25.8875460615618\\
804	-25.6859804866138\\
805	-22.7459377362689\\
806	-25.1267000740198\\
807	-26.831449967561\\
808	-29.2060138568585\\
809	-25.4506805817119\\
810	-29.8753011924018\\
811	-26.5973272328706\\
812	-27.2483064451807\\
813	-23.0338571349022\\
814	-24.2295259583923\\
815	-24.6953223191379\\
816	-24.1698288822994\\
817	-28.1131530047004\\
818	-25.0715838694082\\
819	-23.7039433444524\\
820	-24.2317736617604\\
821	-24.8268101255935\\
822	-22.4475009531738\\
823	-21.8887679783759\\
824	-21.8273763655298\\
825	-22.741615942227\\
826	-23.1463395962166\\
827	-21.9193422135053\\
828	-20.3622059008969\\
829	-22.8173875271849\\
830	-24.8972469204563\\
831	-24.1105936758712\\
832	-24.5604324037184\\
833	-27.1097875363373\\
834	-25.344580891878\\
835	-28.4266275041267\\
836	-23.1889344680339\\
837	-23.2961551412586\\
838	-23.052038197819\\
839	-25.0925023319859\\
840	-25.7470831212541\\
841	-23.7555046418452\\
842	-25.6852254322872\\
843	-24.3350843696495\\
844	-22.5744373237388\\
845	-26.4585398382759\\
846	-26.8180773106596\\
847	-26.5053122267271\\
848	-26.2020850483881\\
849	-26.5243771951402\\
850	-23.5623849032026\\
851	-23.4763450515699\\
852	-24.0823042363044\\
853	-24.4293154507956\\
854	-25.4847558794774\\
855	-23.1842490550469\\
856	-26.4775980559565\\
857	-22.6545141963285\\
858	-25.502069763335\\
859	-24.6732639228786\\
860	-23.9901611649906\\
861	-22.0111511235966\\
862	-21.9372307137156\\
863	-20.0022973069438\\
864	-21.5956451382\\
865	-25.2923515803467\\
866	-23.3401108511949\\
867	-24.6314874130503\\
868	-26.1958364125045\\
869	-25.4564504270191\\
870	-30.7533806837484\\
871	-26.075333031489\\
872	-24.5719046396408\\
873	-24.4584855887572\\
874	-24.6162228281118\\
875	-27.4032535639934\\
876	-23.5017376938666\\
877	-21.7512312824922\\
878	-21.5008128259164\\
879	-25.4281134968821\\
880	-28.1296684903682\\
881	-24.9399168552283\\
882	-24.4736507278283\\
883	-23.5576195689847\\
884	-25.8681205095632\\
885	-24.9303764871238\\
886	-24.3041117529574\\
887	-26.0319793308507\\
888	-24.5380677898366\\
889	-23.2704565309355\\
890	-23.4509757846328\\
891	-23.6715486661844\\
892	-23.630014051105\\
893	-24.4431683709894\\
894	-24.6082102244496\\
895	-27.6994632104144\\
896	-23.2074930106596\\
897	-21.5260292260676\\
898	-24.0636292947273\\
899	-22.1112578905363\\
900	-21.8972586996543\\
901	-24.2689762676945\\
902	-24.9311125408834\\
903	-25.7427029774331\\
904	-27.9842768463424\\
905	-27.8684785857995\\
906	-25.6857602915932\\
907	-24.8289511257684\\
908	-27.6864230718257\\
909	-25.5801199659291\\
910	-26.274838886875\\
911	-25.6610741480119\\
912	-25.785474773048\\
913	-28.4329530549243\\
914	-26.2195367022219\\
915	-23.7707632976221\\
916	-24.9824859554225\\
917	-23.7257373737581\\
918	-22.6631849400257\\
919	-24.6626849609837\\
920	-24.3113039322434\\
921	-25.5305646213686\\
922	-26.6357944905227\\
923	-23.9707545813087\\
924	-25.8080288406225\\
925	-25.0108749607612\\
926	-25.6158467854162\\
927	-26.9255738719514\\
928	-25.5146880388031\\
929	-24.4965293109454\\
930	-23.1994976266857\\
931	-22.8731267258539\\
932	-25.0468052160372\\
933	-24.8348117908712\\
934	-25.7652441808635\\
935	-24.4318324780129\\
936	-26.1596960292217\\
937	-26.6826492234546\\
938	-28.1201356777283\\
939	-22.76901265764\\
940	-22.847876520929\\
941	-23.1737417504021\\
942	-21.4405136410301\\
943	-25.2699481217103\\
944	-25.3103336610085\\
945	-22.8465378491462\\
946	-22.6097629608306\\
947	-24.7027540147489\\
948	-24.4829617067729\\
949	-25.8045880520506\\
950	-23.7515736244093\\
951	-25.0703462140221\\
952	-25.541514581763\\
953	-26.0145374314285\\
954	-23.2679637108295\\
955	-25.5886456306427\\
956	-26.7851611877056\\
957	-25.2886513627333\\
958	-22.3974544474806\\
959	-23.9534921841456\\
960	-24.0322681835531\\
961	-25.8956679214492\\
962	-28.3294524922278\\
963	-24.3580127456806\\
964	-22.4956147691902\\
965	-24.6009408968012\\
966	-24.3406197388751\\
967	-24.3220183794545\\
968	-26.1166644067909\\
969	-26.0770985166323\\
970	-25.6884113860436\\
971	-23.8286523669153\\
972	-22.2649984511319\\
973	-21.6354221195889\\
974	-23.2107422815183\\
975	-25.0592444738531\\
976	-25.4817640737299\\
977	-25.7900630555073\\
978	-25.6596835584281\\
979	-24.0915542215975\\
980	-23.6744087478502\\
981	-23.2401864037557\\
982	-22.1088978722676\\
983	-21.9715690091616\\
984	-21.2580920250877\\
985	-24.3890903917627\\
986	-25.8361831108239\\
987	-24.8147109017243\\
988	-24.4810335450559\\
989	-24.9570957196609\\
990	-23.7349233751904\\
991	-23.1114382268736\\
992	-22.087886679347\\
993	-23.8516109665964\\
994	-26.4333512940103\\
995	-23.9912054493596\\
996	-23.802172209178\\
997	-20.1257599613522\\
998	-21.9500361996728\\
999	-21.9522946251551\\
1000	-23.7850071393782\\
1001	-24.327165112178\\
1002	-25.6508676486633\\
1003	-23.1919763447704\\
1004	-21.3546924726889\\
1005	-23.3305051494111\\
1006	-23.6187208509789\\
1007	-22.418451482307\\
1008	-22.0058831386697\\
1009	-23.9791208276384\\
1010	-23.3180081919591\\
1011	-22.7824431240964\\
1012	-22.2172005231203\\
1013	-23.9190172931226\\
1014	-27.9797474099028\\
1015	-23.2456898499757\\
1016	-21.3635774590051\\
1017	-20.6089752627003\\
1018	-23.1138541613367\\
1019	-22.7166779542022\\
1020	-21.7696052742955\\
1021	-24.2893569017724\\
1022	-26.5202405413646\\
1023	-21.6109750977826\\
1024	-22.6788940264057\\
1025	22.1710798563683\\
1026	14.943981024737\\
1027	14.6778655630933\\
1028	10.487467537313\\
1029	14.5141284065459\\
1030	15.5036232788046\\
1031	12.0158206120358\\
1032	11.2507748458626\\
1033	11.7440569562702\\
1034	10.3892293958596\\
1035	10.9190262686399\\
1036	13.0691713701583\\
1037	11.0311130891196\\
1038	10.5390284828906\\
1039	10.4940051764348\\
1040	10.5126354340491\\
1041	10.6868102028157\\
1042	12.7952117412456\\
1043	10.2628252487862\\
1044	9.75364387259146\\
1045	11.9347276658859\\
1046	12.3160879835142\\
1047	14.1497418477718\\
1048	10.4709834856893\\
1049	10.930442866569\\
1050	10.4703690864341\\
1051	10.4379540623068\\
1052	12.0398809148398\\
1053	12.1263112892392\\
1054	9.40327250317783\\
1055	11.2774769375704\\
1056	8.2855687323303\\
1057	4.62639647318437\\
1058	1.12402498645822\\
1059	5.73425548143015\\
1060	7.21047857276195\\
1061	9.87581954326825\\
1062	-0.33222910294383\\
1063	6.79250381313991\\
1064	8.2182600566805\\
1065	-3.19555673494261\\
1066	-24.2689540017583\\
1067	-24.5931820433397\\
1068	-25.7626562825619\\
1069	-22.5395894575166\\
1070	-24.9678106146508\\
1071	-26.78136634299\\
1072	-25.0131007190882\\
1073	-23.1993587106809\\
1074	-22.2802604836591\\
1075	-21.0916185275566\\
1076	-25.7111276297745\\
1077	-22.6528037468261\\
1078	-19.3948523314494\\
1079	-22.3993043050547\\
1080	-22.8352447229639\\
1081	-22.38881629672\\
1082	-24.9682180339158\\
1083	-25.9637698778882\\
1084	-26.1686605255424\\
1085	-22.0022675691473\\
1086	-24.2088821991992\\
1087	-22.2408579933844\\
1088	-23.5375949211752\\
1089	-25.4093668893623\\
1090	-23.8096432341818\\
1091	-24.2631352663694\\
1092	-25.1359945880058\\
1093	-28.7543621975835\\
1094	-24.3033570930505\\
1095	-24.1025282404264\\
1096	-23.9764212856178\\
1097	-23.3455455713584\\
1098	-23.1760722010521\\
1099	-24.7708328456505\\
1100	-22.9614782391481\\
1101	-25.051739763679\\
1102	-24.0149774887925\\
1103	-22.9270182052815\\
1104	-24.4717005148812\\
1105	-24.0262544970189\\
1106	-25.5594623459064\\
1107	-27.0582686548355\\
1108	-27.5622875720335\\
1109	-25.3498430798139\\
1110	-21.7844618185604\\
1111	-23.0549057169994\\
1112	-23.5348716078063\\
1113	-20.4341200993177\\
1114	-22.2435103421597\\
1115	-25.9024962575757\\
1116	-25.0609993882368\\
1117	-27.4135808440206\\
1118	-26.018040304453\\
1119	-26.802608412237\\
1120	-23.8470321907767\\
1121	-24.9082441755769\\
1122	-25.1688066842547\\
1123	-23.6902286117991\\
1124	-25.6251557385682\\
1125	-24.7475336666418\\
1126	-24.990200403821\\
1127	-28.0951411246391\\
1128	-22.8577396286626\\
1129	-21.5066045336807\\
1130	-21.8725102273158\\
1131	-23.9064282134729\\
1132	-21.7508387915967\\
1133	-23.0869939092701\\
1134	-23.6104294086387\\
1135	-25.2004085082407\\
1136	-23.5842920235045\\
1137	-25.4802292241654\\
1138	-24.5485997916662\\
1139	-25.6259692612726\\
1140	-25.4233045523555\\
1141	-23.7521524879241\\
1142	-26.0517841988264\\
1143	-23.7807077795123\\
1144	-24.8232209589663\\
1145	-22.3920695284743\\
1146	-25.6935137218744\\
1147	-27.5558453918427\\
1148	-28.4033993756143\\
1149	-26.2685288291818\\
1150	-23.1190662450506\\
1151	-19.811675744118\\
1152	-20.1949318983235\\
1153	-21.391310079598\\
1154	-20.882941014737\\
1155	-20.8318018467864\\
1156	-23.0685429094892\\
1157	-24.0232537848918\\
1158	-23.9350692130277\\
1159	-21.3232632606945\\
1160	-22.3999457495523\\
1161	-23.1286280620302\\
1162	-22.610308640874\\
1163	-22.4658877757558\\
1164	-25.8251432865011\\
1165	-26.4460270707445\\
1166	-23.9861328643121\\
1167	-24.518299000226\\
1168	-24.3679933097533\\
1169	-23.2883926777852\\
1170	-22.7509649417969\\
1171	-23.961243648008\\
1172	-24.101110256256\\
1173	-20.4026731475722\\
1174	-22.6141108579554\\
1175	-22.4587237789288\\
1176	-24.4449547322342\\
1177	-24.6477289620035\\
1178	-27.5998334544505\\
1179	-24.8756952194877\\
1180	-23.8285394428008\\
1181	-23.8833387889694\\
1182	-25.9500487643972\\
1183	-22.6315030844954\\
1184	-21.8147829146825\\
1185	-23.2986179684198\\
1186	-24.5071769737749\\
1187	-20.7227137817377\\
1188	-23.3202090585292\\
1189	-25.0623457833424\\
1190	-24.3944862136608\\
1191	-24.0164646966379\\
1192	-23.0446868942514\\
1193	-25.6700342515111\\
1194	-22.7212933536771\\
1195	-22.1618985003817\\
1196	-20.0937374332201\\
1197	-23.0166608449502\\
1198	-23.7438365473746\\
1199	-22.4259037181983\\
1200	-21.4830159574024\\
1201	-23.3608208152352\\
1202	-22.1138050293723\\
1203	-21.3645987760921\\
1204	-24.4782307410372\\
1205	-24.7185283977618\\
1206	-25.1050472654258\\
1207	-22.650748685857\\
1208	-25.6710237998928\\
1209	-23.5647964109275\\
1210	-22.1392313094296\\
1211	-25.41704512666\\
1212	-23.7926879259211\\
1213	-21.2697007688684\\
1214	-21.981487398112\\
1215	-23.935148899312\\
1216	-24.6947039904904\\
1217	-25.7257898504024\\
1218	-28.3422044460084\\
1219	-24.4450469023318\\
1220	-23.7395721179333\\
1221	-21.9154840604451\\
1222	-22.8174607678933\\
1223	-23.1188643699584\\
1224	-21.8562550484971\\
1225	-23.768124502993\\
1226	-25.1418141811398\\
1227	-25.9952873402241\\
1228	-25.3786046203332\\
1229	-22.408232305287\\
1230	-25.1055492313332\\
1231	-24.876776974963\\
1232	-26.2094927217082\\
1233	-25.5780693524972\\
1234	-24.6201298782842\\
1235	-25.5587664799763\\
1236	-26.6835603392748\\
1237	-27.9913738320486\\
1238	-26.3133950434599\\
1239	-25.1041707906415\\
1240	-24.6925243995965\\
1241	-24.7873333979992\\
1242	-27.6974439321882\\
1243	-26.8125996434954\\
1244	-24.5101286060383\\
1245	-26.2758525330447\\
1246	-26.8535872452574\\
1247	-23.452198300779\\
1248	-26.1719007188549\\
1249	-24.814574116223\\
1250	-24.1420457971355\\
1251	-26.1607204698163\\
1252	-23.914449667086\\
1253	-23.9585811392104\\
1254	-22.6251707739175\\
1255	-25.2453785208673\\
1256	-24.3512138496141\\
1257	-22.6986547458518\\
1258	-25.3245182397617\\
1259	-25.9412167505269\\
1260	-25.2338912566921\\
1261	-23.502653428479\\
1262	-22.3798943165647\\
1263	-24.3607141516163\\
1264	-25.7929774366154\\
1265	-26.2103915507793\\
1266	-27.1348101071303\\
1267	-21.54818963425\\
1268	-22.3487601062913\\
1269	-25.7249728876655\\
1270	-27.4859410593189\\
1271	-26.1842676149829\\
1272	-23.3572218082434\\
1273	-24.5273589726588\\
1274	-27.6557868157709\\
1275	-24.0947565131584\\
1276	-21.4660323712098\\
1277	-23.524931105349\\
1278	-25.1089581484053\\
1279	-23.632947981375\\
1280	-21.468822175999\\
1281	-25.2741408104704\\
1282	-22.717986340863\\
1283	-21.1153475359057\\
1284	-21.0163444523135\\
1285	-24.2117453011218\\
1286	-24.3323791980858\\
1287	-24.7325108372658\\
1288	-22.769692169664\\
1289	-25.8396503264421\\
1290	-24.943799699711\\
1291	-24.9920063643862\\
1292	-24.3023787339697\\
1293	-25.4795543048644\\
1294	-21.0004053534659\\
1295	-21.6961119321198\\
1296	-22.222461090447\\
1297	-21.6913148330642\\
1298	-23.0761631464026\\
1299	-24.6626137682632\\
1300	-24.6356113850532\\
1301	-24.2447558797566\\
1302	-26.1164656977769\\
1303	-25.2469669049141\\
1304	-21.924821845548\\
1305	-23.7750275918439\\
1306	-25.1742588786949\\
1307	-23.0765105048531\\
1308	-22.1234029991297\\
1309	-24.4022827243779\\
1310	-26.653707663472\\
1311	-23.3071895883687\\
1312	-25.398732683419\\
1313	-27.8890254146153\\
1314	-24.3028642362738\\
1315	-21.4765501186979\\
1316	-21.6666755888381\\
1317	-22.697160961055\\
1318	-24.5771124513724\\
1319	-25.2147662370244\\
1320	-26.2568648182082\\
1321	-23.7119885150076\\
1322	-25.3226297410633\\
1323	-23.8359741219969\\
1324	-23.0599802840215\\
1325	-20.6100839594741\\
1326	-22.4811828630252\\
1327	-25.075216394808\\
1328	-21.6007734108632\\
1329	-26.5190203903623\\
1330	-25.203724186881\\
1331	-24.2478827504949\\
1332	-23.6357697186171\\
1333	-24.9106903991458\\
1334	-24.0146625147131\\
1335	-24.9357140314804\\
1336	-22.2207171989658\\
1337	-24.2428140075961\\
1338	-24.1954920550511\\
1339	-24.4038119836234\\
1340	-22.3332492622668\\
1341	-24.2097879382292\\
1342	-23.1119189373144\\
1343	-21.6653827940864\\
1344	-24.5553241019545\\
1345	-24.2230903661551\\
1346	-23.6768899438825\\
1347	-23.6983815259275\\
1348	-25.1578875906034\\
1349	-24.733864211394\\
1350	-21.5787514737645\\
1351	-22.9009620995168\\
1352	-28.3366143971246\\
1353	-27.7015878287869\\
1354	-25.7326076693087\\
1355	-23.8094054478646\\
1356	-24.3341249752961\\
1357	-24.3926415344136\\
1358	-25.2362452523445\\
1359	-24.4392949535058\\
1360	-22.0705052763896\\
1361	-20.134566777436\\
1362	-24.4563888667125\\
1363	-24.6234946312886\\
1364	-24.8402269453039\\
1365	-25.9285738189364\\
1366	-22.7196910833639\\
1367	-23.3159591270918\\
1368	-20.9413225123039\\
1369	-22.7378213639414\\
1370	-23.4262216487422\\
1371	-24.9657097478498\\
1372	-20.8067654077957\\
1373	-21.8361072920446\\
1374	-24.4292893708038\\
1375	-24.725309546064\\
1376	-25.3499466091735\\
1377	-26.9151787567009\\
1378	-25.4978033256635\\
1379	-22.1647558072601\\
1380	-21.5320479280776\\
1381	-23.6800845376327\\
1382	-23.673749097299\\
1383	-26.3975523738799\\
1384	-25.3946553941873\\
1385	-24.6039837099191\\
1386	-29.5604076486054\\
1387	-23.3638265459407\\
1388	-24.3900048273004\\
1389	-25.5698874585855\\
1390	-23.4875479756003\\
1391	-24.3685697332397\\
1392	-23.8237878156711\\
1393	-24.7987848573716\\
1394	-25.5699437616737\\
1395	-23.6335283204623\\
1396	-22.6524236115591\\
1397	-22.9685409312131\\
1398	-22.7555530076402\\
1399	-23.0081607977692\\
1400	-23.1713894777399\\
1401	-23.9188407087953\\
1402	-24.1764266260438\\
1403	-23.1080846411505\\
1404	-24.316972102704\\
1405	-25.0753181861389\\
1406	-23.1565318024808\\
1407	-24.7931651176712\\
1408	-22.8508196797475\\
1409	-25.7777178561177\\
1410	-25.2189028266913\\
1411	-25.1811413088221\\
1412	-24.8212379164618\\
1413	-23.5690565910139\\
1414	-23.6054879801111\\
1415	-22.7650376710558\\
1416	-23.5498847108042\\
1417	-24.2613427390642\\
1418	-21.7210556349159\\
1419	-23.4532430442781\\
1420	-24.8773952530341\\
1421	-24.9074267123044\\
1422	-25.9194516285634\\
1423	-24.3385238958845\\
1424	-24.7507428576722\\
1425	-22.6648015023937\\
1426	-22.7490054513382\\
1427	-23.5442881699118\\
1428	-22.8189977954701\\
1429	-27.5633183583185\\
1430	-26.4218554360167\\
1431	-27.0327713835415\\
1432	-23.1755309023554\\
1433	-24.0264515908607\\
1434	-22.7287703218772\\
1435	-23.9544857482761\\
1436	-21.9222750787088\\
1437	-23.6114162245847\\
1438	-24.77594765145\\
1439	-24.8430910751514\\
1440	-21.9684694386048\\
1441	-21.7497565542256\\
1442	-24.1765860520889\\
1443	-23.731949467724\\
1444	-22.2260647762615\\
1445	-20.9428122253854\\
1446	-23.6682239593599\\
1447	-27.3251874412392\\
1448	-29.5291671947251\\
1449	-27.9383991772554\\
1450	-23.3636615820127\\
1451	-24.188084745658\\
1452	-25.739564334808\\
1453	-25.2969196489587\\
1454	-24.603703312322\\
1455	-23.7863842288633\\
1456	-25.3218829554522\\
1457	-25.1870214661441\\
1458	-23.7882813935422\\
1459	-22.2641244547436\\
1460	-26.4424182737058\\
1461	-26.3477003056801\\
1462	-22.1767985739302\\
1463	-23.3617683114066\\
1464	-27.1887765172403\\
1465	-26.2715226554549\\
1466	-24.7783684101762\\
1467	-26.2597981748156\\
1468	-24.4765436265009\\
1469	-25.9051805638667\\
1470	-24.3111171429434\\
1471	-24.0687587104835\\
1472	-25.8165358845934\\
1473	-25.410713513541\\
1474	-23.0868992921474\\
1475	-23.957140941749\\
1476	-27.6293663514583\\
1477	-25.7841901087306\\
1478	-24.6192783162086\\
1479	-24.2943499728285\\
1480	-22.4086726457887\\
1481	-24.1866607710256\\
1482	-24.5554467865764\\
1483	-23.8845562861805\\
1484	-26.6111547907345\\
1485	-24.8609051864858\\
1486	-27.1340870998593\\
1487	-25.0864626671856\\
1488	-25.3526265346549\\
1489	-26.0856363404252\\
1490	-29.412929559431\\
1491	-24.0139512450554\\
1492	-24.6508518797758\\
1493	-27.3240218234571\\
1494	-24.8530322563788\\
1495	-25.4201038386772\\
1496	-24.7104817928593\\
1497	-23.8934057719614\\
1498	-23.1386475742964\\
1499	-24.6268574940633\\
1500	-23.6442407274005\\
1501	-24.4058927038553\\
1502	-24.1890241395135\\
1503	-22.452833336423\\
1504	-25.6493444522423\\
1505	-21.8447587181123\\
1506	-22.5272781198912\\
1507	-23.7312169026618\\
1508	-23.1252010543908\\
1509	-24.5728550553951\\
1510	-23.7863321439184\\
1511	-25.3350656282893\\
1512	-22.9077627578559\\
1513	-23.7330070427726\\
1514	-25.2345043768556\\
1515	-22.4879498602306\\
1516	-22.244480744601\\
1517	-23.7545508772167\\
1518	-27.6952635158228\\
1519	-24.5111559306747\\
1520	-24.2579399475743\\
1521	-25.3109360276279\\
1522	-24.0312830555799\\
1523	-26.0044079033938\\
1524	-22.341835178197\\
1525	-22.3120907748847\\
1526	-22.3315856289963\\
1527	-23.5614165027604\\
1528	-22.7558669073417\\
1529	-29.0952108040932\\
1530	-24.8548972472901\\
1531	-21.4727524029471\\
1532	-22.4707797693912\\
1533	-23.0864908599144\\
1534	-23.386092559613\\
1535	-25.4415541266353\\
1536	-26.8241952415062\\
1537	-27.453752491595\\
1538	-25.1486541814149\\
1539	-26.2470269911216\\
1540	-25.1815082269647\\
1541	-23.5751433775203\\
1542	-23.9070474328416\\
1543	-24.4023979275918\\
1544	-23.4266902500972\\
1545	-22.9386073053578\\
1546	-22.5099837955391\\
1547	-25.2140727505215\\
1548	-24.682254972319\\
1549	-22.0303124856141\\
1550	-24.4877188406721\\
1551	-23.2238194042047\\
1552	-28.6043622575777\\
1553	-28.7781618018688\\
1554	-26.0094101544898\\
1555	-24.4434738692459\\
1556	-24.0728737258968\\
1557	-22.4802307736443\\
1558	-23.9434463249079\\
1559	-24.2464426262923\\
1560	-25.4044448936313\\
1561	-23.3212170731759\\
1562	-21.0808971612931\\
1563	-25.2982089631039\\
1564	-28.6035726580483\\
1565	-27.095535170409\\
1566	-27.5108119930785\\
1567	-26.5996827159651\\
1568	-25.8332162435657\\
1569	-25.4222803113667\\
1570	-22.9172635797981\\
1571	-24.838454261125\\
1572	-24.9305655120755\\
1573	-22.6384687788862\\
1574	-24.034989437466\\
1575	-25.6522378386393\\
1576	-26.3273613562975\\
1577	-23.398239086469\\
1578	-26.7539767919461\\
1579	-25.223410783555\\
1580	-23.7541249636181\\
1581	-24.1576501022101\\
1582	-26.7973488837301\\
1583	-27.864974416129\\
1584	-23.0654814603457\\
1585	-22.9398812031632\\
1586	-27.3515825835399\\
1587	-25.3380745650854\\
1588	-24.2878391038016\\
1589	-21.8920191312109\\
1590	-23.5282654876952\\
1591	-24.5789857176963\\
1592	-23.2768301990979\\
1593	-21.5001466553527\\
1594	-23.2344644382669\\
1595	-23.9517678913427\\
1596	-23.8919677074459\\
1597	-24.4741686178986\\
1598	-24.1236089722248\\
1599	-22.1797441272917\\
1600	-24.2814034160011\\
1601	-22.2515684946309\\
1602	-24.1317019179868\\
1603	-23.5716814097208\\
1604	-23.9415814919441\\
1605	-24.5836173666033\\
1606	-23.868121983537\\
1607	-22.5797131322537\\
1608	-23.0879514753908\\
1609	-22.8024761175956\\
1610	-23.3651130638642\\
1611	-27.6038243536427\\
1612	-27.9630779818275\\
1613	-25.4251869134495\\
1614	-26.8374668872035\\
1615	-24.0299588680955\\
1616	-25.6955472218504\\
1617	-26.1177493060281\\
1618	-26.9455371629845\\
1619	-24.9777956836398\\
1620	-27.4965359974567\\
1621	-23.9547955003635\\
1622	-28.7203171722888\\
1623	-23.4243108034525\\
1624	-25.0850023337345\\
1625	-26.1092629676928\\
1626	-25.2330943650448\\
1627	-24.3034689912177\\
1628	-23.9445563325607\\
1629	-22.752988009295\\
1630	-24.0372592949398\\
1631	-23.517177832347\\
1632	-23.0859125134417\\
1633	-24.6110992110103\\
1634	-25.266557807719\\
1635	-27.6307633929109\\
1636	-26.4913715382657\\
1637	-26.2055768800777\\
1638	-24.5031427487182\\
1639	-22.0596037432972\\
1640	-22.5735094400943\\
1641	-21.8458036506911\\
1642	-24.2621812712537\\
1643	-25.7466378784206\\
1644	-25.3618960441894\\
1645	-24.0529169983191\\
1646	-25.3492874899562\\
1647	-25.6910286548057\\
1648	-25.4370105058434\\
1649	-24.1193666619138\\
1650	-22.4849360529792\\
1651	-24.7687392814841\\
1652	-28.9440057432963\\
1653	-25.2105187367398\\
1654	-24.1758758335801\\
1655	-22.4610051357198\\
1656	-25.5132972842604\\
1657	-25.6032730405282\\
1658	-22.7431930692672\\
1659	-22.7803538725307\\
1660	-23.556477804674\\
1661	-28.0207270655352\\
1662	-23.8261914064473\\
1663	-24.0790392997844\\
1664	-22.8619734634462\\
1665	-25.4954496789635\\
1666	-25.0293378792336\\
1667	-26.4627990524307\\
1668	-25.1752243255089\\
1669	-23.7987484684282\\
1670	-24.367538574011\\
1671	-22.7348043028722\\
1672	-26.6960150706984\\
1673	-30.9557939711545\\
1674	-25.2019245079689\\
1675	-20.9368850590852\\
1676	-23.7103388585505\\
1677	-27.3607059673953\\
1678	-24.5575509480246\\
1679	-22.7414194382718\\
1680	-25.080479623433\\
1681	-27.4543313825171\\
1682	-23.728231743765\\
1683	-24.3368304588359\\
1684	-26.9678464197645\\
1685	-27.3257423231905\\
1686	-24.6995797023704\\
1687	-20.5728328519019\\
1688	-22.6114178307945\\
1689	-22.9677330912353\\
1690	-21.883686983911\\
1691	-25.2109602313004\\
1692	-24.8043170585968\\
1693	-25.6607164316988\\
1694	-23.1120141905062\\
1695	-24.1245951090592\\
1696	-25.6277267051111\\
1697	-23.4948845191505\\
1698	-22.0142537038908\\
1699	-24.299725333937\\
1700	-22.9734938828232\\
1701	-22.4891030192195\\
1702	-22.640945950006\\
1703	-23.7982295530117\\
1704	-24.0875392850479\\
1705	-25.579673184051\\
1706	-22.8141786000954\\
1707	-24.5886035935235\\
1708	-23.1338019442036\\
1709	-21.4535648717163\\
1710	-24.1130492226877\\
1711	-25.27082423257\\
1712	-25.0564853243051\\
1713	-24.7399782448594\\
1714	-23.6427103240788\\
1715	-24.7968778132941\\
1716	-25.1825055148093\\
1717	-26.5922376765732\\
1718	-27.6582183970322\\
1719	-25.7433403179075\\
1720	-25.0493109289977\\
1721	-25.0013860143314\\
1722	-25.2444732242829\\
1723	-26.9591968384768\\
1724	-27.0892572261303\\
1725	-24.4971086939574\\
1726	-26.5057231295973\\
1727	-28.4271848828292\\
1728	-23.68958028578\\
1729	-28.2959470935278\\
1730	-24.7566470823049\\
1731	-21.6884327426527\\
1732	-22.8912907716429\\
1733	-23.6831419431842\\
1734	-22.8257937129446\\
1735	-26.0557652821443\\
1736	-25.1423937016788\\
1737	-26.5815008096914\\
1738	-26.1972465229747\\
1739	-27.4542362217665\\
1740	-28.5323856560235\\
1741	-26.5692144993101\\
1742	-24.7774285714849\\
1743	-27.5401867200092\\
1744	-26.7435088591789\\
1745	-23.4087379113388\\
1746	-24.2372763321824\\
1747	-25.1583189531685\\
1748	-25.5890673420277\\
1749	-27.518329155363\\
1750	-25.340210915553\\
1751	-24.0664095406355\\
1752	-24.2975114936019\\
1753	-27.9225022533309\\
1754	-25.6472855854475\\
1755	-25.0807268165928\\
1756	-24.4424473166618\\
1757	-23.9304056199395\\
1758	-24.9859205525399\\
1759	-23.8719602032352\\
1760	-27.462267423418\\
1761	-27.4692270894994\\
1762	-25.8450133913931\\
1763	-26.9874693473674\\
1764	-24.3384753296286\\
1765	-26.4525101989303\\
1766	-24.4882233792006\\
1767	-23.4380998227553\\
1768	-25.1203947735411\\
1769	-24.5394598757061\\
1770	-26.2060134112466\\
1771	-25.4186580646635\\
1772	-25.8065018062613\\
1773	-26.8939406455302\\
1774	-26.4627053933021\\
1775	-23.7468568671618\\
1776	-22.7566005817997\\
1777	-22.804061307396\\
1778	-24.9096656946112\\
1779	-24.1386809785195\\
1780	-23.5842084379231\\
1781	-25.4360720884554\\
1782	-23.5205938422518\\
1783	-24.5686296337667\\
1784	-26.3140050713554\\
1785	-24.9486358789621\\
1786	-26.0109746271755\\
1787	-23.3290878887157\\
1788	-22.1914372164483\\
1789	-23.7550709334112\\
1790	-23.3675893136766\\
1791	-22.481987589098\\
1792	-24.8294354765672\\
1793	-24.8940649224481\\
1794	-26.9296486403705\\
1795	-23.2328665949761\\
1796	-22.4772422829463\\
1797	-27.7406809055699\\
1798	-23.076581197536\\
1799	-23.6847794584231\\
1800	-24.8433391159194\\
1801	-25.3075634442452\\
1802	-23.8092216830008\\
1803	-24.3523648960578\\
1804	-21.3089350235314\\
1805	-21.7422552983636\\
1806	-24.1202349944961\\
1807	-23.496353599935\\
1808	-23.9154519221835\\
1809	-27.0782696981669\\
1810	-23.7037380352926\\
1811	-25.0117614948129\\
1812	-25.774686051093\\
1813	-22.8346870040378\\
1814	-23.2131754443838\\
1815	-26.5847649443473\\
1816	-22.7010453734416\\
1817	-23.8423296224592\\
1818	-27.1915433166884\\
1819	-24.0910842676611\\
1820	-23.7027258523029\\
1821	-23.8205560485934\\
1822	-24.4262092964314\\
1823	-23.7314140982791\\
1824	-23.7527828550284\\
1825	-23.8971153550164\\
1826	-23.8970144664658\\
1827	-25.8875460615525\\
1828	-25.6859804866145\\
1829	-22.74593773627\\
1830	-25.1267000740142\\
1831	-26.8314499675656\\
1832	-29.2060138568678\\
1833	-25.4506805817119\\
1834	-29.8753011923452\\
1835	-26.5973272328696\\
1836	-27.2483064451809\\
1837	-23.0338571349391\\
1838	-24.2295259583916\\
1839	-24.6953223191296\\
1840	-24.1698288822974\\
1841	-28.1131530047049\\
1842	-25.0715838694\\
1843	-23.7039433444473\\
1844	-24.2317736617631\\
1845	-24.8268101256082\\
1846	-22.4475009531908\\
1847	-21.8887679783709\\
1848	-21.8273763655324\\
1849	-22.7416159422223\\
1850	-23.1463395962078\\
1851	-21.9193422135026\\
1852	-20.3622059008954\\
1853	-22.8173875271904\\
1854	-24.8972469204483\\
1855	-24.110593675869\\
1856	-24.5604324037308\\
1857	-27.1097875363418\\
1858	-25.3445808918784\\
1859	-28.4266275041176\\
1860	-23.1889344680219\\
1861	-23.2961551412549\\
1862	-23.0520381978138\\
1863	-25.0925023319883\\
1864	-25.747083121257\\
1865	-23.755504641839\\
1866	-25.6852254322999\\
1867	-24.3350843696485\\
1868	-22.5744373237351\\
1869	-26.458539838283\\
1870	-26.8180773107418\\
1871	-26.5053122267278\\
1872	-26.2020850484018\\
1873	-26.5243771951416\\
1874	-23.5623849032218\\
1875	-23.4763450515717\\
1876	-24.0823042362992\\
1877	-24.4293154508262\\
1878	-25.4847558794541\\
1879	-23.1842490550385\\
1880	-26.4775980559716\\
1881	-22.6545141963233\\
1882	-25.5020697633246\\
1883	-24.6732639228589\\
1884	-23.9901611649824\\
1885	-22.0111511235986\\
1886	-21.9372307137161\\
1887	-20.0022973069367\\
1888	-21.5956451381958\\
1889	-25.2923515803402\\
1890	-23.3401108511968\\
1891	-24.6314874130499\\
1892	-26.1958364124906\\
1893	-25.4564504270592\\
1894	-30.7533806837597\\
1895	-26.0753330314911\\
1896	-24.5719046396479\\
1897	-24.4584855887629\\
1898	-24.6162228281111\\
1899	-27.4032535639977\\
1900	-23.5017376938679\\
1901	-21.751231282481\\
1902	-21.5008128259011\\
1903	-25.4281134969014\\
1904	-28.1296684903339\\
1905	-24.9399168552207\\
1906	-24.4736507278317\\
1907	-23.5576195689941\\
1908	-25.8681205095629\\
1909	-24.9303764871277\\
1910	-24.3041117529595\\
1911	-26.0319793308693\\
1912	-24.5380677898216\\
1913	-23.2704565309324\\
1914	-23.4509757846219\\
1915	-23.671548666198\\
1916	-23.6300140511209\\
1917	-24.4431683709905\\
1918	-24.6082102244842\\
1919	-27.6994632104113\\
1920	-23.2074930106645\\
1921	-21.5260292260895\\
1922	-24.0636292947411\\
1923	-22.1112578905394\\
1924	-21.8972586996634\\
1925	-24.2689762676923\\
1926	-24.9311125408926\\
1927	-25.7427029774543\\
1928	-27.9842768463481\\
1929	-27.8684785857991\\
1930	-25.6857602915919\\
1931	-24.828951125756\\
1932	-27.6864230718217\\
1933	-25.5801199659338\\
1934	-26.2748388868764\\
1935	-25.6610741480096\\
1936	-25.7854747730373\\
1937	-28.4329530549219\\
1938	-26.2195367022192\\
1939	-23.7707632976296\\
1940	-24.9824859554179\\
1941	-23.7257373737513\\
1942	-22.6631849400185\\
1943	-24.662684960965\\
1944	-24.3113039322661\\
1945	-25.5305646213536\\
1946	-26.6357944905231\\
1947	-23.9707545813093\\
1948	-25.8080288406376\\
1949	-25.0108749607685\\
1950	-25.6158467854582\\
1951	-26.9255738719295\\
1952	-25.5146880388119\\
1953	-24.4965293109437\\
1954	-23.1994976266843\\
1955	-22.873126725846\\
1956	-25.0468052160499\\
1957	-24.8348117908671\\
1958	-25.7652441808665\\
1959	-24.431832478027\\
1960	-26.1596960292422\\
1961	-26.6826492234587\\
1962	-28.1201356777359\\
1963	-22.7690126576265\\
1964	-22.8478765209407\\
1965	-23.1737417504024\\
1966	-21.4405136410528\\
1967	-25.2699481217136\\
1968	-25.3103336610161\\
1969	-22.8465378491489\\
1970	-22.6097629608139\\
1971	-24.7027540147125\\
1972	-24.482961706773\\
1973	-25.8045880520454\\
1974	-23.7515736243999\\
1975	-25.0703462140286\\
1976	-25.5415145817705\\
1977	-26.0145374314389\\
1978	-23.2679637108259\\
1979	-25.5886456306301\\
1980	-26.785161187731\\
1981	-25.2886513627314\\
1982	-22.3974544474813\\
1983	-23.953492184142\\
1984	-24.0322681835492\\
1985	-25.895667921453\\
1986	-28.3294524922194\\
1987	-24.3580127456669\\
1988	-22.4956147691631\\
1989	-24.6009408967909\\
1990	-24.340619738878\\
1991	-24.3220183794588\\
1992	-26.1166644067898\\
1993	-26.0770985166547\\
1994	-25.6884113860389\\
1995	-23.8286523669174\\
1996	-22.2649984511334\\
1997	-21.6354221195982\\
1998	-23.2107422815072\\
1999	-25.0592444738585\\
2000	-25.4817640737243\\
2001	-25.7900630554845\\
2002	-25.6596835584306\\
2003	-24.0915542216152\\
2004	-23.6744087478513\\
2005	-23.2401864037585\\
2006	-22.108897872255\\
2007	-21.9715690091743\\
2008	-21.2580920250921\\
2009	-24.3890903917583\\
2010	-25.8361831108238\\
2011	-24.814710901719\\
2012	-24.4810335450577\\
2013	-24.9570957196619\\
2014	-23.7349233751873\\
2015	-23.1114382268799\\
2016	-22.0878866793211\\
2017	-23.8516109666039\\
2018	-26.4333512940036\\
2019	-23.9912054493595\\
2020	-23.8021722091869\\
2021	-20.1257599613438\\
2022	-21.9500361996724\\
2023	-21.9522946251663\\
2024	-23.7850071393898\\
2025	-24.3271651121782\\
2026	-25.6508676486624\\
2027	-23.1919763447726\\
2028	-21.3546924726897\\
2029	-23.3305051493873\\
2030	-23.6187208509702\\
2031	-22.4184514823078\\
2032	-22.005883138671\\
2033	-23.9791208276325\\
2034	-23.3180081919514\\
2035	-22.7824431240977\\
2036	-22.2172005231306\\
2037	-23.9190172931277\\
2038	-27.9797474098939\\
2039	-23.2456898499578\\
2040	-21.3635774589992\\
2041	-20.6089752627061\\
2042	-23.11385416135\\
2043	-22.7166779541936\\
2044	-21.7696052742866\\
2045	-24.2893569017639\\
2046	-26.5202405413846\\
2047	-21.6109750978133\\
};
\draw [dashed] (axis cs:41,-40) -- (axis cs:41,30);
\end{axis}
\end{tikzpicture}%

==> figures/PTWOLA_Results_L512_SWDFT.tex <==
%
\definecolor{mycolor1}{rgb}{0.34667,0.53600,0.69067}%
\definecolor{mycolor2}{rgb}{0.91529,0.28157,0.28784}%
\definecolor{mycolor3}{rgb}{0.44157,0.74902,0.43216}%
%
\begin{tikzpicture}[font=\scriptsize]

\begin{axis}[%
  width=\fwidth,
  height=\fheight,
  at={(0,0)},
scale only axis,
xmin=1,
xmax=103,
ymin=10, %5,
ymax=40,
xlabel={Subband filter length ($T$)},
ylabel = {\gls{ERLE} (dB)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend columns = -1,
legend style={at={(0,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
xmajorgrids,
ymajorgrids,
mark repeat=10,
mark size=2.0pt
]
\addplot [line width=\plotlinewidth, color=mycolor1, dashed,  mark=o, mark options={solid, mycolor1},forget plot]
  table[row sep=crcr]{%
1	10.6051665014754\\
3	10.737366376289\\
5	10.8836767550876\\
7	11.0245772927217\\
9	11.1688308913023\\
11	11.3074455625998\\
13	11.4385947470857\\
15	11.5623757478223\\
17	11.6992730397971\\
19	11.8519783242884\\
21	11.9796886090673\\
23	12.1004561251141\\
25	12.2353132318337\\
27	12.3631096127255\\
29	12.503200691617\\
31	12.6310302806971\\
33	12.7778279656162\\
35	12.9113475788527\\
37	13.0499600876434\\
39	13.1980311531821\\
41	13.3449025583358\\
43	13.4887499895067\\
45	13.625111860067\\
47	13.7582962199608\\
49	13.9050074079282\\
51	14.0267832288214\\
53	14.1680610181002\\
55	14.2959601881329\\
57	14.448533336062\\
59	14.590320796862\\
61	14.7274745826712\\
63	14.8661774212107\\
65	15.0140131052044\\
67	15.1707925773489\\
69	15.3063263643638\\
71	15.4508488812707\\
73	15.5909475334296\\
75	15.7301926084473\\
77	15.8722057620257\\
79	16.0134608721892\\
81	16.1429138608378\\
83	16.2724043012512\\
85	16.4146702163478\\
87	16.5534988846484\\
89	16.6944635165828\\
91	16.8521867447493\\
93	16.9858221785857\\
95	17.1280931614133\\
97	17.2629624995459\\
99	17.4000791079419\\
101	17.5367082323482\\
103	17.6730591132138\\
};
% \addlegendentry{rectnorm}

\addplot [line width=\plotlinewidth, color=mycolor2, dashed,  mark=+, mark options={solid, mycolor2},forget plot]
  table[row sep=crcr]{%
1	12.9072514701428\\
3	23.0919152132787\\
5	23.2481853951259\\
7	23.3991427062118\\
9	23.5423037576916\\
11	23.6933770000245\\
13	23.8472501130863\\
15	23.9926915553671\\
17	24.1285466470945\\
19	24.2815681052229\\
21	24.4392690763481\\
23	24.5897619939971\\
25	24.7232610595573\\
27	24.8680454355318\\
29	25.0229131404828\\
31	25.1839557719281\\
33	25.3453262175854\\
35	25.4944359742565\\
37	25.6458014997592\\
39	25.7954195742453\\
41	25.950670813687\\
43	26.1135039865679\\
45	26.2579652580027\\
47	26.4361028265085\\
49	26.5837918255469\\
51	26.7337196704013\\
53	26.8857637734786\\
55	27.0302530823632\\
57	27.1864046399162\\
59	27.3528797759464\\
61	27.5106616298746\\
63	27.6673245646228\\
65	27.8225751120819\\
67	27.9851554871959\\
69	28.1397207882227\\
71	28.3025036632937\\
73	28.4603188686779\\
75	28.6237064784014\\
77	28.7992883297948\\
79	28.9689895312065\\
81	29.1378210474839\\
83	29.3092850620923\\
85	29.4695681397774\\
87	29.6420240528918\\
89	29.8257516819543\\
91	29.9963489019019\\
93	30.1892613349499\\
95	30.3631924842617\\
97	30.5491320620117\\
99	30.7217120272064\\
101	30.9124595173663\\
103	31.116091866831\\
};
% \addlegendentry{Cosnorm}

\addplot [line width=\plotlinewidth, color=mycolor3, dashed,  mark=asterisk, mark options={solid, mycolor3},forget plot]
  table[row sep=crcr]{%
1	15.8117047839966\\
3	21.5500504911652\\
5	21.6881256478488\\
7	21.8252655710722\\
9	21.964508658942\\
11	22.0961179540856\\
13	22.2440516811496\\
15	22.3855579904707\\
17	22.5300932099616\\
19	22.6626718916476\\
21	22.8030007480231\\
23	22.9476257221521\\
25	23.0807326507954\\
27	23.2240726759966\\
29	23.3619266688981\\
31	23.507514725765\\
33	23.6544143062418\\
35	23.8106776350604\\
37	23.9561924585678\\
39	24.0896828211828\\
41	24.2369175116656\\
43	24.3759333642718\\
45	24.525845674439\\
47	24.6805824053473\\
49	24.8255316434436\\
51	24.9748992242741\\
53	25.1272481653752\\
55	25.2609905206531\\
57	25.4067702534537\\
59	25.5762266322476\\
61	25.7316351559715\\
63	25.8676528107467\\
65	26.024895204783\\
67	26.1781865558848\\
69	26.3206407566591\\
71	26.4652852564223\\
73	26.6184971742207\\
75	26.7711442422752\\
77	26.9243689916545\\
79	27.0769003150561\\
81	27.2201275253212\\
83	27.3837456761446\\
85	27.5287246115918\\
87	27.6905780322835\\
89	27.8441501973748\\
91	27.9989042897457\\
93	28.1558878375954\\
95	28.3220043736376\\
97	28.4911817848348\\
99	28.6532000880129\\
101	28.8187881403168\\
103	28.993453153207\\
};
% \addlegendentry{SqrtHannnorm}

\addplot [line width=\plotlinewidth, color=mycolor1,  mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	19.2232712591939\\
3	19.3594485090614\\
5	19.5033792215405\\
7	19.6404651446565\\
9	19.7795075539169\\
11	19.9156313855862\\
13	20.0542070509497\\
15	20.1857843854399\\
17	20.3251055881632\\
19	20.4820365057255\\
21	20.6139053312615\\
23	20.743476062025\\
25	20.8806044711466\\
27	21.0076407514589\\
29	21.1538530399666\\
31	21.2922288680045\\
33	21.4365979262754\\
35	21.5705615594137\\
37	21.7062423830764\\
39	21.8510343515222\\
41	21.9999971529931\\
43	22.1350985289182\\
45	22.2676746415736\\
47	22.4010447990272\\
49	22.5479045590797\\
51	22.6689770479161\\
53	22.8125236113258\\
55	22.9465735836608\\
57	23.1001617144404\\
59	23.2413217909049\\
61	23.3736027466725\\
63	23.5129328386292\\
65	23.6595207371192\\
67	23.8152411419694\\
69	23.9511679256937\\
71	24.1052035053928\\
73	24.2581922634782\\
75	24.3977171277031\\
77	24.5402559871682\\
79	24.6748854457105\\
81	24.8124238244453\\
83	24.9424797188106\\
85	25.0836192146245\\
87	25.2194985829335\\
89	25.3540854968023\\
91	25.5003918488064\\
93	25.6237237078614\\
95	25.7659521390377\\
97	25.9078744684129\\
99	26.049698029893\\
101	26.2015738085919\\
103	26.3425663999993\\
};
\addlegendentry{\rectwin{A}}

\addplot [line width=\plotlinewidth, color=mycolor2,  mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	17.4916133226291\\
3	24.8099025245419\\
5	24.9617557022263\\
7	25.1107701789079\\
9	25.2518712359028\\
11	25.3996778642891\\
13	25.5512616008483\\
15	25.6945984276777\\
17	25.8292488743426\\
19	25.9798255757871\\
21	26.134689807617\\
23	26.2829816840084\\
25	26.4145323522288\\
27	26.5569684780695\\
29	26.7087723275262\\
31	26.8665305423697\\
33	27.0223094749424\\
35	27.1695452589062\\
37	27.3161423513392\\
39	27.4625540067236\\
41	27.6136928042775\\
43	27.7708968770877\\
45	27.9126330824556\\
47	28.0857975635852\\
49	28.228356348238\\
51	28.3750721927588\\
53	28.5191332815397\\
55	28.6587336104724\\
57	28.8097608066987\\
59	28.9712614887411\\
61	29.1245241840709\\
63	29.2767925888527\\
65	29.4285328936786\\
67	29.5878942813092\\
69	29.736003088572\\
71	29.8948248512544\\
73	30.0480304416245\\
75	30.2073716981549\\
77	30.3760645098337\\
79	30.5390062636031\\
81	30.7028507896987\\
83	30.8683273556086\\
85	31.0228136283456\\
87	31.1898766344011\\
89	31.365903556081\\
91	31.5299988117364\\
93	31.7155627691092\\
95	31.8830839050493\\
97	32.0595206937465\\
99	32.2259880176265\\
101	32.409919585721\\
103	32.6071887699892\\
};
\addlegendentry{\cosinewin{A}}

\addplot [line width=\plotlinewidth, color=mycolor3,  mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	19.1537717891022\\
3	28.7967787562436\\
5	28.9237611320653\\
7	29.0488210284506\\
9	29.1812584988038\\
11	29.3132045014571\\
13	29.4523314884629\\
15	29.5794748783114\\
17	29.7119208258797\\
19	29.8395437600722\\
21	29.9702714405252\\
23	30.1034571053051\\
25	30.2398261892061\\
27	30.3702636794611\\
29	30.5072123948215\\
31	30.6339810464562\\
33	30.7781538540724\\
35	30.915049661458\\
37	31.0494705404022\\
39	31.1794905231924\\
41	31.3085227327393\\
43	31.4459576000619\\
45	31.5871735617069\\
47	31.7345796193814\\
49	31.8682758740336\\
51	32.0112762474479\\
53	32.1508603076187\\
55	32.2793788965166\\
57	32.4180456205764\\
59	32.5758967404551\\
61	32.7172837348006\\
63	32.8500489923327\\
65	33.0040560189365\\
67	33.1440067722632\\
69	33.2808065939704\\
71	33.4154751499869\\
73	33.5576149078263\\
75	33.699009193121\\
77	33.8467304716527\\
79	33.9778215488633\\
81	34.1248459872212\\
83	34.2657350949398\\
85	34.4102649281962\\
87	34.5658169584091\\
89	34.7123046070182\\
91	34.8612147903672\\
93	35.0068090686698\\
95	35.1737158360301\\
97	35.3323033409811\\
99	35.4893106555701\\
101	35.6406959045061\\
103	35.7936812623895\\
};
\addlegendentry{\roothannwin{A}}
%
\end{axis}
\end{tikzpicture}%

==> figures/PTWOLA_Results_L512_SWDFTvsconstR_des.tex <==
%
\definecolor{mycolor1}{rgb}{0.34667,0.53600,0.69067}%
\definecolor{mycolor2}{rgb}{0.91529,0.28157,0.28784}%
\definecolor{mycolor3}{rgb}{0.44157,0.74902,0.43216}%
\definecolor{mycolor4}{rgb}{1.00000,0.54902,0.10196}%
\definecolor{mycolor5}{rgb}{0.49020,0.18039,0.56078}%
\definecolor{mycolor6}{rgb}{0.69020,0.40000,0.23922}%
\definecolor{mycolor7}{rgb}{1.00000,0.07451,0.65098}%
%
\begin{tikzpicture}[font=\scriptsize]

\begin{axis}[%
  width=\fwidth,
  height=\fheight,
  at={(0,0)},
scale only axis,
xmin=1,
xmax=103,
ymin=19,
ymax=37,
xlabel={Total subband filter length ($T$)},
ylabel = {\gls{ERLE} (dB)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend columns = -1,
legend style={at={(0,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
xmajorgrids,
ymajorgrids,
mark repeat=10,
mark size=2.0pt
]
\addplot [line width=\plotlinewidth, color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	19.2232712591939\\
3	19.3594485090614\\
5	19.5033792215405\\
7	19.6404651446565\\
9	19.7795075539169\\
11	19.9156313855862\\
13	20.0542070509497\\
15	20.1857843854399\\
17	20.3251055881632\\
19	20.4820365057255\\
21	20.6139053312615\\
23	20.743476062025\\
25	20.8806044711466\\
27	21.0076407514589\\
29	21.1538530399666\\
31	21.2922288680045\\
33	21.4365979262754\\
35	21.5705615594137\\
37	21.7062423830764\\
39	21.8510343515222\\
41	21.9999971529931\\
43	22.1350985289182\\
45	22.2676746415736\\
47	22.4010447990272\\
49	22.5479045590797\\
51	22.6689770479161\\
53	22.8125236113258\\
55	22.9465735836608\\
57	23.1001617144404\\
59	23.2413217909049\\
61	23.3736027466725\\
63	23.5129328386292\\
65	23.6595207371192\\
67	23.8152411419694\\
69	23.9511679256937\\
71	24.1052035053928\\
73	24.2581922634782\\
75	24.3977171277031\\
77	24.5402559871682\\
79	24.6748854457105\\
81	24.8124238244453\\
83	24.9424797188106\\
85	25.0836192146245\\
87	25.2194985829335\\
89	25.3540854968023\\
91	25.5003918488064\\
93	25.6237237078614\\
95	25.7659521390377\\
97	25.9078744684129\\
99	26.049698029893\\
101	26.2015738085919\\
103	26.3425663999993\\
};
\addlegendentry{\rectwin{A}}

\addplot [line width=\plotlinewidth, color=mycolor2, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	17.4916133226291\\
3	24.8099025245419\\
5	24.9617557022263\\
7	25.1107701789079\\
9	25.2518712359028\\
11	25.3996778642891\\
13	25.5512616008483\\
15	25.6945984276777\\
17	25.8292488743426\\
19	25.9798255757871\\
21	26.134689807617\\
23	26.2829816840084\\
25	26.4145323522288\\
27	26.5569684780695\\
29	26.7087723275262\\
31	26.8665305423697\\
33	27.0223094749424\\
35	27.1695452589062\\
37	27.3161423513392\\
39	27.4625540067236\\
41	27.6136928042775\\
43	27.7708968770877\\
45	27.9126330824556\\
47	28.0857975635852\\
49	28.228356348238\\
51	28.3750721927588\\
53	28.5191332815397\\
55	28.6587336104724\\
57	28.8097608066987\\
59	28.9712614887411\\
61	29.1245241840709\\
63	29.2767925888527\\
65	29.4285328936786\\
67	29.5878942813092\\
69	29.736003088572\\
71	29.8948248512544\\
73	30.0480304416245\\
75	30.2073716981549\\
77	30.3760645098337\\
79	30.5390062636031\\
81	30.7028507896987\\
83	30.8683273556086\\
85	31.0228136283456\\
87	31.1898766344011\\
89	31.365903556081\\
91	31.5299988117364\\
93	31.7155627691092\\
95	31.8830839050493\\
97	32.0595206937465\\
99	32.2259880176265\\
101	32.409919585721\\
103	32.6071887699892\\
};
\addlegendentry{\cosinewin{A}}

\addplot [line width=\plotlinewidth, color=mycolor3, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	19.1537717891022\\
3	28.7967787562436\\
5	28.9237611320653\\
7	29.0488210284506\\
9	29.1812584988038\\
11	29.3132045014571\\
13	29.4523314884629\\
15	29.5794748783114\\
17	29.7119208258797\\
19	29.8395437600722\\
21	29.9702714405252\\
23	30.1034571053051\\
25	30.2398261892061\\
27	30.3702636794611\\
29	30.5072123948215\\
31	30.6339810464562\\
33	30.7781538540724\\
35	30.915049661458\\
37	31.0494705404022\\
39	31.1794905231924\\
41	31.3085227327393\\
43	31.4459576000619\\
45	31.5871735617069\\
47	31.7345796193814\\
49	31.8682758740336\\
51	32.0112762474479\\
53	32.1508603076187\\
55	32.2793788965166\\
57	32.4180456205764\\
59	32.5758967404551\\
61	32.7172837348006\\
63	32.8500489923327\\
65	33.0040560189365\\
67	33.1440067722632\\
69	33.2808065939704\\
71	33.4154751499869\\
73	33.5576149078263\\
75	33.699009193121\\
77	33.8467304716527\\
79	33.9778215488633\\
81	34.1248459872212\\
83	34.2657350949398\\
85	34.4102649281962\\
87	34.5658169584091\\
89	34.7123046070182\\
91	34.8612147903672\\
93	35.0068090686698\\
95	35.1737158360301\\
97	35.3323033409811\\
99	35.4893106555701\\
101	35.6406959045061\\
103	35.7936812623895\\
};
\addlegendentry{\roothannwin{A}}

\addplot [line width=\plotlinewidth, color=mycolor4, dashed,  mark phase = 5, mark=square, mark options={solid, mycolor4},forget plot]
  table[row sep=crcr]{%
1	19.2921086093296\\
3	19.4223863336769\\
5	19.5688442743102\\
7	19.7123926910353\\
9	19.8415628781666\\
11	19.9877085446229\\
13	20.1190349669744\\
15	20.2580733290635\\
17	20.4049912734098\\
19	20.5483809574622\\
21	20.6800023572052\\
23	20.810161247823\\
25	20.9444872244662\\
27	21.0772597137063\\
29	21.2301810610623\\
31	21.3621798882414\\
33	21.5095446247562\\
35	21.6317475058831\\
37	21.7817450943493\\
39	21.9207833815845\\
41	22.0630931030659\\
43	22.1962526037622\\
45	22.3375730842829\\
47	22.4702278333943\\
49	22.6161280152925\\
51	22.7435800687543\\
53	22.8742536592596\\
55	23.0255374073526\\
57	23.1708402510801\\
59	23.3031207752007\\
61	23.4420151533051\\
63	23.5810458495264\\
65	23.7413899301556\\
67	23.8775054583049\\
69	24.0357956737366\\
71	24.1922038657342\\
73	24.3351982094272\\
75	24.4700496148782\\
77	24.6036103484072\\
79	24.7457786463858\\
81	24.8755708324098\\
83	25.0047038890042\\
85	25.1548021600008\\
87	25.293942965541\\
89	25.4175298311581\\
91	25.5651858266617\\
93	25.7052200742509\\
95	25.825213086244\\
97	25.9721005955205\\
99	26.1270010759096\\
101	26.2741469060581\\
103	26.4185216035683\\
};
\addlegendentry{rectdes R = 0}

\addplot [line width=\plotlinewidth, color=mycolor5, dashed,  mark phase = 5, mark=diamond, mark options={solid, mycolor5},forget plot]
  table[row sep=crcr]{%
3	24.837474596404\\
5	24.9758745931098\\
7	25.1219074336743\\
9	25.2614293157354\\
11	25.4070729653791\\
13	25.5605048167071\\
15	25.7030886031159\\
17	25.8385338516661\\
19	25.9897593938816\\
21	26.1428592089543\\
23	26.2903286287822\\
25	26.4215572010206\\
27	26.56339369992\\
29	26.715970808104\\
31	26.8742784910405\\
33	27.0298032981793\\
35	27.1763593516493\\
37	27.3231706146567\\
39	27.4692112702141\\
41	27.6205625129547\\
43	27.7778186133194\\
45	27.9197776016194\\
47	28.0934939328334\\
49	28.2359549652983\\
51	28.3824400555832\\
53	28.528508156912\\
55	28.6687362010865\\
57	28.8192525325442\\
59	28.9802696531597\\
61	29.1341460736938\\
63	29.2864997133802\\
65	29.4385619910412\\
67	29.5982434801495\\
69	29.7467635512424\\
71	29.906035749324\\
73	30.0599865285568\\
75	30.2190096202425\\
77	30.3873652546785\\
79	30.5507716645925\\
81	30.7151037446884\\
83	30.8806049220311\\
85	31.0346554469524\\
87	31.2009535208055\\
89	31.3765397706333\\
91	31.5406683037932\\
93	31.7257275926652\\
95	31.8939377327646\\
97	32.0694786915396\\
99	32.2363719217889\\
101	32.4207132345264\\
103	32.6181545648384\\
};
\addlegendentry{Cosdes R = 1}

\addplot [line width=\plotlinewidth, color=mycolor6, dashdotted,  mark phase = 5, mark=star, mark options={solid, mycolor6},forget plot]
  table[row sep=crcr]{%
5	26.5844773496044\\
7	26.6916352765471\\
9	26.8107052581207\\
11	26.9196674099964\\
13	27.0346657556473\\
15	27.1552335082038\\
17	27.2645369465976\\
19	27.3700269553518\\
21	27.4868057185402\\
23	27.6048858817361\\
25	27.7157283309965\\
27	27.8195614455569\\
29	27.9316338369251\\
31	28.0453325782924\\
33	28.159949463759\\
35	28.2766493569031\\
37	28.3824841212309\\
39	28.4907315388868\\
41	28.6002171467583\\
43	28.7015059503022\\
45	28.8112966637169\\
47	28.9067976492858\\
49	29.0231237776681\\
51	29.1168931319359\\
53	29.211335097047\\
55	29.3141038145636\\
57	29.4020568078738\\
59	29.4981210142193\\
61	29.5991228016034\\
63	29.6899960108261\\
65	29.778837490768\\
67	29.8686613786297\\
69	29.9554150850351\\
71	30.0444995929217\\
73	30.1300208686253\\
75	30.2210407409177\\
77	30.304374336055\\
79	30.3970662863567\\
81	30.4839329592959\\
83	30.5653913880721\\
85	30.6482736092486\\
87	30.7191015420395\\
89	30.797877233142\\
91	30.8810886298593\\
93	30.9537158002955\\
95	31.0351323299932\\
97	31.1078585416317\\
99	31.1806288476631\\
101	31.2473187653293\\
103	31.3160402933677\\
};
\addlegendentry{SqrtHanndes R = 2}

\addplot [line width=\plotlinewidth, color=mycolor7, dashed,  mark phase = 5, mark=x, mark options={solid, mycolor7},forget plot]
  table[row sep=crcr]{%
9	28.6242751542542\\
11	28.7745860774732\\
13	28.9344695469268\\
15	29.092067300217\\
17	29.2500888278547\\
19	29.4180789090492\\
21	29.5723074642881\\
23	29.7261134107752\\
25	29.8949587650145\\
27	30.0607213233106\\
29	30.2270159118911\\
31	30.3752208947624\\
33	30.5333822691641\\
35	30.7037422482731\\
37	30.8764243229677\\
39	31.047012574108\\
41	31.2077080603886\\
43	31.3685640076257\\
45	31.5286738721754\\
47	31.6913243028474\\
49	31.8624618241722\\
51	32.0135562551539\\
53	32.1957938479979\\
55	32.3437893174563\\
57	32.4931367739767\\
59	32.6528933645959\\
61	32.7997767964996\\
63	32.9563718141962\\
65	33.1168227333923\\
67	33.2713513625759\\
69	33.420601945136\\
71	33.569351820589\\
73	33.7182123883738\\
75	33.8653672581287\\
77	34.0118497642108\\
79	34.15487269403\\
81	34.3043979387815\\
83	34.4602658865539\\
85	34.6077820642072\\
87	34.7530005265819\\
89	34.9027141628546\\
91	35.0367599023645\\
93	35.1790764890868\\
95	35.3312598673537\\
97	35.4682522059124\\
99	35.6163329591593\\
101	35.7510955225594\\
103	35.8821196307576\\
};
\addlegendentry{SqrtHanndes R = 4,forget plot}

\end{axis}
\end{tikzpicture}%

==> figures/PTWOLA_Results_L512_SWDFTvsconstR_norm.tex <==
%
\definecolor{mycolor1}{rgb}{0.34667,0.53600,0.69067}%
\definecolor{mycolor2}{rgb}{0.91529,0.28157,0.28784}%
\definecolor{mycolor3}{rgb}{0.44157,0.74902,0.43216}%
\definecolor{mycolor4}{rgb}{1.00000,0.54902,0.10196}%
\definecolor{mycolor5}{rgb}{0.49020,0.18039,0.56078}%
\definecolor{mycolor6}{rgb}{0.69020,0.40000,0.23922}%
%
\begin{tikzpicture}[font=\scriptsize]

\begin{axis}[%
  width=\fwidth,
  height=\fheight,
  at={(0,0)},
scale only axis,
xmin=1,
xmax=103,
ymin=10,
ymax=33,
xlabel={Total subband filter length ($T$)},
ylabel = {\gls{ERLE} (dB)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend columns = -1,
legend style={at={(0,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
xmajorgrids,
ymajorgrids,
mark repeat=10,
mark size=2.0pt
]
\addplot [line width=\plotlinewidth, color=mycolor1,  mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	10.6051665014754\\
3	10.737366376289\\
5	10.8836767550876\\
7	11.0245772927217\\
9	11.1688308913023\\
11	11.3074455625998\\
13	11.4385947470857\\
15	11.5623757478223\\
17	11.6992730397971\\
19	11.8519783242884\\
21	11.9796886090673\\
23	12.1004561251141\\
25	12.2353132318337\\
27	12.3631096127255\\
29	12.503200691617\\
31	12.6310302806971\\
33	12.7778279656162\\
35	12.9113475788527\\
37	13.0499600876434\\
39	13.1980311531821\\
41	13.3449025583358\\
43	13.4887499895067\\
45	13.625111860067\\
47	13.7582962199608\\
49	13.9050074079282\\
51	14.0267832288214\\
53	14.1680610181002\\
55	14.2959601881329\\
57	14.448533336062\\
59	14.590320796862\\
61	14.7274745826712\\
63	14.8661774212107\\
65	15.0140131052044\\
67	15.1707925773489\\
69	15.3063263643638\\
71	15.4508488812707\\
73	15.5909475334296\\
75	15.7301926084473\\
77	15.8722057620257\\
79	16.0134608721892\\
81	16.1429138608378\\
83	16.2724043012512\\
85	16.4146702163478\\
87	16.5534988846484\\
89	16.6944635165828\\
91	16.8521867447493\\
93	16.9858221785857\\
95	17.1280931614133\\
97	17.2629624995459\\
99	17.4000791079419\\
101	17.5367082323482\\
103	17.6730591132138\\
};
\addlegendentry{\rectwin{A}}

\addplot [line width=\plotlinewidth, color=mycolor2, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	12.9072514701428\\
3	23.0919152132787\\
5	23.2481853951259\\
7	23.3991427062118\\
9	23.5423037576916\\
11	23.6933770000245\\
13	23.8472501130863\\
15	23.9926915553671\\
17	24.1285466470945\\
19	24.2815681052229\\
21	24.4392690763481\\
23	24.5897619939971\\
25	24.7232610595573\\
27	24.8680454355318\\
29	25.0229131404828\\
31	25.1839557719281\\
33	25.3453262175854\\
35	25.4944359742565\\
37	25.6458014997592\\
39	25.7954195742453\\
41	25.950670813687\\
43	26.1135039865679\\
45	26.2579652580027\\
47	26.4361028265085\\
49	26.5837918255469\\
51	26.7337196704013\\
53	26.8857637734786\\
55	27.0302530823632\\
57	27.1864046399162\\
59	27.3528797759464\\
61	27.5106616298746\\
63	27.6673245646228\\
65	27.8225751120819\\
67	27.9851554871959\\
69	28.1397207882227\\
71	28.3025036632937\\
73	28.4603188686779\\
75	28.6237064784014\\
77	28.7992883297948\\
79	28.9689895312065\\
81	29.1378210474839\\
83	29.3092850620923\\
85	29.4695681397774\\
87	29.6420240528918\\
89	29.8257516819543\\
91	29.9963489019019\\
93	30.1892613349499\\
95	30.3631924842617\\
97	30.5491320620117\\
99	30.7217120272064\\
101	30.9124595173663\\
103	31.116091866831\\
};
\addlegendentry{\cosinewin{A}}

\addplot [line width=\plotlinewidth, color=mycolor3, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	15.8117047839966\\
3	21.5500504911652\\
5	21.6881256478488\\
7	21.8252655710722\\
9	21.964508658942\\
11	22.0961179540856\\
13	22.2440516811496\\
15	22.3855579904707\\
17	22.5300932099616\\
19	22.6626718916476\\
21	22.8030007480231\\
23	22.9476257221521\\
25	23.0807326507954\\
27	23.2240726759966\\
29	23.3619266688981\\
31	23.507514725765\\
33	23.6544143062418\\
35	23.8106776350604\\
37	23.9561924585678\\
39	24.0896828211828\\
41	24.2369175116656\\
43	24.3759333642718\\
45	24.525845674439\\
47	24.6805824053473\\
49	24.8255316434436\\
51	24.9748992242741\\
53	25.1272481653752\\
55	25.2609905206531\\
57	25.4067702534537\\
59	25.5762266322476\\
61	25.7316351559715\\
63	25.8676528107467\\
65	26.024895204783\\
67	26.1781865558848\\
69	26.3206407566591\\
71	26.4652852564223\\
73	26.6184971742207\\
75	26.7711442422752\\
77	26.9243689916545\\
79	27.0769003150561\\
81	27.2201275253212\\
83	27.3837456761446\\
85	27.5287246115918\\
87	27.6905780322835\\
89	27.8441501973748\\
91	27.9989042897457\\
93	28.1558878375954\\
95	28.3220043736376\\
97	28.4911817848348\\
99	28.6532000880129\\
101	28.8187881403168\\
103	28.993453153207\\
};
\addlegendentry{\roothannwin{A}}

\addplot [line width=\plotlinewidth, color=mycolor4, dashed,  mark phase = 5,mark=square, mark options={solid, mycolor4},forget plot]
  table[row sep=crcr]{%
  1	10.6051665014754\\
  3	10.737366376289\\
  5	10.8836767550876\\
  7	11.0245772927217\\
  9	11.1688308913022\\
  11	11.3074455625998\\
  13	11.4385947470857\\
  15	11.5623757478223\\
  17	11.6992730397971\\
  19	11.8519783242884\\
  21	11.9796886090673\\
  23	12.1004561251141\\
  25	12.2353132318337\\
  27	12.3631096127255\\
  29	12.503200691617\\
  31	12.6310302806971\\
  33	12.7778279656162\\
  35	12.9113475788527\\
  37	13.0499600876434\\
  39	13.1980311531821\\
  41	13.3449025583358\\
  43	13.4887499895067\\
  45	13.625111860067\\
  47	13.7582962199608\\
  49	13.9050074079282\\
  51	14.0267832288214\\
  53	14.1680610181002\\
  55	14.2959601881329\\
  57	14.448533336062\\
  59	14.590320796862\\
  61	14.7274745826712\\
  63	14.8661774212107\\
  65	15.0140131052044\\
  67	15.1707925773489\\
  69	15.3063263643638\\
  71	15.4508488812707\\
  73	15.5909475334296\\
  75	15.7301926084473\\
  77	15.8722057620257\\
  79	16.0134608721892\\
  81	16.1429138608378\\
  83	16.2724043012512\\
  85	16.4146702163478\\
  87	16.5534988846484\\
  89	16.6944635165828\\
  91	16.8521867447493\\
  93	16.9858221785857\\
  95	17.1280931614133\\
  97	17.2629624995459\\
  99	17.4000791079419\\
  101	17.5367082323482\\
  103	17.6730591132138\\
  };
\addlegendentry{\rectwin{A}}

\addplot [line width=\plotlinewidth, color=mycolor5, dashed, mark=diamond,  mark phase = 5, mark options={solid, mycolor5},forget plot]
  table[row sep=crcr]{%
3	23.121634657737\\
5	23.2629277232501\\
7	23.4109405031293\\
9	23.5521927907795\\
11	23.7013443481698\\
13	23.8570665259304\\
15	24.0016874754588\\
17	24.1384535595899\\
19	24.2919080945033\\
21	24.4476929797764\\
23	24.5974223601694\\
25	24.7308370767876\\
27	24.8749929391248\\
29	25.0303378846377\\
31	25.191695607349\\
33	25.3527163827974\\
35	25.5010007532778\\
37	25.6525274809832\\
39	25.8019518542093\\
41	25.9574174088059\\
43	26.1204608680307\\
45	26.2652601809713\\
47	26.4438635313465\\
49	26.5914671368247\\
51	26.7411530006353\\
53	26.895094832009\\
55	27.0402420194502\\
57	27.1957085255252\\
59	27.3619009846585\\
61	27.5203832698345\\
63	27.6769853846378\\
65	27.832484161144\\
67	27.9954408264768\\
69	28.1502677282649\\
71	28.3134569652857\\
73	28.4719597677464\\
75	28.6352157490443\\
77	28.8103644105072\\
79	28.9806400214056\\
81	29.1500277732501\\
83	29.3217046761074\\
85	29.4817634399341\\
87	29.653327965593\\
89	29.8365653375022\\
91	30.0070201258366\\
93	30.1994282308876\\
95	30.3740299198234\\
97	30.5589664893732\\
99	30.7320114349849\\
101	30.92340239786\\
103	31.1272319499183\\
};
\addlegendentry{\cosinewin{A}}

\addplot [line width=\plotlinewidth, color=mycolor6, dashed, mark=star,  mark phase = 5, mark options={solid, mycolor6},forget plot]
  table[row sep=crcr]{%
  5	21.8359629421523\\
  7	21.9807339086225\\
  9	22.1239336664734\\
  11	22.2637409763782\\
  13	22.4035348707723\\
  15	22.5533321631812\\
  17	22.6943453035\\
  19	22.8322773633442\\
  21	22.969934167546\\
  23	23.1249269560919\\
  25	23.2691779399012\\
  27	23.4067267729629\\
  29	23.5478727757068\\
  31	23.6882105140602\\
  33	23.8408095988418\\
  35	23.9892355644455\\
  37	24.1407773881592\\
  39	24.2794551024271\\
  41	24.4235497978886\\
  43	24.5696868810673\\
  45	24.7181432234112\\
  47	24.8677961722528\\
  49	25.0129803654438\\
  51	25.1601957714104\\
  53	25.3014168884815\\
  55	25.4369480127072\\
  57	25.5786692318818\\
  59	25.7212061025987\\
  61	25.8716025580748\\
  63	26.0212941850395\\
  65	26.1599397139401\\
  67	26.2977945641564\\
  69	26.4414987111224\\
  71	26.5877988403232\\
  73	26.7243325588465\\
  75	26.868508291998\\
  77	27.0014773043565\\
  79	27.1529581626974\\
  81	27.3031057778096\\
  83	27.4507518124681\\
  85	27.5958314755084\\
  87	27.733317564334\\
  89	27.8788931264395\\
  91	28.020291580821\\
  93	28.1700079619176\\
  95	28.330639856485\\
  97	28.4686409449906\\
  99	28.6182029235629\\
  101	28.7537913822496\\
  103	28.9051999305449\\
};
\addlegendentry{\roothannwin{A}}
\end{axis}
\end{tikzpicture}%

==> figures/PTWOLA_Results_L512_SWDFTvsconstnf_des.tex <==
%
\definecolor{mycolor1}{rgb}{0.34667,0.53600,0.69067}%
\definecolor{mycolor2}{rgb}{0.91529,0.28157,0.28784}%
\definecolor{mycolor3}{rgb}{0.44157,0.74902,0.43216}%
%
\begin{tikzpicture}[font=\scriptsize]

\begin{axis}[%
  width=\fwidth,
  height=\fheight,
  at={(0,0)},
scale only axis,
xmin=1,
xmax=103,
ymin=8,
ymax=36,
xlabel={Total subband filter length ($T$)},
ylabel = {\gls{ERLE} (dB)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend columns = -1,
legend style={at={(1,0)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
xmajorgrids,
ymajorgrids,
mark repeat=10,
mark size=2.0pt
]
\addplot [line width=\plotlinewidth, color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	19.2232712591939\\
3	19.3594485090614\\
5	19.5033792215405\\
7	19.6404651446565\\
9	19.7795075539169\\
11	19.9156313855862\\
13	20.0542070509497\\
15	20.1857843854399\\
17	20.3251055881632\\
19	20.4820365057255\\
21	20.6139053312615\\
23	20.743476062025\\
25	20.8806044711466\\
27	21.0076407514589\\
29	21.1538530399666\\
31	21.2922288680045\\
33	21.4365979262754\\
35	21.5705615594137\\
37	21.7062423830764\\
39	21.8510343515222\\
41	21.9999971529931\\
43	22.1350985289182\\
45	22.2676746415736\\
47	22.4010447990272\\
49	22.5479045590797\\
51	22.6689770479161\\
53	22.8125236113258\\
55	22.9465735836608\\
57	23.1001617144404\\
59	23.2413217909049\\
61	23.3736027466725\\
63	23.5129328386292\\
65	23.6595207371192\\
67	23.8152411419694\\
69	23.9511679256937\\
71	24.1052035053928\\
73	24.2581922634782\\
75	24.3977171277031\\
77	24.5402559871682\\
79	24.6748854457105\\
81	24.8124238244453\\
83	24.9424797188106\\
85	25.0836192146245\\
87	25.2194985829335\\
89	25.3540854968023\\
91	25.5003918488064\\
93	25.6237237078614\\
95	25.7659521390377\\
97	25.9078744684129\\
99	26.049698029893\\
101	26.2015738085919\\
103	26.3425663999993\\
};
\addlegendentry{\rectwin{A}}

\addplot [line width=\plotlinewidth, color=mycolor2,  mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	17.4916133226291\\
3	24.8099025245419\\
5	24.9617557022263\\
7	25.1107701789079\\
9	25.2518712359028\\
11	25.3996778642891\\
13	25.5512616008483\\
15	25.6945984276777\\
17	25.8292488743426\\
19	25.9798255757871\\
21	26.134689807617\\
23	26.2829816840084\\
25	26.4145323522288\\
27	26.5569684780695\\
29	26.7087723275262\\
31	26.8665305423697\\
33	27.0223094749424\\
35	27.1695452589062\\
37	27.3161423513392\\
39	27.4625540067236\\
41	27.6136928042775\\
43	27.7708968770877\\
45	27.9126330824556\\
47	28.0857975635852\\
49	28.228356348238\\
51	28.3750721927588\\
53	28.5191332815397\\
55	28.6587336104724\\
57	28.8097608066987\\
59	28.9712614887411\\
61	29.1245241840709\\
63	29.2767925888527\\
65	29.4285328936786\\
67	29.5878942813092\\
69	29.736003088572\\
71	29.8948248512544\\
73	30.0480304416245\\
75	30.2073716981549\\
77	30.3760645098337\\
79	30.5390062636031\\
81	30.7028507896987\\
83	30.8683273556086\\
85	31.0228136283456\\
87	31.1898766344011\\
89	31.365903556081\\
91	31.5299988117364\\
93	31.7155627691092\\
95	31.8830839050493\\
97	32.0595206937465\\
99	32.2259880176265\\
101	32.409919585721\\
103	32.6071887699892\\
};
\addlegendentry{\cosinewin{A}}

\addplot [line width=\plotlinewidth, color=mycolor3,  mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	19.1537717891022\\
3	28.7967787562436\\
5	28.9237611320653\\
7	29.0488210284506\\
9	29.1812584988038\\
11	29.3132045014571\\
13	29.4523314884629\\
15	29.5794748783114\\
17	29.7119208258797\\
19	29.8395437600722\\
21	29.9702714405252\\
23	30.1034571053051\\
25	30.2398261892061\\
27	30.3702636794611\\
29	30.5072123948215\\
31	30.6339810464562\\
33	30.7781538540724\\
35	30.915049661458\\
37	31.0494705404022\\
39	31.1794905231924\\
41	31.3085227327393\\
43	31.4459576000619\\
45	31.5871735617069\\
47	31.7345796193814\\
49	31.8682758740336\\
51	32.0112762474479\\
53	32.1508603076187\\
55	32.2793788965166\\
57	32.4180456205764\\
59	32.5758967404551\\
61	32.7172837348006\\
63	32.8500489923327\\
65	33.0040560189365\\
67	33.1440067722632\\
69	33.2808065939704\\
71	33.4154751499869\\
73	33.5576149078263\\
75	33.699009193121\\
77	33.8467304716527\\
79	33.9778215488633\\
81	34.1248459872212\\
83	34.2657350949398\\
85	34.4102649281962\\
87	34.5658169584091\\
89	34.7123046070182\\
91	34.8612147903672\\
93	35.0068090686698\\
95	35.1737158360301\\
97	35.3323033409811\\
99	35.4893106555701\\
101	35.6406959045061\\
103	35.7936812623895\\
};
\addlegendentry{\roothannwin{A}}

\addplot [line width=\plotlinewidth, color=mycolor1, dashed,  mark=o, mark options={solid, mycolor1},forget plot]
  table[row sep=crcr]{%
5	19.5033792215405\\
7	18.1558416629442\\
9	18.6094389507451\\
11	19.3174661434739\\
13	20.0390132079262\\
15	20.6793437375546\\
17	21.2770793014595\\
19	21.8133955553252\\
21	22.2669397712122\\
23	22.649761384353\\
25	23.0050131610499\\
27	23.3653205358846\\
29	23.7106348234676\\
31	24.0295962907577\\
33	24.3242302291439\\
35	24.5743191778054\\
37	24.764689400009\\
39	24.9099978969747\\
41	25.0515394727551\\
43	25.1835277781376\\
45	25.322503038223\\
47	25.4817561572289\\
49	25.6325560082452\\
51	25.7788993020141\\
53	25.9152311460226\\
55	26.0316516659701\\
57	26.1322181852863\\
59	26.2225046719773\\
61	26.3180099869163\\
63	26.4249564975799\\
65	26.5352542761515\\
67	26.6412989069168\\
69	26.7198693758276\\
71	26.7853877082276\\
73	26.8543874233187\\
75	26.9427051062076\\
77	27.0392613145838\\
79	27.112855051701\\
81	27.1629114380034\\
83	27.2249598350932\\
85	27.3110640823063\\
87	27.3734076356061\\
89	27.4362850953692\\
91	27.5270346824687\\
93	27.6143759207737\\
95	27.6819285957338\\
97	27.7639865858258\\
99	27.8525186236591\\
101	27.928753366606\\
103	27.9688852343804\\
};
\addlegendentry{rectdes nf = 5}


\addplot [line width=\plotlinewidth, color=mycolor2, dashed,  mark=+, mark options={solid, mycolor2},forget plot]
  table[row sep=crcr]{%
5	9.4267801846633\\
7	25.0557066607492\\
9	24.431984648947\\
11	25.3989978875946\\
13	25.2923091419898\\
15	25.6533352601323\\
17	25.6019132045722\\
19	25.8039683907228\\
21	25.7716893593052\\
23	25.9124024503909\\
25	25.8894401103738\\
27	25.9939449326979\\
29	25.9822811733498\\
31	26.0626552026832\\
33	26.0555618884754\\
35	26.1244295567317\\
37	26.120058401758\\
39	26.1763598005629\\
41	26.1741331274397\\
43	26.2265959503553\\
45	26.226121327427\\
47	26.2721463731419\\
49	26.2727540306846\\
51	26.3122332864681\\
53	26.3131924656012\\
55	26.3484227010632\\
57	26.35079986981\\
59	26.3851873716506\\
61	26.3884091825996\\
63	26.4216412742454\\
65	26.4261450806681\\
67	26.4588632776952\\
69	26.4647411751429\\
71	26.4971469972839\\
73	26.5026166138112\\
75	26.5342531432654\\
77	26.5385092734399\\
79	26.5707233729187\\
81	26.5756492028139\\
83	26.6040456087894\\
85	26.6103872231972\\
87	26.6381139817568\\
89	26.6452732421379\\
91	26.6743706784234\\
93	26.6798371431601\\
95	26.7077979361158\\
97	26.7145595025895\\
99	26.7426284542336\\
101	26.7498263326934\\
103	26.7765645613932\\
};
\addlegendentry{Cosdes nf = 5}

\addplot [line width=\plotlinewidth, color=mycolor3, dashed,  mark=asterisk, mark options={solid, mycolor3},forget plot]
  table[row sep=crcr]{%
5	12.0638028371614\\
7	20.2877020938472\\
9	26.7572399761643\\
11	28.0015744754175\\
13	28.8622885253132\\
15	29.4468509094382\\
17	29.5920395632393\\
19	29.8947943190563\\
21	29.8962178013879\\
23	30.1025214595299\\
25	30.0758803443207\\
27	30.2404281862907\\
29	30.2244021662719\\
31	30.3371493721355\\
33	30.3201044122785\\
35	30.422854219826\\
37	30.4079091663942\\
39	30.4888774560436\\
41	30.4730853577424\\
43	30.5477302842332\\
45	30.5372882040408\\
47	30.6046690046809\\
49	30.5979444003884\\
51	30.653989722208\\
53	30.6447842363314\\
55	30.6949248402\\
57	30.687466489625\\
59	30.7327508387438\\
61	30.7256610057499\\
63	30.7716793820546\\
65	30.7640280799714\\
67	30.8052009177177\\
69	30.8002565736654\\
71	30.8460118652287\\
73	30.8465271923304\\
75	30.8867673096825\\
77	30.8822007000276\\
79	30.9264461102993\\
81	30.9226042891913\\
83	30.9589550127837\\
85	30.9580468674634\\
87	30.9913450755847\\
89	30.9898188884646\\
91	31.0298087661247\\
93	31.0287564969256\\
95	31.0648890690192\\
97	31.0632596916667\\
99	31.1024533861133\\
101	31.1050238585475\\
103	31.1405210972436\\
};
\addlegendentry{SqrtHanndes nf = 5}

\addplot [color=mycolor1, dotted,  mark phase = 5, line width=1pt, mark=o, mark options={solid, mycolor1},forget plot]
  table[row sep=crcr]{%
51	22.6689770479161\\
53	21.1919110545914\\
55	21.672124427196\\
57	22.4155886223262\\
59	23.1956503757176\\
61	23.8788826711749\\
63	24.458585415219\\
65	24.9958080866338\\
67	25.4682310932565\\
69	25.882331166491\\
71	26.2463779348488\\
73	26.5391070154749\\
75	26.7840652296737\\
77	27.015801034651\\
79	27.2498617243126\\
81	27.4769231078737\\
83	27.6939917780451\\
85	27.8804433686964\\
87	28.0474434605881\\
89	28.2237787440299\\
91	28.3970827627893\\
93	28.5661695435112\\
95	28.7379708944032\\
97	28.8922950976942\\
99	29.0245276499015\\
101	29.1343531099863\\
103	29.2352007975311\\
};
\addlegendentry{rectdes nf = 51}

\addplot [color=mycolor2,  dotted, mark=+, mark phase = 5, line width=1pt,mark options={solid, mycolor2},forget plot]
  table[row sep=crcr]{%
51	9.33721253936773\\
53	28.4520064312896\\
55	28.0208977391614\\
57	29.0134614491552\\
59	28.9054677736009\\
61	29.2296410421876\\
63	29.1922941375661\\
65	29.3673934625534\\
67	29.3376867720269\\
69	29.452912417954\\
71	29.4363851969857\\
73	29.5267029733436\\
75	29.5167193270467\\
77	29.5881832689937\\
79	29.583481399405\\
81	29.6432999484003\\
83	29.641477476326\\
85	29.6903165334329\\
87	29.6889280024259\\
89	29.7364446115417\\
91	29.7390004854831\\
93	29.7809168038893\\
95	29.7869052872265\\
97	29.8211788566061\\
99	29.8264650028059\\
101	29.8591486180596\\
103	29.8651836952984\\
};
\addlegendentry{Cosdes nf = 51}

\addplot [color=mycolor3, dotted, mark phase = 5, mark=asterisk, line width=1pt, mark options={solid, mycolor3},forget plot]
  table[row sep=crcr]{%
51	12.2522096242564\\
53	21.6446420863358\\
55	29.259895947469\\
57	30.9660685923204\\
59	32.5663166747131\\
61	33.216996826501\\
63	33.5120466714626\\
65	33.8532881461446\\
67	33.8991071824643\\
69	34.1058729935072\\
71	34.1045753789037\\
73	34.2590231983767\\
75	34.247201474182\\
77	34.3634590366587\\
79	34.3453806558293\\
81	34.4527665255902\\
83	34.4514548635702\\
85	34.5213750715275\\
87	34.4951130854343\\
89	34.5666050172048\\
91	34.5581647533521\\
93	34.6232984326314\\
95	34.6319583905298\\
97	34.6804745871901\\
99	34.6729895678011\\
101	34.7205725530296\\
103	34.716350517669\\
};
\addlegendentry{SqrtHanndes nf = 51}

\end{axis}

\end{tikzpicture}%

==> figures/PTWOLA_Results_L512_SWDFTvsconstnf_norm.tex <==
%
\definecolor{mycolor1}{rgb}{0.34667,0.53600,0.69067}%
\definecolor{mycolor2}{rgb}{0.91529,0.28157,0.28784}%
\definecolor{mycolor3}{rgb}{0.44157,0.74902,0.43216}%
%
\begin{tikzpicture}[font=\scriptsize]

\begin{axis}[%
  width=\fwidth,
  height=\fheight,
  at={(0,0)},
scale only axis,
xmin=1,
xmax=103,
ymin=8,
ymax=32,
xlabel={Total subband filter length ($T$)},
ylabel = {\gls{ERLE} (dB)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend columns = -1,
legend style={at={(0,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
xmajorgrids,
ymajorgrids,
mark repeat=10,
mark size=2.0pt
]
\addplot [line width=\plotlinewidth, color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	10.6051665014754\\
3	10.737366376289\\
5	10.8836767550876\\
7	11.0245772927217\\
9	11.1688308913023\\
11	11.3074455625998\\
13	11.4385947470857\\
15	11.5623757478223\\
17	11.6992730397971\\
19	11.8519783242884\\
21	11.9796886090673\\
23	12.1004561251141\\
25	12.2353132318337\\
27	12.3631096127255\\
29	12.503200691617\\
31	12.6310302806971\\
33	12.7778279656162\\
35	12.9113475788527\\
37	13.0499600876434\\
39	13.1980311531821\\
41	13.3449025583358\\
43	13.4887499895067\\
45	13.625111860067\\
47	13.7582962199608\\
49	13.9050074079282\\
51	14.0267832288214\\
53	14.1680610181002\\
55	14.2959601881329\\
57	14.448533336062\\
59	14.590320796862\\
61	14.7274745826712\\
63	14.8661774212107\\
65	15.0140131052044\\
67	15.1707925773489\\
69	15.3063263643638\\
71	15.4508488812707\\
73	15.5909475334296\\
75	15.7301926084473\\
77	15.8722057620257\\
79	16.0134608721892\\
81	16.1429138608378\\
83	16.2724043012512\\
85	16.4146702163478\\
87	16.5534988846484\\
89	16.6944635165828\\
91	16.8521867447493\\
93	16.9858221785857\\
95	17.1280931614133\\
97	17.2629624995459\\
99	17.4000791079419\\
101	17.5367082323482\\
103	17.6730591132138\\
};
\addlegendentry{\rectwin{A}}

\addplot [line width=\plotlinewidth, color=mycolor2,  mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	12.9072514701428\\
3	23.0919152132787\\
5	23.2481853951259\\
7	23.3991427062118\\
9	23.5423037576916\\
11	23.6933770000245\\
13	23.8472501130863\\
15	23.9926915553671\\
17	24.1285466470945\\
19	24.2815681052229\\
21	24.4392690763481\\
23	24.5897619939971\\
25	24.7232610595573\\
27	24.8680454355318\\
29	25.0229131404828\\
31	25.1839557719281\\
33	25.3453262175854\\
35	25.4944359742565\\
37	25.6458014997592\\
39	25.7954195742453\\
41	25.950670813687\\
43	26.1135039865679\\
45	26.2579652580027\\
47	26.4361028265085\\
49	26.5837918255469\\
51	26.7337196704013\\
53	26.8857637734786\\
55	27.0302530823632\\
57	27.1864046399162\\
59	27.3528797759464\\
61	27.5106616298746\\
63	27.6673245646228\\
65	27.8225751120819\\
67	27.9851554871959\\
69	28.1397207882227\\
71	28.3025036632937\\
73	28.4603188686779\\
75	28.6237064784014\\
77	28.7992883297948\\
79	28.9689895312065\\
81	29.1378210474839\\
83	29.3092850620923\\
85	29.4695681397774\\
87	29.6420240528918\\
89	29.8257516819543\\
91	29.9963489019019\\
93	30.1892613349499\\
95	30.3631924842617\\
97	30.5491320620117\\
99	30.7217120272064\\
101	30.9124595173663\\
103	31.116091866831\\
};
\addlegendentry{\cosinewin{A}}

\addplot [line width=\plotlinewidth, color=mycolor3,  mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	15.8117047839966\\
3	21.5500504911652\\
5	21.6881256478488\\
7	21.8252655710722\\
9	21.964508658942\\
11	22.0961179540856\\
13	22.2440516811496\\
15	22.3855579904707\\
17	22.5300932099616\\
19	22.6626718916476\\
21	22.8030007480231\\
23	22.9476257221521\\
25	23.0807326507954\\
27	23.2240726759966\\
29	23.3619266688981\\
31	23.507514725765\\
33	23.6544143062418\\
35	23.8106776350604\\
37	23.9561924585678\\
39	24.0896828211828\\
41	24.2369175116656\\
43	24.3759333642718\\
45	24.525845674439\\
47	24.6805824053473\\
49	24.8255316434436\\
51	24.9748992242741\\
53	25.1272481653752\\
55	25.2609905206531\\
57	25.4067702534537\\
59	25.5762266322476\\
61	25.7316351559715\\
63	25.8676528107467\\
65	26.024895204783\\
67	26.1781865558848\\
69	26.3206407566591\\
71	26.4652852564223\\
73	26.6184971742207\\
75	26.7711442422752\\
77	26.9243689916545\\
79	27.0769003150561\\
81	27.2201275253212\\
83	27.3837456761446\\
85	27.5287246115918\\
87	27.6905780322835\\
89	27.8441501973748\\
91	27.9989042897457\\
93	28.1558878375954\\
95	28.3220043736376\\
97	28.4911817848348\\
99	28.6532000880129\\
101	28.8187881403168\\
103	28.993453153207\\
};
\addlegendentry{\roothannwin{A}}

\addplot [line width=\plotlinewidth, color=mycolor1, dashed ,forget plot,  mark=o,  mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	10.8836767550876\\
7	12.9454853612196\\
9	12.5060049364275\\
11	13.3798001747273\\
13	13.2479569499792\\
15	13.6718288549766\\
17	13.6177793148418\\
19	13.8597918935269\\
21	13.8336871104321\\
23	13.9974530077481\\
25	13.9827193388521\\
27	14.105963271284\\
29	14.1012296597335\\
31	14.1932331631532\\
33	14.1917169298057\\
35	14.2625627468004\\
37	14.2628912507479\\
39	14.3248187689322\\
41	14.3265653484623\\
43	14.3837221669545\\
45	14.3862015246691\\
47	14.437447123882\\
49	14.4419069132486\\
51	14.4855890507734\\
53	14.4907386198545\\
55	14.5314508834468\\
57	14.5363716109555\\
59	14.5759800024132\\
61	14.5811760044722\\
63	14.6196254294499\\
65	14.6262167351937\\
67	14.6615830147216\\
69	14.6695162745748\\
71	14.70371301652\\
73	14.7111685715812\\
75	14.7451503443146\\
77	14.7527806900594\\
79	14.7844011404793\\
81	14.7918772440588\\
83	14.8240121066746\\
85	14.8322274731882\\
87	14.8627466919457\\
89	14.871707493425\\
91	14.9022630067105\\
93	14.9110795992447\\
95	14.940032762465\\
97	14.9487917039243\\
99	14.9770497663804\\
101	14.9853096245264\\
103	15.0113089049299\\
};
\addlegendentry{rectn nf = 5}



\addplot [line width=\plotlinewidth, color=mycolor2, dashed ,forget plot,  mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	8.86670658304267\\
7	23.3432645998745\\
9	22.9590400226843\\
11	23.6917855637852\\
13	23.6657886616288\\
15	23.9130478888827\\
17	23.9181670574682\\
19	24.0553451867189\\
21	24.0630510498011\\
23	24.1580807890561\\
25	24.168929910232\\
27	24.2410501420511\\
29	24.2507988101705\\
31	24.3079745008229\\
33	24.3196436301098\\
35	24.3682250601046\\
37	24.3788843024492\\
39	24.4193126358902\\
41	24.430612554116\\
43	24.4687180266131\\
45	24.4802178008268\\
47	24.5142340777735\\
49	24.5241418333814\\
51	24.5541546510634\\
53	24.5629307252661\\
55	24.589867402063\\
57	24.5997318240512\\
59	24.6263441522453\\
61	24.6373817307374\\
63	24.6628728596124\\
65	24.6742727358871\\
67	24.700545244559\\
69	24.7129240479511\\
71	24.7386543260029\\
73	24.7496405957018\\
75	24.7748013270524\\
77	24.7860178768143\\
79	24.811428295776\\
81	24.8221003971883\\
83	24.8451743450248\\
85	24.8565362306575\\
87	24.879590985099\\
89	24.8916630466206\\
91	24.9156057270587\\
93	24.9261190157336\\
95	24.9486867009045\\
97	24.9605612331736\\
99	24.9836863875799\\
101	24.9949979967204\\
103	25.0170081614846\\
};
\addlegendentry{Cosn nf = 5}

\addplot [line width=\plotlinewidth, color=mycolor3, dashed ,forget plot,  mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5	11.5849041316751\\
7	20.0558426428392\\
9	22.1239336664734\\
11	22.8488526662499\\
13	22.8735353366254\\
15	23.199932220965\\
17	23.1751233068064\\
19	23.3517120264071\\
21	23.3339221635284\\
23	23.454221052879\\
25	23.4456642566949\\
27	23.538781410125\\
29	23.5335764356555\\
31	23.6060663565981\\
33	23.6044076079859\\
35	23.664851600577\\
37	23.6649501347836\\
39	23.7147858241126\\
41	23.7161745138483\\
43	23.7628171270301\\
45	23.7662139338841\\
47	23.8077527631387\\
49	23.8118047260238\\
51	23.8481614110532\\
53	23.8515467279849\\
55	23.8847466764129\\
57	23.8888824920354\\
59	23.9207734045656\\
61	23.9263541780372\\
63	23.9568843708943\\
65	23.9627353403004\\
67	23.9939934124804\\
69	24.0016558024298\\
71	24.0323842232256\\
73	24.039176927451\\
75	24.0685266491938\\
77	24.0752656561151\\
79	24.1049756893084\\
81	24.1117262669342\\
83	24.1390477582206\\
85	24.1463729098063\\
87	24.1733292950396\\
89	24.1814075550283\\
91	24.2101160182761\\
93	24.2168490769413\\
95	24.2436966072988\\
97	24.2519402847126\\
99	24.2794977944287\\
101	24.2872629577367\\
103	24.3126504836974\\
};
\addlegendentry{SqrtHanndes nf = 5}

\addplot [color=mycolor1, dotted ,forget plot, mark phase = 5, mark=o,line width=1pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
51	14.0267832288214\\
53	15.9082007332818\\
55	15.5822951600149\\
57	16.3825775235985\\
59	16.2875679080038\\
61	16.6573597455974\\
63	16.6163215198485\\
65	16.8327748484333\\
67	16.8127530574333\\
69	16.9544440569142\\
71	16.94557936411\\
73	17.0462590027397\\
75	17.0438149093826\\
77	17.1277806637871\\
79	17.1281137621439\\
81	17.198551256028\\
83	17.2015526178175\\
85	17.2595879921761\\
87	17.2649259920046\\
89	17.3187637924045\\
91	17.3263677666298\\
93	17.3735604479998\\
95	17.3819193577523\\
97	17.4222765341159\\
99	17.430987839389\\
101	17.4686734828074\\
103	17.4782527173789\\
};
\addlegendentry{rectn nf = 51}

\addplot [color=mycolor2,  dotted ,forget plot, mark=+, mark phase = 5,line width=1pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
51	9.60417165709812\\
53	26.8146940235434\\
55	26.460252542158\\
57	27.228075404273\\
59	27.1769632640975\\
61	27.4061935971881\\
63	27.4098791834903\\
65	27.5304935270412\\
67	27.5339706404416\\
69	27.6164873143744\\
71	27.6231170033905\\
73	27.6877251359029\\
75	27.6970476728665\\
77	27.7493857665238\\
79	27.7596828902441\\
81	27.8041633183912\\
83	27.8127778236805\\
85	27.8500917086157\\
87	27.8603440280417\\
89	27.8969254587405\\
91	27.9085570767731\\
93	27.9420045897277\\
95	27.9533672338135\\
97	27.981346518163\\
99	27.9921522744809\\
101	28.019011523558\\
103	28.030792573323\\
};
\addlegendentry{Cosn nf = 51}


\addplot [color=mycolor3, dotted ,forget plot, mark phase = 5,line width=1pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
51	12.9782020166166\\
53	22.2144669416117\\
55	25.4369480127072\\
57	26.1657237978228\\
59	26.2985558050564\\
61	26.5825628319402\\
63	26.5687832941724\\
65	26.7264228625886\\
67	26.7096274563431\\
69	26.8164139217109\\
71	26.8059147601021\\
73	26.887176044179\\
75	26.8831512024184\\
77	26.9487826066147\\
79	26.947657145411\\
81	27.004902036232\\
83	27.0051062126098\\
85	27.0489261355277\\
87	27.0510636584847\\
89	27.0951414501411\\
91	27.1001152222806\\
93	27.1412015255674\\
95	27.1471502593513\\
97	27.1807756477693\\
99	27.1862701580605\\
101	27.21827219124\\
103	27.2248501521039\\
};
\addlegendentry{SqrtHanndes nf = 51}

\end{axis}

\end{tikzpicture}%

==> figures/PTWOLA_Results_Sys_Distance_L512_SWDFT.tex <==
%
\definecolor{mycolor1}{rgb}{0.34667,0.53600,0.69067}%
\definecolor{mycolor2}{rgb}{0.91529,0.28157,0.28784}%
\definecolor{mycolor3}{rgb}{0.44157,0.74902,0.43216}%
%
\begin{tikzpicture}[font=\scriptsize]

\begin{axis}[%
  width=\fwidth,
  height=\fheight,
  at={(0,0)},
scale only axis,
xmin=1,
xmax=103,
xlabel={Subband filter length ($T$)},
ymin=-40.5,
ymax=-10,
ylabel={System distance (dB)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend columns = -1,
legend style={at={(1,1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
xmajorgrids,
ymajorgrids,
mark repeat=10,
mark size=2.0pt
]
\addplot [line width=\plotlinewidth, color=mycolor1, dashed, mark=o, mark options={solid, mycolor1},forget plot]
  table[row sep=crcr]{%
1	-13.4587196065864\\
3	-13.5754035656404\\
5	-13.7011200564878\\
7	-13.8223474220223\\
9	-13.9462819109275\\
11	-14.0638872286439\\
13	-14.1865835494701\\
15	-14.3021951306689\\
17	-14.4225582331044\\
19	-14.5518638489009\\
21	-14.670489369051\\
23	-14.786428570941\\
25	-14.9118158964219\\
27	-15.0293868154256\\
29	-15.1550488223824\\
31	-15.2742276468197\\
33	-15.4000846438492\\
35	-15.5191535122633\\
37	-15.6392850467414\\
39	-15.763056638304\\
41	-15.8898101962954\\
43	-16.0111701499599\\
45	-16.1284115552996\\
47	-16.2502258287646\\
49	-16.3785502732181\\
51	-16.4933222139109\\
53	-16.6191886239435\\
55	-16.7406364426911\\
57	-16.8704204665378\\
59	-16.994065941414\\
61	-17.1118113212202\\
63	-17.235838086001\\
65	-17.3607517855996\\
67	-17.4909976514935\\
69	-17.6122313678983\\
71	-17.7397783137122\\
73	-17.8670014545814\\
75	-17.9929443882177\\
77	-18.1147802290531\\
79	-18.2342446651917\\
81	-18.3570598985673\\
83	-18.4768164210762\\
85	-18.6030669269071\\
87	-18.7226086974316\\
89	-18.8442186368036\\
91	-18.9737574834186\\
93	-19.0906490578651\\
95	-19.2170780697319\\
97	-19.3400731106065\\
99	-19.4642259547447\\
101	-19.5914731016378\\
103	-19.7158007613096\\
};
%\addlegendentry{$\text{Rec}__\text{N}$}

\addplot [line width=\plotlinewidth, color=mycolor2, dashed, mark=+, mark options={solid, mycolor2},forget plot]
  table[row sep=crcr]{%
1	-14.0790122472382\\
3	-26.5073195567979\\
5	-26.6795038917276\\
7	-26.8397475985811\\
9	-26.9924854923666\\
11	-27.1494198929576\\
13	-27.3130590260134\\
15	-27.4714865001324\\
17	-27.6237171316183\\
19	-27.7821093250745\\
21	-27.9414518774644\\
23	-28.1032849313458\\
25	-28.259625695607\\
27	-28.4257509535319\\
29	-28.5864579920236\\
31	-28.750347121733\\
33	-28.9217337920472\\
35	-29.0786547081155\\
37	-29.2446119602759\\
39	-29.407905498594\\
41	-29.5730130875218\\
43	-29.7453325809824\\
45	-29.9080824975072\\
47	-30.0917495468755\\
49	-30.2592464674069\\
51	-30.4369740920731\\
53	-30.6141310179815\\
55	-30.7847518990462\\
57	-30.9580699885882\\
59	-31.1358978746762\\
61	-31.3109390465971\\
63	-31.48727923889\\
65	-31.6633271110899\\
67	-31.8433282185703\\
69	-32.0265098152589\\
71	-32.2048578073333\\
73	-32.3854227775524\\
75	-32.5693594375306\\
77	-32.7537744020858\\
79	-32.9434428156013\\
81	-33.1276017747077\\
83	-33.3191648144781\\
85	-33.5125187546844\\
87	-33.7046169573766\\
89	-33.8987485048439\\
91	-34.0950179670604\\
93	-34.3010149227469\\
95	-34.4989304923481\\
97	-34.6971983754021\\
99	-34.8923755321484\\
101	-35.1016648203301\\
103	-35.3203981737969\\
};
%\addlegendentry{$\text{Cos}__\text{N}$}

\addplot [line width=\plotlinewidth, color=mycolor3, dashed, mark=asterisk, mark options={solid, mycolor3},forget plot]
  table[row sep=crcr]{%
1	-15.8906163797517\\
3	-23.5081935984187\\
5	-23.6479032973819\\
7	-23.7857555210089\\
9	-23.9235256048296\\
11	-24.0643896204391\\
13	-24.2077912817714\\
15	-24.3496546418825\\
17	-24.4921283922604\\
19	-24.6287341229843\\
21	-24.7703369860225\\
23	-24.9179331247024\\
25	-25.0570523218152\\
27	-25.2050618503672\\
29	-25.348088784424\\
31	-25.4911079770535\\
33	-25.6356254006705\\
35	-25.7836332182901\\
37	-25.9310878018384\\
39	-26.0685330052848\\
41	-26.2157155515009\\
43	-26.360637081385\\
45	-26.5083269822498\\
47	-26.6600806184157\\
49	-26.8072558516674\\
51	-26.9585516251616\\
53	-27.1150597489795\\
55	-27.2601424833791\\
57	-27.4108263359233\\
59	-27.5718599980639\\
61	-27.7255500635007\\
63	-27.8704893897552\\
65	-28.0297492264569\\
67	-28.1808150795808\\
69	-28.3372286673209\\
71	-28.487604527562\\
73	-28.6377954932022\\
75	-28.7909702637052\\
77	-28.9502658243557\\
79	-29.1044704830336\\
81	-29.2586111435594\\
83	-29.4238526666688\\
85	-29.5754288574613\\
87	-29.7371418033053\\
89	-29.8971756202706\\
91	-30.0592661431734\\
93	-30.2205606589745\\
95	-30.387260266831\\
97	-30.5537614325073\\
99	-30.7171835150868\\
101	-30.8796502408411\\
103	-31.0499906866465\\
};
%\addlegendentry{$\text{Sqr}__\text{N}$}

\addplot [line width=\plotlinewidth, color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	-19.2323061728234\\
3	-19.3541588964823\\
5	-19.4833280550243\\
7	-19.608502436152\\
9	-19.7325967239594\\
11	-19.8551805473424\\
13	-19.9810409238207\\
15	-20.0996702883644\\
17	-20.2243200880446\\
19	-20.3662335299628\\
21	-20.4841961855996\\
23	-20.5994595496521\\
25	-20.7223755337123\\
27	-20.8351994105552\\
29	-20.9672974437964\\
31	-21.0915720811586\\
33	-21.2208921359777\\
35	-21.3397362481112\\
37	-21.4615363329108\\
39	-21.5920463604585\\
41	-21.7242554955106\\
43	-21.8449503360666\\
45	-21.962547192139\\
47	-22.0832215586085\\
49	-22.2143183093924\\
51	-22.3215569502543\\
53	-22.4514364435285\\
55	-22.5709401236675\\
57	-22.7092024264745\\
59	-22.8352656406105\\
61	-22.9503142754827\\
63	-23.0749079619856\\
65	-23.2070213236576\\
67	-23.3463542333278\\
69	-23.4696955093389\\
71	-23.6074098307469\\
73	-23.743383394608\\
75	-23.8671326608657\\
77	-23.9946162964724\\
79	-24.1152866888946\\
81	-24.2376896818312\\
83	-24.3523905648951\\
85	-24.4776630438982\\
87	-24.5956487792977\\
89	-24.7152495883205\\
91	-24.8467152270977\\
93	-24.9524195461243\\
95	-25.0777944929268\\
97	-25.2039671840594\\
99	-25.3296916715794\\
101	-25.465323619217\\
103	-25.5900005681586\\
};
\addlegendentry{\rectwin{A}}

\addplot [line width=\plotlinewidth, color=mycolor2, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	-18.9656918816061\\
3	-28.4854718200486\\
5	-28.6647258014531\\
7	-28.8295807014382\\
9	-28.986721915529\\
11	-29.1472849085448\\
13	-29.3159133684264\\
15	-29.4781865336636\\
17	-29.6356580142755\\
19	-29.7989094229376\\
21	-29.9627847036679\\
23	-30.1286901646725\\
25	-30.2885808323716\\
27	-30.4588504479489\\
29	-30.6245202853033\\
31	-30.7926033108444\\
33	-30.9673031573267\\
35	-31.1292682247113\\
37	-31.2992693988777\\
39	-31.4663994139542\\
41	-31.6349299434256\\
43	-31.8087219804692\\
45	-31.9745965965068\\
47	-32.1613112904033\\
49	-32.330582289692\\
51	-32.5106744558917\\
53	-32.6865821862853\\
55	-32.8596884679792\\
57	-33.0341147058673\\
59	-33.2142219822189\\
61	-33.3923838120499\\
63	-33.5728744596989\\
65	-33.7532659974692\\
67	-33.9357648586547\\
69	-34.1221939417959\\
71	-34.3019286587757\\
73	-34.4840732083807\\
75	-34.6673222634845\\
77	-34.8517117295179\\
79	-35.0403770568852\\
81	-35.2259071191344\\
83	-35.4175622102763\\
85	-35.6144322051123\\
87	-35.807192934725\\
89	-35.9999835206199\\
91	-36.196577188769\\
93	-36.4026055688914\\
95	-36.6008072065242\\
97	-36.7954280215444\\
99	-36.9912379227306\\
101	-37.2016779616057\\
103	-37.4186572882108\\
};
\addlegendentry{\cosinewin{A}}


\addplot [line width=\plotlinewidth, color=mycolor3, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	-20.5873844102935\\
3	-30.7767170486522\\
5	-30.9350143791559\\
7	-31.0982576567043\\
9	-31.2622895981837\\
11	-31.4343642365596\\
13	-31.6093754023123\\
15	-31.7735647425291\\
17	-31.9436594177221\\
19	-32.1076516065724\\
21	-32.27676421729\\
23	-32.4471968501498\\
25	-32.6252599714863\\
27	-32.8018041235641\\
29	-32.9831918847913\\
31	-33.155074195549\\
33	-33.3412168097529\\
35	-33.5127175840141\\
37	-33.6884174539359\\
39	-33.8636727638502\\
41	-34.0427949616877\\
43	-34.2214488489156\\
45	-34.4082125452434\\
47	-34.6040381070202\\
49	-34.7813111313772\\
51	-34.973141501704\\
53	-35.161115350016\\
55	-35.3412713154899\\
57	-35.5253957284362\\
59	-35.723441885986\\
61	-35.9084162622483\\
63	-36.0966382220227\\
65	-36.2909598328905\\
67	-36.4790994094284\\
69	-36.6687617251237\\
71	-36.847065991342\\
73	-37.0378650246919\\
75	-37.2365159046258\\
77	-37.4456336587406\\
79	-37.6341599428056\\
81	-37.8323363355223\\
83	-38.0164080296888\\
85	-38.2259921989622\\
87	-38.4317433628469\\
89	-38.6251569726588\\
91	-38.8414860360039\\
93	-39.0507750480336\\
95	-39.2717940262565\\
97	-39.4846965966713\\
99	-39.6938803025636\\
101	-39.8963494070308\\
103	-40.1123808273917\\
};
\addlegendentry{\roothannwin{A}}
\end{axis}
\end{tikzpicture}%

==> figures/PTWOLA_Results_ana_windows_freq.tex <==
%
\definecolor{mycolor1}{rgb}{0.34667,0.53600,0.69067}%
\definecolor{mycolor2}{rgb}{0.91529,0.28157,0.28784}%
\definecolor{mycolor3}{rgb}{0.44157,0.74902,0.43216}%
%
\begin{tikzpicture}[font=\scriptsize]

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0,0)},
scale only axis,
xlabel={Frequency (Hz)},
ylabel = {Magnitude (dB)},
xmin=-8e+03,
xmax=8e+03,
ymin=-250,
ymax=0,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend columns = -1,
legend style={at={(0.195,0.0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend style={/tikz/every even column/.append style={column sep=0.22cm}},
mark repeat=800,
mark size=2.0pt
]
\addplot [line width=\plotlinewidth, color=mycolor1,  mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-8e+03	-60.2\\
-8e+03	-60.2\\
-7.99e+03	-60.2\\
-7.99e+03	-60.2\\
-7.99e+03	-60.2\\
-7.99e+03	-60.2\\
-7.99e+03	-60.2\\
-7.98e+03	-60.2\\
-7.98e+03	-60.2\\
-7.98e+03	-60.2\\
-7.98e+03	-60.2\\
-7.98e+03	-60.2\\
-7.97e+03	-60.2\\
-7.97e+03	-60.2\\
-7.97e+03	-60.2\\
-7.97e+03	-60.2\\
-7.97e+03	-60.2\\
-7.96e+03	-60.2\\
-7.96e+03	-60.2\\
-7.96e+03	-60.2\\
-7.96e+03	-60.2\\
-7.96e+03	-60.2\\
-7.96e+03	-60.2\\
-7.95e+03	-60.2\\
-7.95e+03	-60.2\\
-7.95e+03	-60.2\\
-7.95e+03	-60.2\\
-7.95e+03	-60.2\\
-7.94e+03	-60.2\\
-7.94e+03	-60.2\\
-7.94e+03	-60.2\\
-7.94e+03	-60.2\\
-7.94e+03	-60.2\\
-7.93e+03	-60.2\\
-7.93e+03	-60.2\\
-7.93e+03	-60.2\\
-7.93e+03	-60.2\\
-7.93e+03	-60.2\\
-7.92e+03	-60.2\\
-7.92e+03	-60.2\\
-7.92e+03	-60.2\\
-7.92e+03	-60.2\\
-7.92e+03	-60.2\\
-7.91e+03	-60.2\\
-7.91e+03	-60.2\\
-7.91e+03	-60.2\\
-7.91e+03	-60.2\\
-7.91e+03	-60.2\\
-7.9e+03	-60.2\\
-7.9e+03	-60.2\\
-7.9e+03	-60.2\\
-7.9e+03	-60.2\\
-7.9e+03	-60.2\\
-7.89e+03	-60.2\\
-7.89e+03	-60.2\\
-7.89e+03	-60.2\\
-7.89e+03	-60.2\\
-7.89e+03	-60.2\\
-7.88e+03	-60.2\\
-7.88e+03	-60.2\\
-7.88e+03	-60.2\\
-7.88e+03	-60.2\\
-7.88e+03	-60.2\\
-7.88e+03	-60.2\\
-7.87e+03	-60.2\\
-7.87e+03	-60.2\\
-7.87e+03	-60.2\\
-7.87e+03	-60.2\\
-7.87e+03	-60.2\\
-7.86e+03	-60.2\\
-7.86e+03	-60.2\\
-7.86e+03	-60.2\\
-7.86e+03	-60.2\\
-7.86e+03	-60.2\\
-7.85e+03	-60.2\\
-7.85e+03	-60.2\\
-7.85e+03	-60.2\\
-7.85e+03	-60.2\\
-7.85e+03	-60.2\\
-7.84e+03	-60.2\\
-7.84e+03	-60.2\\
-7.84e+03	-60.2\\
-7.84e+03	-60.2\\
-7.84e+03	-60.2\\
-7.83e+03	-60.2\\
-7.83e+03	-60.2\\
-7.83e+03	-60.2\\
-7.83e+03	-60.2\\
-7.83e+03	-60.2\\
-7.82e+03	-60.2\\
-7.82e+03	-60.2\\
-7.82e+03	-60.2\\
-7.82e+03	-60.2\\
-7.82e+03	-60.2\\
-7.81e+03	-60.2\\
-7.81e+03	-60.2\\
-7.81e+03	-60.2\\
-7.81e+03	-60.2\\
-7.81e+03	-60.2\\
-7.8e+03	-60.2\\
-7.8e+03	-60.2\\
-7.8e+03	-60.2\\
-7.8e+03	-60.2\\
-7.8e+03	-60.2\\
-7.79e+03	-60.2\\
-7.79e+03	-60.2\\
-7.79e+03	-60.2\\
-7.79e+03	-60.2\\
-7.79e+03	-60.2\\
-7.79e+03	-60.2\\
-7.78e+03	-60.2\\
-7.78e+03	-60.2\\
-7.78e+03	-60.2\\
-7.78e+03	-60.2\\
-7.78e+03	-60.2\\
-7.77e+03	-60.2\\
-7.77e+03	-60.2\\
-7.77e+03	-60.2\\
-7.77e+03	-60.2\\
-7.77e+03	-60.2\\
-7.76e+03	-60.2\\
-7.76e+03	-60.2\\
-7.76e+03	-60.2\\
-7.76e+03	-60.2\\
-7.76e+03	-60.2\\
-7.75e+03	-60.2\\
-7.75e+03	-60.2\\
-7.75e+03	-60.2\\
-7.75e+03	-60.2\\
-7.75e+03	-60.2\\
-7.74e+03	-60.2\\
-7.74e+03	-60.2\\
-7.74e+03	-60.2\\
-7.74e+03	-60.2\\
-7.74e+03	-60.2\\
-7.73e+03	-60.2\\
-7.73e+03	-60.2\\
-7.73e+03	-60.2\\
-7.73e+03	-60.2\\
-7.73e+03	-60.2\\
-7.72e+03	-60.2\\
-7.72e+03	-60.2\\
-7.72e+03	-60.2\\
-7.72e+03	-60.2\\
-7.72e+03	-60.2\\
-7.71e+03	-60.2\\
-7.71e+03	-60.2\\
-7.71e+03	-60.2\\
-7.71e+03	-60.2\\
-7.71e+03	-60.2\\
-7.71e+03	-60.2\\
-7.7e+03	-60.2\\
-7.7e+03	-60.2\\
-7.7e+03	-60.2\\
-7.7e+03	-60.2\\
-7.7e+03	-60.2\\
-7.69e+03	-60.2\\
-7.69e+03	-60.2\\
-7.69e+03	-60.2\\
-7.69e+03	-60.2\\
-7.69e+03	-60.2\\
-7.68e+03	-60.2\\
-7.68e+03	-60.2\\
-7.68e+03	-60.2\\
-7.68e+03	-60.2\\
-7.68e+03	-60.2\\
-7.67e+03	-60.2\\
-7.67e+03	-60.2\\
-7.67e+03	-60.2\\
-7.67e+03	-60.2\\
-7.67e+03	-60.2\\
-7.66e+03	-60.2\\
-7.66e+03	-60.2\\
-7.66e+03	-60.2\\
-7.66e+03	-60.2\\
-7.66e+03	-60.2\\
-7.65e+03	-60.2\\
-7.65e+03	-60.2\\
-7.65e+03	-60.2\\
-7.65e+03	-60.2\\
-7.65e+03	-60.2\\
-7.64e+03	-60.2\\
-7.64e+03	-60.2\\
-7.64e+03	-60.2\\
-7.64e+03	-60.2\\
-7.64e+03	-60.2\\
-7.63e+03	-60.2\\
-7.63e+03	-60.2\\
-7.63e+03	-60.2\\
-7.63e+03	-60.2\\
-7.63e+03	-60.2\\
-7.62e+03	-60.2\\
-7.62e+03	-60.2\\
-7.62e+03	-60.2\\
-7.62e+03	-60.2\\
-7.62e+03	-60.2\\
-7.62e+03	-60.2\\
-7.61e+03	-60.2\\
-7.61e+03	-60.2\\
-7.61e+03	-60.2\\
-7.61e+03	-60.2\\
-7.61e+03	-60.2\\
-7.6e+03	-60.2\\
-7.6e+03	-60.2\\
-7.6e+03	-60.2\\
-7.6e+03	-60.2\\
-7.6e+03	-60.2\\
-7.59e+03	-60.2\\
-7.59e+03	-60.2\\
-7.59e+03	-60.2\\
-7.59e+03	-60.2\\
-7.59e+03	-60.2\\
-7.58e+03	-60.2\\
-7.58e+03	-60.2\\
-7.58e+03	-60.2\\
-7.58e+03	-60.2\\
-7.58e+03	-60.2\\
-7.57e+03	-60.2\\
-7.57e+03	-60.2\\
-7.57e+03	-60.2\\
-7.57e+03	-60.2\\
-7.57e+03	-60.2\\
-7.56e+03	-60.2\\
-7.56e+03	-60.2\\
-7.56e+03	-60.2\\
-7.56e+03	-60.2\\
-7.56e+03	-60.2\\
-7.55e+03	-60.2\\
-7.55e+03	-60.2\\
-7.55e+03	-60.2\\
-7.55e+03	-60.2\\
-7.55e+03	-60.2\\
-7.54e+03	-60.2\\
-7.54e+03	-60.2\\
-7.54e+03	-60.2\\
-7.54e+03	-60.2\\
-7.54e+03	-60.2\\
-7.54e+03	-60.2\\
-7.53e+03	-60.2\\
-7.53e+03	-60.2\\
-7.53e+03	-60.2\\
-7.53e+03	-60.2\\
-7.53e+03	-60.2\\
-7.52e+03	-60.2\\
-7.52e+03	-60.2\\
-7.52e+03	-60.2\\
-7.52e+03	-60.2\\
-7.52e+03	-60.2\\
-7.51e+03	-60.2\\
-7.51e+03	-60.2\\
-7.51e+03	-60.2\\
-7.51e+03	-60.2\\
-7.51e+03	-60.2\\
-7.5e+03	-60.2\\
-7.5e+03	-60.2\\
-7.5e+03	-60.2\\
-7.5e+03	-60.2\\
-7.5e+03	-60.2\\
-7.49e+03	-60.2\\
-7.49e+03	-60.2\\
-7.49e+03	-60.2\\
-7.49e+03	-60.2\\
-7.49e+03	-60.2\\
-7.48e+03	-60.2\\
-7.48e+03	-60.2\\
-7.48e+03	-60.2\\
-7.48e+03	-60.2\\
-7.48e+03	-60.2\\
-7.47e+03	-60.2\\
-7.47e+03	-60.2\\
-7.47e+03	-60.2\\
-7.47e+03	-60.2\\
-7.47e+03	-60.2\\
-7.46e+03	-60.2\\
-7.46e+03	-60.2\\
-7.46e+03	-60.2\\
-7.46e+03	-60.2\\
-7.46e+03	-60.2\\
-7.46e+03	-60.2\\
-7.45e+03	-60.2\\
-7.45e+03	-60.2\\
-7.45e+03	-60.2\\
-7.45e+03	-60.2\\
-7.45e+03	-60.2\\
-7.44e+03	-60.2\\
-7.44e+03	-60.2\\
-7.44e+03	-60.2\\
-7.44e+03	-60.2\\
-7.44e+03	-60.2\\
-7.43e+03	-60.2\\
-7.43e+03	-60.2\\
-7.43e+03	-60.2\\
-7.43e+03	-60.2\\
-7.43e+03	-60.2\\
-7.42e+03	-60.2\\
-7.42e+03	-60.1\\
-7.42e+03	-60.1\\
-7.42e+03	-60.1\\
-7.42e+03	-60.1\\
-7.41e+03	-60.1\\
-7.41e+03	-60.1\\
-7.41e+03	-60.1\\
-7.41e+03	-60.1\\
-7.41e+03	-60.1\\
-7.4e+03	-60.1\\
-7.4e+03	-60.1\\
-7.4e+03	-60.1\\
-7.4e+03	-60.1\\
-7.4e+03	-60.1\\
-7.39e+03	-60.1\\
-7.39e+03	-60.1\\
-7.39e+03	-60.1\\
-7.39e+03	-60.1\\
-7.39e+03	-60.1\\
-7.38e+03	-60.1\\
-7.38e+03	-60.1\\
-7.38e+03	-60.1\\
-7.38e+03	-60.1\\
-7.38e+03	-60.1\\
-7.38e+03	-60.1\\
-7.37e+03	-60.1\\
-7.37e+03	-60.1\\
-7.37e+03	-60.1\\
-7.37e+03	-60.1\\
-7.37e+03	-60.1\\
-7.36e+03	-60.1\\
-7.36e+03	-60.1\\
-7.36e+03	-60.1\\
-7.36e+03	-60.1\\
-7.36e+03	-60.1\\
-7.35e+03	-60.1\\
-7.35e+03	-60.1\\
-7.35e+03	-60.1\\
-7.35e+03	-60.1\\
-7.35e+03	-60.1\\
-7.34e+03	-60.1\\
-7.34e+03	-60.1\\
-7.34e+03	-60.1\\
-7.34e+03	-60.1\\
-7.34e+03	-60.1\\
-7.33e+03	-60.1\\
-7.33e+03	-60.1\\
-7.33e+03	-60.1\\
-7.33e+03	-60.1\\
-7.33e+03	-60.1\\
-7.32e+03	-60.1\\
-7.32e+03	-60.1\\
-7.32e+03	-60.1\\
-7.32e+03	-60.1\\
-7.32e+03	-60.1\\
-7.31e+03	-60.1\\
-7.31e+03	-60.1\\
-7.31e+03	-60.1\\
-7.31e+03	-60.1\\
-7.31e+03	-60.1\\
-7.3e+03	-60.1\\
-7.3e+03	-60.1\\
-7.3e+03	-60.1\\
-7.3e+03	-60.1\\
-7.3e+03	-60.1\\
-7.29e+03	-60.1\\
-7.29e+03	-60.1\\
-7.29e+03	-60.1\\
-7.29e+03	-60.1\\
-7.29e+03	-60.1\\
-7.29e+03	-60.1\\
-7.28e+03	-60.1\\
-7.28e+03	-60.1\\
-7.28e+03	-60.1\\
-7.28e+03	-60.1\\
-7.28e+03	-60.1\\
-7.27e+03	-60.1\\
-7.27e+03	-60.1\\
-7.27e+03	-60.1\\
-7.27e+03	-60.1\\
-7.27e+03	-60.1\\
-7.26e+03	-60.1\\
-7.26e+03	-60.1\\
-7.26e+03	-60.1\\
-7.26e+03	-60.1\\
-7.26e+03	-60.1\\
-7.25e+03	-60.1\\
-7.25e+03	-60.1\\
-7.25e+03	-60.1\\
-7.25e+03	-60.1\\
-7.25e+03	-60.1\\
-7.24e+03	-60.1\\
-7.24e+03	-60.1\\
-7.24e+03	-60.1\\
-7.24e+03	-60.1\\
-7.24e+03	-60.1\\
-7.23e+03	-60.1\\
-7.23e+03	-60.1\\
-7.23e+03	-60.1\\
-7.23e+03	-60.1\\
-7.23e+03	-60.1\\
-7.22e+03	-60.1\\
-7.22e+03	-60.1\\
-7.22e+03	-60.1\\
-7.22e+03	-60.1\\
-7.22e+03	-60.1\\
-7.21e+03	-60.1\\
-7.21e+03	-60.1\\
-7.21e+03	-60.1\\
-7.21e+03	-60.1\\
-7.21e+03	-60.1\\
-7.21e+03	-60.1\\
-7.2e+03	-60.1\\
-7.2e+03	-60.1\\
-7.2e+03	-60.1\\
-7.2e+03	-60.1\\
-7.2e+03	-60.1\\
-7.19e+03	-60.1\\
-7.19e+03	-60.1\\
-7.19e+03	-60.1\\
-7.19e+03	-60.1\\
-7.19e+03	-60.1\\
-7.18e+03	-60.1\\
-7.18e+03	-60.1\\
-7.18e+03	-60.1\\
-7.18e+03	-60.1\\
-7.18e+03	-60.1\\
-7.17e+03	-60.1\\
-7.17e+03	-60.1\\
-7.17e+03	-60.1\\
-7.17e+03	-60.1\\
-7.17e+03	-60.1\\
-7.16e+03	-60.1\\
-7.16e+03	-60.1\\
-7.16e+03	-60.1\\
-7.16e+03	-60.1\\
-7.16e+03	-60.1\\
-7.15e+03	-60.1\\
-7.15e+03	-60.1\\
-7.15e+03	-60.1\\
-7.15e+03	-60.1\\
-7.15e+03	-60.1\\
-7.14e+03	-60.1\\
-7.14e+03	-60.1\\
-7.14e+03	-60.1\\
-7.14e+03	-60.1\\
-7.14e+03	-60.1\\
-7.13e+03	-60.1\\
-7.13e+03	-60.1\\
-7.13e+03	-60.1\\
-7.13e+03	-60.1\\
-7.13e+03	-60.1\\
-7.12e+03	-60.1\\
-7.12e+03	-60.1\\
-7.12e+03	-60.1\\
-7.12e+03	-60.1\\
-7.12e+03	-60.1\\
-7.12e+03	-60.1\\
-7.11e+03	-60.1\\
-7.11e+03	-60.1\\
-7.11e+03	-60.1\\
-7.11e+03	-60.1\\
-7.11e+03	-60.1\\
-7.1e+03	-60.1\\
-7.1e+03	-60.1\\
-7.1e+03	-60.1\\
-7.1e+03	-60.1\\
-7.1e+03	-60.1\\
-7.09e+03	-60.1\\
-7.09e+03	-60.1\\
-7.09e+03	-60.1\\
-7.09e+03	-60.1\\
-7.09e+03	-60.1\\
-7.08e+03	-60.1\\
-7.08e+03	-60.1\\
-7.08e+03	-60.1\\
-7.08e+03	-60.1\\
-7.08e+03	-60.1\\
-7.07e+03	-60.1\\
-7.07e+03	-60.1\\
-7.07e+03	-60.1\\
-7.07e+03	-60.1\\
-7.07e+03	-60.1\\
-7.06e+03	-60.1\\
-7.06e+03	-60.1\\
-7.06e+03	-60.1\\
-7.06e+03	-60.1\\
-7.06e+03	-60.1\\
-7.05e+03	-60.1\\
-7.05e+03	-60.1\\
-7.05e+03	-60.1\\
-7.05e+03	-60.1\\
-7.05e+03	-60.1\\
-7.04e+03	-60.1\\
-7.04e+03	-60.1\\
-7.04e+03	-60.1\\
-7.04e+03	-60.1\\
-7.04e+03	-60\\
-7.04e+03	-60\\
-7.03e+03	-60\\
-7.03e+03	-60\\
-7.03e+03	-60\\
-7.03e+03	-60\\
-7.03e+03	-60\\
-7.02e+03	-60\\
-7.02e+03	-60\\
-7.02e+03	-60\\
-7.02e+03	-60\\
-7.02e+03	-60\\
-7.01e+03	-60\\
-7.01e+03	-60\\
-7.01e+03	-60\\
-7.01e+03	-60\\
-7.01e+03	-60\\
-7e+03	-60\\
-7e+03	-60\\
-7e+03	-60\\
-7e+03	-60\\
-7e+03	-60\\
-6.99e+03	-60\\
-6.99e+03	-60\\
-6.99e+03	-60\\
-6.99e+03	-60\\
-6.99e+03	-60\\
-6.98e+03	-60\\
-6.98e+03	-60\\
-6.98e+03	-60\\
-6.98e+03	-60\\
-6.98e+03	-60\\
-6.97e+03	-60\\
-6.97e+03	-60\\
-6.97e+03	-60\\
-6.97e+03	-60\\
-6.97e+03	-60\\
-6.96e+03	-60\\
-6.96e+03	-60\\
-6.96e+03	-60\\
-6.96e+03	-60\\
-6.96e+03	-60\\
-6.96e+03	-60\\
-6.95e+03	-60\\
-6.95e+03	-60\\
-6.95e+03	-60\\
-6.95e+03	-60\\
-6.95e+03	-60\\
-6.94e+03	-60\\
-6.94e+03	-60\\
-6.94e+03	-60\\
-6.94e+03	-60\\
-6.94e+03	-60\\
-6.93e+03	-60\\
-6.93e+03	-60\\
-6.93e+03	-60\\
-6.93e+03	-60\\
-6.93e+03	-60\\
-6.92e+03	-60\\
-6.92e+03	-60\\
-6.92e+03	-60\\
-6.92e+03	-60\\
-6.92e+03	-60\\
-6.91e+03	-60\\
-6.91e+03	-60\\
-6.91e+03	-60\\
-6.91e+03	-60\\
-6.91e+03	-60\\
-6.9e+03	-60\\
-6.9e+03	-60\\
-6.9e+03	-60\\
-6.9e+03	-60\\
-6.9e+03	-60\\
-6.89e+03	-60\\
-6.89e+03	-60\\
-6.89e+03	-60\\
-6.89e+03	-60\\
-6.89e+03	-60\\
-6.88e+03	-60\\
-6.88e+03	-60\\
-6.88e+03	-60\\
-6.88e+03	-60\\
-6.88e+03	-60\\
-6.88e+03	-60\\
-6.87e+03	-60\\
-6.87e+03	-60\\
-6.87e+03	-60\\
-6.87e+03	-60\\
-6.87e+03	-60\\
-6.86e+03	-60\\
-6.86e+03	-60\\
-6.86e+03	-60\\
-6.86e+03	-60\\
-6.86e+03	-60\\
-6.85e+03	-60\\
-6.85e+03	-60\\
-6.85e+03	-60\\
-6.85e+03	-60\\
-6.85e+03	-60\\
-6.84e+03	-60\\
-6.84e+03	-60\\
-6.84e+03	-60\\
-6.84e+03	-60\\
-6.84e+03	-60\\
-6.83e+03	-60\\
-6.83e+03	-60\\
-6.83e+03	-60\\
-6.83e+03	-60\\
-6.83e+03	-60\\
-6.82e+03	-60\\
-6.82e+03	-60\\
-6.82e+03	-60\\
-6.82e+03	-60\\
-6.82e+03	-60\\
-6.81e+03	-60\\
-6.81e+03	-60\\
-6.81e+03	-60\\
-6.81e+03	-60\\
-6.81e+03	-60\\
-6.8e+03	-60\\
-6.8e+03	-60\\
-6.8e+03	-60\\
-6.8e+03	-60\\
-6.8e+03	-60\\
-6.79e+03	-60\\
-6.79e+03	-60\\
-6.79e+03	-60\\
-6.79e+03	-60\\
-6.79e+03	-60\\
-6.79e+03	-60\\
-6.78e+03	-60\\
-6.78e+03	-60\\
-6.78e+03	-60\\
-6.78e+03	-60\\
-6.78e+03	-60\\
-6.77e+03	-60\\
-6.77e+03	-60\\
-6.77e+03	-59.9\\
-6.77e+03	-59.9\\
-6.77e+03	-59.9\\
-6.76e+03	-59.9\\
-6.76e+03	-59.9\\
-6.76e+03	-59.9\\
-6.76e+03	-59.9\\
-6.76e+03	-59.9\\
-6.75e+03	-59.9\\
-6.75e+03	-59.9\\
-6.75e+03	-59.9\\
-6.75e+03	-59.9\\
-6.75e+03	-59.9\\
-6.74e+03	-59.9\\
-6.74e+03	-59.9\\
-6.74e+03	-59.9\\
-6.74e+03	-59.9\\
-6.74e+03	-59.9\\
-6.73e+03	-59.9\\
-6.73e+03	-59.9\\
-6.73e+03	-59.9\\
-6.73e+03	-59.9\\
-6.73e+03	-59.9\\
-6.72e+03	-59.9\\
-6.72e+03	-59.9\\
-6.72e+03	-59.9\\
-6.72e+03	-59.9\\
-6.72e+03	-59.9\\
-6.71e+03	-59.9\\
-6.71e+03	-59.9\\
-6.71e+03	-59.9\\
-6.71e+03	-59.9\\
-6.71e+03	-59.9\\
-6.71e+03	-59.9\\
-6.7e+03	-59.9\\
-6.7e+03	-59.9\\
-6.7e+03	-59.9\\
-6.7e+03	-59.9\\
-6.7e+03	-59.9\\
-6.69e+03	-59.9\\
-6.69e+03	-59.9\\
-6.69e+03	-59.9\\
-6.69e+03	-59.9\\
-6.69e+03	-59.9\\
-6.68e+03	-59.9\\
-6.68e+03	-59.9\\
-6.68e+03	-59.9\\
-6.68e+03	-59.9\\
-6.68e+03	-59.9\\
-6.67e+03	-59.9\\
-6.67e+03	-59.9\\
-6.67e+03	-59.9\\
-6.67e+03	-59.9\\
-6.67e+03	-59.9\\
-6.66e+03	-59.9\\
-6.66e+03	-59.9\\
-6.66e+03	-59.9\\
-6.66e+03	-59.9\\
-6.66e+03	-59.9\\
-6.65e+03	-59.9\\
-6.65e+03	-59.9\\
-6.65e+03	-59.9\\
-6.65e+03	-59.9\\
-6.65e+03	-59.9\\
-6.64e+03	-59.9\\
-6.64e+03	-59.9\\
-6.64e+03	-59.9\\
-6.64e+03	-59.9\\
-6.64e+03	-59.9\\
-6.63e+03	-59.9\\
-6.63e+03	-59.9\\
-6.63e+03	-59.9\\
-6.63e+03	-59.9\\
-6.63e+03	-59.9\\
-6.62e+03	-59.9\\
-6.62e+03	-59.9\\
-6.62e+03	-59.9\\
-6.62e+03	-59.9\\
-6.62e+03	-59.9\\
-6.62e+03	-59.9\\
-6.61e+03	-59.9\\
-6.61e+03	-59.9\\
-6.61e+03	-59.9\\
-6.61e+03	-59.9\\
-6.61e+03	-59.9\\
-6.6e+03	-59.9\\
-6.6e+03	-59.9\\
-6.6e+03	-59.9\\
-6.6e+03	-59.9\\
-6.6e+03	-59.9\\
-6.59e+03	-59.9\\
-6.59e+03	-59.9\\
-6.59e+03	-59.9\\
-6.59e+03	-59.9\\
-6.59e+03	-59.9\\
-6.58e+03	-59.9\\
-6.58e+03	-59.9\\
-6.58e+03	-59.9\\
-6.58e+03	-59.9\\
-6.58e+03	-59.9\\
-6.57e+03	-59.9\\
-6.57e+03	-59.9\\
-6.57e+03	-59.9\\
-6.57e+03	-59.9\\
-6.57e+03	-59.9\\
-6.56e+03	-59.9\\
-6.56e+03	-59.9\\
-6.56e+03	-59.9\\
-6.56e+03	-59.9\\
-6.56e+03	-59.9\\
-6.55e+03	-59.9\\
-6.55e+03	-59.9\\
-6.55e+03	-59.8\\
-6.55e+03	-59.8\\
-6.55e+03	-59.8\\
-6.54e+03	-59.8\\
-6.54e+03	-59.8\\
-6.54e+03	-59.8\\
-6.54e+03	-59.8\\
-6.54e+03	-59.8\\
-6.54e+03	-59.8\\
-6.53e+03	-59.8\\
-6.53e+03	-59.8\\
-6.53e+03	-59.8\\
-6.53e+03	-59.8\\
-6.53e+03	-59.8\\
-6.52e+03	-59.8\\
-6.52e+03	-59.8\\
-6.52e+03	-59.8\\
-6.52e+03	-59.8\\
-6.52e+03	-59.8\\
-6.51e+03	-59.8\\
-6.51e+03	-59.8\\
-6.51e+03	-59.8\\
-6.51e+03	-59.8\\
-6.51e+03	-59.8\\
-6.5e+03	-59.8\\
-6.5e+03	-59.8\\
-6.5e+03	-59.8\\
-6.5e+03	-59.8\\
-6.5e+03	-59.8\\
-6.49e+03	-59.8\\
-6.49e+03	-59.8\\
-6.49e+03	-59.8\\
-6.49e+03	-59.8\\
-6.49e+03	-59.8\\
-6.48e+03	-59.8\\
-6.48e+03	-59.8\\
-6.48e+03	-59.8\\
-6.48e+03	-59.8\\
-6.48e+03	-59.8\\
-6.47e+03	-59.8\\
-6.47e+03	-59.8\\
-6.47e+03	-59.8\\
-6.47e+03	-59.8\\
-6.47e+03	-59.8\\
-6.46e+03	-59.8\\
-6.46e+03	-59.8\\
-6.46e+03	-59.8\\
-6.46e+03	-59.8\\
-6.46e+03	-59.8\\
-6.46e+03	-59.8\\
-6.45e+03	-59.8\\
-6.45e+03	-59.8\\
-6.45e+03	-59.8\\
-6.45e+03	-59.8\\
-6.45e+03	-59.8\\
-6.44e+03	-59.8\\
-6.44e+03	-59.8\\
-6.44e+03	-59.8\\
-6.44e+03	-59.8\\
-6.44e+03	-59.8\\
-6.43e+03	-59.8\\
-6.43e+03	-59.8\\
-6.43e+03	-59.8\\
-6.43e+03	-59.8\\
-6.43e+03	-59.8\\
-6.42e+03	-59.8\\
-6.42e+03	-59.8\\
-6.42e+03	-59.8\\
-6.42e+03	-59.8\\
-6.42e+03	-59.8\\
-6.41e+03	-59.8\\
-6.41e+03	-59.8\\
-6.41e+03	-59.8\\
-6.41e+03	-59.8\\
-6.41e+03	-59.8\\
-6.4e+03	-59.8\\
-6.4e+03	-59.8\\
-6.4e+03	-59.8\\
-6.4e+03	-59.8\\
-6.4e+03	-59.8\\
-6.39e+03	-59.8\\
-6.39e+03	-59.8\\
-6.39e+03	-59.8\\
-6.39e+03	-59.8\\
-6.39e+03	-59.8\\
-6.38e+03	-59.8\\
-6.38e+03	-59.8\\
-6.38e+03	-59.8\\
-6.38e+03	-59.8\\
-6.38e+03	-59.8\\
-6.38e+03	-59.8\\
-6.37e+03	-59.8\\
-6.37e+03	-59.8\\
-6.37e+03	-59.8\\
-6.37e+03	-59.8\\
-6.37e+03	-59.8\\
-6.36e+03	-59.7\\
-6.36e+03	-59.7\\
-6.36e+03	-59.7\\
-6.36e+03	-59.7\\
-6.36e+03	-59.7\\
-6.35e+03	-59.7\\
-6.35e+03	-59.7\\
-6.35e+03	-59.7\\
-6.35e+03	-59.7\\
-6.35e+03	-59.7\\
-6.34e+03	-59.7\\
-6.34e+03	-59.7\\
-6.34e+03	-59.7\\
-6.34e+03	-59.7\\
-6.34e+03	-59.7\\
-6.33e+03	-59.7\\
-6.33e+03	-59.7\\
-6.33e+03	-59.7\\
-6.33e+03	-59.7\\
-6.33e+03	-59.7\\
-6.32e+03	-59.7\\
-6.32e+03	-59.7\\
-6.32e+03	-59.7\\
-6.32e+03	-59.7\\
-6.32e+03	-59.7\\
-6.31e+03	-59.7\\
-6.31e+03	-59.7\\
-6.31e+03	-59.7\\
-6.31e+03	-59.7\\
-6.31e+03	-59.7\\
-6.3e+03	-59.7\\
-6.3e+03	-59.7\\
-6.3e+03	-59.7\\
-6.3e+03	-59.7\\
-6.3e+03	-59.7\\
-6.29e+03	-59.7\\
-6.29e+03	-59.7\\
-6.29e+03	-59.7\\
-6.29e+03	-59.7\\
-6.29e+03	-59.7\\
-6.29e+03	-59.7\\
-6.28e+03	-59.7\\
-6.28e+03	-59.7\\
-6.28e+03	-59.7\\
-6.28e+03	-59.7\\
-6.28e+03	-59.7\\
-6.27e+03	-59.7\\
-6.27e+03	-59.7\\
-6.27e+03	-59.7\\
-6.27e+03	-59.7\\
-6.27e+03	-59.7\\
-6.26e+03	-59.7\\
-6.26e+03	-59.7\\
-6.26e+03	-59.7\\
-6.26e+03	-59.7\\
-6.26e+03	-59.7\\
-6.25e+03	-59.7\\
-6.25e+03	-59.7\\
-6.25e+03	-59.7\\
-6.25e+03	-59.7\\
-6.25e+03	-59.7\\
-6.24e+03	-59.7\\
-6.24e+03	-59.7\\
-6.24e+03	-59.7\\
-6.24e+03	-59.7\\
-6.24e+03	-59.7\\
-6.23e+03	-59.7\\
-6.23e+03	-59.7\\
-6.23e+03	-59.7\\
-6.23e+03	-59.7\\
-6.23e+03	-59.7\\
-6.22e+03	-59.7\\
-6.22e+03	-59.7\\
-6.22e+03	-59.7\\
-6.22e+03	-59.7\\
-6.22e+03	-59.7\\
-6.21e+03	-59.7\\
-6.21e+03	-59.7\\
-6.21e+03	-59.7\\
-6.21e+03	-59.7\\
-6.21e+03	-59.7\\
-6.21e+03	-59.7\\
-6.2e+03	-59.7\\
-6.2e+03	-59.7\\
-6.2e+03	-59.7\\
-6.2e+03	-59.7\\
-6.2e+03	-59.6\\
-6.19e+03	-59.6\\
-6.19e+03	-59.6\\
-6.19e+03	-59.6\\
-6.19e+03	-59.6\\
-6.19e+03	-59.6\\
-6.18e+03	-59.6\\
-6.18e+03	-59.6\\
-6.18e+03	-59.6\\
-6.18e+03	-59.6\\
-6.18e+03	-59.6\\
-6.17e+03	-59.6\\
-6.17e+03	-59.6\\
-6.17e+03	-59.6\\
-6.17e+03	-59.6\\
-6.17e+03	-59.6\\
-6.16e+03	-59.6\\
-6.16e+03	-59.6\\
-6.16e+03	-59.6\\
-6.16e+03	-59.6\\
-6.16e+03	-59.6\\
-6.15e+03	-59.6\\
-6.15e+03	-59.6\\
-6.15e+03	-59.6\\
-6.15e+03	-59.6\\
-6.15e+03	-59.6\\
-6.14e+03	-59.6\\
-6.14e+03	-59.6\\
-6.14e+03	-59.6\\
-6.14e+03	-59.6\\
-6.14e+03	-59.6\\
-6.13e+03	-59.6\\
-6.13e+03	-59.6\\
-6.13e+03	-59.6\\
-6.13e+03	-59.6\\
-6.13e+03	-59.6\\
-6.12e+03	-59.6\\
-6.12e+03	-59.6\\
-6.12e+03	-59.6\\
-6.12e+03	-59.6\\
-6.12e+03	-59.6\\
-6.12e+03	-59.6\\
-6.11e+03	-59.6\\
-6.11e+03	-59.6\\
-6.11e+03	-59.6\\
-6.11e+03	-59.6\\
-6.11e+03	-59.6\\
-6.1e+03	-59.6\\
-6.1e+03	-59.6\\
-6.1e+03	-59.6\\
-6.1e+03	-59.6\\
-6.1e+03	-59.6\\
-6.09e+03	-59.6\\
-6.09e+03	-59.6\\
-6.09e+03	-59.6\\
-6.09e+03	-59.6\\
-6.09e+03	-59.6\\
-6.08e+03	-59.6\\
-6.08e+03	-59.6\\
-6.08e+03	-59.6\\
-6.08e+03	-59.6\\
-6.08e+03	-59.6\\
-6.07e+03	-59.6\\
-6.07e+03	-59.6\\
-6.07e+03	-59.6\\
-6.07e+03	-59.6\\
-6.07e+03	-59.6\\
-6.06e+03	-59.6\\
-6.06e+03	-59.6\\
-6.06e+03	-59.6\\
-6.06e+03	-59.6\\
-6.06e+03	-59.6\\
-6.05e+03	-59.6\\
-6.05e+03	-59.6\\
-6.05e+03	-59.6\\
-6.05e+03	-59.6\\
-6.05e+03	-59.6\\
-6.04e+03	-59.5\\
-6.04e+03	-59.5\\
-6.04e+03	-59.5\\
-6.04e+03	-59.5\\
-6.04e+03	-59.5\\
-6.04e+03	-59.5\\
-6.03e+03	-59.5\\
-6.03e+03	-59.5\\
-6.03e+03	-59.5\\
-6.03e+03	-59.5\\
-6.03e+03	-59.5\\
-6.02e+03	-59.5\\
-6.02e+03	-59.5\\
-6.02e+03	-59.5\\
-6.02e+03	-59.5\\
-6.02e+03	-59.5\\
-6.01e+03	-59.5\\
-6.01e+03	-59.5\\
-6.01e+03	-59.5\\
-6.01e+03	-59.5\\
-6.01e+03	-59.5\\
-6e+03	-59.5\\
-6e+03	-59.5\\
-6e+03	-59.5\\
-6e+03	-59.5\\
-6e+03	-59.5\\
-5.99e+03	-59.5\\
-5.99e+03	-59.5\\
-5.99e+03	-59.5\\
-5.99e+03	-59.5\\
-5.99e+03	-59.5\\
-5.98e+03	-59.5\\
-5.98e+03	-59.5\\
-5.98e+03	-59.5\\
-5.98e+03	-59.5\\
-5.98e+03	-59.5\\
-5.97e+03	-59.5\\
-5.97e+03	-59.5\\
-5.97e+03	-59.5\\
-5.97e+03	-59.5\\
-5.97e+03	-59.5\\
-5.96e+03	-59.5\\
-5.96e+03	-59.5\\
-5.96e+03	-59.5\\
-5.96e+03	-59.5\\
-5.96e+03	-59.5\\
-5.96e+03	-59.5\\
-5.95e+03	-59.5\\
-5.95e+03	-59.5\\
-5.95e+03	-59.5\\
-5.95e+03	-59.5\\
-5.95e+03	-59.5\\
-5.94e+03	-59.5\\
-5.94e+03	-59.5\\
-5.94e+03	-59.5\\
-5.94e+03	-59.5\\
-5.94e+03	-59.5\\
-5.93e+03	-59.5\\
-5.93e+03	-59.5\\
-5.93e+03	-59.5\\
-5.93e+03	-59.5\\
-5.93e+03	-59.5\\
-5.92e+03	-59.5\\
-5.92e+03	-59.5\\
-5.92e+03	-59.5\\
-5.92e+03	-59.5\\
-5.92e+03	-59.5\\
-5.91e+03	-59.5\\
-5.91e+03	-59.5\\
-5.91e+03	-59.5\\
-5.91e+03	-59.5\\
-5.91e+03	-59.5\\
-5.9e+03	-59.4\\
-5.9e+03	-59.4\\
-5.9e+03	-59.4\\
-5.9e+03	-59.4\\
-5.9e+03	-59.4\\
-5.89e+03	-59.4\\
-5.89e+03	-59.4\\
-5.89e+03	-59.4\\
-5.89e+03	-59.4\\
-5.89e+03	-59.4\\
-5.88e+03	-59.4\\
-5.88e+03	-59.4\\
-5.88e+03	-59.4\\
-5.88e+03	-59.4\\
-5.88e+03	-59.4\\
-5.88e+03	-59.4\\
-5.87e+03	-59.4\\
-5.87e+03	-59.4\\
-5.87e+03	-59.4\\
-5.87e+03	-59.4\\
-5.87e+03	-59.4\\
-5.86e+03	-59.4\\
-5.86e+03	-59.4\\
-5.86e+03	-59.4\\
-5.86e+03	-59.4\\
-5.86e+03	-59.4\\
-5.85e+03	-59.4\\
-5.85e+03	-59.4\\
-5.85e+03	-59.4\\
-5.85e+03	-59.4\\
-5.85e+03	-59.4\\
-5.84e+03	-59.4\\
-5.84e+03	-59.4\\
-5.84e+03	-59.4\\
-5.84e+03	-59.4\\
-5.84e+03	-59.4\\
-5.83e+03	-59.4\\
-5.83e+03	-59.4\\
-5.83e+03	-59.4\\
-5.83e+03	-59.4\\
-5.83e+03	-59.4\\
-5.82e+03	-59.4\\
-5.82e+03	-59.4\\
-5.82e+03	-59.4\\
-5.82e+03	-59.4\\
-5.82e+03	-59.4\\
-5.81e+03	-59.4\\
-5.81e+03	-59.4\\
-5.81e+03	-59.4\\
-5.81e+03	-59.4\\
-5.81e+03	-59.4\\
-5.8e+03	-59.4\\
-5.8e+03	-59.4\\
-5.8e+03	-59.4\\
-5.8e+03	-59.4\\
-5.8e+03	-59.4\\
-5.79e+03	-59.4\\
-5.79e+03	-59.4\\
-5.79e+03	-59.4\\
-5.79e+03	-59.4\\
-5.79e+03	-59.4\\
-5.79e+03	-59.4\\
-5.78e+03	-59.4\\
-5.78e+03	-59.4\\
-5.78e+03	-59.4\\
-5.78e+03	-59.4\\
-5.78e+03	-59.3\\
-5.77e+03	-59.3\\
-5.77e+03	-59.3\\
-5.77e+03	-59.3\\
-5.77e+03	-59.3\\
-5.77e+03	-59.3\\
-5.76e+03	-59.3\\
-5.76e+03	-59.3\\
-5.76e+03	-59.3\\
-5.76e+03	-59.3\\
-5.76e+03	-59.3\\
-5.75e+03	-59.3\\
-5.75e+03	-59.3\\
-5.75e+03	-59.3\\
-5.75e+03	-59.3\\
-5.75e+03	-59.3\\
-5.74e+03	-59.3\\
-5.74e+03	-59.3\\
-5.74e+03	-59.3\\
-5.74e+03	-59.3\\
-5.74e+03	-59.3\\
-5.73e+03	-59.3\\
-5.73e+03	-59.3\\
-5.73e+03	-59.3\\
-5.73e+03	-59.3\\
-5.73e+03	-59.3\\
-5.72e+03	-59.3\\
-5.72e+03	-59.3\\
-5.72e+03	-59.3\\
-5.72e+03	-59.3\\
-5.72e+03	-59.3\\
-5.71e+03	-59.3\\
-5.71e+03	-59.3\\
-5.71e+03	-59.3\\
-5.71e+03	-59.3\\
-5.71e+03	-59.3\\
-5.71e+03	-59.3\\
-5.7e+03	-59.3\\
-5.7e+03	-59.3\\
-5.7e+03	-59.3\\
-5.7e+03	-59.3\\
-5.7e+03	-59.3\\
-5.69e+03	-59.3\\
-5.69e+03	-59.3\\
-5.69e+03	-59.3\\
-5.69e+03	-59.3\\
-5.69e+03	-59.3\\
-5.68e+03	-59.3\\
-5.68e+03	-59.3\\
-5.68e+03	-59.3\\
-5.68e+03	-59.3\\
-5.68e+03	-59.3\\
-5.67e+03	-59.3\\
-5.67e+03	-59.3\\
-5.67e+03	-59.3\\
-5.67e+03	-59.3\\
-5.67e+03	-59.3\\
-5.66e+03	-59.3\\
-5.66e+03	-59.3\\
-5.66e+03	-59.3\\
-5.66e+03	-59.3\\
-5.66e+03	-59.3\\
-5.65e+03	-59.3\\
-5.65e+03	-59.2\\
-5.65e+03	-59.2\\
-5.65e+03	-59.2\\
-5.65e+03	-59.2\\
-5.64e+03	-59.2\\
-5.64e+03	-59.2\\
-5.64e+03	-59.2\\
-5.64e+03	-59.2\\
-5.64e+03	-59.2\\
-5.63e+03	-59.2\\
-5.63e+03	-59.2\\
-5.63e+03	-59.2\\
-5.63e+03	-59.2\\
-5.63e+03	-59.2\\
-5.62e+03	-59.2\\
-5.62e+03	-59.2\\
-5.62e+03	-59.2\\
-5.62e+03	-59.2\\
-5.62e+03	-59.2\\
-5.62e+03	-59.2\\
-5.61e+03	-59.2\\
-5.61e+03	-59.2\\
-5.61e+03	-59.2\\
-5.61e+03	-59.2\\
-5.61e+03	-59.2\\
-5.6e+03	-59.2\\
-5.6e+03	-59.2\\
-5.6e+03	-59.2\\
-5.6e+03	-59.2\\
-5.6e+03	-59.2\\
-5.59e+03	-59.2\\
-5.59e+03	-59.2\\
-5.59e+03	-59.2\\
-5.59e+03	-59.2\\
-5.59e+03	-59.2\\
-5.58e+03	-59.2\\
-5.58e+03	-59.2\\
-5.58e+03	-59.2\\
-5.58e+03	-59.2\\
-5.58e+03	-59.2\\
-5.57e+03	-59.2\\
-5.57e+03	-59.2\\
-5.57e+03	-59.2\\
-5.57e+03	-59.2\\
-5.57e+03	-59.2\\
-5.56e+03	-59.2\\
-5.56e+03	-59.2\\
-5.56e+03	-59.2\\
-5.56e+03	-59.2\\
-5.56e+03	-59.2\\
-5.55e+03	-59.2\\
-5.55e+03	-59.2\\
-5.55e+03	-59.2\\
-5.55e+03	-59.2\\
-5.55e+03	-59.2\\
-5.54e+03	-59.2\\
-5.54e+03	-59.2\\
-5.54e+03	-59.2\\
-5.54e+03	-59.1\\
-5.54e+03	-59.1\\
-5.54e+03	-59.1\\
-5.53e+03	-59.1\\
-5.53e+03	-59.1\\
-5.53e+03	-59.1\\
-5.53e+03	-59.1\\
-5.53e+03	-59.1\\
-5.52e+03	-59.1\\
-5.52e+03	-59.1\\
-5.52e+03	-59.1\\
-5.52e+03	-59.1\\
-5.52e+03	-59.1\\
-5.51e+03	-59.1\\
-5.51e+03	-59.1\\
-5.51e+03	-59.1\\
-5.51e+03	-59.1\\
-5.51e+03	-59.1\\
-5.5e+03	-59.1\\
-5.5e+03	-59.1\\
-5.5e+03	-59.1\\
-5.5e+03	-59.1\\
-5.5e+03	-59.1\\
-5.49e+03	-59.1\\
-5.49e+03	-59.1\\
-5.49e+03	-59.1\\
-5.49e+03	-59.1\\
-5.49e+03	-59.1\\
-5.48e+03	-59.1\\
-5.48e+03	-59.1\\
-5.48e+03	-59.1\\
-5.48e+03	-59.1\\
-5.48e+03	-59.1\\
-5.47e+03	-59.1\\
-5.47e+03	-59.1\\
-5.47e+03	-59.1\\
-5.47e+03	-59.1\\
-5.47e+03	-59.1\\
-5.46e+03	-59.1\\
-5.46e+03	-59.1\\
-5.46e+03	-59.1\\
-5.46e+03	-59.1\\
-5.46e+03	-59.1\\
-5.46e+03	-59.1\\
-5.45e+03	-59.1\\
-5.45e+03	-59.1\\
-5.45e+03	-59.1\\
-5.45e+03	-59.1\\
-5.45e+03	-59.1\\
-5.44e+03	-59.1\\
-5.44e+03	-59.1\\
-5.44e+03	-59.1\\
-5.44e+03	-59.1\\
-5.44e+03	-59.1\\
-5.43e+03	-59.1\\
-5.43e+03	-59.1\\
-5.43e+03	-59\\
-5.43e+03	-59\\
-5.43e+03	-59\\
-5.42e+03	-59\\
-5.42e+03	-59\\
-5.42e+03	-59\\
-5.42e+03	-59\\
-5.42e+03	-59\\
-5.41e+03	-59\\
-5.41e+03	-59\\
-5.41e+03	-59\\
-5.41e+03	-59\\
-5.41e+03	-59\\
-5.4e+03	-59\\
-5.4e+03	-59\\
-5.4e+03	-59\\
-5.4e+03	-59\\
-5.4e+03	-59\\
-5.39e+03	-59\\
-5.39e+03	-59\\
-5.39e+03	-59\\
-5.39e+03	-59\\
-5.39e+03	-59\\
-5.38e+03	-59\\
-5.38e+03	-59\\
-5.38e+03	-59\\
-5.38e+03	-59\\
-5.38e+03	-59\\
-5.38e+03	-59\\
-5.37e+03	-59\\
-5.37e+03	-59\\
-5.37e+03	-59\\
-5.37e+03	-59\\
-5.37e+03	-59\\
-5.36e+03	-59\\
-5.36e+03	-59\\
-5.36e+03	-59\\
-5.36e+03	-59\\
-5.36e+03	-59\\
-5.35e+03	-59\\
-5.35e+03	-59\\
-5.35e+03	-59\\
-5.35e+03	-59\\
-5.35e+03	-59\\
-5.34e+03	-59\\
-5.34e+03	-59\\
-5.34e+03	-59\\
-5.34e+03	-59\\
-5.34e+03	-59\\
-5.33e+03	-59\\
-5.33e+03	-59\\
-5.33e+03	-59\\
-5.33e+03	-59\\
-5.33e+03	-58.9\\
-5.32e+03	-58.9\\
-5.32e+03	-58.9\\
-5.32e+03	-58.9\\
-5.32e+03	-58.9\\
-5.32e+03	-58.9\\
-5.31e+03	-58.9\\
-5.31e+03	-58.9\\
-5.31e+03	-58.9\\
-5.31e+03	-58.9\\
-5.31e+03	-58.9\\
-5.3e+03	-58.9\\
-5.3e+03	-58.9\\
-5.3e+03	-58.9\\
-5.3e+03	-58.9\\
-5.3e+03	-58.9\\
-5.29e+03	-58.9\\
-5.29e+03	-58.9\\
-5.29e+03	-58.9\\
-5.29e+03	-58.9\\
-5.29e+03	-58.9\\
-5.29e+03	-58.9\\
-5.28e+03	-58.9\\
-5.28e+03	-58.9\\
-5.28e+03	-58.9\\
-5.28e+03	-58.9\\
-5.28e+03	-58.9\\
-5.27e+03	-58.9\\
-5.27e+03	-58.9\\
-5.27e+03	-58.9\\
-5.27e+03	-58.9\\
-5.27e+03	-58.9\\
-5.26e+03	-58.9\\
-5.26e+03	-58.9\\
-5.26e+03	-58.9\\
-5.26e+03	-58.9\\
-5.26e+03	-58.9\\
-5.25e+03	-58.9\\
-5.25e+03	-58.9\\
-5.25e+03	-58.9\\
-5.25e+03	-58.9\\
-5.25e+03	-58.9\\
-5.24e+03	-58.9\\
-5.24e+03	-58.9\\
-5.24e+03	-58.9\\
-5.24e+03	-58.9\\
-5.24e+03	-58.9\\
-5.23e+03	-58.9\\
-5.23e+03	-58.9\\
-5.23e+03	-58.9\\
-5.23e+03	-58.9\\
-5.23e+03	-58.8\\
-5.22e+03	-58.8\\
-5.22e+03	-58.8\\
-5.22e+03	-58.8\\
-5.22e+03	-58.8\\
-5.22e+03	-58.8\\
-5.21e+03	-58.8\\
-5.21e+03	-58.8\\
-5.21e+03	-58.8\\
-5.21e+03	-58.8\\
-5.21e+03	-58.8\\
-5.21e+03	-58.8\\
-5.2e+03	-58.8\\
-5.2e+03	-58.8\\
-5.2e+03	-58.8\\
-5.2e+03	-58.8\\
-5.2e+03	-58.8\\
-5.19e+03	-58.8\\
-5.19e+03	-58.8\\
-5.19e+03	-58.8\\
-5.19e+03	-58.8\\
-5.19e+03	-58.8\\
-5.18e+03	-58.8\\
-5.18e+03	-58.8\\
-5.18e+03	-58.8\\
-5.18e+03	-58.8\\
-5.18e+03	-58.8\\
-5.17e+03	-58.8\\
-5.17e+03	-58.8\\
-5.17e+03	-58.8\\
-5.17e+03	-58.8\\
-5.17e+03	-58.8\\
-5.16e+03	-58.8\\
-5.16e+03	-58.8\\
-5.16e+03	-58.8\\
-5.16e+03	-58.8\\
-5.16e+03	-58.8\\
-5.15e+03	-58.8\\
-5.15e+03	-58.8\\
-5.15e+03	-58.8\\
-5.15e+03	-58.8\\
-5.15e+03	-58.8\\
-5.14e+03	-58.8\\
-5.14e+03	-58.8\\
-5.14e+03	-58.8\\
-5.14e+03	-58.8\\
-5.14e+03	-58.8\\
-5.13e+03	-58.8\\
-5.13e+03	-58.8\\
-5.13e+03	-58.7\\
-5.13e+03	-58.7\\
-5.13e+03	-58.7\\
-5.12e+03	-58.7\\
-5.12e+03	-58.7\\
-5.12e+03	-58.7\\
-5.12e+03	-58.7\\
-5.12e+03	-58.7\\
-5.12e+03	-58.7\\
-5.11e+03	-58.7\\
-5.11e+03	-58.7\\
-5.11e+03	-58.7\\
-5.11e+03	-58.7\\
-5.11e+03	-58.7\\
-5.1e+03	-58.7\\
-5.1e+03	-58.7\\
-5.1e+03	-58.7\\
-5.1e+03	-58.7\\
-5.1e+03	-58.7\\
-5.09e+03	-58.7\\
-5.09e+03	-58.7\\
-5.09e+03	-58.7\\
-5.09e+03	-58.7\\
-5.09e+03	-58.7\\
-5.08e+03	-58.7\\
-5.08e+03	-58.7\\
-5.08e+03	-58.7\\
-5.08e+03	-58.7\\
-5.08e+03	-58.7\\
-5.07e+03	-58.7\\
-5.07e+03	-58.7\\
-5.07e+03	-58.7\\
-5.07e+03	-58.7\\
-5.07e+03	-58.7\\
-5.06e+03	-58.7\\
-5.06e+03	-58.7\\
-5.06e+03	-58.7\\
-5.06e+03	-58.7\\
-5.06e+03	-58.7\\
-5.05e+03	-58.7\\
-5.05e+03	-58.7\\
-5.05e+03	-58.7\\
-5.05e+03	-58.7\\
-5.05e+03	-58.7\\
-5.04e+03	-58.7\\
-5.04e+03	-58.7\\
-5.04e+03	-58.6\\
-5.04e+03	-58.6\\
-5.04e+03	-58.6\\
-5.04e+03	-58.6\\
-5.03e+03	-58.6\\
-5.03e+03	-58.6\\
-5.03e+03	-58.6\\
-5.03e+03	-58.6\\
-5.03e+03	-58.6\\
-5.02e+03	-58.6\\
-5.02e+03	-58.6\\
-5.02e+03	-58.6\\
-5.02e+03	-58.6\\
-5.02e+03	-58.6\\
-5.01e+03	-58.6\\
-5.01e+03	-58.6\\
-5.01e+03	-58.6\\
-5.01e+03	-58.6\\
-5.01e+03	-58.6\\
-5e+03	-58.6\\
-5e+03	-58.6\\
-5e+03	-58.6\\
-5e+03	-58.6\\
-5e+03	-58.6\\
-4.99e+03	-58.6\\
-4.99e+03	-58.6\\
-4.99e+03	-58.6\\
-4.99e+03	-58.6\\
-4.99e+03	-58.6\\
-4.98e+03	-58.6\\
-4.98e+03	-58.6\\
-4.98e+03	-58.6\\
-4.98e+03	-58.6\\
-4.98e+03	-58.6\\
-4.97e+03	-58.6\\
-4.97e+03	-58.6\\
-4.97e+03	-58.6\\
-4.97e+03	-58.6\\
-4.97e+03	-58.6\\
-4.96e+03	-58.6\\
-4.96e+03	-58.6\\
-4.96e+03	-58.6\\
-4.96e+03	-58.6\\
-4.96e+03	-58.6\\
-4.96e+03	-58.6\\
-4.95e+03	-58.5\\
-4.95e+03	-58.5\\
-4.95e+03	-58.5\\
-4.95e+03	-58.5\\
-4.95e+03	-58.5\\
-4.94e+03	-58.5\\
-4.94e+03	-58.5\\
-4.94e+03	-58.5\\
-4.94e+03	-58.5\\
-4.94e+03	-58.5\\
-4.93e+03	-58.5\\
-4.93e+03	-58.5\\
-4.93e+03	-58.5\\
-4.93e+03	-58.5\\
-4.93e+03	-58.5\\
-4.92e+03	-58.5\\
-4.92e+03	-58.5\\
-4.92e+03	-58.5\\
-4.92e+03	-58.5\\
-4.92e+03	-58.5\\
-4.91e+03	-58.5\\
-4.91e+03	-58.5\\
-4.91e+03	-58.5\\
-4.91e+03	-58.5\\
-4.91e+03	-58.5\\
-4.9e+03	-58.5\\
-4.9e+03	-58.5\\
-4.9e+03	-58.5\\
-4.9e+03	-58.5\\
-4.9e+03	-58.5\\
-4.89e+03	-58.5\\
-4.89e+03	-58.5\\
-4.89e+03	-58.5\\
-4.89e+03	-58.5\\
-4.89e+03	-58.5\\
-4.88e+03	-58.5\\
-4.88e+03	-58.5\\
-4.88e+03	-58.5\\
-4.88e+03	-58.5\\
-4.88e+03	-58.5\\
-4.88e+03	-58.5\\
-4.87e+03	-58.5\\
-4.87e+03	-58.5\\
-4.87e+03	-58.4\\
-4.87e+03	-58.4\\
-4.87e+03	-58.4\\
-4.86e+03	-58.4\\
-4.86e+03	-58.4\\
-4.86e+03	-58.4\\
-4.86e+03	-58.4\\
-4.86e+03	-58.4\\
-4.85e+03	-58.4\\
-4.85e+03	-58.4\\
-4.85e+03	-58.4\\
-4.85e+03	-58.4\\
-4.85e+03	-58.4\\
-4.84e+03	-58.4\\
-4.84e+03	-58.4\\
-4.84e+03	-58.4\\
-4.84e+03	-58.4\\
-4.84e+03	-58.4\\
-4.83e+03	-58.4\\
-4.83e+03	-58.4\\
-4.83e+03	-58.4\\
-4.83e+03	-58.4\\
-4.83e+03	-58.4\\
-4.82e+03	-58.4\\
-4.82e+03	-58.4\\
-4.82e+03	-58.4\\
-4.82e+03	-58.4\\
-4.82e+03	-58.4\\
-4.81e+03	-58.4\\
-4.81e+03	-58.4\\
-4.81e+03	-58.4\\
-4.81e+03	-58.4\\
-4.81e+03	-58.4\\
-4.8e+03	-58.4\\
-4.8e+03	-58.4\\
-4.8e+03	-58.4\\
-4.8e+03	-58.4\\
-4.8e+03	-58.4\\
-4.79e+03	-58.4\\
-4.79e+03	-58.4\\
-4.79e+03	-58.4\\
-4.79e+03	-58.4\\
-4.79e+03	-58.3\\
-4.79e+03	-58.3\\
-4.78e+03	-58.3\\
-4.78e+03	-58.3\\
-4.78e+03	-58.3\\
-4.78e+03	-58.3\\
-4.78e+03	-58.3\\
-4.77e+03	-58.3\\
-4.77e+03	-58.3\\
-4.77e+03	-58.3\\
-4.77e+03	-58.3\\
-4.77e+03	-58.3\\
-4.76e+03	-58.3\\
-4.76e+03	-58.3\\
-4.76e+03	-58.3\\
-4.76e+03	-58.3\\
-4.76e+03	-58.3\\
-4.75e+03	-58.3\\
-4.75e+03	-58.3\\
-4.75e+03	-58.3\\
-4.75e+03	-58.3\\
-4.75e+03	-58.3\\
-4.74e+03	-58.3\\
-4.74e+03	-58.3\\
-4.74e+03	-58.3\\
-4.74e+03	-58.3\\
-4.74e+03	-58.3\\
-4.73e+03	-58.3\\
-4.73e+03	-58.3\\
-4.73e+03	-58.3\\
-4.73e+03	-58.3\\
-4.73e+03	-58.3\\
-4.72e+03	-58.3\\
-4.72e+03	-58.3\\
-4.72e+03	-58.3\\
-4.72e+03	-58.3\\
-4.72e+03	-58.3\\
-4.71e+03	-58.3\\
-4.71e+03	-58.3\\
-4.71e+03	-58.3\\
-4.71e+03	-58.3\\
-4.71e+03	-58.2\\
-4.71e+03	-58.2\\
-4.7e+03	-58.2\\
-4.7e+03	-58.2\\
-4.7e+03	-58.2\\
-4.7e+03	-58.2\\
-4.7e+03	-58.2\\
-4.69e+03	-58.2\\
-4.69e+03	-58.2\\
-4.69e+03	-58.2\\
-4.69e+03	-58.2\\
-4.69e+03	-58.2\\
-4.68e+03	-58.2\\
-4.68e+03	-58.2\\
-4.68e+03	-58.2\\
-4.68e+03	-58.2\\
-4.68e+03	-58.2\\
-4.67e+03	-58.2\\
-4.67e+03	-58.2\\
-4.67e+03	-58.2\\
-4.67e+03	-58.2\\
-4.67e+03	-58.2\\
-4.66e+03	-58.2\\
-4.66e+03	-58.2\\
-4.66e+03	-58.2\\
-4.66e+03	-58.2\\
-4.66e+03	-58.2\\
-4.65e+03	-58.2\\
-4.65e+03	-58.2\\
-4.65e+03	-58.2\\
-4.65e+03	-58.2\\
-4.65e+03	-58.2\\
-4.64e+03	-58.2\\
-4.64e+03	-58.2\\
-4.64e+03	-58.2\\
-4.64e+03	-58.2\\
-4.64e+03	-58.2\\
-4.63e+03	-58.2\\
-4.63e+03	-58.2\\
-4.63e+03	-58.1\\
-4.63e+03	-58.1\\
-4.63e+03	-58.1\\
-4.62e+03	-58.1\\
-4.62e+03	-58.1\\
-4.62e+03	-58.1\\
-4.62e+03	-58.1\\
-4.62e+03	-58.1\\
-4.62e+03	-58.1\\
-4.61e+03	-58.1\\
-4.61e+03	-58.1\\
-4.61e+03	-58.1\\
-4.61e+03	-58.1\\
-4.61e+03	-58.1\\
-4.6e+03	-58.1\\
-4.6e+03	-58.1\\
-4.6e+03	-58.1\\
-4.6e+03	-58.1\\
-4.6e+03	-58.1\\
-4.59e+03	-58.1\\
-4.59e+03	-58.1\\
-4.59e+03	-58.1\\
-4.59e+03	-58.1\\
-4.59e+03	-58.1\\
-4.58e+03	-58.1\\
-4.58e+03	-58.1\\
-4.58e+03	-58.1\\
-4.58e+03	-58.1\\
-4.58e+03	-58.1\\
-4.57e+03	-58.1\\
-4.57e+03	-58.1\\
-4.57e+03	-58.1\\
-4.57e+03	-58.1\\
-4.57e+03	-58.1\\
-4.56e+03	-58.1\\
-4.56e+03	-58.1\\
-4.56e+03	-58.1\\
-4.56e+03	-58.1\\
-4.56e+03	-58\\
-4.55e+03	-58\\
-4.55e+03	-58\\
-4.55e+03	-58\\
-4.55e+03	-58\\
-4.55e+03	-58\\
-4.54e+03	-58\\
-4.54e+03	-58\\
-4.54e+03	-58\\
-4.54e+03	-58\\
-4.54e+03	-58\\
-4.54e+03	-58\\
-4.53e+03	-58\\
-4.53e+03	-58\\
-4.53e+03	-58\\
-4.53e+03	-58\\
-4.53e+03	-58\\
-4.52e+03	-58\\
-4.52e+03	-58\\
-4.52e+03	-58\\
-4.52e+03	-58\\
-4.52e+03	-58\\
-4.51e+03	-58\\
-4.51e+03	-58\\
-4.51e+03	-58\\
-4.51e+03	-58\\
-4.51e+03	-58\\
-4.5e+03	-58\\
-4.5e+03	-58\\
-4.5e+03	-58\\
-4.5e+03	-58\\
-4.5e+03	-58\\
-4.49e+03	-58\\
-4.49e+03	-58\\
-4.49e+03	-58\\
-4.49e+03	-58\\
-4.49e+03	-58\\
-4.48e+03	-57.9\\
-4.48e+03	-57.9\\
-4.48e+03	-57.9\\
-4.48e+03	-57.9\\
-4.48e+03	-57.9\\
-4.47e+03	-57.9\\
-4.47e+03	-57.9\\
-4.47e+03	-57.9\\
-4.47e+03	-57.9\\
-4.47e+03	-57.9\\
-4.46e+03	-57.9\\
-4.46e+03	-57.9\\
-4.46e+03	-57.9\\
-4.46e+03	-57.9\\
-4.46e+03	-57.9\\
-4.46e+03	-57.9\\
-4.45e+03	-57.9\\
-4.45e+03	-57.9\\
-4.45e+03	-57.9\\
-4.45e+03	-57.9\\
-4.45e+03	-57.9\\
-4.44e+03	-57.9\\
-4.44e+03	-57.9\\
-4.44e+03	-57.9\\
-4.44e+03	-57.9\\
-4.44e+03	-57.9\\
-4.43e+03	-57.9\\
-4.43e+03	-57.9\\
-4.43e+03	-57.9\\
-4.43e+03	-57.9\\
-4.43e+03	-57.9\\
-4.42e+03	-57.9\\
-4.42e+03	-57.9\\
-4.42e+03	-57.9\\
-4.42e+03	-57.9\\
-4.42e+03	-57.9\\
-4.41e+03	-57.8\\
-4.41e+03	-57.8\\
-4.41e+03	-57.8\\
-4.41e+03	-57.8\\
-4.41e+03	-57.8\\
-4.4e+03	-57.8\\
-4.4e+03	-57.8\\
-4.4e+03	-57.8\\
-4.4e+03	-57.8\\
-4.4e+03	-57.8\\
-4.39e+03	-57.8\\
-4.39e+03	-57.8\\
-4.39e+03	-57.8\\
-4.39e+03	-57.8\\
-4.39e+03	-57.8\\
-4.38e+03	-57.8\\
-4.38e+03	-57.8\\
-4.38e+03	-57.8\\
-4.38e+03	-57.8\\
-4.38e+03	-57.8\\
-4.38e+03	-57.8\\
-4.37e+03	-57.8\\
-4.37e+03	-57.8\\
-4.37e+03	-57.8\\
-4.37e+03	-57.8\\
-4.37e+03	-57.8\\
-4.36e+03	-57.8\\
-4.36e+03	-57.8\\
-4.36e+03	-57.8\\
-4.36e+03	-57.8\\
-4.36e+03	-57.8\\
-4.35e+03	-57.8\\
-4.35e+03	-57.8\\
-4.35e+03	-57.8\\
-4.35e+03	-57.7\\
-4.35e+03	-57.7\\
-4.34e+03	-57.7\\
-4.34e+03	-57.7\\
-4.34e+03	-57.7\\
-4.34e+03	-57.7\\
-4.34e+03	-57.7\\
-4.33e+03	-57.7\\
-4.33e+03	-57.7\\
-4.33e+03	-57.7\\
-4.33e+03	-57.7\\
-4.33e+03	-57.7\\
-4.32e+03	-57.7\\
-4.32e+03	-57.7\\
-4.32e+03	-57.7\\
-4.32e+03	-57.7\\
-4.32e+03	-57.7\\
-4.31e+03	-57.7\\
-4.31e+03	-57.7\\
-4.31e+03	-57.7\\
-4.31e+03	-57.7\\
-4.31e+03	-57.7\\
-4.3e+03	-57.7\\
-4.3e+03	-57.7\\
-4.3e+03	-57.7\\
-4.3e+03	-57.7\\
-4.3e+03	-57.7\\
-4.29e+03	-57.7\\
-4.29e+03	-57.7\\
-4.29e+03	-57.7\\
-4.29e+03	-57.7\\
-4.29e+03	-57.7\\
-4.29e+03	-57.7\\
-4.28e+03	-57.7\\
-4.28e+03	-57.6\\
-4.28e+03	-57.6\\
-4.28e+03	-57.6\\
-4.28e+03	-57.6\\
-4.27e+03	-57.6\\
-4.27e+03	-57.6\\
-4.27e+03	-57.6\\
-4.27e+03	-57.6\\
-4.27e+03	-57.6\\
-4.26e+03	-57.6\\
-4.26e+03	-57.6\\
-4.26e+03	-57.6\\
-4.26e+03	-57.6\\
-4.26e+03	-57.6\\
-4.25e+03	-57.6\\
-4.25e+03	-57.6\\
-4.25e+03	-57.6\\
-4.25e+03	-57.6\\
-4.25e+03	-57.6\\
-4.24e+03	-57.6\\
-4.24e+03	-57.6\\
-4.24e+03	-57.6\\
-4.24e+03	-57.6\\
-4.24e+03	-57.6\\
-4.23e+03	-57.6\\
-4.23e+03	-57.6\\
-4.23e+03	-57.6\\
-4.23e+03	-57.6\\
-4.23e+03	-57.6\\
-4.22e+03	-57.6\\
-4.22e+03	-57.6\\
-4.22e+03	-57.6\\
-4.22e+03	-57.6\\
-4.22e+03	-57.6\\
-4.21e+03	-57.5\\
-4.21e+03	-57.5\\
-4.21e+03	-57.5\\
-4.21e+03	-57.5\\
-4.21e+03	-57.5\\
-4.21e+03	-57.5\\
-4.2e+03	-57.5\\
-4.2e+03	-57.5\\
-4.2e+03	-57.5\\
-4.2e+03	-57.5\\
-4.2e+03	-57.5\\
-4.19e+03	-57.5\\
-4.19e+03	-57.5\\
-4.19e+03	-57.5\\
-4.19e+03	-57.5\\
-4.19e+03	-57.5\\
-4.18e+03	-57.5\\
-4.18e+03	-57.5\\
-4.18e+03	-57.5\\
-4.18e+03	-57.5\\
-4.18e+03	-57.5\\
-4.17e+03	-57.5\\
-4.17e+03	-57.5\\
-4.17e+03	-57.5\\
-4.17e+03	-57.5\\
-4.17e+03	-57.5\\
-4.16e+03	-57.5\\
-4.16e+03	-57.5\\
-4.16e+03	-57.5\\
-4.16e+03	-57.5\\
-4.16e+03	-57.5\\
-4.15e+03	-57.5\\
-4.15e+03	-57.4\\
-4.15e+03	-57.4\\
-4.15e+03	-57.4\\
-4.15e+03	-57.4\\
-4.14e+03	-57.4\\
-4.14e+03	-57.4\\
-4.14e+03	-57.4\\
-4.14e+03	-57.4\\
-4.14e+03	-57.4\\
-4.13e+03	-57.4\\
-4.13e+03	-57.4\\
-4.13e+03	-57.4\\
-4.13e+03	-57.4\\
-4.13e+03	-57.4\\
-4.12e+03	-57.4\\
-4.12e+03	-57.4\\
-4.12e+03	-57.4\\
-4.12e+03	-57.4\\
-4.12e+03	-57.4\\
-4.12e+03	-57.4\\
-4.11e+03	-57.4\\
-4.11e+03	-57.4\\
-4.11e+03	-57.4\\
-4.11e+03	-57.4\\
-4.11e+03	-57.4\\
-4.1e+03	-57.4\\
-4.1e+03	-57.4\\
-4.1e+03	-57.4\\
-4.1e+03	-57.4\\
-4.1e+03	-57.4\\
-4.09e+03	-57.4\\
-4.09e+03	-57.3\\
-4.09e+03	-57.3\\
-4.09e+03	-57.3\\
-4.09e+03	-57.3\\
-4.08e+03	-57.3\\
-4.08e+03	-57.3\\
-4.08e+03	-57.3\\
-4.08e+03	-57.3\\
-4.08e+03	-57.3\\
-4.07e+03	-57.3\\
-4.07e+03	-57.3\\
-4.07e+03	-57.3\\
-4.07e+03	-57.3\\
-4.07e+03	-57.3\\
-4.06e+03	-57.3\\
-4.06e+03	-57.3\\
-4.06e+03	-57.3\\
-4.06e+03	-57.3\\
-4.06e+03	-57.3\\
-4.05e+03	-57.3\\
-4.05e+03	-57.3\\
-4.05e+03	-57.3\\
-4.05e+03	-57.3\\
-4.05e+03	-57.3\\
-4.04e+03	-57.3\\
-4.04e+03	-57.3\\
-4.04e+03	-57.3\\
-4.04e+03	-57.3\\
-4.04e+03	-57.3\\
-4.04e+03	-57.3\\
-4.03e+03	-57.3\\
-4.03e+03	-57.2\\
-4.03e+03	-57.2\\
-4.03e+03	-57.2\\
-4.03e+03	-57.2\\
-4.02e+03	-57.2\\
-4.02e+03	-57.2\\
-4.02e+03	-57.2\\
-4.02e+03	-57.2\\
-4.02e+03	-57.2\\
-4.01e+03	-57.2\\
-4.01e+03	-57.2\\
-4.01e+03	-57.2\\
-4.01e+03	-57.2\\
-4.01e+03	-57.2\\
-4e+03	-57.2\\
-4e+03	-57.2\\
-4e+03	-57.2\\
-4e+03	-57.2\\
-4e+03	-57.2\\
-3.99e+03	-57.2\\
-3.99e+03	-57.2\\
-3.99e+03	-57.2\\
-3.99e+03	-57.2\\
-3.99e+03	-57.2\\
-3.98e+03	-57.2\\
-3.98e+03	-57.2\\
-3.98e+03	-57.2\\
-3.98e+03	-57.2\\
-3.98e+03	-57.2\\
-3.97e+03	-57.2\\
-3.97e+03	-57.1\\
-3.97e+03	-57.1\\
-3.97e+03	-57.1\\
-3.97e+03	-57.1\\
-3.96e+03	-57.1\\
-3.96e+03	-57.1\\
-3.96e+03	-57.1\\
-3.96e+03	-57.1\\
-3.96e+03	-57.1\\
-3.96e+03	-57.1\\
-3.95e+03	-57.1\\
-3.95e+03	-57.1\\
-3.95e+03	-57.1\\
-3.95e+03	-57.1\\
-3.95e+03	-57.1\\
-3.94e+03	-57.1\\
-3.94e+03	-57.1\\
-3.94e+03	-57.1\\
-3.94e+03	-57.1\\
-3.94e+03	-57.1\\
-3.93e+03	-57.1\\
-3.93e+03	-57.1\\
-3.93e+03	-57.1\\
-3.93e+03	-57.1\\
-3.93e+03	-57.1\\
-3.92e+03	-57.1\\
-3.92e+03	-57.1\\
-3.92e+03	-57.1\\
-3.92e+03	-57.1\\
-3.92e+03	-57.1\\
-3.91e+03	-57\\
-3.91e+03	-57\\
-3.91e+03	-57\\
-3.91e+03	-57\\
-3.91e+03	-57\\
-3.9e+03	-57\\
-3.9e+03	-57\\
-3.9e+03	-57\\
-3.9e+03	-57\\
-3.9e+03	-57\\
-3.89e+03	-57\\
-3.89e+03	-57\\
-3.89e+03	-57\\
-3.89e+03	-57\\
-3.89e+03	-57\\
-3.88e+03	-57\\
-3.88e+03	-57\\
-3.88e+03	-57\\
-3.88e+03	-57\\
-3.88e+03	-57\\
-3.88e+03	-57\\
-3.87e+03	-57\\
-3.87e+03	-57\\
-3.87e+03	-57\\
-3.87e+03	-57\\
-3.87e+03	-57\\
-3.86e+03	-57\\
-3.86e+03	-57\\
-3.86e+03	-56.9\\
-3.86e+03	-56.9\\
-3.86e+03	-56.9\\
-3.85e+03	-56.9\\
-3.85e+03	-56.9\\
-3.85e+03	-56.9\\
-3.85e+03	-56.9\\
-3.85e+03	-56.9\\
-3.84e+03	-56.9\\
-3.84e+03	-56.9\\
-3.84e+03	-56.9\\
-3.84e+03	-56.9\\
-3.84e+03	-56.9\\
-3.83e+03	-56.9\\
-3.83e+03	-56.9\\
-3.83e+03	-56.9\\
-3.83e+03	-56.9\\
-3.83e+03	-56.9\\
-3.82e+03	-56.9\\
-3.82e+03	-56.9\\
-3.82e+03	-56.9\\
-3.82e+03	-56.9\\
-3.82e+03	-56.9\\
-3.81e+03	-56.9\\
-3.81e+03	-56.9\\
-3.81e+03	-56.9\\
-3.81e+03	-56.9\\
-3.81e+03	-56.9\\
-3.8e+03	-56.8\\
-3.8e+03	-56.8\\
-3.8e+03	-56.8\\
-3.8e+03	-56.8\\
-3.8e+03	-56.8\\
-3.79e+03	-56.8\\
-3.79e+03	-56.8\\
-3.79e+03	-56.8\\
-3.79e+03	-56.8\\
-3.79e+03	-56.8\\
-3.79e+03	-56.8\\
-3.78e+03	-56.8\\
-3.78e+03	-56.8\\
-3.78e+03	-56.8\\
-3.78e+03	-56.8\\
-3.78e+03	-56.8\\
-3.77e+03	-56.8\\
-3.77e+03	-56.8\\
-3.77e+03	-56.8\\
-3.77e+03	-56.8\\
-3.77e+03	-56.8\\
-3.76e+03	-56.8\\
-3.76e+03	-56.8\\
-3.76e+03	-56.8\\
-3.76e+03	-56.8\\
-3.76e+03	-56.8\\
-3.75e+03	-56.8\\
-3.75e+03	-56.8\\
-3.75e+03	-56.7\\
-3.75e+03	-56.7\\
-3.75e+03	-56.7\\
-3.74e+03	-56.7\\
-3.74e+03	-56.7\\
-3.74e+03	-56.7\\
-3.74e+03	-56.7\\
-3.74e+03	-56.7\\
-3.73e+03	-56.7\\
-3.73e+03	-56.7\\
-3.73e+03	-56.7\\
-3.73e+03	-56.7\\
-3.73e+03	-56.7\\
-3.72e+03	-56.7\\
-3.72e+03	-56.7\\
-3.72e+03	-56.7\\
-3.72e+03	-56.7\\
-3.72e+03	-56.7\\
-3.71e+03	-56.7\\
-3.71e+03	-56.7\\
-3.71e+03	-56.7\\
-3.71e+03	-56.7\\
-3.71e+03	-56.7\\
-3.71e+03	-56.7\\
-3.7e+03	-56.7\\
-3.7e+03	-56.7\\
-3.7e+03	-56.7\\
-3.7e+03	-56.6\\
-3.7e+03	-56.6\\
-3.69e+03	-56.6\\
-3.69e+03	-56.6\\
-3.69e+03	-56.6\\
-3.69e+03	-56.6\\
-3.69e+03	-56.6\\
-3.68e+03	-56.6\\
-3.68e+03	-56.6\\
-3.68e+03	-56.6\\
-3.68e+03	-56.6\\
-3.68e+03	-56.6\\
-3.67e+03	-56.6\\
-3.67e+03	-56.6\\
-3.67e+03	-56.6\\
-3.67e+03	-56.6\\
-3.67e+03	-56.6\\
-3.66e+03	-56.6\\
-3.66e+03	-56.6\\
-3.66e+03	-56.6\\
-3.66e+03	-56.6\\
-3.66e+03	-56.6\\
-3.65e+03	-56.6\\
-3.65e+03	-56.6\\
-3.65e+03	-56.6\\
-3.65e+03	-56.6\\
-3.65e+03	-56.5\\
-3.64e+03	-56.5\\
-3.64e+03	-56.5\\
-3.64e+03	-56.5\\
-3.64e+03	-56.5\\
-3.64e+03	-56.5\\
-3.63e+03	-56.5\\
-3.63e+03	-56.5\\
-3.63e+03	-56.5\\
-3.63e+03	-56.5\\
-3.63e+03	-56.5\\
-3.62e+03	-56.5\\
-3.62e+03	-56.5\\
-3.62e+03	-56.5\\
-3.62e+03	-56.5\\
-3.62e+03	-56.5\\
-3.62e+03	-56.5\\
-3.61e+03	-56.5\\
-3.61e+03	-56.5\\
-3.61e+03	-56.5\\
-3.61e+03	-56.5\\
-3.61e+03	-56.5\\
-3.6e+03	-56.5\\
-3.6e+03	-56.5\\
-3.6e+03	-56.5\\
-3.6e+03	-56.5\\
-3.6e+03	-56.4\\
-3.59e+03	-56.4\\
-3.59e+03	-56.4\\
-3.59e+03	-56.4\\
-3.59e+03	-56.4\\
-3.59e+03	-56.4\\
-3.58e+03	-56.4\\
-3.58e+03	-56.4\\
-3.58e+03	-56.4\\
-3.58e+03	-56.4\\
-3.58e+03	-56.4\\
-3.57e+03	-56.4\\
-3.57e+03	-56.4\\
-3.57e+03	-56.4\\
-3.57e+03	-56.4\\
-3.57e+03	-56.4\\
-3.56e+03	-56.4\\
-3.56e+03	-56.4\\
-3.56e+03	-56.4\\
-3.56e+03	-56.4\\
-3.56e+03	-56.4\\
-3.55e+03	-56.4\\
-3.55e+03	-56.4\\
-3.55e+03	-56.4\\
-3.55e+03	-56.4\\
-3.55e+03	-56.3\\
-3.54e+03	-56.3\\
-3.54e+03	-56.3\\
-3.54e+03	-56.3\\
-3.54e+03	-56.3\\
-3.54e+03	-56.3\\
-3.54e+03	-56.3\\
-3.53e+03	-56.3\\
-3.53e+03	-56.3\\
-3.53e+03	-56.3\\
-3.53e+03	-56.3\\
-3.53e+03	-56.3\\
-3.52e+03	-56.3\\
-3.52e+03	-56.3\\
-3.52e+03	-56.3\\
-3.52e+03	-56.3\\
-3.52e+03	-56.3\\
-3.51e+03	-56.3\\
-3.51e+03	-56.3\\
-3.51e+03	-56.3\\
-3.51e+03	-56.3\\
-3.51e+03	-56.3\\
-3.5e+03	-56.3\\
-3.5e+03	-56.3\\
-3.5e+03	-56.3\\
-3.5e+03	-56.2\\
-3.5e+03	-56.2\\
-3.49e+03	-56.2\\
-3.49e+03	-56.2\\
-3.49e+03	-56.2\\
-3.49e+03	-56.2\\
-3.49e+03	-56.2\\
-3.48e+03	-56.2\\
-3.48e+03	-56.2\\
-3.48e+03	-56.2\\
-3.48e+03	-56.2\\
-3.48e+03	-56.2\\
-3.47e+03	-56.2\\
-3.47e+03	-56.2\\
-3.47e+03	-56.2\\
-3.47e+03	-56.2\\
-3.47e+03	-56.2\\
-3.46e+03	-56.2\\
-3.46e+03	-56.2\\
-3.46e+03	-56.2\\
-3.46e+03	-56.2\\
-3.46e+03	-56.2\\
-3.46e+03	-56.2\\
-3.45e+03	-56.2\\
-3.45e+03	-56.2\\
-3.45e+03	-56.1\\
-3.45e+03	-56.1\\
-3.45e+03	-56.1\\
-3.44e+03	-56.1\\
-3.44e+03	-56.1\\
-3.44e+03	-56.1\\
-3.44e+03	-56.1\\
-3.44e+03	-56.1\\
-3.43e+03	-56.1\\
-3.43e+03	-56.1\\
-3.43e+03	-56.1\\
-3.43e+03	-56.1\\
-3.43e+03	-56.1\\
-3.42e+03	-56.1\\
-3.42e+03	-56.1\\
-3.42e+03	-56.1\\
-3.42e+03	-56.1\\
-3.42e+03	-56.1\\
-3.41e+03	-56.1\\
-3.41e+03	-56.1\\
-3.41e+03	-56.1\\
-3.41e+03	-56.1\\
-3.41e+03	-56.1\\
-3.4e+03	-56.1\\
-3.4e+03	-56\\
-3.4e+03	-56\\
-3.4e+03	-56\\
-3.4e+03	-56\\
-3.39e+03	-56\\
-3.39e+03	-56\\
-3.39e+03	-56\\
-3.39e+03	-56\\
-3.39e+03	-56\\
-3.38e+03	-56\\
-3.38e+03	-56\\
-3.38e+03	-56\\
-3.38e+03	-56\\
-3.38e+03	-56\\
-3.38e+03	-56\\
-3.37e+03	-56\\
-3.37e+03	-56\\
-3.37e+03	-56\\
-3.37e+03	-56\\
-3.37e+03	-56\\
-3.36e+03	-56\\
-3.36e+03	-56\\
-3.36e+03	-56\\
-3.36e+03	-55.9\\
-3.36e+03	-55.9\\
-3.35e+03	-55.9\\
-3.35e+03	-55.9\\
-3.35e+03	-55.9\\
-3.35e+03	-55.9\\
-3.35e+03	-55.9\\
-3.34e+03	-55.9\\
-3.34e+03	-55.9\\
-3.34e+03	-55.9\\
-3.34e+03	-55.9\\
-3.34e+03	-55.9\\
-3.33e+03	-55.9\\
-3.33e+03	-55.9\\
-3.33e+03	-55.9\\
-3.33e+03	-55.9\\
-3.33e+03	-55.9\\
-3.32e+03	-55.9\\
-3.32e+03	-55.9\\
-3.32e+03	-55.9\\
-3.32e+03	-55.9\\
-3.32e+03	-55.9\\
-3.31e+03	-55.9\\
-3.31e+03	-55.8\\
-3.31e+03	-55.8\\
-3.31e+03	-55.8\\
-3.31e+03	-55.8\\
-3.3e+03	-55.8\\
-3.3e+03	-55.8\\
-3.3e+03	-55.8\\
-3.3e+03	-55.8\\
-3.3e+03	-55.8\\
-3.29e+03	-55.8\\
-3.29e+03	-55.8\\
-3.29e+03	-55.8\\
-3.29e+03	-55.8\\
-3.29e+03	-55.8\\
-3.29e+03	-55.8\\
-3.28e+03	-55.8\\
-3.28e+03	-55.8\\
-3.28e+03	-55.8\\
-3.28e+03	-55.8\\
-3.28e+03	-55.8\\
-3.27e+03	-55.8\\
-3.27e+03	-55.8\\
-3.27e+03	-55.8\\
-3.27e+03	-55.7\\
-3.27e+03	-55.7\\
-3.26e+03	-55.7\\
-3.26e+03	-55.7\\
-3.26e+03	-55.7\\
-3.26e+03	-55.7\\
-3.26e+03	-55.7\\
-3.25e+03	-55.7\\
-3.25e+03	-55.7\\
-3.25e+03	-55.7\\
-3.25e+03	-55.7\\
-3.25e+03	-55.7\\
-3.24e+03	-55.7\\
-3.24e+03	-55.7\\
-3.24e+03	-55.7\\
-3.24e+03	-55.7\\
-3.24e+03	-55.7\\
-3.23e+03	-55.7\\
-3.23e+03	-55.7\\
-3.23e+03	-55.7\\
-3.23e+03	-55.7\\
-3.23e+03	-55.7\\
-3.22e+03	-55.6\\
-3.22e+03	-55.6\\
-3.22e+03	-55.6\\
-3.22e+03	-55.6\\
-3.22e+03	-55.6\\
-3.21e+03	-55.6\\
-3.21e+03	-55.6\\
-3.21e+03	-55.6\\
-3.21e+03	-55.6\\
-3.21e+03	-55.6\\
-3.21e+03	-55.6\\
-3.2e+03	-55.6\\
-3.2e+03	-55.6\\
-3.2e+03	-55.6\\
-3.2e+03	-55.6\\
-3.2e+03	-55.6\\
-3.19e+03	-55.6\\
-3.19e+03	-55.6\\
-3.19e+03	-55.6\\
-3.19e+03	-55.6\\
-3.19e+03	-55.6\\
-3.18e+03	-55.6\\
-3.18e+03	-55.5\\
-3.18e+03	-55.5\\
-3.18e+03	-55.5\\
-3.18e+03	-55.5\\
-3.17e+03	-55.5\\
-3.17e+03	-55.5\\
-3.17e+03	-55.5\\
-3.17e+03	-55.5\\
-3.17e+03	-55.5\\
-3.16e+03	-55.5\\
-3.16e+03	-55.5\\
-3.16e+03	-55.5\\
-3.16e+03	-55.5\\
-3.16e+03	-55.5\\
-3.15e+03	-55.5\\
-3.15e+03	-55.5\\
-3.15e+03	-55.5\\
-3.15e+03	-55.5\\
-3.15e+03	-55.5\\
-3.14e+03	-55.5\\
-3.14e+03	-55.5\\
-3.14e+03	-55.4\\
-3.14e+03	-55.4\\
-3.14e+03	-55.4\\
-3.13e+03	-55.4\\
-3.13e+03	-55.4\\
-3.13e+03	-55.4\\
-3.13e+03	-55.4\\
-3.13e+03	-55.4\\
-3.12e+03	-55.4\\
-3.12e+03	-55.4\\
-3.12e+03	-55.4\\
-3.12e+03	-55.4\\
-3.12e+03	-55.4\\
-3.12e+03	-55.4\\
-3.11e+03	-55.4\\
-3.11e+03	-55.4\\
-3.11e+03	-55.4\\
-3.11e+03	-55.4\\
-3.11e+03	-55.4\\
-3.1e+03	-55.4\\
-3.1e+03	-55.4\\
-3.1e+03	-55.3\\
-3.1e+03	-55.3\\
-3.1e+03	-55.3\\
-3.09e+03	-55.3\\
-3.09e+03	-55.3\\
-3.09e+03	-55.3\\
-3.09e+03	-55.3\\
-3.09e+03	-55.3\\
-3.08e+03	-55.3\\
-3.08e+03	-55.3\\
-3.08e+03	-55.3\\
-3.08e+03	-55.3\\
-3.08e+03	-55.3\\
-3.07e+03	-55.3\\
-3.07e+03	-55.3\\
-3.07e+03	-55.3\\
-3.07e+03	-55.3\\
-3.07e+03	-55.3\\
-3.06e+03	-55.3\\
-3.06e+03	-55.3\\
-3.06e+03	-55.3\\
-3.06e+03	-55.2\\
-3.06e+03	-55.2\\
-3.05e+03	-55.2\\
-3.05e+03	-55.2\\
-3.05e+03	-55.2\\
-3.05e+03	-55.2\\
-3.05e+03	-55.2\\
-3.04e+03	-55.2\\
-3.04e+03	-55.2\\
-3.04e+03	-55.2\\
-3.04e+03	-55.2\\
-3.04e+03	-55.2\\
-3.04e+03	-55.2\\
-3.03e+03	-55.2\\
-3.03e+03	-55.2\\
-3.03e+03	-55.2\\
-3.03e+03	-55.2\\
-3.03e+03	-55.2\\
-3.02e+03	-55.2\\
-3.02e+03	-55.2\\
-3.02e+03	-55.2\\
-3.02e+03	-55.1\\
-3.02e+03	-55.1\\
-3.01e+03	-55.1\\
-3.01e+03	-55.1\\
-3.01e+03	-55.1\\
-3.01e+03	-55.1\\
-3.01e+03	-55.1\\
-3e+03	-55.1\\
-3e+03	-55.1\\
-3e+03	-55.1\\
-3e+03	-55.1\\
-3e+03	-55.1\\
-2.99e+03	-55.1\\
-2.99e+03	-55.1\\
-2.99e+03	-55.1\\
-2.99e+03	-55.1\\
-2.99e+03	-55.1\\
-2.98e+03	-55.1\\
-2.98e+03	-55.1\\
-2.98e+03	-55.1\\
-2.98e+03	-55\\
-2.98e+03	-55\\
-2.97e+03	-55\\
-2.97e+03	-55\\
-2.97e+03	-55\\
-2.97e+03	-55\\
-2.97e+03	-55\\
-2.96e+03	-55\\
-2.96e+03	-55\\
-2.96e+03	-55\\
-2.96e+03	-55\\
-2.96e+03	-55\\
-2.96e+03	-55\\
-2.95e+03	-55\\
-2.95e+03	-55\\
-2.95e+03	-55\\
-2.95e+03	-55\\
-2.95e+03	-55\\
-2.94e+03	-55\\
-2.94e+03	-54.9\\
-2.94e+03	-54.9\\
-2.94e+03	-54.9\\
-2.94e+03	-54.9\\
-2.93e+03	-54.9\\
-2.93e+03	-54.9\\
-2.93e+03	-54.9\\
-2.93e+03	-54.9\\
-2.93e+03	-54.9\\
-2.92e+03	-54.9\\
-2.92e+03	-54.9\\
-2.92e+03	-54.9\\
-2.92e+03	-54.9\\
-2.92e+03	-54.9\\
-2.91e+03	-54.9\\
-2.91e+03	-54.9\\
-2.91e+03	-54.9\\
-2.91e+03	-54.9\\
-2.91e+03	-54.9\\
-2.9e+03	-54.9\\
-2.9e+03	-54.8\\
-2.9e+03	-54.8\\
-2.9e+03	-54.8\\
-2.9e+03	-54.8\\
-2.89e+03	-54.8\\
-2.89e+03	-54.8\\
-2.89e+03	-54.8\\
-2.89e+03	-54.8\\
-2.89e+03	-54.8\\
-2.88e+03	-54.8\\
-2.88e+03	-54.8\\
-2.88e+03	-54.8\\
-2.88e+03	-54.8\\
-2.88e+03	-54.8\\
-2.88e+03	-54.8\\
-2.87e+03	-54.8\\
-2.87e+03	-54.8\\
-2.87e+03	-54.8\\
-2.87e+03	-54.8\\
-2.87e+03	-54.7\\
-2.86e+03	-54.7\\
-2.86e+03	-54.7\\
-2.86e+03	-54.7\\
-2.86e+03	-54.7\\
-2.86e+03	-54.7\\
-2.85e+03	-54.7\\
-2.85e+03	-54.7\\
-2.85e+03	-54.7\\
-2.85e+03	-54.7\\
-2.85e+03	-54.7\\
-2.84e+03	-54.7\\
-2.84e+03	-54.7\\
-2.84e+03	-54.7\\
-2.84e+03	-54.7\\
-2.84e+03	-54.7\\
-2.83e+03	-54.7\\
-2.83e+03	-54.7\\
-2.83e+03	-54.7\\
-2.83e+03	-54.6\\
-2.83e+03	-54.6\\
-2.82e+03	-54.6\\
-2.82e+03	-54.6\\
-2.82e+03	-54.6\\
-2.82e+03	-54.6\\
-2.82e+03	-54.6\\
-2.81e+03	-54.6\\
-2.81e+03	-54.6\\
-2.81e+03	-54.6\\
-2.81e+03	-54.6\\
-2.81e+03	-54.6\\
-2.8e+03	-54.6\\
-2.8e+03	-54.6\\
-2.8e+03	-54.6\\
-2.8e+03	-54.6\\
-2.8e+03	-54.6\\
-2.79e+03	-54.6\\
-2.79e+03	-54.5\\
-2.79e+03	-54.5\\
-2.79e+03	-54.5\\
-2.79e+03	-54.5\\
-2.79e+03	-54.5\\
-2.78e+03	-54.5\\
-2.78e+03	-54.5\\
-2.78e+03	-54.5\\
-2.78e+03	-54.5\\
-2.78e+03	-54.5\\
-2.77e+03	-54.5\\
-2.77e+03	-54.5\\
-2.77e+03	-54.5\\
-2.77e+03	-54.5\\
-2.77e+03	-54.5\\
-2.76e+03	-54.5\\
-2.76e+03	-54.5\\
-2.76e+03	-54.5\\
-2.76e+03	-54.4\\
-2.76e+03	-54.4\\
-2.75e+03	-54.4\\
-2.75e+03	-54.4\\
-2.75e+03	-54.4\\
-2.75e+03	-54.4\\
-2.75e+03	-54.4\\
-2.74e+03	-54.4\\
-2.74e+03	-54.4\\
-2.74e+03	-54.4\\
-2.74e+03	-54.4\\
-2.74e+03	-54.4\\
-2.73e+03	-54.4\\
-2.73e+03	-54.4\\
-2.73e+03	-54.4\\
-2.73e+03	-54.4\\
-2.73e+03	-54.4\\
-2.72e+03	-54.4\\
-2.72e+03	-54.3\\
-2.72e+03	-54.3\\
-2.72e+03	-54.3\\
-2.72e+03	-54.3\\
-2.71e+03	-54.3\\
-2.71e+03	-54.3\\
-2.71e+03	-54.3\\
-2.71e+03	-54.3\\
-2.71e+03	-54.3\\
-2.71e+03	-54.3\\
-2.7e+03	-54.3\\
-2.7e+03	-54.3\\
-2.7e+03	-54.3\\
-2.7e+03	-54.3\\
-2.7e+03	-54.3\\
-2.69e+03	-54.3\\
-2.69e+03	-54.3\\
-2.69e+03	-54.3\\
-2.69e+03	-54.2\\
-2.69e+03	-54.2\\
-2.68e+03	-54.2\\
-2.68e+03	-54.2\\
-2.68e+03	-54.2\\
-2.68e+03	-54.2\\
-2.68e+03	-54.2\\
-2.67e+03	-54.2\\
-2.67e+03	-54.2\\
-2.67e+03	-54.2\\
-2.67e+03	-54.2\\
-2.67e+03	-54.2\\
-2.66e+03	-54.2\\
-2.66e+03	-54.2\\
-2.66e+03	-54.2\\
-2.66e+03	-54.2\\
-2.66e+03	-54.2\\
-2.65e+03	-54.1\\
-2.65e+03	-54.1\\
-2.65e+03	-54.1\\
-2.65e+03	-54.1\\
-2.65e+03	-54.1\\
-2.64e+03	-54.1\\
-2.64e+03	-54.1\\
-2.64e+03	-54.1\\
-2.64e+03	-54.1\\
-2.64e+03	-54.1\\
-2.63e+03	-54.1\\
-2.63e+03	-54.1\\
-2.63e+03	-54.1\\
-2.63e+03	-54.1\\
-2.63e+03	-54.1\\
-2.62e+03	-54.1\\
-2.62e+03	-54.1\\
-2.62e+03	-54\\
-2.62e+03	-54\\
-2.62e+03	-54\\
-2.62e+03	-54\\
-2.61e+03	-54\\
-2.61e+03	-54\\
-2.61e+03	-54\\
-2.61e+03	-54\\
-2.61e+03	-54\\
-2.6e+03	-54\\
-2.6e+03	-54\\
-2.6e+03	-54\\
-2.6e+03	-54\\
-2.6e+03	-54\\
-2.59e+03	-54\\
-2.59e+03	-54\\
-2.59e+03	-54\\
-2.59e+03	-53.9\\
-2.59e+03	-53.9\\
-2.58e+03	-53.9\\
-2.58e+03	-53.9\\
-2.58e+03	-53.9\\
-2.58e+03	-53.9\\
-2.58e+03	-53.9\\
-2.57e+03	-53.9\\
-2.57e+03	-53.9\\
-2.57e+03	-53.9\\
-2.57e+03	-53.9\\
-2.57e+03	-53.9\\
-2.56e+03	-53.9\\
-2.56e+03	-53.9\\
-2.56e+03	-53.9\\
-2.56e+03	-53.9\\
-2.56e+03	-53.9\\
-2.55e+03	-53.8\\
-2.55e+03	-53.8\\
-2.55e+03	-53.8\\
-2.55e+03	-53.8\\
-2.55e+03	-53.8\\
-2.54e+03	-53.8\\
-2.54e+03	-53.8\\
-2.54e+03	-53.8\\
-2.54e+03	-53.8\\
-2.54e+03	-53.8\\
-2.54e+03	-53.8\\
-2.53e+03	-53.8\\
-2.53e+03	-53.8\\
-2.53e+03	-53.8\\
-2.53e+03	-53.8\\
-2.53e+03	-53.8\\
-2.52e+03	-53.7\\
-2.52e+03	-53.7\\
-2.52e+03	-53.7\\
-2.52e+03	-53.7\\
-2.52e+03	-53.7\\
-2.51e+03	-53.7\\
-2.51e+03	-53.7\\
-2.51e+03	-53.7\\
-2.51e+03	-53.7\\
-2.51e+03	-53.7\\
-2.5e+03	-53.7\\
-2.5e+03	-53.7\\
-2.5e+03	-53.7\\
-2.5e+03	-53.7\\
-2.5e+03	-53.7\\
-2.49e+03	-53.7\\
-2.49e+03	-53.6\\
-2.49e+03	-53.6\\
-2.49e+03	-53.6\\
-2.49e+03	-53.6\\
-2.48e+03	-53.6\\
-2.48e+03	-53.6\\
-2.48e+03	-53.6\\
-2.48e+03	-53.6\\
-2.48e+03	-53.6\\
-2.47e+03	-53.6\\
-2.47e+03	-53.6\\
-2.47e+03	-53.6\\
-2.47e+03	-53.6\\
-2.47e+03	-53.6\\
-2.46e+03	-53.6\\
-2.46e+03	-53.6\\
-2.46e+03	-53.5\\
-2.46e+03	-53.5\\
-2.46e+03	-53.5\\
-2.46e+03	-53.5\\
-2.45e+03	-53.5\\
-2.45e+03	-53.5\\
-2.45e+03	-53.5\\
-2.45e+03	-53.5\\
-2.45e+03	-53.5\\
-2.44e+03	-53.5\\
-2.44e+03	-53.5\\
-2.44e+03	-53.5\\
-2.44e+03	-53.5\\
-2.44e+03	-53.5\\
-2.43e+03	-53.5\\
-2.43e+03	-53.5\\
-2.43e+03	-53.4\\
-2.43e+03	-53.4\\
-2.43e+03	-53.4\\
-2.42e+03	-53.4\\
-2.42e+03	-53.4\\
-2.42e+03	-53.4\\
-2.42e+03	-53.4\\
-2.42e+03	-53.4\\
-2.41e+03	-53.4\\
-2.41e+03	-53.4\\
-2.41e+03	-53.4\\
-2.41e+03	-53.4\\
-2.41e+03	-53.4\\
-2.4e+03	-53.4\\
-2.4e+03	-53.4\\
-2.4e+03	-53.3\\
-2.4e+03	-53.3\\
-2.4e+03	-53.3\\
-2.39e+03	-53.3\\
-2.39e+03	-53.3\\
-2.39e+03	-53.3\\
-2.39e+03	-53.3\\
-2.39e+03	-53.3\\
-2.38e+03	-53.3\\
-2.38e+03	-53.3\\
-2.38e+03	-53.3\\
-2.38e+03	-53.3\\
-2.38e+03	-53.3\\
-2.38e+03	-53.3\\
-2.37e+03	-53.3\\
-2.37e+03	-53.2\\
-2.37e+03	-53.2\\
-2.37e+03	-53.2\\
-2.37e+03	-53.2\\
-2.36e+03	-53.2\\
-2.36e+03	-53.2\\
-2.36e+03	-53.2\\
-2.36e+03	-53.2\\
-2.36e+03	-53.2\\
-2.35e+03	-53.2\\
-2.35e+03	-53.2\\
-2.35e+03	-53.2\\
-2.35e+03	-53.2\\
-2.35e+03	-53.2\\
-2.34e+03	-53.2\\
-2.34e+03	-53.1\\
-2.34e+03	-53.1\\
-2.34e+03	-53.1\\
-2.34e+03	-53.1\\
-2.33e+03	-53.1\\
-2.33e+03	-53.1\\
-2.33e+03	-53.1\\
-2.33e+03	-53.1\\
-2.33e+03	-53.1\\
-2.32e+03	-53.1\\
-2.32e+03	-53.1\\
-2.32e+03	-53.1\\
-2.32e+03	-53.1\\
-2.32e+03	-53.1\\
-2.31e+03	-53.1\\
-2.31e+03	-53\\
-2.31e+03	-53\\
-2.31e+03	-53\\
-2.31e+03	-53\\
-2.3e+03	-53\\
-2.3e+03	-53\\
-2.3e+03	-53\\
-2.3e+03	-53\\
-2.3e+03	-53\\
-2.29e+03	-53\\
-2.29e+03	-53\\
-2.29e+03	-53\\
-2.29e+03	-53\\
-2.29e+03	-53\\
-2.29e+03	-53\\
-2.28e+03	-52.9\\
-2.28e+03	-52.9\\
-2.28e+03	-52.9\\
-2.28e+03	-52.9\\
-2.28e+03	-52.9\\
-2.27e+03	-52.9\\
-2.27e+03	-52.9\\
-2.27e+03	-52.9\\
-2.27e+03	-52.9\\
-2.27e+03	-52.9\\
-2.26e+03	-52.9\\
-2.26e+03	-52.9\\
-2.26e+03	-52.9\\
-2.26e+03	-52.9\\
-2.26e+03	-52.8\\
-2.25e+03	-52.8\\
-2.25e+03	-52.8\\
-2.25e+03	-52.8\\
-2.25e+03	-52.8\\
-2.25e+03	-52.8\\
-2.24e+03	-52.8\\
-2.24e+03	-52.8\\
-2.24e+03	-52.8\\
-2.24e+03	-52.8\\
-2.24e+03	-52.8\\
-2.23e+03	-52.8\\
-2.23e+03	-52.8\\
-2.23e+03	-52.8\\
-2.23e+03	-52.7\\
-2.23e+03	-52.7\\
-2.22e+03	-52.7\\
-2.22e+03	-52.7\\
-2.22e+03	-52.7\\
-2.22e+03	-52.7\\
-2.22e+03	-52.7\\
-2.21e+03	-52.7\\
-2.21e+03	-52.7\\
-2.21e+03	-52.7\\
-2.21e+03	-52.7\\
-2.21e+03	-52.7\\
-2.21e+03	-52.7\\
-2.2e+03	-52.7\\
-2.2e+03	-52.6\\
-2.2e+03	-52.6\\
-2.2e+03	-52.6\\
-2.2e+03	-52.6\\
-2.19e+03	-52.6\\
-2.19e+03	-52.6\\
-2.19e+03	-52.6\\
-2.19e+03	-52.6\\
-2.19e+03	-52.6\\
-2.18e+03	-52.6\\
-2.18e+03	-52.6\\
-2.18e+03	-52.6\\
-2.18e+03	-52.6\\
-2.18e+03	-52.6\\
-2.17e+03	-52.5\\
-2.17e+03	-52.5\\
-2.17e+03	-52.5\\
-2.17e+03	-52.5\\
-2.17e+03	-52.5\\
-2.16e+03	-52.5\\
-2.16e+03	-52.5\\
-2.16e+03	-52.5\\
-2.16e+03	-52.5\\
-2.16e+03	-52.5\\
-2.15e+03	-52.5\\
-2.15e+03	-52.5\\
-2.15e+03	-52.5\\
-2.15e+03	-52.4\\
-2.15e+03	-52.4\\
-2.14e+03	-52.4\\
-2.14e+03	-52.4\\
-2.14e+03	-52.4\\
-2.14e+03	-52.4\\
-2.14e+03	-52.4\\
-2.13e+03	-52.4\\
-2.13e+03	-52.4\\
-2.13e+03	-52.4\\
-2.13e+03	-52.4\\
-2.13e+03	-52.4\\
-2.12e+03	-52.4\\
-2.12e+03	-52.4\\
-2.12e+03	-52.3\\
-2.12e+03	-52.3\\
-2.12e+03	-52.3\\
-2.12e+03	-52.3\\
-2.11e+03	-52.3\\
-2.11e+03	-52.3\\
-2.11e+03	-52.3\\
-2.11e+03	-52.3\\
-2.11e+03	-52.3\\
-2.1e+03	-52.3\\
-2.1e+03	-52.3\\
-2.1e+03	-52.3\\
-2.1e+03	-52.3\\
-2.1e+03	-52.2\\
-2.09e+03	-52.2\\
-2.09e+03	-52.2\\
-2.09e+03	-52.2\\
-2.09e+03	-52.2\\
-2.09e+03	-52.2\\
-2.08e+03	-52.2\\
-2.08e+03	-52.2\\
-2.08e+03	-52.2\\
-2.08e+03	-52.2\\
-2.08e+03	-52.2\\
-2.07e+03	-52.2\\
-2.07e+03	-52.2\\
-2.07e+03	-52.1\\
-2.07e+03	-52.1\\
-2.07e+03	-52.1\\
-2.06e+03	-52.1\\
-2.06e+03	-52.1\\
-2.06e+03	-52.1\\
-2.06e+03	-52.1\\
-2.06e+03	-52.1\\
-2.05e+03	-52.1\\
-2.05e+03	-52.1\\
-2.05e+03	-52.1\\
-2.05e+03	-52.1\\
-2.05e+03	-52.1\\
-2.04e+03	-52\\
-2.04e+03	-52\\
-2.04e+03	-52\\
-2.04e+03	-52\\
-2.04e+03	-52\\
-2.04e+03	-52\\
-2.03e+03	-52\\
-2.03e+03	-52\\
-2.03e+03	-52\\
-2.03e+03	-52\\
-2.03e+03	-52\\
-2.02e+03	-52\\
-2.02e+03	-52\\
-2.02e+03	-51.9\\
-2.02e+03	-51.9\\
-2.02e+03	-51.9\\
-2.01e+03	-51.9\\
-2.01e+03	-51.9\\
-2.01e+03	-51.9\\
-2.01e+03	-51.9\\
-2.01e+03	-51.9\\
-2e+03	-51.9\\
-2e+03	-51.9\\
-2e+03	-51.9\\
-2e+03	-51.9\\
-2e+03	-51.8\\
-1.99e+03	-51.8\\
-1.99e+03	-51.8\\
-1.99e+03	-51.8\\
-1.99e+03	-51.8\\
-1.99e+03	-51.8\\
-1.98e+03	-51.8\\
-1.98e+03	-51.8\\
-1.98e+03	-51.8\\
-1.98e+03	-51.8\\
-1.98e+03	-51.8\\
-1.97e+03	-51.8\\
-1.97e+03	-51.7\\
-1.97e+03	-51.7\\
-1.97e+03	-51.7\\
-1.97e+03	-51.7\\
-1.96e+03	-51.7\\
-1.96e+03	-51.7\\
-1.96e+03	-51.7\\
-1.96e+03	-51.7\\
-1.96e+03	-51.7\\
-1.96e+03	-51.7\\
-1.95e+03	-51.7\\
-1.95e+03	-51.7\\
-1.95e+03	-51.7\\
-1.95e+03	-51.6\\
-1.95e+03	-51.6\\
-1.94e+03	-51.6\\
-1.94e+03	-51.6\\
-1.94e+03	-51.6\\
-1.94e+03	-51.6\\
-1.94e+03	-51.6\\
-1.93e+03	-51.6\\
-1.93e+03	-51.6\\
-1.93e+03	-51.6\\
-1.93e+03	-51.6\\
-1.93e+03	-51.6\\
-1.92e+03	-51.5\\
-1.92e+03	-51.5\\
-1.92e+03	-51.5\\
-1.92e+03	-51.5\\
-1.92e+03	-51.5\\
-1.91e+03	-51.5\\
-1.91e+03	-51.5\\
-1.91e+03	-51.5\\
-1.91e+03	-51.5\\
-1.91e+03	-51.5\\
-1.9e+03	-51.5\\
-1.9e+03	-51.4\\
-1.9e+03	-51.4\\
-1.9e+03	-51.4\\
-1.9e+03	-51.4\\
-1.89e+03	-51.4\\
-1.89e+03	-51.4\\
-1.89e+03	-51.4\\
-1.89e+03	-51.4\\
-1.89e+03	-51.4\\
-1.88e+03	-51.4\\
-1.88e+03	-51.4\\
-1.88e+03	-51.4\\
-1.88e+03	-51.3\\
-1.88e+03	-51.3\\
-1.88e+03	-51.3\\
-1.87e+03	-51.3\\
-1.87e+03	-51.3\\
-1.87e+03	-51.3\\
-1.87e+03	-51.3\\
-1.87e+03	-51.3\\
-1.86e+03	-51.3\\
-1.86e+03	-51.3\\
-1.86e+03	-51.3\\
-1.86e+03	-51.3\\
-1.86e+03	-51.2\\
-1.85e+03	-51.2\\
-1.85e+03	-51.2\\
-1.85e+03	-51.2\\
-1.85e+03	-51.2\\
-1.85e+03	-51.2\\
-1.84e+03	-51.2\\
-1.84e+03	-51.2\\
-1.84e+03	-51.2\\
-1.84e+03	-51.2\\
-1.84e+03	-51.2\\
-1.83e+03	-51.1\\
-1.83e+03	-51.1\\
-1.83e+03	-51.1\\
-1.83e+03	-51.1\\
-1.83e+03	-51.1\\
-1.82e+03	-51.1\\
-1.82e+03	-51.1\\
-1.82e+03	-51.1\\
-1.82e+03	-51.1\\
-1.82e+03	-51.1\\
-1.81e+03	-51.1\\
-1.81e+03	-51\\
-1.81e+03	-51\\
-1.81e+03	-51\\
-1.81e+03	-51\\
-1.8e+03	-51\\
-1.8e+03	-51\\
-1.8e+03	-51\\
-1.8e+03	-51\\
-1.8e+03	-51\\
-1.79e+03	-51\\
-1.79e+03	-51\\
-1.79e+03	-50.9\\
-1.79e+03	-50.9\\
-1.79e+03	-50.9\\
-1.79e+03	-50.9\\
-1.78e+03	-50.9\\
-1.78e+03	-50.9\\
-1.78e+03	-50.9\\
-1.78e+03	-50.9\\
-1.78e+03	-50.9\\
-1.77e+03	-50.9\\
-1.77e+03	-50.9\\
-1.77e+03	-50.8\\
-1.77e+03	-50.8\\
-1.77e+03	-50.8\\
-1.76e+03	-50.8\\
-1.76e+03	-50.8\\
-1.76e+03	-50.8\\
-1.76e+03	-50.8\\
-1.76e+03	-50.8\\
-1.75e+03	-50.8\\
-1.75e+03	-50.8\\
-1.75e+03	-50.8\\
-1.75e+03	-50.7\\
-1.75e+03	-50.7\\
-1.74e+03	-50.7\\
-1.74e+03	-50.7\\
-1.74e+03	-50.7\\
-1.74e+03	-50.7\\
-1.74e+03	-50.7\\
-1.73e+03	-50.7\\
-1.73e+03	-50.7\\
-1.73e+03	-50.7\\
-1.73e+03	-50.7\\
-1.73e+03	-50.6\\
-1.72e+03	-50.6\\
-1.72e+03	-50.6\\
-1.72e+03	-50.6\\
-1.72e+03	-50.6\\
-1.72e+03	-50.6\\
-1.71e+03	-50.6\\
-1.71e+03	-50.6\\
-1.71e+03	-50.6\\
-1.71e+03	-50.6\\
-1.71e+03	-50.5\\
-1.71e+03	-50.5\\
-1.7e+03	-50.5\\
-1.7e+03	-50.5\\
-1.7e+03	-50.5\\
-1.7e+03	-50.5\\
-1.7e+03	-50.5\\
-1.69e+03	-50.5\\
-1.69e+03	-50.5\\
-1.69e+03	-50.5\\
-1.69e+03	-50.5\\
-1.69e+03	-50.4\\
-1.68e+03	-50.4\\
-1.68e+03	-50.4\\
-1.68e+03	-50.4\\
-1.68e+03	-50.4\\
-1.68e+03	-50.4\\
-1.67e+03	-50.4\\
-1.67e+03	-50.4\\
-1.67e+03	-50.4\\
-1.67e+03	-50.4\\
-1.67e+03	-50.3\\
-1.66e+03	-50.3\\
-1.66e+03	-50.3\\
-1.66e+03	-50.3\\
-1.66e+03	-50.3\\
-1.66e+03	-50.3\\
-1.65e+03	-50.3\\
-1.65e+03	-50.3\\
-1.65e+03	-50.3\\
-1.65e+03	-50.3\\
-1.65e+03	-50.2\\
-1.64e+03	-50.2\\
-1.64e+03	-50.2\\
-1.64e+03	-50.2\\
-1.64e+03	-50.2\\
-1.64e+03	-50.2\\
-1.63e+03	-50.2\\
-1.63e+03	-50.2\\
-1.63e+03	-50.2\\
-1.63e+03	-50.2\\
-1.63e+03	-50.1\\
-1.62e+03	-50.1\\
-1.62e+03	-50.1\\
-1.62e+03	-50.1\\
-1.62e+03	-50.1\\
-1.62e+03	-50.1\\
-1.62e+03	-50.1\\
-1.61e+03	-50.1\\
-1.61e+03	-50.1\\
-1.61e+03	-50.1\\
-1.61e+03	-50\\
-1.61e+03	-50\\
-1.6e+03	-50\\
-1.6e+03	-50\\
-1.6e+03	-50\\
-1.6e+03	-50\\
-1.6e+03	-50\\
-1.59e+03	-50\\
-1.59e+03	-50\\
-1.59e+03	-50\\
-1.59e+03	-49.9\\
-1.59e+03	-49.9\\
-1.58e+03	-49.9\\
-1.58e+03	-49.9\\
-1.58e+03	-49.9\\
-1.58e+03	-49.9\\
-1.58e+03	-49.9\\
-1.57e+03	-49.9\\
-1.57e+03	-49.9\\
-1.57e+03	-49.8\\
-1.57e+03	-49.8\\
-1.57e+03	-49.8\\
-1.56e+03	-49.8\\
-1.56e+03	-49.8\\
-1.56e+03	-49.8\\
-1.56e+03	-49.8\\
-1.56e+03	-49.8\\
-1.55e+03	-49.8\\
-1.55e+03	-49.8\\
-1.55e+03	-49.7\\
-1.55e+03	-49.7\\
-1.55e+03	-49.7\\
-1.54e+03	-49.7\\
-1.54e+03	-49.7\\
-1.54e+03	-49.7\\
-1.54e+03	-49.7\\
-1.54e+03	-49.7\\
-1.54e+03	-49.7\\
-1.53e+03	-49.6\\
-1.53e+03	-49.6\\
-1.53e+03	-49.6\\
-1.53e+03	-49.6\\
-1.53e+03	-49.6\\
-1.52e+03	-49.6\\
-1.52e+03	-49.6\\
-1.52e+03	-49.6\\
-1.52e+03	-49.6\\
-1.52e+03	-49.5\\
-1.51e+03	-49.5\\
-1.51e+03	-49.5\\
-1.51e+03	-49.5\\
-1.51e+03	-49.5\\
-1.51e+03	-49.5\\
-1.5e+03	-49.5\\
-1.5e+03	-49.5\\
-1.5e+03	-49.5\\
-1.5e+03	-49.5\\
-1.5e+03	-49.4\\
-1.49e+03	-49.4\\
-1.49e+03	-49.4\\
-1.49e+03	-49.4\\
-1.49e+03	-49.4\\
-1.49e+03	-49.4\\
-1.48e+03	-49.4\\
-1.48e+03	-49.4\\
-1.48e+03	-49.4\\
-1.48e+03	-49.3\\
-1.48e+03	-49.3\\
-1.47e+03	-49.3\\
-1.47e+03	-49.3\\
-1.47e+03	-49.3\\
-1.47e+03	-49.3\\
-1.47e+03	-49.3\\
-1.46e+03	-49.3\\
-1.46e+03	-49.3\\
-1.46e+03	-49.2\\
-1.46e+03	-49.2\\
-1.46e+03	-49.2\\
-1.46e+03	-49.2\\
-1.45e+03	-49.2\\
-1.45e+03	-49.2\\
-1.45e+03	-49.2\\
-1.45e+03	-49.2\\
-1.45e+03	-49.1\\
-1.44e+03	-49.1\\
-1.44e+03	-49.1\\
-1.44e+03	-49.1\\
-1.44e+03	-49.1\\
-1.44e+03	-49.1\\
-1.43e+03	-49.1\\
-1.43e+03	-49.1\\
-1.43e+03	-49.1\\
-1.43e+03	-49\\
-1.43e+03	-49\\
-1.42e+03	-49\\
-1.42e+03	-49\\
-1.42e+03	-49\\
-1.42e+03	-49\\
-1.42e+03	-49\\
-1.41e+03	-49\\
-1.41e+03	-49\\
-1.41e+03	-48.9\\
-1.41e+03	-48.9\\
-1.41e+03	-48.9\\
-1.4e+03	-48.9\\
-1.4e+03	-48.9\\
-1.4e+03	-48.9\\
-1.4e+03	-48.9\\
-1.4e+03	-48.9\\
-1.39e+03	-48.8\\
-1.39e+03	-48.8\\
-1.39e+03	-48.8\\
-1.39e+03	-48.8\\
-1.39e+03	-48.8\\
-1.38e+03	-48.8\\
-1.38e+03	-48.8\\
-1.38e+03	-48.8\\
-1.38e+03	-48.8\\
-1.38e+03	-48.7\\
-1.38e+03	-48.7\\
-1.37e+03	-48.7\\
-1.37e+03	-48.7\\
-1.37e+03	-48.7\\
-1.37e+03	-48.7\\
-1.37e+03	-48.7\\
-1.36e+03	-48.7\\
-1.36e+03	-48.6\\
-1.36e+03	-48.6\\
-1.36e+03	-48.6\\
-1.36e+03	-48.6\\
-1.35e+03	-48.6\\
-1.35e+03	-48.6\\
-1.35e+03	-48.6\\
-1.35e+03	-48.6\\
-1.35e+03	-48.5\\
-1.34e+03	-48.5\\
-1.34e+03	-48.5\\
-1.34e+03	-48.5\\
-1.34e+03	-48.5\\
-1.34e+03	-48.5\\
-1.33e+03	-48.5\\
-1.33e+03	-48.5\\
-1.33e+03	-48.4\\
-1.33e+03	-48.4\\
-1.33e+03	-48.4\\
-1.32e+03	-48.4\\
-1.32e+03	-48.4\\
-1.32e+03	-48.4\\
-1.32e+03	-48.4\\
-1.32e+03	-48.4\\
-1.31e+03	-48.3\\
-1.31e+03	-48.3\\
-1.31e+03	-48.3\\
-1.31e+03	-48.3\\
-1.31e+03	-48.3\\
-1.3e+03	-48.3\\
-1.3e+03	-48.3\\
-1.3e+03	-48.3\\
-1.3e+03	-48.2\\
-1.3e+03	-48.2\\
-1.29e+03	-48.2\\
-1.29e+03	-48.2\\
-1.29e+03	-48.2\\
-1.29e+03	-48.2\\
-1.29e+03	-48.2\\
-1.29e+03	-48.2\\
-1.28e+03	-48.1\\
-1.28e+03	-48.1\\
-1.28e+03	-48.1\\
-1.28e+03	-48.1\\
-1.28e+03	-48.1\\
-1.27e+03	-48.1\\
-1.27e+03	-48.1\\
-1.27e+03	-48\\
-1.27e+03	-48\\
-1.27e+03	-48\\
-1.26e+03	-48\\
-1.26e+03	-48\\
-1.26e+03	-48\\
-1.26e+03	-48\\
-1.26e+03	-48\\
-1.25e+03	-47.9\\
-1.25e+03	-47.9\\
-1.25e+03	-47.9\\
-1.25e+03	-47.9\\
-1.25e+03	-47.9\\
-1.24e+03	-47.9\\
-1.24e+03	-47.9\\
-1.24e+03	-47.9\\
-1.24e+03	-47.8\\
-1.24e+03	-47.8\\
-1.23e+03	-47.8\\
-1.23e+03	-47.8\\
-1.23e+03	-47.8\\
-1.23e+03	-47.8\\
-1.23e+03	-47.8\\
-1.22e+03	-47.7\\
-1.22e+03	-47.7\\
-1.22e+03	-47.7\\
-1.22e+03	-47.7\\
-1.22e+03	-47.7\\
-1.21e+03	-47.7\\
-1.21e+03	-47.7\\
-1.21e+03	-47.6\\
-1.21e+03	-47.6\\
-1.21e+03	-47.6\\
-1.21e+03	-47.6\\
-1.2e+03	-47.6\\
-1.2e+03	-47.6\\
-1.2e+03	-47.6\\
-1.2e+03	-47.6\\
-1.2e+03	-47.5\\
-1.19e+03	-47.5\\
-1.19e+03	-47.5\\
-1.19e+03	-47.5\\
-1.19e+03	-47.5\\
-1.19e+03	-47.5\\
-1.18e+03	-47.5\\
-1.18e+03	-47.4\\
-1.18e+03	-47.4\\
-1.18e+03	-47.4\\
-1.18e+03	-47.4\\
-1.17e+03	-47.4\\
-1.17e+03	-47.4\\
-1.17e+03	-47.4\\
-1.17e+03	-47.3\\
-1.17e+03	-47.3\\
-1.16e+03	-47.3\\
-1.16e+03	-47.3\\
-1.16e+03	-47.3\\
-1.16e+03	-47.3\\
-1.16e+03	-47.3\\
-1.15e+03	-47.2\\
-1.15e+03	-47.2\\
-1.15e+03	-47.2\\
-1.15e+03	-47.2\\
-1.15e+03	-47.2\\
-1.14e+03	-47.2\\
-1.14e+03	-47.2\\
-1.14e+03	-47.1\\
-1.14e+03	-47.1\\
-1.14e+03	-47.1\\
-1.13e+03	-47.1\\
-1.13e+03	-47.1\\
-1.13e+03	-47.1\\
-1.13e+03	-47\\
-1.13e+03	-47\\
-1.12e+03	-47\\
-1.12e+03	-47\\
-1.12e+03	-47\\
-1.12e+03	-47\\
-1.12e+03	-47\\
-1.12e+03	-46.9\\
-1.11e+03	-46.9\\
-1.11e+03	-46.9\\
-1.11e+03	-46.9\\
-1.11e+03	-46.9\\
-1.11e+03	-46.9\\
-1.1e+03	-46.9\\
-1.1e+03	-46.8\\
-1.1e+03	-46.8\\
-1.1e+03	-46.8\\
-1.1e+03	-46.8\\
-1.09e+03	-46.8\\
-1.09e+03	-46.8\\
-1.09e+03	-46.7\\
-1.09e+03	-46.7\\
-1.09e+03	-46.7\\
-1.08e+03	-46.7\\
-1.08e+03	-46.7\\
-1.08e+03	-46.7\\
-1.08e+03	-46.7\\
-1.08e+03	-46.6\\
-1.07e+03	-46.6\\
-1.07e+03	-46.6\\
-1.07e+03	-46.6\\
-1.07e+03	-46.6\\
-1.07e+03	-46.6\\
-1.06e+03	-46.5\\
-1.06e+03	-46.5\\
-1.06e+03	-46.5\\
-1.06e+03	-46.5\\
-1.06e+03	-46.5\\
-1.05e+03	-46.5\\
-1.05e+03	-46.5\\
-1.05e+03	-46.4\\
-1.05e+03	-46.4\\
-1.05e+03	-46.4\\
-1.04e+03	-46.4\\
-1.04e+03	-46.4\\
-1.04e+03	-46.4\\
-1.04e+03	-46.3\\
-1.04e+03	-46.3\\
-1.04e+03	-46.3\\
-1.03e+03	-46.3\\
-1.03e+03	-46.3\\
-1.03e+03	-46.3\\
-1.03e+03	-46.2\\
-1.03e+03	-46.2\\
-1.02e+03	-46.2\\
-1.02e+03	-46.2\\
-1.02e+03	-46.2\\
-1.02e+03	-46.2\\
-1.02e+03	-46.1\\
-1.01e+03	-46.1\\
-1.01e+03	-46.1\\
-1.01e+03	-46.1\\
-1.01e+03	-46.1\\
-1.01e+03	-46.1\\
-1e+03	-46\\
-1e+03	-46\\
-1e+03	-46\\
-998	-46\\
-996	-46\\
-994	-46\\
-992	-45.9\\
-990	-45.9\\
-988	-45.9\\
-986	-45.9\\
-984	-45.9\\
-982	-45.9\\
-980	-45.8\\
-979	-45.8\\
-977	-45.8\\
-975	-45.8\\
-973	-45.8\\
-971	-45.8\\
-969	-45.7\\
-967	-45.7\\
-965	-45.7\\
-963	-45.7\\
-961	-45.7\\
-959	-45.7\\
-957	-45.6\\
-955	-45.6\\
-953	-45.6\\
-951	-45.6\\
-949	-45.6\\
-947	-45.5\\
-945	-45.5\\
-943	-45.5\\
-941	-45.5\\
-939	-45.5\\
-938	-45.5\\
-936	-45.4\\
-934	-45.4\\
-932	-45.4\\
-930	-45.4\\
-928	-45.4\\
-926	-45.3\\
-924	-45.3\\
-922	-45.3\\
-920	-45.3\\
-918	-45.3\\
-916	-45.3\\
-914	-45.2\\
-912	-45.2\\
-910	-45.2\\
-908	-45.2\\
-906	-45.2\\
-904	-45.1\\
-902	-45.1\\
-900	-45.1\\
-898	-45.1\\
-896	-45.1\\
-895	-45.1\\
-893	-45\\
-891	-45\\
-889	-45\\
-887	-45\\
-885	-45\\
-883	-44.9\\
-881	-44.9\\
-879	-44.9\\
-877	-44.9\\
-875	-44.9\\
-873	-44.8\\
-871	-44.8\\
-869	-44.8\\
-867	-44.8\\
-865	-44.8\\
-863	-44.7\\
-861	-44.7\\
-859	-44.7\\
-857	-44.7\\
-855	-44.7\\
-854	-44.7\\
-852	-44.6\\
-850	-44.6\\
-848	-44.6\\
-846	-44.6\\
-844	-44.6\\
-842	-44.5\\
-840	-44.5\\
-838	-44.5\\
-836	-44.5\\
-834	-44.5\\
-832	-44.4\\
-830	-44.4\\
-828	-44.4\\
-826	-44.4\\
-824	-44.3\\
-822	-44.3\\
-820	-44.3\\
-818	-44.3\\
-816	-44.3\\
-814	-44.2\\
-812	-44.2\\
-811	-44.2\\
-809	-44.2\\
-807	-44.2\\
-805	-44.1\\
-803	-44.1\\
-801	-44.1\\
-799	-44.1\\
-797	-44.1\\
-795	-44\\
-793	-44\\
-791	-44\\
-789	-44\\
-787	-44\\
-785	-43.9\\
-783	-43.9\\
-781	-43.9\\
-779	-43.9\\
-777	-43.8\\
-775	-43.8\\
-773	-43.8\\
-771	-43.8\\
-770	-43.8\\
-768	-43.7\\
-766	-43.7\\
-764	-43.7\\
-762	-43.7\\
-760	-43.6\\
-758	-43.6\\
-756	-43.6\\
-754	-43.6\\
-752	-43.6\\
-750	-43.5\\
-748	-43.5\\
-746	-43.5\\
-744	-43.5\\
-742	-43.4\\
-740	-43.4\\
-738	-43.4\\
-736	-43.4\\
-734	-43.4\\
-732	-43.3\\
-730	-43.3\\
-729	-43.3\\
-727	-43.3\\
-725	-43.2\\
-723	-43.2\\
-721	-43.2\\
-719	-43.2\\
-717	-43.1\\
-715	-43.1\\
-713	-43.1\\
-711	-43.1\\
-709	-43.1\\
-707	-43\\
-705	-43\\
-703	-43\\
-701	-43\\
-699	-42.9\\
-697	-42.9\\
-695	-42.9\\
-693	-42.9\\
-691	-42.8\\
-689	-42.8\\
-688	-42.8\\
-686	-42.8\\
-684	-42.7\\
-682	-42.7\\
-680	-42.7\\
-678	-42.7\\
-676	-42.6\\
-674	-42.6\\
-672	-42.6\\
-670	-42.6\\
-668	-42.5\\
-666	-42.5\\
-664	-42.5\\
-662	-42.5\\
-660	-42.4\\
-658	-42.4\\
-656	-42.4\\
-654	-42.4\\
-652	-42.3\\
-650	-42.3\\
-648	-42.3\\
-646	-42.3\\
-645	-42.2\\
-643	-42.2\\
-641	-42.2\\
-639	-42.1\\
-637	-42.1\\
-635	-42.1\\
-633	-42.1\\
-631	-42\\
-629	-42\\
-627	-42\\
-625	-42\\
-623	-41.9\\
-621	-41.9\\
-619	-41.9\\
-617	-41.9\\
-615	-41.8\\
-613	-41.8\\
-611	-41.8\\
-609	-41.7\\
-607	-41.7\\
-605	-41.7\\
-604	-41.7\\
-602	-41.6\\
-600	-41.6\\
-598	-41.6\\
-596	-41.5\\
-594	-41.5\\
-592	-41.5\\
-590	-41.5\\
-588	-41.4\\
-586	-41.4\\
-584	-41.4\\
-582	-41.3\\
-580	-41.3\\
-578	-41.3\\
-576	-41.3\\
-574	-41.2\\
-572	-41.2\\
-570	-41.2\\
-568	-41.1\\
-566	-41.1\\
-564	-41.1\\
-562	-41.1\\
-561	-41\\
-559	-41\\
-557	-41\\
-555	-40.9\\
-553	-40.9\\
-551	-40.9\\
-549	-40.8\\
-547	-40.8\\
-545	-40.8\\
-543	-40.7\\
-541	-40.7\\
-539	-40.7\\
-537	-40.7\\
-535	-40.6\\
-533	-40.6\\
-531	-40.6\\
-529	-40.5\\
-527	-40.5\\
-525	-40.5\\
-523	-40.4\\
-521	-40.4\\
-520	-40.4\\
-518	-40.3\\
-516	-40.3\\
-514	-40.3\\
-512	-40.2\\
-510	-40.2\\
-508	-40.2\\
-506	-40.1\\
-504	-40.1\\
-502	-40.1\\
-500	-40\\
-498	-40\\
-496	-40\\
-494	-39.9\\
-492	-39.9\\
-490	-39.9\\
-488	-39.8\\
-486	-39.8\\
-484	-39.8\\
-482	-39.7\\
-480	-39.7\\
-479	-39.7\\
-477	-39.6\\
-475	-39.6\\
-473	-39.5\\
-471	-39.5\\
-469	-39.5\\
-467	-39.4\\
-465	-39.4\\
-463	-39.4\\
-461	-39.3\\
-459	-39.3\\
-457	-39.3\\
-455	-39.2\\
-453	-39.2\\
-451	-39.1\\
-449	-39.1\\
-447	-39.1\\
-445	-39\\
-443	-39\\
-441	-39\\
-439	-38.9\\
-438	-38.9\\
-436	-38.8\\
-434	-38.8\\
-432	-38.8\\
-430	-38.7\\
-428	-38.7\\
-426	-38.6\\
-424	-38.6\\
-422	-38.6\\
-420	-38.5\\
-418	-38.5\\
-416	-38.4\\
-414	-38.4\\
-412	-38.4\\
-410	-38.3\\
-408	-38.3\\
-406	-38.2\\
-404	-38.2\\
-402	-38.1\\
-400	-38.1\\
-398	-38.1\\
-396	-38\\
-395	-38\\
-393	-37.9\\
-391	-37.9\\
-389	-37.8\\
-387	-37.8\\
-385	-37.8\\
-383	-37.7\\
-381	-37.7\\
-379	-37.6\\
-377	-37.6\\
-375	-37.5\\
-373	-37.5\\
-371	-37.4\\
-369	-37.4\\
-367	-37.4\\
-365	-37.3\\
-363	-37.3\\
-361	-37.2\\
-359	-37.2\\
-357	-37.1\\
-355	-37.1\\
-354	-37\\
-352	-37\\
-350	-36.9\\
-348	-36.9\\
-346	-36.8\\
-344	-36.8\\
-342	-36.7\\
-340	-36.7\\
-338	-36.6\\
-336	-36.6\\
-334	-36.5\\
-332	-36.5\\
-330	-36.4\\
-328	-36.4\\
-326	-36.3\\
-324	-36.3\\
-322	-36.2\\
-320	-36.2\\
-318	-36.1\\
-316	-36.1\\
-314	-36\\
-312	-36\\
-311	-35.9\\
-309	-35.8\\
-307	-35.8\\
-305	-35.7\\
-303	-35.7\\
-301	-35.6\\
-299	-35.6\\
-297	-35.5\\
-295	-35.5\\
-293	-35.4\\
-291	-35.3\\
-289	-35.3\\
-287	-35.2\\
-285	-35.2\\
-283	-35.1\\
-281	-35\\
-279	-35\\
-277	-34.9\\
-275	-34.9\\
-273	-34.8\\
-271	-34.7\\
-270	-34.7\\
-268	-34.6\\
-266	-34.5\\
-264	-34.5\\
-262	-34.4\\
-260	-34.4\\
-258	-34.3\\
-256	-34.2\\
-254	-34.2\\
-252	-34.1\\
-250	-34\\
-248	-34\\
-246	-33.9\\
-244	-33.8\\
-242	-33.7\\
-240	-33.7\\
-238	-33.6\\
-236	-33.5\\
-234	-33.5\\
-232	-33.4\\
-230	-33.3\\
-229	-33.2\\
-227	-33.2\\
-225	-33.1\\
-223	-33\\
-221	-32.9\\
-219	-32.9\\
-217	-32.8\\
-215	-32.7\\
-213	-32.6\\
-211	-32.5\\
-209	-32.5\\
-207	-32.4\\
-205	-32.3\\
-203	-32.2\\
-201	-32.1\\
-199	-32.1\\
-197	-32\\
-195	-31.9\\
-193	-31.8\\
-191	-31.7\\
-189	-31.6\\
-188	-31.5\\
-186	-31.4\\
};
\addplot [line width=\plotlinewidth, color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-186	-31.4\\
-184	-31.3\\
-182	-31.2\\
-180	-31.2\\
-178	-31.1\\
-176	-31\\
-174	-30.9\\
-172	-30.8\\
-170	-30.7\\
-168	-30.6\\
-166	-30.5\\
-164	-30.4\\
-162	-30.3\\
-160	-30.2\\
-158	-30\\
-156	-29.9\\
-154	-29.8\\
-152	-29.7\\
-150	-29.6\\
-148	-29.5\\
-146	-29.4\\
-145	-29.3\\
-143	-29.1\\
-141	-29\\
-139	-28.9\\
-137	-28.8\\
-135	-28.7\\
-133	-28.5\\
-131	-28.4\\
-129	-28.3\\
-127	-28.1\\
-125	-28\\
-123	-27.9\\
-121	-27.7\\
-119	-27.6\\
-117	-27.4\\
-115	-27.3\\
-113	-27.1\\
-111	-27\\
-109	-26.8\\
-107	-26.7\\
-105	-26.5\\
-104	-26.4\\
-102	-26.2\\
-99.6	-26\\
-97.7	-25.9\\
-95.7	-25.7\\
-93.8	-25.5\\
-91.8	-25.3\\
-89.8	-25.1\\
-87.9	-24.9\\
-85.9	-24.7\\
-84	-24.5\\
-82	-24.3\\
-80.1	-24.1\\
-78.1	-23.9\\
-76.2	-23.7\\
-74.2	-23.5\\
-72.3	-23.2\\
-70.3	-23\\
-68.4	-22.8\\
-66.4	-22.5\\
-64.5	-22.2\\
-62.5	-22\\
-60.5	-21.7\\
-58.6	-21.4\\
-56.6	-21.1\\
-54.7	-20.8\\
-52.7	-20.5\\
-50.8	-20.2\\
-48.8	-19.8\\
-46.9	-19.5\\
-44.9	-19.1\\
-43	-18.7\\
-41	-18.3\\
-39.1	-17.9\\
-37.1	-17.5\\
-35.2	-17.1\\
-33.2	-16.6\\
-31.2	-16.2\\
-29.3	-15.7\\
-27.3	-15.2\\
-25.4	-14.6\\
-23.4	-14\\
-21.5	-13.2\\
-19.5	-12.2\\
-17.6	-11.1\\
-15.6	-9.69\\
-13.7	-8.17\\
-11.7	-6.59\\
-9.77	-5.03\\
-7.81	-3.57\\
-5.86	-2.31\\
-3.91	-1.32\\
-1.95	-0.699\\
0	-0.485\\
1.95	-0.699\\
3.91	-1.32\\
5.86	-2.31\\
7.81	-3.57\\
9.77	-5.03\\
11.7	-6.59\\
13.7	-8.17\\
15.6	-9.69\\
17.6	-11.1\\
19.5	-12.2\\
21.5	-13.2\\
23.4	-14\\
25.4	-14.6\\
27.3	-15.2\\
29.3	-15.7\\
31.2	-16.2\\
33.2	-16.6\\
35.2	-17.1\\
37.1	-17.5\\
39.1	-17.9\\
41	-18.3\\
43	-18.7\\
44.9	-19.1\\
46.9	-19.5\\
48.8	-19.8\\
50.8	-20.2\\
52.7	-20.5\\
54.7	-20.8\\
56.6	-21.1\\
58.6	-21.4\\
60.5	-21.7\\
62.5	-22\\
64.5	-22.2\\
66.4	-22.5\\
68.4	-22.8\\
70.3	-23\\
72.3	-23.2\\
74.2	-23.5\\
76.2	-23.7\\
78.1	-23.9\\
80.1	-24.1\\
82	-24.3\\
84	-24.5\\
85.9	-24.7\\
87.9	-24.9\\
89.8	-25.1\\
91.8	-25.3\\
93.8	-25.5\\
95.7	-25.7\\
97.7	-25.9\\
99.6	-26\\
102	-26.2\\
104	-26.4\\
105	-26.5\\
107	-26.7\\
109	-26.8\\
111	-27\\
113	-27.1\\
115	-27.3\\
117	-27.4\\
119	-27.6\\
121	-27.7\\
123	-27.9\\
125	-28\\
127	-28.1\\
129	-28.3\\
131	-28.4\\
133	-28.5\\
135	-28.7\\
137	-28.8\\
139	-28.9\\
141	-29\\
143	-29.1\\
145	-29.3\\
146	-29.4\\
148	-29.5\\
150	-29.6\\
152	-29.7\\
154	-29.8\\
156	-29.9\\
158	-30\\
160	-30.2\\
162	-30.3\\
164	-30.4\\
166	-30.5\\
168	-30.6\\
170	-30.7\\
172	-30.8\\
174	-30.9\\
176	-31\\
178	-31.1\\
180	-31.2\\
182	-31.2\\
184	-31.3\\
186	-31.4\\
188	-31.5\\
189	-31.6\\
191	-31.7\\
193	-31.8\\
195	-31.9\\
197	-32\\
199	-32.1\\
201	-32.1\\
203	-32.2\\
205	-32.3\\
207	-32.4\\
209	-32.5\\
211	-32.5\\
213	-32.6\\
215	-32.7\\
217	-32.8\\
219	-32.9\\
221	-32.9\\
223	-33\\
225	-33.1\\
227	-33.2\\
229	-33.2\\
230	-33.3\\
232	-33.4\\
234	-33.5\\
236	-33.5\\
238	-33.6\\
240	-33.7\\
242	-33.7\\
244	-33.8\\
246	-33.9\\
248	-34\\
250	-34\\
252	-34.1\\
254	-34.2\\
256	-34.2\\
258	-34.3\\
260	-34.4\\
262	-34.4\\
264	-34.5\\
266	-34.5\\
268	-34.6\\
270	-34.7\\
271	-34.7\\
273	-34.8\\
275	-34.9\\
277	-34.9\\
279	-35\\
281	-35\\
283	-35.1\\
285	-35.2\\
287	-35.2\\
289	-35.3\\
291	-35.3\\
293	-35.4\\
295	-35.5\\
297	-35.5\\
299	-35.6\\
301	-35.6\\
303	-35.7\\
305	-35.7\\
307	-35.8\\
309	-35.8\\
311	-35.9\\
312	-36\\
314	-36\\
316	-36.1\\
318	-36.1\\
320	-36.2\\
322	-36.2\\
324	-36.3\\
326	-36.3\\
328	-36.4\\
330	-36.4\\
332	-36.5\\
334	-36.5\\
336	-36.6\\
338	-36.6\\
340	-36.7\\
342	-36.7\\
344	-36.8\\
346	-36.8\\
348	-36.9\\
350	-36.9\\
352	-37\\
354	-37\\
355	-37.1\\
357	-37.1\\
359	-37.2\\
361	-37.2\\
363	-37.3\\
365	-37.3\\
367	-37.4\\
369	-37.4\\
371	-37.4\\
373	-37.5\\
375	-37.5\\
377	-37.6\\
379	-37.6\\
381	-37.7\\
383	-37.7\\
385	-37.8\\
387	-37.8\\
389	-37.8\\
391	-37.9\\
393	-37.9\\
395	-38\\
396	-38\\
398	-38.1\\
400	-38.1\\
402	-38.1\\
404	-38.2\\
406	-38.2\\
408	-38.3\\
410	-38.3\\
412	-38.4\\
414	-38.4\\
416	-38.4\\
418	-38.5\\
420	-38.5\\
422	-38.6\\
424	-38.6\\
426	-38.6\\
428	-38.7\\
430	-38.7\\
432	-38.8\\
434	-38.8\\
436	-38.8\\
438	-38.9\\
439	-38.9\\
441	-39\\
443	-39\\
445	-39\\
447	-39.1\\
449	-39.1\\
451	-39.1\\
453	-39.2\\
455	-39.2\\
457	-39.3\\
459	-39.3\\
461	-39.3\\
463	-39.4\\
465	-39.4\\
467	-39.4\\
469	-39.5\\
471	-39.5\\
473	-39.5\\
475	-39.6\\
477	-39.6\\
479	-39.7\\
480	-39.7\\
482	-39.7\\
484	-39.8\\
486	-39.8\\
488	-39.8\\
490	-39.9\\
492	-39.9\\
494	-39.9\\
496	-40\\
498	-40\\
500	-40\\
502	-40.1\\
504	-40.1\\
506	-40.1\\
508	-40.2\\
510	-40.2\\
512	-40.2\\
514	-40.3\\
516	-40.3\\
518	-40.3\\
520	-40.4\\
521	-40.4\\
523	-40.4\\
525	-40.5\\
527	-40.5\\
529	-40.5\\
531	-40.6\\
533	-40.6\\
535	-40.6\\
537	-40.7\\
539	-40.7\\
541	-40.7\\
543	-40.7\\
545	-40.8\\
547	-40.8\\
549	-40.8\\
551	-40.9\\
553	-40.9\\
555	-40.9\\
557	-41\\
559	-41\\
561	-41\\
562	-41.1\\
564	-41.1\\
566	-41.1\\
568	-41.1\\
570	-41.2\\
572	-41.2\\
574	-41.2\\
576	-41.3\\
578	-41.3\\
580	-41.3\\
582	-41.3\\
584	-41.4\\
586	-41.4\\
588	-41.4\\
590	-41.5\\
592	-41.5\\
594	-41.5\\
596	-41.5\\
598	-41.6\\
600	-41.6\\
602	-41.6\\
604	-41.7\\
605	-41.7\\
607	-41.7\\
609	-41.7\\
611	-41.8\\
613	-41.8\\
615	-41.8\\
617	-41.9\\
619	-41.9\\
621	-41.9\\
623	-41.9\\
625	-42\\
627	-42\\
629	-42\\
631	-42\\
633	-42.1\\
635	-42.1\\
637	-42.1\\
639	-42.1\\
641	-42.2\\
643	-42.2\\
645	-42.2\\
646	-42.3\\
648	-42.3\\
650	-42.3\\
652	-42.3\\
654	-42.4\\
656	-42.4\\
658	-42.4\\
660	-42.4\\
662	-42.5\\
664	-42.5\\
666	-42.5\\
668	-42.5\\
670	-42.6\\
672	-42.6\\
674	-42.6\\
676	-42.6\\
678	-42.7\\
680	-42.7\\
682	-42.7\\
684	-42.7\\
686	-42.8\\
688	-42.8\\
689	-42.8\\
691	-42.8\\
693	-42.9\\
695	-42.9\\
697	-42.9\\
699	-42.9\\
701	-43\\
703	-43\\
705	-43\\
707	-43\\
709	-43.1\\
711	-43.1\\
713	-43.1\\
715	-43.1\\
717	-43.1\\
719	-43.2\\
721	-43.2\\
723	-43.2\\
725	-43.2\\
727	-43.3\\
729	-43.3\\
730	-43.3\\
732	-43.3\\
734	-43.4\\
736	-43.4\\
738	-43.4\\
740	-43.4\\
742	-43.4\\
744	-43.5\\
746	-43.5\\
748	-43.5\\
750	-43.5\\
752	-43.6\\
754	-43.6\\
756	-43.6\\
758	-43.6\\
760	-43.6\\
762	-43.7\\
764	-43.7\\
766	-43.7\\
768	-43.7\\
770	-43.8\\
771	-43.8\\
773	-43.8\\
775	-43.8\\
777	-43.8\\
779	-43.9\\
781	-43.9\\
783	-43.9\\
785	-43.9\\
787	-44\\
789	-44\\
791	-44\\
793	-44\\
795	-44\\
797	-44.1\\
799	-44.1\\
801	-44.1\\
803	-44.1\\
805	-44.1\\
807	-44.2\\
809	-44.2\\
811	-44.2\\
812	-44.2\\
814	-44.2\\
816	-44.3\\
818	-44.3\\
820	-44.3\\
822	-44.3\\
824	-44.3\\
826	-44.4\\
828	-44.4\\
830	-44.4\\
832	-44.4\\
834	-44.5\\
836	-44.5\\
838	-44.5\\
840	-44.5\\
842	-44.5\\
844	-44.6\\
846	-44.6\\
848	-44.6\\
850	-44.6\\
852	-44.6\\
854	-44.7\\
855	-44.7\\
857	-44.7\\
859	-44.7\\
861	-44.7\\
863	-44.7\\
865	-44.8\\
867	-44.8\\
869	-44.8\\
871	-44.8\\
873	-44.8\\
875	-44.9\\
877	-44.9\\
879	-44.9\\
881	-44.9\\
883	-44.9\\
885	-45\\
887	-45\\
889	-45\\
891	-45\\
893	-45\\
895	-45.1\\
896	-45.1\\
898	-45.1\\
900	-45.1\\
902	-45.1\\
904	-45.1\\
906	-45.2\\
908	-45.2\\
910	-45.2\\
912	-45.2\\
914	-45.2\\
916	-45.3\\
918	-45.3\\
920	-45.3\\
922	-45.3\\
924	-45.3\\
926	-45.3\\
928	-45.4\\
930	-45.4\\
932	-45.4\\
934	-45.4\\
936	-45.4\\
938	-45.5\\
939	-45.5\\
941	-45.5\\
943	-45.5\\
945	-45.5\\
947	-45.5\\
949	-45.6\\
951	-45.6\\
953	-45.6\\
955	-45.6\\
957	-45.6\\
959	-45.7\\
961	-45.7\\
963	-45.7\\
965	-45.7\\
967	-45.7\\
969	-45.7\\
971	-45.8\\
973	-45.8\\
975	-45.8\\
977	-45.8\\
979	-45.8\\
980	-45.8\\
982	-45.9\\
984	-45.9\\
986	-45.9\\
988	-45.9\\
990	-45.9\\
992	-45.9\\
994	-46\\
996	-46\\
998	-46\\
1e+03	-46\\
1e+03	-46\\
1e+03	-46\\
1.01e+03	-46.1\\
1.01e+03	-46.1\\
1.01e+03	-46.1\\
1.01e+03	-46.1\\
1.01e+03	-46.1\\
1.02e+03	-46.1\\
1.02e+03	-46.2\\
1.02e+03	-46.2\\
1.02e+03	-46.2\\
1.02e+03	-46.2\\
1.03e+03	-46.2\\
1.03e+03	-46.2\\
1.03e+03	-46.3\\
1.03e+03	-46.3\\
1.03e+03	-46.3\\
1.04e+03	-46.3\\
1.04e+03	-46.3\\
1.04e+03	-46.3\\
1.04e+03	-46.4\\
1.04e+03	-46.4\\
1.04e+03	-46.4\\
1.05e+03	-46.4\\
1.05e+03	-46.4\\
1.05e+03	-46.4\\
1.05e+03	-46.5\\
1.05e+03	-46.5\\
1.06e+03	-46.5\\
1.06e+03	-46.5\\
1.06e+03	-46.5\\
1.06e+03	-46.5\\
1.06e+03	-46.5\\
1.07e+03	-46.6\\
1.07e+03	-46.6\\
1.07e+03	-46.6\\
1.07e+03	-46.6\\
1.07e+03	-46.6\\
1.08e+03	-46.6\\
1.08e+03	-46.7\\
1.08e+03	-46.7\\
1.08e+03	-46.7\\
1.08e+03	-46.7\\
1.09e+03	-46.7\\
1.09e+03	-46.7\\
1.09e+03	-46.7\\
1.09e+03	-46.8\\
1.09e+03	-46.8\\
1.1e+03	-46.8\\
1.1e+03	-46.8\\
1.1e+03	-46.8\\
1.1e+03	-46.8\\
1.1e+03	-46.9\\
1.11e+03	-46.9\\
1.11e+03	-46.9\\
1.11e+03	-46.9\\
1.11e+03	-46.9\\
1.11e+03	-46.9\\
1.12e+03	-46.9\\
1.12e+03	-47\\
1.12e+03	-47\\
1.12e+03	-47\\
1.12e+03	-47\\
1.12e+03	-47\\
1.13e+03	-47\\
1.13e+03	-47\\
1.13e+03	-47.1\\
1.13e+03	-47.1\\
1.13e+03	-47.1\\
1.14e+03	-47.1\\
1.14e+03	-47.1\\
1.14e+03	-47.1\\
1.14e+03	-47.2\\
1.14e+03	-47.2\\
1.15e+03	-47.2\\
1.15e+03	-47.2\\
1.15e+03	-47.2\\
1.15e+03	-47.2\\
1.15e+03	-47.2\\
1.16e+03	-47.3\\
1.16e+03	-47.3\\
1.16e+03	-47.3\\
1.16e+03	-47.3\\
1.16e+03	-47.3\\
1.17e+03	-47.3\\
1.17e+03	-47.3\\
1.17e+03	-47.4\\
1.17e+03	-47.4\\
1.17e+03	-47.4\\
1.18e+03	-47.4\\
1.18e+03	-47.4\\
1.18e+03	-47.4\\
1.18e+03	-47.4\\
1.18e+03	-47.5\\
1.19e+03	-47.5\\
1.19e+03	-47.5\\
1.19e+03	-47.5\\
1.19e+03	-47.5\\
1.19e+03	-47.5\\
1.2e+03	-47.5\\
1.2e+03	-47.6\\
1.2e+03	-47.6\\
1.2e+03	-47.6\\
1.2e+03	-47.6\\
1.21e+03	-47.6\\
1.21e+03	-47.6\\
1.21e+03	-47.6\\
1.21e+03	-47.6\\
1.21e+03	-47.7\\
1.21e+03	-47.7\\
1.22e+03	-47.7\\
1.22e+03	-47.7\\
1.22e+03	-47.7\\
1.22e+03	-47.7\\
1.22e+03	-47.7\\
1.23e+03	-47.8\\
1.23e+03	-47.8\\
1.23e+03	-47.8\\
1.23e+03	-47.8\\
1.23e+03	-47.8\\
1.24e+03	-47.8\\
1.24e+03	-47.8\\
1.24e+03	-47.9\\
1.24e+03	-47.9\\
1.24e+03	-47.9\\
1.25e+03	-47.9\\
1.25e+03	-47.9\\
1.25e+03	-47.9\\
1.25e+03	-47.9\\
1.25e+03	-47.9\\
1.26e+03	-48\\
1.26e+03	-48\\
1.26e+03	-48\\
1.26e+03	-48\\
1.26e+03	-48\\
1.27e+03	-48\\
1.27e+03	-48\\
1.27e+03	-48\\
1.27e+03	-48.1\\
1.27e+03	-48.1\\
1.28e+03	-48.1\\
1.28e+03	-48.1\\
1.28e+03	-48.1\\
1.28e+03	-48.1\\
1.28e+03	-48.1\\
1.29e+03	-48.2\\
1.29e+03	-48.2\\
1.29e+03	-48.2\\
1.29e+03	-48.2\\
1.29e+03	-48.2\\
1.29e+03	-48.2\\
1.3e+03	-48.2\\
1.3e+03	-48.2\\
1.3e+03	-48.3\\
1.3e+03	-48.3\\
1.3e+03	-48.3\\
1.31e+03	-48.3\\
1.31e+03	-48.3\\
1.31e+03	-48.3\\
1.31e+03	-48.3\\
1.31e+03	-48.3\\
1.32e+03	-48.4\\
1.32e+03	-48.4\\
1.32e+03	-48.4\\
1.32e+03	-48.4\\
1.32e+03	-48.4\\
1.33e+03	-48.4\\
1.33e+03	-48.4\\
1.33e+03	-48.4\\
1.33e+03	-48.5\\
1.33e+03	-48.5\\
1.34e+03	-48.5\\
1.34e+03	-48.5\\
1.34e+03	-48.5\\
1.34e+03	-48.5\\
1.34e+03	-48.5\\
1.35e+03	-48.5\\
1.35e+03	-48.6\\
1.35e+03	-48.6\\
1.35e+03	-48.6\\
1.35e+03	-48.6\\
1.36e+03	-48.6\\
1.36e+03	-48.6\\
1.36e+03	-48.6\\
1.36e+03	-48.6\\
1.36e+03	-48.7\\
1.37e+03	-48.7\\
1.37e+03	-48.7\\
1.37e+03	-48.7\\
1.37e+03	-48.7\\
1.37e+03	-48.7\\
1.38e+03	-48.7\\
1.38e+03	-48.7\\
1.38e+03	-48.8\\
1.38e+03	-48.8\\
1.38e+03	-48.8\\
1.38e+03	-48.8\\
1.39e+03	-48.8\\
1.39e+03	-48.8\\
1.39e+03	-48.8\\
1.39e+03	-48.8\\
1.39e+03	-48.8\\
1.4e+03	-48.9\\
1.4e+03	-48.9\\
1.4e+03	-48.9\\
1.4e+03	-48.9\\
1.4e+03	-48.9\\
1.41e+03	-48.9\\
1.41e+03	-48.9\\
1.41e+03	-48.9\\
1.41e+03	-49\\
1.41e+03	-49\\
1.42e+03	-49\\
1.42e+03	-49\\
1.42e+03	-49\\
1.42e+03	-49\\
1.42e+03	-49\\
1.43e+03	-49\\
1.43e+03	-49\\
1.43e+03	-49.1\\
1.43e+03	-49.1\\
1.43e+03	-49.1\\
1.44e+03	-49.1\\
1.44e+03	-49.1\\
1.44e+03	-49.1\\
1.44e+03	-49.1\\
1.44e+03	-49.1\\
1.45e+03	-49.1\\
1.45e+03	-49.2\\
1.45e+03	-49.2\\
1.45e+03	-49.2\\
1.45e+03	-49.2\\
1.46e+03	-49.2\\
1.46e+03	-49.2\\
1.46e+03	-49.2\\
1.46e+03	-49.2\\
1.46e+03	-49.3\\
1.46e+03	-49.3\\
1.47e+03	-49.3\\
1.47e+03	-49.3\\
1.47e+03	-49.3\\
1.47e+03	-49.3\\
1.47e+03	-49.3\\
1.48e+03	-49.3\\
1.48e+03	-49.3\\
1.48e+03	-49.4\\
1.48e+03	-49.4\\
1.48e+03	-49.4\\
1.49e+03	-49.4\\
1.49e+03	-49.4\\
1.49e+03	-49.4\\
1.49e+03	-49.4\\
1.49e+03	-49.4\\
1.5e+03	-49.4\\
1.5e+03	-49.5\\
1.5e+03	-49.5\\
1.5e+03	-49.5\\
1.5e+03	-49.5\\
1.51e+03	-49.5\\
1.51e+03	-49.5\\
1.51e+03	-49.5\\
1.51e+03	-49.5\\
1.51e+03	-49.5\\
1.52e+03	-49.5\\
1.52e+03	-49.6\\
1.52e+03	-49.6\\
1.52e+03	-49.6\\
1.52e+03	-49.6\\
1.53e+03	-49.6\\
1.53e+03	-49.6\\
1.53e+03	-49.6\\
1.53e+03	-49.6\\
1.53e+03	-49.6\\
1.54e+03	-49.7\\
1.54e+03	-49.7\\
1.54e+03	-49.7\\
1.54e+03	-49.7\\
1.54e+03	-49.7\\
1.54e+03	-49.7\\
1.55e+03	-49.7\\
1.55e+03	-49.7\\
1.55e+03	-49.7\\
1.55e+03	-49.8\\
1.55e+03	-49.8\\
1.56e+03	-49.8\\
1.56e+03	-49.8\\
1.56e+03	-49.8\\
1.56e+03	-49.8\\
1.56e+03	-49.8\\
1.57e+03	-49.8\\
1.57e+03	-49.8\\
1.57e+03	-49.8\\
1.57e+03	-49.9\\
1.57e+03	-49.9\\
1.58e+03	-49.9\\
1.58e+03	-49.9\\
1.58e+03	-49.9\\
1.58e+03	-49.9\\
1.58e+03	-49.9\\
1.59e+03	-49.9\\
1.59e+03	-49.9\\
1.59e+03	-50\\
1.59e+03	-50\\
1.59e+03	-50\\
1.6e+03	-50\\
1.6e+03	-50\\
1.6e+03	-50\\
1.6e+03	-50\\
1.6e+03	-50\\
1.61e+03	-50\\
1.61e+03	-50\\
1.61e+03	-50.1\\
1.61e+03	-50.1\\
1.61e+03	-50.1\\
1.62e+03	-50.1\\
1.62e+03	-50.1\\
1.62e+03	-50.1\\
1.62e+03	-50.1\\
1.62e+03	-50.1\\
1.62e+03	-50.1\\
1.63e+03	-50.1\\
1.63e+03	-50.2\\
1.63e+03	-50.2\\
1.63e+03	-50.2\\
1.63e+03	-50.2\\
1.64e+03	-50.2\\
1.64e+03	-50.2\\
1.64e+03	-50.2\\
1.64e+03	-50.2\\
1.64e+03	-50.2\\
1.65e+03	-50.2\\
1.65e+03	-50.3\\
1.65e+03	-50.3\\
1.65e+03	-50.3\\
1.65e+03	-50.3\\
1.66e+03	-50.3\\
1.66e+03	-50.3\\
1.66e+03	-50.3\\
1.66e+03	-50.3\\
1.66e+03	-50.3\\
1.67e+03	-50.3\\
1.67e+03	-50.4\\
1.67e+03	-50.4\\
1.67e+03	-50.4\\
1.67e+03	-50.4\\
1.68e+03	-50.4\\
1.68e+03	-50.4\\
1.68e+03	-50.4\\
1.68e+03	-50.4\\
1.68e+03	-50.4\\
1.69e+03	-50.4\\
1.69e+03	-50.5\\
1.69e+03	-50.5\\
1.69e+03	-50.5\\
1.69e+03	-50.5\\
1.7e+03	-50.5\\
1.7e+03	-50.5\\
1.7e+03	-50.5\\
1.7e+03	-50.5\\
1.7e+03	-50.5\\
1.71e+03	-50.5\\
1.71e+03	-50.5\\
1.71e+03	-50.6\\
1.71e+03	-50.6\\
1.71e+03	-50.6\\
1.71e+03	-50.6\\
1.72e+03	-50.6\\
1.72e+03	-50.6\\
1.72e+03	-50.6\\
1.72e+03	-50.6\\
1.72e+03	-50.6\\
1.73e+03	-50.6\\
1.73e+03	-50.7\\
1.73e+03	-50.7\\
1.73e+03	-50.7\\
1.73e+03	-50.7\\
1.74e+03	-50.7\\
1.74e+03	-50.7\\
1.74e+03	-50.7\\
1.74e+03	-50.7\\
1.74e+03	-50.7\\
1.75e+03	-50.7\\
1.75e+03	-50.7\\
1.75e+03	-50.8\\
1.75e+03	-50.8\\
1.75e+03	-50.8\\
1.76e+03	-50.8\\
1.76e+03	-50.8\\
1.76e+03	-50.8\\
1.76e+03	-50.8\\
1.76e+03	-50.8\\
1.77e+03	-50.8\\
1.77e+03	-50.8\\
1.77e+03	-50.8\\
1.77e+03	-50.9\\
1.77e+03	-50.9\\
1.78e+03	-50.9\\
1.78e+03	-50.9\\
1.78e+03	-50.9\\
1.78e+03	-50.9\\
1.78e+03	-50.9\\
1.79e+03	-50.9\\
1.79e+03	-50.9\\
1.79e+03	-50.9\\
1.79e+03	-50.9\\
1.79e+03	-51\\
1.79e+03	-51\\
1.8e+03	-51\\
1.8e+03	-51\\
1.8e+03	-51\\
1.8e+03	-51\\
1.8e+03	-51\\
1.81e+03	-51\\
1.81e+03	-51\\
1.81e+03	-51\\
1.81e+03	-51\\
1.81e+03	-51.1\\
1.82e+03	-51.1\\
1.82e+03	-51.1\\
1.82e+03	-51.1\\
1.82e+03	-51.1\\
1.82e+03	-51.1\\
1.83e+03	-51.1\\
1.83e+03	-51.1\\
1.83e+03	-51.1\\
1.83e+03	-51.1\\
1.83e+03	-51.1\\
1.84e+03	-51.2\\
1.84e+03	-51.2\\
1.84e+03	-51.2\\
1.84e+03	-51.2\\
1.84e+03	-51.2\\
1.85e+03	-51.2\\
1.85e+03	-51.2\\
1.85e+03	-51.2\\
1.85e+03	-51.2\\
1.85e+03	-51.2\\
1.86e+03	-51.2\\
1.86e+03	-51.3\\
1.86e+03	-51.3\\
1.86e+03	-51.3\\
1.86e+03	-51.3\\
1.87e+03	-51.3\\
1.87e+03	-51.3\\
1.87e+03	-51.3\\
1.87e+03	-51.3\\
1.87e+03	-51.3\\
1.88e+03	-51.3\\
1.88e+03	-51.3\\
1.88e+03	-51.3\\
1.88e+03	-51.4\\
1.88e+03	-51.4\\
1.88e+03	-51.4\\
1.89e+03	-51.4\\
1.89e+03	-51.4\\
1.89e+03	-51.4\\
1.89e+03	-51.4\\
1.89e+03	-51.4\\
1.9e+03	-51.4\\
1.9e+03	-51.4\\
1.9e+03	-51.4\\
1.9e+03	-51.4\\
1.9e+03	-51.5\\
1.91e+03	-51.5\\
1.91e+03	-51.5\\
1.91e+03	-51.5\\
1.91e+03	-51.5\\
1.91e+03	-51.5\\
1.92e+03	-51.5\\
1.92e+03	-51.5\\
1.92e+03	-51.5\\
1.92e+03	-51.5\\
1.92e+03	-51.5\\
1.93e+03	-51.6\\
1.93e+03	-51.6\\
1.93e+03	-51.6\\
1.93e+03	-51.6\\
1.93e+03	-51.6\\
1.94e+03	-51.6\\
1.94e+03	-51.6\\
1.94e+03	-51.6\\
1.94e+03	-51.6\\
1.94e+03	-51.6\\
1.95e+03	-51.6\\
1.95e+03	-51.6\\
1.95e+03	-51.7\\
1.95e+03	-51.7\\
1.95e+03	-51.7\\
1.96e+03	-51.7\\
1.96e+03	-51.7\\
1.96e+03	-51.7\\
1.96e+03	-51.7\\
1.96e+03	-51.7\\
1.96e+03	-51.7\\
1.97e+03	-51.7\\
1.97e+03	-51.7\\
1.97e+03	-51.7\\
1.97e+03	-51.7\\
1.97e+03	-51.8\\
1.98e+03	-51.8\\
1.98e+03	-51.8\\
1.98e+03	-51.8\\
1.98e+03	-51.8\\
1.98e+03	-51.8\\
1.99e+03	-51.8\\
1.99e+03	-51.8\\
1.99e+03	-51.8\\
1.99e+03	-51.8\\
1.99e+03	-51.8\\
2e+03	-51.8\\
2e+03	-51.9\\
2e+03	-51.9\\
2e+03	-51.9\\
2e+03	-51.9\\
2.01e+03	-51.9\\
2.01e+03	-51.9\\
2.01e+03	-51.9\\
2.01e+03	-51.9\\
2.01e+03	-51.9\\
2.02e+03	-51.9\\
2.02e+03	-51.9\\
2.02e+03	-51.9\\
2.02e+03	-52\\
2.02e+03	-52\\
2.03e+03	-52\\
2.03e+03	-52\\
2.03e+03	-52\\
2.03e+03	-52\\
2.03e+03	-52\\
2.04e+03	-52\\
2.04e+03	-52\\
2.04e+03	-52\\
2.04e+03	-52\\
2.04e+03	-52\\
2.04e+03	-52\\
2.05e+03	-52.1\\
2.05e+03	-52.1\\
2.05e+03	-52.1\\
2.05e+03	-52.1\\
2.05e+03	-52.1\\
2.06e+03	-52.1\\
2.06e+03	-52.1\\
2.06e+03	-52.1\\
2.06e+03	-52.1\\
2.06e+03	-52.1\\
2.07e+03	-52.1\\
2.07e+03	-52.1\\
2.07e+03	-52.1\\
2.07e+03	-52.2\\
2.07e+03	-52.2\\
2.08e+03	-52.2\\
2.08e+03	-52.2\\
2.08e+03	-52.2\\
2.08e+03	-52.2\\
2.08e+03	-52.2\\
2.09e+03	-52.2\\
2.09e+03	-52.2\\
2.09e+03	-52.2\\
2.09e+03	-52.2\\
2.09e+03	-52.2\\
2.1e+03	-52.2\\
2.1e+03	-52.3\\
2.1e+03	-52.3\\
2.1e+03	-52.3\\
2.1e+03	-52.3\\
2.11e+03	-52.3\\
2.11e+03	-52.3\\
2.11e+03	-52.3\\
2.11e+03	-52.3\\
2.11e+03	-52.3\\
2.12e+03	-52.3\\
2.12e+03	-52.3\\
2.12e+03	-52.3\\
2.12e+03	-52.3\\
2.12e+03	-52.4\\
2.12e+03	-52.4\\
2.13e+03	-52.4\\
2.13e+03	-52.4\\
2.13e+03	-52.4\\
2.13e+03	-52.4\\
2.13e+03	-52.4\\
2.14e+03	-52.4\\
2.14e+03	-52.4\\
2.14e+03	-52.4\\
2.14e+03	-52.4\\
2.14e+03	-52.4\\
2.15e+03	-52.4\\
2.15e+03	-52.4\\
2.15e+03	-52.5\\
2.15e+03	-52.5\\
2.15e+03	-52.5\\
2.16e+03	-52.5\\
2.16e+03	-52.5\\
2.16e+03	-52.5\\
2.16e+03	-52.5\\
2.16e+03	-52.5\\
2.17e+03	-52.5\\
2.17e+03	-52.5\\
2.17e+03	-52.5\\
2.17e+03	-52.5\\
2.17e+03	-52.5\\
2.18e+03	-52.6\\
2.18e+03	-52.6\\
2.18e+03	-52.6\\
2.18e+03	-52.6\\
2.18e+03	-52.6\\
2.19e+03	-52.6\\
2.19e+03	-52.6\\
2.19e+03	-52.6\\
2.19e+03	-52.6\\
2.19e+03	-52.6\\
2.2e+03	-52.6\\
2.2e+03	-52.6\\
2.2e+03	-52.6\\
2.2e+03	-52.6\\
2.2e+03	-52.7\\
2.21e+03	-52.7\\
2.21e+03	-52.7\\
2.21e+03	-52.7\\
2.21e+03	-52.7\\
2.21e+03	-52.7\\
2.21e+03	-52.7\\
2.22e+03	-52.7\\
2.22e+03	-52.7\\
2.22e+03	-52.7\\
2.22e+03	-52.7\\
2.22e+03	-52.7\\
2.23e+03	-52.7\\
2.23e+03	-52.7\\
2.23e+03	-52.8\\
2.23e+03	-52.8\\
2.23e+03	-52.8\\
2.24e+03	-52.8\\
2.24e+03	-52.8\\
2.24e+03	-52.8\\
2.24e+03	-52.8\\
2.24e+03	-52.8\\
2.25e+03	-52.8\\
2.25e+03	-52.8\\
2.25e+03	-52.8\\
2.25e+03	-52.8\\
2.25e+03	-52.8\\
2.26e+03	-52.8\\
2.26e+03	-52.9\\
2.26e+03	-52.9\\
2.26e+03	-52.9\\
2.26e+03	-52.9\\
2.27e+03	-52.9\\
2.27e+03	-52.9\\
2.27e+03	-52.9\\
2.27e+03	-52.9\\
2.27e+03	-52.9\\
2.28e+03	-52.9\\
2.28e+03	-52.9\\
2.28e+03	-52.9\\
2.28e+03	-52.9\\
2.28e+03	-52.9\\
2.29e+03	-53\\
2.29e+03	-53\\
2.29e+03	-53\\
2.29e+03	-53\\
2.29e+03	-53\\
2.29e+03	-53\\
2.3e+03	-53\\
2.3e+03	-53\\
2.3e+03	-53\\
2.3e+03	-53\\
2.3e+03	-53\\
2.31e+03	-53\\
2.31e+03	-53\\
2.31e+03	-53\\
2.31e+03	-53\\
2.31e+03	-53.1\\
2.32e+03	-53.1\\
2.32e+03	-53.1\\
2.32e+03	-53.1\\
2.32e+03	-53.1\\
2.32e+03	-53.1\\
2.33e+03	-53.1\\
2.33e+03	-53.1\\
2.33e+03	-53.1\\
2.33e+03	-53.1\\
2.33e+03	-53.1\\
2.34e+03	-53.1\\
2.34e+03	-53.1\\
2.34e+03	-53.1\\
2.34e+03	-53.1\\
2.34e+03	-53.2\\
2.35e+03	-53.2\\
2.35e+03	-53.2\\
2.35e+03	-53.2\\
2.35e+03	-53.2\\
2.35e+03	-53.2\\
2.36e+03	-53.2\\
2.36e+03	-53.2\\
2.36e+03	-53.2\\
2.36e+03	-53.2\\
2.36e+03	-53.2\\
2.37e+03	-53.2\\
2.37e+03	-53.2\\
2.37e+03	-53.2\\
2.37e+03	-53.2\\
2.37e+03	-53.3\\
2.38e+03	-53.3\\
2.38e+03	-53.3\\
2.38e+03	-53.3\\
2.38e+03	-53.3\\
2.38e+03	-53.3\\
2.38e+03	-53.3\\
2.39e+03	-53.3\\
2.39e+03	-53.3\\
2.39e+03	-53.3\\
2.39e+03	-53.3\\
2.39e+03	-53.3\\
2.4e+03	-53.3\\
2.4e+03	-53.3\\
2.4e+03	-53.3\\
2.4e+03	-53.4\\
2.4e+03	-53.4\\
2.41e+03	-53.4\\
2.41e+03	-53.4\\
2.41e+03	-53.4\\
2.41e+03	-53.4\\
2.41e+03	-53.4\\
2.42e+03	-53.4\\
2.42e+03	-53.4\\
2.42e+03	-53.4\\
2.42e+03	-53.4\\
2.42e+03	-53.4\\
2.43e+03	-53.4\\
2.43e+03	-53.4\\
2.43e+03	-53.4\\
2.43e+03	-53.5\\
2.43e+03	-53.5\\
2.44e+03	-53.5\\
2.44e+03	-53.5\\
2.44e+03	-53.5\\
2.44e+03	-53.5\\
2.44e+03	-53.5\\
2.45e+03	-53.5\\
2.45e+03	-53.5\\
2.45e+03	-53.5\\
2.45e+03	-53.5\\
2.45e+03	-53.5\\
2.46e+03	-53.5\\
2.46e+03	-53.5\\
2.46e+03	-53.5\\
2.46e+03	-53.5\\
2.46e+03	-53.6\\
2.46e+03	-53.6\\
2.47e+03	-53.6\\
2.47e+03	-53.6\\
2.47e+03	-53.6\\
2.47e+03	-53.6\\
2.47e+03	-53.6\\
2.48e+03	-53.6\\
2.48e+03	-53.6\\
2.48e+03	-53.6\\
2.48e+03	-53.6\\
2.48e+03	-53.6\\
2.49e+03	-53.6\\
2.49e+03	-53.6\\
2.49e+03	-53.6\\
2.49e+03	-53.6\\
2.49e+03	-53.7\\
2.5e+03	-53.7\\
2.5e+03	-53.7\\
2.5e+03	-53.7\\
2.5e+03	-53.7\\
2.5e+03	-53.7\\
2.51e+03	-53.7\\
2.51e+03	-53.7\\
2.51e+03	-53.7\\
2.51e+03	-53.7\\
2.51e+03	-53.7\\
2.52e+03	-53.7\\
2.52e+03	-53.7\\
2.52e+03	-53.7\\
2.52e+03	-53.7\\
2.52e+03	-53.7\\
2.53e+03	-53.8\\
2.53e+03	-53.8\\
2.53e+03	-53.8\\
2.53e+03	-53.8\\
2.53e+03	-53.8\\
2.54e+03	-53.8\\
2.54e+03	-53.8\\
2.54e+03	-53.8\\
2.54e+03	-53.8\\
2.54e+03	-53.8\\
2.54e+03	-53.8\\
2.55e+03	-53.8\\
2.55e+03	-53.8\\
2.55e+03	-53.8\\
2.55e+03	-53.8\\
2.55e+03	-53.8\\
2.56e+03	-53.9\\
2.56e+03	-53.9\\
2.56e+03	-53.9\\
2.56e+03	-53.9\\
2.56e+03	-53.9\\
2.57e+03	-53.9\\
2.57e+03	-53.9\\
2.57e+03	-53.9\\
2.57e+03	-53.9\\
2.57e+03	-53.9\\
2.58e+03	-53.9\\
2.58e+03	-53.9\\
2.58e+03	-53.9\\
2.58e+03	-53.9\\
2.58e+03	-53.9\\
2.59e+03	-53.9\\
2.59e+03	-53.9\\
2.59e+03	-54\\
2.59e+03	-54\\
2.59e+03	-54\\
2.6e+03	-54\\
2.6e+03	-54\\
2.6e+03	-54\\
2.6e+03	-54\\
2.6e+03	-54\\
2.61e+03	-54\\
2.61e+03	-54\\
2.61e+03	-54\\
2.61e+03	-54\\
2.61e+03	-54\\
2.62e+03	-54\\
2.62e+03	-54\\
2.62e+03	-54\\
2.62e+03	-54\\
2.62e+03	-54.1\\
2.62e+03	-54.1\\
2.63e+03	-54.1\\
2.63e+03	-54.1\\
2.63e+03	-54.1\\
2.63e+03	-54.1\\
2.63e+03	-54.1\\
2.64e+03	-54.1\\
2.64e+03	-54.1\\
2.64e+03	-54.1\\
2.64e+03	-54.1\\
2.64e+03	-54.1\\
2.65e+03	-54.1\\
2.65e+03	-54.1\\
2.65e+03	-54.1\\
2.65e+03	-54.1\\
2.65e+03	-54.1\\
2.66e+03	-54.2\\
2.66e+03	-54.2\\
2.66e+03	-54.2\\
2.66e+03	-54.2\\
2.66e+03	-54.2\\
2.67e+03	-54.2\\
2.67e+03	-54.2\\
2.67e+03	-54.2\\
2.67e+03	-54.2\\
2.67e+03	-54.2\\
2.68e+03	-54.2\\
2.68e+03	-54.2\\
2.68e+03	-54.2\\
2.68e+03	-54.2\\
2.68e+03	-54.2\\
2.69e+03	-54.2\\
2.69e+03	-54.2\\
2.69e+03	-54.3\\
2.69e+03	-54.3\\
2.69e+03	-54.3\\
2.7e+03	-54.3\\
2.7e+03	-54.3\\
2.7e+03	-54.3\\
2.7e+03	-54.3\\
2.7e+03	-54.3\\
2.71e+03	-54.3\\
2.71e+03	-54.3\\
2.71e+03	-54.3\\
2.71e+03	-54.3\\
2.71e+03	-54.3\\
2.71e+03	-54.3\\
2.72e+03	-54.3\\
2.72e+03	-54.3\\
2.72e+03	-54.3\\
2.72e+03	-54.3\\
2.72e+03	-54.4\\
2.73e+03	-54.4\\
2.73e+03	-54.4\\
2.73e+03	-54.4\\
2.73e+03	-54.4\\
2.73e+03	-54.4\\
2.74e+03	-54.4\\
2.74e+03	-54.4\\
2.74e+03	-54.4\\
2.74e+03	-54.4\\
2.74e+03	-54.4\\
2.75e+03	-54.4\\
2.75e+03	-54.4\\
2.75e+03	-54.4\\
2.75e+03	-54.4\\
2.75e+03	-54.4\\
2.76e+03	-54.4\\
2.76e+03	-54.4\\
2.76e+03	-54.5\\
2.76e+03	-54.5\\
2.76e+03	-54.5\\
2.77e+03	-54.5\\
2.77e+03	-54.5\\
2.77e+03	-54.5\\
2.77e+03	-54.5\\
2.77e+03	-54.5\\
2.78e+03	-54.5\\
2.78e+03	-54.5\\
2.78e+03	-54.5\\
2.78e+03	-54.5\\
2.78e+03	-54.5\\
2.79e+03	-54.5\\
2.79e+03	-54.5\\
2.79e+03	-54.5\\
2.79e+03	-54.5\\
2.79e+03	-54.5\\
2.79e+03	-54.6\\
2.8e+03	-54.6\\
2.8e+03	-54.6\\
2.8e+03	-54.6\\
2.8e+03	-54.6\\
2.8e+03	-54.6\\
2.81e+03	-54.6\\
2.81e+03	-54.6\\
2.81e+03	-54.6\\
2.81e+03	-54.6\\
2.81e+03	-54.6\\
2.82e+03	-54.6\\
2.82e+03	-54.6\\
2.82e+03	-54.6\\
2.82e+03	-54.6\\
2.82e+03	-54.6\\
2.83e+03	-54.6\\
2.83e+03	-54.6\\
2.83e+03	-54.7\\
2.83e+03	-54.7\\
2.83e+03	-54.7\\
2.84e+03	-54.7\\
2.84e+03	-54.7\\
2.84e+03	-54.7\\
2.84e+03	-54.7\\
2.84e+03	-54.7\\
2.85e+03	-54.7\\
2.85e+03	-54.7\\
2.85e+03	-54.7\\
2.85e+03	-54.7\\
2.85e+03	-54.7\\
2.86e+03	-54.7\\
2.86e+03	-54.7\\
2.86e+03	-54.7\\
2.86e+03	-54.7\\
2.86e+03	-54.7\\
2.87e+03	-54.7\\
2.87e+03	-54.8\\
2.87e+03	-54.8\\
2.87e+03	-54.8\\
2.87e+03	-54.8\\
2.88e+03	-54.8\\
2.88e+03	-54.8\\
2.88e+03	-54.8\\
2.88e+03	-54.8\\
2.88e+03	-54.8\\
2.88e+03	-54.8\\
2.89e+03	-54.8\\
2.89e+03	-54.8\\
2.89e+03	-54.8\\
2.89e+03	-54.8\\
2.89e+03	-54.8\\
2.9e+03	-54.8\\
2.9e+03	-54.8\\
2.9e+03	-54.8\\
2.9e+03	-54.8\\
2.9e+03	-54.9\\
2.91e+03	-54.9\\
2.91e+03	-54.9\\
2.91e+03	-54.9\\
2.91e+03	-54.9\\
2.91e+03	-54.9\\
2.92e+03	-54.9\\
2.92e+03	-54.9\\
2.92e+03	-54.9\\
2.92e+03	-54.9\\
2.92e+03	-54.9\\
2.93e+03	-54.9\\
2.93e+03	-54.9\\
2.93e+03	-54.9\\
2.93e+03	-54.9\\
2.93e+03	-54.9\\
2.94e+03	-54.9\\
2.94e+03	-54.9\\
2.94e+03	-54.9\\
2.94e+03	-54.9\\
2.94e+03	-55\\
2.95e+03	-55\\
2.95e+03	-55\\
2.95e+03	-55\\
2.95e+03	-55\\
2.95e+03	-55\\
2.96e+03	-55\\
2.96e+03	-55\\
2.96e+03	-55\\
2.96e+03	-55\\
2.96e+03	-55\\
2.96e+03	-55\\
2.97e+03	-55\\
2.97e+03	-55\\
2.97e+03	-55\\
2.97e+03	-55\\
2.97e+03	-55\\
2.98e+03	-55\\
2.98e+03	-55\\
2.98e+03	-55.1\\
2.98e+03	-55.1\\
2.98e+03	-55.1\\
2.99e+03	-55.1\\
2.99e+03	-55.1\\
2.99e+03	-55.1\\
2.99e+03	-55.1\\
2.99e+03	-55.1\\
3e+03	-55.1\\
3e+03	-55.1\\
3e+03	-55.1\\
3e+03	-55.1\\
3e+03	-55.1\\
3.01e+03	-55.1\\
3.01e+03	-55.1\\
3.01e+03	-55.1\\
3.01e+03	-55.1\\
3.01e+03	-55.1\\
3.02e+03	-55.1\\
3.02e+03	-55.1\\
3.02e+03	-55.2\\
3.02e+03	-55.2\\
3.02e+03	-55.2\\
3.03e+03	-55.2\\
3.03e+03	-55.2\\
3.03e+03	-55.2\\
3.03e+03	-55.2\\
3.03e+03	-55.2\\
3.04e+03	-55.2\\
3.04e+03	-55.2\\
3.04e+03	-55.2\\
3.04e+03	-55.2\\
3.04e+03	-55.2\\
3.04e+03	-55.2\\
3.05e+03	-55.2\\
3.05e+03	-55.2\\
3.05e+03	-55.2\\
3.05e+03	-55.2\\
3.05e+03	-55.2\\
3.06e+03	-55.2\\
3.06e+03	-55.2\\
3.06e+03	-55.3\\
3.06e+03	-55.3\\
3.06e+03	-55.3\\
3.07e+03	-55.3\\
3.07e+03	-55.3\\
3.07e+03	-55.3\\
3.07e+03	-55.3\\
3.07e+03	-55.3\\
3.08e+03	-55.3\\
3.08e+03	-55.3\\
3.08e+03	-55.3\\
3.08e+03	-55.3\\
3.08e+03	-55.3\\
3.09e+03	-55.3\\
3.09e+03	-55.3\\
3.09e+03	-55.3\\
3.09e+03	-55.3\\
3.09e+03	-55.3\\
3.1e+03	-55.3\\
3.1e+03	-55.3\\
3.1e+03	-55.3\\
3.1e+03	-55.4\\
3.1e+03	-55.4\\
3.11e+03	-55.4\\
3.11e+03	-55.4\\
3.11e+03	-55.4\\
3.11e+03	-55.4\\
3.11e+03	-55.4\\
3.12e+03	-55.4\\
3.12e+03	-55.4\\
3.12e+03	-55.4\\
3.12e+03	-55.4\\
3.12e+03	-55.4\\
3.12e+03	-55.4\\
3.13e+03	-55.4\\
3.13e+03	-55.4\\
3.13e+03	-55.4\\
3.13e+03	-55.4\\
3.13e+03	-55.4\\
3.14e+03	-55.4\\
3.14e+03	-55.4\\
3.14e+03	-55.4\\
3.14e+03	-55.5\\
3.14e+03	-55.5\\
3.15e+03	-55.5\\
3.15e+03	-55.5\\
3.15e+03	-55.5\\
3.15e+03	-55.5\\
3.15e+03	-55.5\\
3.16e+03	-55.5\\
3.16e+03	-55.5\\
3.16e+03	-55.5\\
3.16e+03	-55.5\\
3.16e+03	-55.5\\
3.17e+03	-55.5\\
3.17e+03	-55.5\\
3.17e+03	-55.5\\
3.17e+03	-55.5\\
3.17e+03	-55.5\\
3.18e+03	-55.5\\
3.18e+03	-55.5\\
3.18e+03	-55.5\\
3.18e+03	-55.5\\
3.18e+03	-55.6\\
3.19e+03	-55.6\\
3.19e+03	-55.6\\
3.19e+03	-55.6\\
3.19e+03	-55.6\\
3.19e+03	-55.6\\
3.2e+03	-55.6\\
3.2e+03	-55.6\\
3.2e+03	-55.6\\
3.2e+03	-55.6\\
3.2e+03	-55.6\\
3.21e+03	-55.6\\
3.21e+03	-55.6\\
3.21e+03	-55.6\\
3.21e+03	-55.6\\
3.21e+03	-55.6\\
3.21e+03	-55.6\\
3.22e+03	-55.6\\
3.22e+03	-55.6\\
3.22e+03	-55.6\\
3.22e+03	-55.6\\
3.22e+03	-55.6\\
3.23e+03	-55.7\\
3.23e+03	-55.7\\
3.23e+03	-55.7\\
3.23e+03	-55.7\\
3.23e+03	-55.7\\
3.24e+03	-55.7\\
3.24e+03	-55.7\\
3.24e+03	-55.7\\
3.24e+03	-55.7\\
3.24e+03	-55.7\\
3.25e+03	-55.7\\
3.25e+03	-55.7\\
3.25e+03	-55.7\\
3.25e+03	-55.7\\
3.25e+03	-55.7\\
3.26e+03	-55.7\\
3.26e+03	-55.7\\
3.26e+03	-55.7\\
3.26e+03	-55.7\\
3.26e+03	-55.7\\
3.27e+03	-55.7\\
3.27e+03	-55.7\\
3.27e+03	-55.8\\
3.27e+03	-55.8\\
3.27e+03	-55.8\\
3.28e+03	-55.8\\
3.28e+03	-55.8\\
3.28e+03	-55.8\\
3.28e+03	-55.8\\
3.28e+03	-55.8\\
3.29e+03	-55.8\\
3.29e+03	-55.8\\
3.29e+03	-55.8\\
3.29e+03	-55.8\\
3.29e+03	-55.8\\
3.29e+03	-55.8\\
3.3e+03	-55.8\\
3.3e+03	-55.8\\
3.3e+03	-55.8\\
3.3e+03	-55.8\\
3.3e+03	-55.8\\
3.31e+03	-55.8\\
3.31e+03	-55.8\\
3.31e+03	-55.8\\
3.31e+03	-55.8\\
3.31e+03	-55.9\\
3.32e+03	-55.9\\
3.32e+03	-55.9\\
3.32e+03	-55.9\\
3.32e+03	-55.9\\
3.32e+03	-55.9\\
3.33e+03	-55.9\\
3.33e+03	-55.9\\
3.33e+03	-55.9\\
3.33e+03	-55.9\\
3.33e+03	-55.9\\
3.34e+03	-55.9\\
3.34e+03	-55.9\\
3.34e+03	-55.9\\
3.34e+03	-55.9\\
3.34e+03	-55.9\\
3.35e+03	-55.9\\
3.35e+03	-55.9\\
3.35e+03	-55.9\\
3.35e+03	-55.9\\
3.35e+03	-55.9\\
3.36e+03	-55.9\\
3.36e+03	-55.9\\
3.36e+03	-56\\
3.36e+03	-56\\
3.36e+03	-56\\
3.37e+03	-56\\
3.37e+03	-56\\
3.37e+03	-56\\
3.37e+03	-56\\
3.37e+03	-56\\
3.38e+03	-56\\
3.38e+03	-56\\
3.38e+03	-56\\
3.38e+03	-56\\
3.38e+03	-56\\
3.38e+03	-56\\
3.39e+03	-56\\
3.39e+03	-56\\
3.39e+03	-56\\
3.39e+03	-56\\
3.39e+03	-56\\
3.4e+03	-56\\
3.4e+03	-56\\
3.4e+03	-56\\
3.4e+03	-56\\
3.4e+03	-56.1\\
3.41e+03	-56.1\\
3.41e+03	-56.1\\
3.41e+03	-56.1\\
3.41e+03	-56.1\\
3.41e+03	-56.1\\
3.42e+03	-56.1\\
3.42e+03	-56.1\\
3.42e+03	-56.1\\
3.42e+03	-56.1\\
3.42e+03	-56.1\\
3.43e+03	-56.1\\
3.43e+03	-56.1\\
3.43e+03	-56.1\\
3.43e+03	-56.1\\
3.43e+03	-56.1\\
3.44e+03	-56.1\\
3.44e+03	-56.1\\
3.44e+03	-56.1\\
3.44e+03	-56.1\\
3.44e+03	-56.1\\
3.45e+03	-56.1\\
3.45e+03	-56.1\\
3.45e+03	-56.1\\
3.45e+03	-56.2\\
3.45e+03	-56.2\\
3.46e+03	-56.2\\
3.46e+03	-56.2\\
3.46e+03	-56.2\\
3.46e+03	-56.2\\
3.46e+03	-56.2\\
3.46e+03	-56.2\\
3.47e+03	-56.2\\
3.47e+03	-56.2\\
3.47e+03	-56.2\\
3.47e+03	-56.2\\
3.47e+03	-56.2\\
3.48e+03	-56.2\\
3.48e+03	-56.2\\
3.48e+03	-56.2\\
3.48e+03	-56.2\\
3.48e+03	-56.2\\
3.49e+03	-56.2\\
3.49e+03	-56.2\\
3.49e+03	-56.2\\
3.49e+03	-56.2\\
3.49e+03	-56.2\\
3.5e+03	-56.2\\
3.5e+03	-56.2\\
3.5e+03	-56.3\\
3.5e+03	-56.3\\
3.5e+03	-56.3\\
3.51e+03	-56.3\\
3.51e+03	-56.3\\
3.51e+03	-56.3\\
3.51e+03	-56.3\\
3.51e+03	-56.3\\
3.52e+03	-56.3\\
3.52e+03	-56.3\\
3.52e+03	-56.3\\
3.52e+03	-56.3\\
3.52e+03	-56.3\\
3.53e+03	-56.3\\
3.53e+03	-56.3\\
3.53e+03	-56.3\\
3.53e+03	-56.3\\
3.53e+03	-56.3\\
3.54e+03	-56.3\\
3.54e+03	-56.3\\
3.54e+03	-56.3\\
3.54e+03	-56.3\\
3.54e+03	-56.3\\
3.54e+03	-56.3\\
3.55e+03	-56.3\\
3.55e+03	-56.4\\
3.55e+03	-56.4\\
3.55e+03	-56.4\\
3.55e+03	-56.4\\
3.56e+03	-56.4\\
3.56e+03	-56.4\\
3.56e+03	-56.4\\
3.56e+03	-56.4\\
3.56e+03	-56.4\\
3.57e+03	-56.4\\
3.57e+03	-56.4\\
3.57e+03	-56.4\\
3.57e+03	-56.4\\
3.57e+03	-56.4\\
3.58e+03	-56.4\\
3.58e+03	-56.4\\
3.58e+03	-56.4\\
3.58e+03	-56.4\\
3.58e+03	-56.4\\
3.59e+03	-56.4\\
3.59e+03	-56.4\\
3.59e+03	-56.4\\
3.59e+03	-56.4\\
3.59e+03	-56.4\\
3.6e+03	-56.4\\
3.6e+03	-56.5\\
3.6e+03	-56.5\\
3.6e+03	-56.5\\
3.6e+03	-56.5\\
3.61e+03	-56.5\\
3.61e+03	-56.5\\
3.61e+03	-56.5\\
3.61e+03	-56.5\\
3.61e+03	-56.5\\
3.62e+03	-56.5\\
3.62e+03	-56.5\\
3.62e+03	-56.5\\
3.62e+03	-56.5\\
3.62e+03	-56.5\\
3.62e+03	-56.5\\
3.63e+03	-56.5\\
3.63e+03	-56.5\\
3.63e+03	-56.5\\
3.63e+03	-56.5\\
3.63e+03	-56.5\\
3.64e+03	-56.5\\
3.64e+03	-56.5\\
3.64e+03	-56.5\\
3.64e+03	-56.5\\
3.64e+03	-56.5\\
3.65e+03	-56.5\\
3.65e+03	-56.6\\
3.65e+03	-56.6\\
3.65e+03	-56.6\\
3.65e+03	-56.6\\
3.66e+03	-56.6\\
3.66e+03	-56.6\\
3.66e+03	-56.6\\
3.66e+03	-56.6\\
3.66e+03	-56.6\\
3.67e+03	-56.6\\
3.67e+03	-56.6\\
3.67e+03	-56.6\\
3.67e+03	-56.6\\
3.67e+03	-56.6\\
3.68e+03	-56.6\\
3.68e+03	-56.6\\
3.68e+03	-56.6\\
3.68e+03	-56.6\\
3.68e+03	-56.6\\
3.69e+03	-56.6\\
3.69e+03	-56.6\\
3.69e+03	-56.6\\
3.69e+03	-56.6\\
3.69e+03	-56.6\\
3.7e+03	-56.6\\
3.7e+03	-56.6\\
3.7e+03	-56.7\\
3.7e+03	-56.7\\
3.7e+03	-56.7\\
3.71e+03	-56.7\\
3.71e+03	-56.7\\
3.71e+03	-56.7\\
3.71e+03	-56.7\\
3.71e+03	-56.7\\
3.71e+03	-56.7\\
3.72e+03	-56.7\\
3.72e+03	-56.7\\
3.72e+03	-56.7\\
3.72e+03	-56.7\\
3.72e+03	-56.7\\
3.73e+03	-56.7\\
3.73e+03	-56.7\\
3.73e+03	-56.7\\
3.73e+03	-56.7\\
3.73e+03	-56.7\\
3.74e+03	-56.7\\
3.74e+03	-56.7\\
3.74e+03	-56.7\\
3.74e+03	-56.7\\
3.74e+03	-56.7\\
3.75e+03	-56.7\\
3.75e+03	-56.7\\
3.75e+03	-56.7\\
3.75e+03	-56.8\\
3.75e+03	-56.8\\
3.76e+03	-56.8\\
3.76e+03	-56.8\\
3.76e+03	-56.8\\
3.76e+03	-56.8\\
3.76e+03	-56.8\\
3.77e+03	-56.8\\
3.77e+03	-56.8\\
3.77e+03	-56.8\\
3.77e+03	-56.8\\
3.77e+03	-56.8\\
3.78e+03	-56.8\\
3.78e+03	-56.8\\
3.78e+03	-56.8\\
3.78e+03	-56.8\\
3.78e+03	-56.8\\
3.79e+03	-56.8\\
3.79e+03	-56.8\\
3.79e+03	-56.8\\
3.79e+03	-56.8\\
3.79e+03	-56.8\\
3.79e+03	-56.8\\
3.8e+03	-56.8\\
3.8e+03	-56.8\\
3.8e+03	-56.8\\
3.8e+03	-56.8\\
3.8e+03	-56.8\\
3.81e+03	-56.9\\
3.81e+03	-56.9\\
3.81e+03	-56.9\\
3.81e+03	-56.9\\
3.81e+03	-56.9\\
3.82e+03	-56.9\\
3.82e+03	-56.9\\
3.82e+03	-56.9\\
3.82e+03	-56.9\\
3.82e+03	-56.9\\
3.83e+03	-56.9\\
3.83e+03	-56.9\\
3.83e+03	-56.9\\
3.83e+03	-56.9\\
3.83e+03	-56.9\\
3.84e+03	-56.9\\
3.84e+03	-56.9\\
3.84e+03	-56.9\\
3.84e+03	-56.9\\
3.84e+03	-56.9\\
3.85e+03	-56.9\\
3.85e+03	-56.9\\
3.85e+03	-56.9\\
3.85e+03	-56.9\\
3.85e+03	-56.9\\
3.86e+03	-56.9\\
3.86e+03	-56.9\\
3.86e+03	-56.9\\
3.86e+03	-57\\
3.86e+03	-57\\
3.87e+03	-57\\
3.87e+03	-57\\
3.87e+03	-57\\
3.87e+03	-57\\
3.87e+03	-57\\
3.88e+03	-57\\
3.88e+03	-57\\
3.88e+03	-57\\
3.88e+03	-57\\
3.88e+03	-57\\
3.88e+03	-57\\
3.89e+03	-57\\
3.89e+03	-57\\
3.89e+03	-57\\
3.89e+03	-57\\
3.89e+03	-57\\
3.9e+03	-57\\
3.9e+03	-57\\
3.9e+03	-57\\
3.9e+03	-57\\
3.9e+03	-57\\
3.91e+03	-57\\
3.91e+03	-57\\
3.91e+03	-57\\
3.91e+03	-57\\
3.91e+03	-57\\
3.92e+03	-57.1\\
3.92e+03	-57.1\\
3.92e+03	-57.1\\
3.92e+03	-57.1\\
3.92e+03	-57.1\\
3.93e+03	-57.1\\
3.93e+03	-57.1\\
3.93e+03	-57.1\\
3.93e+03	-57.1\\
3.93e+03	-57.1\\
3.94e+03	-57.1\\
3.94e+03	-57.1\\
3.94e+03	-57.1\\
3.94e+03	-57.1\\
3.94e+03	-57.1\\
3.95e+03	-57.1\\
3.95e+03	-57.1\\
3.95e+03	-57.1\\
3.95e+03	-57.1\\
3.95e+03	-57.1\\
3.96e+03	-57.1\\
3.96e+03	-57.1\\
3.96e+03	-57.1\\
3.96e+03	-57.1\\
3.96e+03	-57.1\\
3.96e+03	-57.1\\
3.97e+03	-57.1\\
3.97e+03	-57.1\\
3.97e+03	-57.1\\
3.97e+03	-57.1\\
3.97e+03	-57.2\\
3.98e+03	-57.2\\
3.98e+03	-57.2\\
3.98e+03	-57.2\\
3.98e+03	-57.2\\
3.98e+03	-57.2\\
3.99e+03	-57.2\\
3.99e+03	-57.2\\
3.99e+03	-57.2\\
3.99e+03	-57.2\\
3.99e+03	-57.2\\
4e+03	-57.2\\
4e+03	-57.2\\
4e+03	-57.2\\
4e+03	-57.2\\
4e+03	-57.2\\
4.01e+03	-57.2\\
4.01e+03	-57.2\\
4.01e+03	-57.2\\
4.01e+03	-57.2\\
4.01e+03	-57.2\\
4.02e+03	-57.2\\
4.02e+03	-57.2\\
4.02e+03	-57.2\\
4.02e+03	-57.2\\
4.02e+03	-57.2\\
4.03e+03	-57.2\\
4.03e+03	-57.2\\
4.03e+03	-57.2\\
4.03e+03	-57.2\\
4.03e+03	-57.3\\
4.04e+03	-57.3\\
4.04e+03	-57.3\\
4.04e+03	-57.3\\
4.04e+03	-57.3\\
4.04e+03	-57.3\\
4.04e+03	-57.3\\
4.05e+03	-57.3\\
4.05e+03	-57.3\\
4.05e+03	-57.3\\
4.05e+03	-57.3\\
4.05e+03	-57.3\\
4.06e+03	-57.3\\
4.06e+03	-57.3\\
4.06e+03	-57.3\\
4.06e+03	-57.3\\
4.06e+03	-57.3\\
4.07e+03	-57.3\\
4.07e+03	-57.3\\
4.07e+03	-57.3\\
4.07e+03	-57.3\\
4.07e+03	-57.3\\
4.08e+03	-57.3\\
4.08e+03	-57.3\\
4.08e+03	-57.3\\
4.08e+03	-57.3\\
4.08e+03	-57.3\\
4.09e+03	-57.3\\
4.09e+03	-57.3\\
4.09e+03	-57.3\\
4.09e+03	-57.3\\
4.09e+03	-57.4\\
4.1e+03	-57.4\\
4.1e+03	-57.4\\
4.1e+03	-57.4\\
4.1e+03	-57.4\\
4.1e+03	-57.4\\
4.11e+03	-57.4\\
4.11e+03	-57.4\\
4.11e+03	-57.4\\
4.11e+03	-57.4\\
4.11e+03	-57.4\\
4.12e+03	-57.4\\
4.12e+03	-57.4\\
4.12e+03	-57.4\\
4.12e+03	-57.4\\
4.12e+03	-57.4\\
4.12e+03	-57.4\\
4.13e+03	-57.4\\
4.13e+03	-57.4\\
4.13e+03	-57.4\\
4.13e+03	-57.4\\
4.13e+03	-57.4\\
4.14e+03	-57.4\\
4.14e+03	-57.4\\
4.14e+03	-57.4\\
4.14e+03	-57.4\\
4.14e+03	-57.4\\
4.15e+03	-57.4\\
4.15e+03	-57.4\\
4.15e+03	-57.4\\
4.15e+03	-57.4\\
4.15e+03	-57.5\\
4.16e+03	-57.5\\
4.16e+03	-57.5\\
4.16e+03	-57.5\\
4.16e+03	-57.5\\
4.16e+03	-57.5\\
4.17e+03	-57.5\\
4.17e+03	-57.5\\
4.17e+03	-57.5\\
4.17e+03	-57.5\\
4.17e+03	-57.5\\
4.18e+03	-57.5\\
4.18e+03	-57.5\\
4.18e+03	-57.5\\
4.18e+03	-57.5\\
4.18e+03	-57.5\\
4.19e+03	-57.5\\
4.19e+03	-57.5\\
4.19e+03	-57.5\\
4.19e+03	-57.5\\
4.19e+03	-57.5\\
4.2e+03	-57.5\\
4.2e+03	-57.5\\
4.2e+03	-57.5\\
4.2e+03	-57.5\\
4.2e+03	-57.5\\
4.21e+03	-57.5\\
4.21e+03	-57.5\\
4.21e+03	-57.5\\
4.21e+03	-57.5\\
4.21e+03	-57.5\\
4.21e+03	-57.5\\
4.22e+03	-57.6\\
4.22e+03	-57.6\\
4.22e+03	-57.6\\
4.22e+03	-57.6\\
4.22e+03	-57.6\\
4.23e+03	-57.6\\
4.23e+03	-57.6\\
4.23e+03	-57.6\\
4.23e+03	-57.6\\
4.23e+03	-57.6\\
4.24e+03	-57.6\\
4.24e+03	-57.6\\
4.24e+03	-57.6\\
4.24e+03	-57.6\\
4.24e+03	-57.6\\
4.25e+03	-57.6\\
4.25e+03	-57.6\\
4.25e+03	-57.6\\
4.25e+03	-57.6\\
4.25e+03	-57.6\\
4.26e+03	-57.6\\
4.26e+03	-57.6\\
4.26e+03	-57.6\\
4.26e+03	-57.6\\
4.26e+03	-57.6\\
4.27e+03	-57.6\\
4.27e+03	-57.6\\
4.27e+03	-57.6\\
4.27e+03	-57.6\\
4.27e+03	-57.6\\
4.28e+03	-57.6\\
4.28e+03	-57.6\\
4.28e+03	-57.6\\
4.28e+03	-57.6\\
4.28e+03	-57.7\\
4.29e+03	-57.7\\
4.29e+03	-57.7\\
4.29e+03	-57.7\\
4.29e+03	-57.7\\
4.29e+03	-57.7\\
4.29e+03	-57.7\\
4.3e+03	-57.7\\
4.3e+03	-57.7\\
4.3e+03	-57.7\\
4.3e+03	-57.7\\
4.3e+03	-57.7\\
4.31e+03	-57.7\\
4.31e+03	-57.7\\
4.31e+03	-57.7\\
4.31e+03	-57.7\\
4.31e+03	-57.7\\
4.32e+03	-57.7\\
4.32e+03	-57.7\\
4.32e+03	-57.7\\
4.32e+03	-57.7\\
4.32e+03	-57.7\\
4.33e+03	-57.7\\
4.33e+03	-57.7\\
4.33e+03	-57.7\\
4.33e+03	-57.7\\
4.33e+03	-57.7\\
4.34e+03	-57.7\\
4.34e+03	-57.7\\
4.34e+03	-57.7\\
4.34e+03	-57.7\\
4.34e+03	-57.7\\
4.35e+03	-57.7\\
4.35e+03	-57.7\\
4.35e+03	-57.8\\
4.35e+03	-57.8\\
4.35e+03	-57.8\\
4.36e+03	-57.8\\
4.36e+03	-57.8\\
4.36e+03	-57.8\\
4.36e+03	-57.8\\
4.36e+03	-57.8\\
4.37e+03	-57.8\\
4.37e+03	-57.8\\
4.37e+03	-57.8\\
4.37e+03	-57.8\\
4.37e+03	-57.8\\
4.38e+03	-57.8\\
4.38e+03	-57.8\\
4.38e+03	-57.8\\
4.38e+03	-57.8\\
4.38e+03	-57.8\\
4.38e+03	-57.8\\
4.39e+03	-57.8\\
4.39e+03	-57.8\\
4.39e+03	-57.8\\
4.39e+03	-57.8\\
4.39e+03	-57.8\\
4.4e+03	-57.8\\
4.4e+03	-57.8\\
4.4e+03	-57.8\\
4.4e+03	-57.8\\
4.4e+03	-57.8\\
4.41e+03	-57.8\\
4.41e+03	-57.8\\
4.41e+03	-57.8\\
4.41e+03	-57.8\\
4.41e+03	-57.8\\
4.42e+03	-57.9\\
4.42e+03	-57.9\\
4.42e+03	-57.9\\
4.42e+03	-57.9\\
4.42e+03	-57.9\\
4.43e+03	-57.9\\
4.43e+03	-57.9\\
4.43e+03	-57.9\\
4.43e+03	-57.9\\
4.43e+03	-57.9\\
4.44e+03	-57.9\\
4.44e+03	-57.9\\
4.44e+03	-57.9\\
4.44e+03	-57.9\\
4.44e+03	-57.9\\
4.45e+03	-57.9\\
4.45e+03	-57.9\\
4.45e+03	-57.9\\
4.45e+03	-57.9\\
4.45e+03	-57.9\\
4.46e+03	-57.9\\
4.46e+03	-57.9\\
4.46e+03	-57.9\\
4.46e+03	-57.9\\
4.46e+03	-57.9\\
4.46e+03	-57.9\\
4.47e+03	-57.9\\
4.47e+03	-57.9\\
4.47e+03	-57.9\\
4.47e+03	-57.9\\
4.47e+03	-57.9\\
4.48e+03	-57.9\\
4.48e+03	-57.9\\
4.48e+03	-57.9\\
4.48e+03	-57.9\\
4.48e+03	-57.9\\
4.49e+03	-58\\
4.49e+03	-58\\
4.49e+03	-58\\
4.49e+03	-58\\
4.49e+03	-58\\
4.5e+03	-58\\
4.5e+03	-58\\
4.5e+03	-58\\
4.5e+03	-58\\
4.5e+03	-58\\
4.51e+03	-58\\
4.51e+03	-58\\
4.51e+03	-58\\
4.51e+03	-58\\
4.51e+03	-58\\
4.52e+03	-58\\
4.52e+03	-58\\
4.52e+03	-58\\
4.52e+03	-58\\
4.52e+03	-58\\
4.53e+03	-58\\
4.53e+03	-58\\
4.53e+03	-58\\
4.53e+03	-58\\
4.53e+03	-58\\
4.54e+03	-58\\
4.54e+03	-58\\
4.54e+03	-58\\
4.54e+03	-58\\
4.54e+03	-58\\
4.54e+03	-58\\
4.55e+03	-58\\
4.55e+03	-58\\
4.55e+03	-58\\
4.55e+03	-58\\
4.55e+03	-58\\
4.56e+03	-58\\
4.56e+03	-58.1\\
4.56e+03	-58.1\\
4.56e+03	-58.1\\
4.56e+03	-58.1\\
4.57e+03	-58.1\\
4.57e+03	-58.1\\
4.57e+03	-58.1\\
4.57e+03	-58.1\\
4.57e+03	-58.1\\
4.58e+03	-58.1\\
4.58e+03	-58.1\\
4.58e+03	-58.1\\
4.58e+03	-58.1\\
4.58e+03	-58.1\\
4.59e+03	-58.1\\
4.59e+03	-58.1\\
4.59e+03	-58.1\\
4.59e+03	-58.1\\
4.59e+03	-58.1\\
4.6e+03	-58.1\\
4.6e+03	-58.1\\
4.6e+03	-58.1\\
4.6e+03	-58.1\\
4.6e+03	-58.1\\
4.61e+03	-58.1\\
4.61e+03	-58.1\\
4.61e+03	-58.1\\
4.61e+03	-58.1\\
4.61e+03	-58.1\\
4.62e+03	-58.1\\
4.62e+03	-58.1\\
4.62e+03	-58.1\\
4.62e+03	-58.1\\
4.62e+03	-58.1\\
4.62e+03	-58.1\\
4.63e+03	-58.1\\
4.63e+03	-58.1\\
4.63e+03	-58.1\\
4.63e+03	-58.2\\
4.63e+03	-58.2\\
4.64e+03	-58.2\\
4.64e+03	-58.2\\
4.64e+03	-58.2\\
4.64e+03	-58.2\\
4.64e+03	-58.2\\
4.65e+03	-58.2\\
4.65e+03	-58.2\\
4.65e+03	-58.2\\
4.65e+03	-58.2\\
4.65e+03	-58.2\\
4.66e+03	-58.2\\
4.66e+03	-58.2\\
4.66e+03	-58.2\\
4.66e+03	-58.2\\
4.66e+03	-58.2\\
4.67e+03	-58.2\\
4.67e+03	-58.2\\
4.67e+03	-58.2\\
4.67e+03	-58.2\\
4.67e+03	-58.2\\
4.68e+03	-58.2\\
4.68e+03	-58.2\\
4.68e+03	-58.2\\
4.68e+03	-58.2\\
4.68e+03	-58.2\\
4.69e+03	-58.2\\
4.69e+03	-58.2\\
4.69e+03	-58.2\\
4.69e+03	-58.2\\
4.69e+03	-58.2\\
4.7e+03	-58.2\\
4.7e+03	-58.2\\
4.7e+03	-58.2\\
4.7e+03	-58.2\\
4.7e+03	-58.2\\
4.71e+03	-58.2\\
4.71e+03	-58.2\\
4.71e+03	-58.3\\
4.71e+03	-58.3\\
4.71e+03	-58.3\\
4.71e+03	-58.3\\
4.72e+03	-58.3\\
4.72e+03	-58.3\\
4.72e+03	-58.3\\
4.72e+03	-58.3\\
4.72e+03	-58.3\\
4.73e+03	-58.3\\
4.73e+03	-58.3\\
4.73e+03	-58.3\\
4.73e+03	-58.3\\
4.73e+03	-58.3\\
4.74e+03	-58.3\\
4.74e+03	-58.3\\
4.74e+03	-58.3\\
4.74e+03	-58.3\\
4.74e+03	-58.3\\
4.75e+03	-58.3\\
4.75e+03	-58.3\\
4.75e+03	-58.3\\
4.75e+03	-58.3\\
4.75e+03	-58.3\\
4.76e+03	-58.3\\
4.76e+03	-58.3\\
4.76e+03	-58.3\\
4.76e+03	-58.3\\
4.76e+03	-58.3\\
4.77e+03	-58.3\\
4.77e+03	-58.3\\
4.77e+03	-58.3\\
4.77e+03	-58.3\\
4.77e+03	-58.3\\
4.78e+03	-58.3\\
4.78e+03	-58.3\\
4.78e+03	-58.3\\
4.78e+03	-58.3\\
4.78e+03	-58.3\\
4.79e+03	-58.3\\
4.79e+03	-58.3\\
4.79e+03	-58.4\\
4.79e+03	-58.4\\
4.79e+03	-58.4\\
4.79e+03	-58.4\\
4.8e+03	-58.4\\
4.8e+03	-58.4\\
4.8e+03	-58.4\\
4.8e+03	-58.4\\
4.8e+03	-58.4\\
4.81e+03	-58.4\\
4.81e+03	-58.4\\
4.81e+03	-58.4\\
4.81e+03	-58.4\\
4.81e+03	-58.4\\
4.82e+03	-58.4\\
4.82e+03	-58.4\\
4.82e+03	-58.4\\
4.82e+03	-58.4\\
4.82e+03	-58.4\\
4.83e+03	-58.4\\
4.83e+03	-58.4\\
4.83e+03	-58.4\\
4.83e+03	-58.4\\
4.83e+03	-58.4\\
4.84e+03	-58.4\\
4.84e+03	-58.4\\
4.84e+03	-58.4\\
4.84e+03	-58.4\\
4.84e+03	-58.4\\
4.85e+03	-58.4\\
4.85e+03	-58.4\\
4.85e+03	-58.4\\
4.85e+03	-58.4\\
4.85e+03	-58.4\\
4.86e+03	-58.4\\
4.86e+03	-58.4\\
4.86e+03	-58.4\\
4.86e+03	-58.4\\
4.86e+03	-58.4\\
4.87e+03	-58.4\\
4.87e+03	-58.4\\
4.87e+03	-58.4\\
4.87e+03	-58.5\\
4.87e+03	-58.5\\
4.88e+03	-58.5\\
4.88e+03	-58.5\\
4.88e+03	-58.5\\
4.88e+03	-58.5\\
4.88e+03	-58.5\\
4.88e+03	-58.5\\
4.89e+03	-58.5\\
4.89e+03	-58.5\\
4.89e+03	-58.5\\
4.89e+03	-58.5\\
4.89e+03	-58.5\\
4.9e+03	-58.5\\
4.9e+03	-58.5\\
4.9e+03	-58.5\\
4.9e+03	-58.5\\
4.9e+03	-58.5\\
4.91e+03	-58.5\\
4.91e+03	-58.5\\
4.91e+03	-58.5\\
4.91e+03	-58.5\\
4.91e+03	-58.5\\
4.92e+03	-58.5\\
4.92e+03	-58.5\\
4.92e+03	-58.5\\
4.92e+03	-58.5\\
4.92e+03	-58.5\\
4.93e+03	-58.5\\
4.93e+03	-58.5\\
4.93e+03	-58.5\\
4.93e+03	-58.5\\
4.93e+03	-58.5\\
4.94e+03	-58.5\\
4.94e+03	-58.5\\
4.94e+03	-58.5\\
4.94e+03	-58.5\\
4.94e+03	-58.5\\
4.95e+03	-58.5\\
4.95e+03	-58.5\\
4.95e+03	-58.5\\
4.95e+03	-58.5\\
4.95e+03	-58.5\\
4.96e+03	-58.6\\
4.96e+03	-58.6\\
4.96e+03	-58.6\\
4.96e+03	-58.6\\
4.96e+03	-58.6\\
4.96e+03	-58.6\\
4.97e+03	-58.6\\
4.97e+03	-58.6\\
4.97e+03	-58.6\\
4.97e+03	-58.6\\
4.97e+03	-58.6\\
4.98e+03	-58.6\\
4.98e+03	-58.6\\
4.98e+03	-58.6\\
4.98e+03	-58.6\\
4.98e+03	-58.6\\
4.99e+03	-58.6\\
4.99e+03	-58.6\\
4.99e+03	-58.6\\
4.99e+03	-58.6\\
4.99e+03	-58.6\\
5e+03	-58.6\\
5e+03	-58.6\\
5e+03	-58.6\\
5e+03	-58.6\\
5e+03	-58.6\\
5.01e+03	-58.6\\
5.01e+03	-58.6\\
5.01e+03	-58.6\\
5.01e+03	-58.6\\
5.01e+03	-58.6\\
5.02e+03	-58.6\\
5.02e+03	-58.6\\
5.02e+03	-58.6\\
5.02e+03	-58.6\\
5.02e+03	-58.6\\
5.03e+03	-58.6\\
5.03e+03	-58.6\\
5.03e+03	-58.6\\
5.03e+03	-58.6\\
5.03e+03	-58.6\\
5.04e+03	-58.6\\
5.04e+03	-58.6\\
5.04e+03	-58.6\\
5.04e+03	-58.6\\
5.04e+03	-58.7\\
5.04e+03	-58.7\\
5.05e+03	-58.7\\
5.05e+03	-58.7\\
5.05e+03	-58.7\\
5.05e+03	-58.7\\
5.05e+03	-58.7\\
5.06e+03	-58.7\\
5.06e+03	-58.7\\
5.06e+03	-58.7\\
5.06e+03	-58.7\\
5.06e+03	-58.7\\
5.07e+03	-58.7\\
5.07e+03	-58.7\\
5.07e+03	-58.7\\
5.07e+03	-58.7\\
5.07e+03	-58.7\\
5.08e+03	-58.7\\
5.08e+03	-58.7\\
5.08e+03	-58.7\\
5.08e+03	-58.7\\
5.08e+03	-58.7\\
5.09e+03	-58.7\\
5.09e+03	-58.7\\
5.09e+03	-58.7\\
5.09e+03	-58.7\\
5.09e+03	-58.7\\
5.1e+03	-58.7\\
5.1e+03	-58.7\\
5.1e+03	-58.7\\
5.1e+03	-58.7\\
5.1e+03	-58.7\\
5.11e+03	-58.7\\
5.11e+03	-58.7\\
5.11e+03	-58.7\\
5.11e+03	-58.7\\
5.11e+03	-58.7\\
5.12e+03	-58.7\\
5.12e+03	-58.7\\
5.12e+03	-58.7\\
5.12e+03	-58.7\\
5.12e+03	-58.7\\
5.12e+03	-58.7\\
5.13e+03	-58.7\\
5.13e+03	-58.7\\
5.13e+03	-58.7\\
5.13e+03	-58.8\\
5.13e+03	-58.8\\
5.14e+03	-58.8\\
5.14e+03	-58.8\\
5.14e+03	-58.8\\
5.14e+03	-58.8\\
5.14e+03	-58.8\\
5.15e+03	-58.8\\
5.15e+03	-58.8\\
5.15e+03	-58.8\\
5.15e+03	-58.8\\
5.15e+03	-58.8\\
5.16e+03	-58.8\\
5.16e+03	-58.8\\
5.16e+03	-58.8\\
5.16e+03	-58.8\\
5.16e+03	-58.8\\
5.17e+03	-58.8\\
5.17e+03	-58.8\\
5.17e+03	-58.8\\
5.17e+03	-58.8\\
5.17e+03	-58.8\\
5.18e+03	-58.8\\
5.18e+03	-58.8\\
5.18e+03	-58.8\\
5.18e+03	-58.8\\
5.18e+03	-58.8\\
5.19e+03	-58.8\\
5.19e+03	-58.8\\
5.19e+03	-58.8\\
5.19e+03	-58.8\\
5.19e+03	-58.8\\
5.2e+03	-58.8\\
5.2e+03	-58.8\\
5.2e+03	-58.8\\
5.2e+03	-58.8\\
5.2e+03	-58.8\\
5.21e+03	-58.8\\
5.21e+03	-58.8\\
5.21e+03	-58.8\\
5.21e+03	-58.8\\
5.21e+03	-58.8\\
5.21e+03	-58.8\\
5.22e+03	-58.8\\
5.22e+03	-58.8\\
5.22e+03	-58.8\\
5.22e+03	-58.8\\
5.22e+03	-58.8\\
5.23e+03	-58.8\\
5.23e+03	-58.9\\
5.23e+03	-58.9\\
5.23e+03	-58.9\\
5.23e+03	-58.9\\
5.24e+03	-58.9\\
5.24e+03	-58.9\\
5.24e+03	-58.9\\
5.24e+03	-58.9\\
5.24e+03	-58.9\\
5.25e+03	-58.9\\
5.25e+03	-58.9\\
5.25e+03	-58.9\\
5.25e+03	-58.9\\
5.25e+03	-58.9\\
5.26e+03	-58.9\\
5.26e+03	-58.9\\
5.26e+03	-58.9\\
5.26e+03	-58.9\\
5.26e+03	-58.9\\
5.27e+03	-58.9\\
5.27e+03	-58.9\\
5.27e+03	-58.9\\
5.27e+03	-58.9\\
5.27e+03	-58.9\\
5.28e+03	-58.9\\
5.28e+03	-58.9\\
5.28e+03	-58.9\\
5.28e+03	-58.9\\
5.28e+03	-58.9\\
5.29e+03	-58.9\\
5.29e+03	-58.9\\
5.29e+03	-58.9\\
5.29e+03	-58.9\\
5.29e+03	-58.9\\
5.29e+03	-58.9\\
5.3e+03	-58.9\\
5.3e+03	-58.9\\
5.3e+03	-58.9\\
5.3e+03	-58.9\\
5.3e+03	-58.9\\
5.31e+03	-58.9\\
5.31e+03	-58.9\\
5.31e+03	-58.9\\
5.31e+03	-58.9\\
5.31e+03	-58.9\\
5.32e+03	-58.9\\
5.32e+03	-58.9\\
5.32e+03	-58.9\\
5.32e+03	-58.9\\
5.32e+03	-58.9\\
5.33e+03	-58.9\\
5.33e+03	-59\\
5.33e+03	-59\\
5.33e+03	-59\\
5.33e+03	-59\\
5.34e+03	-59\\
5.34e+03	-59\\
5.34e+03	-59\\
5.34e+03	-59\\
5.34e+03	-59\\
5.35e+03	-59\\
5.35e+03	-59\\
5.35e+03	-59\\
5.35e+03	-59\\
5.35e+03	-59\\
5.36e+03	-59\\
5.36e+03	-59\\
5.36e+03	-59\\
5.36e+03	-59\\
5.36e+03	-59\\
5.37e+03	-59\\
5.37e+03	-59\\
5.37e+03	-59\\
5.37e+03	-59\\
5.37e+03	-59\\
5.38e+03	-59\\
5.38e+03	-59\\
5.38e+03	-59\\
5.38e+03	-59\\
5.38e+03	-59\\
5.38e+03	-59\\
5.39e+03	-59\\
5.39e+03	-59\\
5.39e+03	-59\\
5.39e+03	-59\\
5.39e+03	-59\\
5.4e+03	-59\\
5.4e+03	-59\\
5.4e+03	-59\\
5.4e+03	-59\\
5.4e+03	-59\\
5.41e+03	-59\\
5.41e+03	-59\\
5.41e+03	-59\\
5.41e+03	-59\\
5.41e+03	-59\\
5.42e+03	-59\\
5.42e+03	-59\\
5.42e+03	-59\\
5.42e+03	-59\\
5.42e+03	-59\\
5.43e+03	-59\\
5.43e+03	-59\\
5.43e+03	-59\\
5.43e+03	-59.1\\
5.43e+03	-59.1\\
5.44e+03	-59.1\\
5.44e+03	-59.1\\
5.44e+03	-59.1\\
5.44e+03	-59.1\\
5.44e+03	-59.1\\
5.45e+03	-59.1\\
5.45e+03	-59.1\\
5.45e+03	-59.1\\
5.45e+03	-59.1\\
5.45e+03	-59.1\\
5.46e+03	-59.1\\
5.46e+03	-59.1\\
5.46e+03	-59.1\\
5.46e+03	-59.1\\
5.46e+03	-59.1\\
5.46e+03	-59.1\\
5.47e+03	-59.1\\
5.47e+03	-59.1\\
5.47e+03	-59.1\\
5.47e+03	-59.1\\
5.47e+03	-59.1\\
5.48e+03	-59.1\\
5.48e+03	-59.1\\
5.48e+03	-59.1\\
5.48e+03	-59.1\\
5.48e+03	-59.1\\
5.49e+03	-59.1\\
5.49e+03	-59.1\\
5.49e+03	-59.1\\
5.49e+03	-59.1\\
5.49e+03	-59.1\\
5.5e+03	-59.1\\
5.5e+03	-59.1\\
5.5e+03	-59.1\\
5.5e+03	-59.1\\
5.5e+03	-59.1\\
5.51e+03	-59.1\\
5.51e+03	-59.1\\
5.51e+03	-59.1\\
5.51e+03	-59.1\\
5.51e+03	-59.1\\
5.52e+03	-59.1\\
5.52e+03	-59.1\\
5.52e+03	-59.1\\
5.52e+03	-59.1\\
5.52e+03	-59.1\\
5.53e+03	-59.1\\
5.53e+03	-59.1\\
5.53e+03	-59.1\\
5.53e+03	-59.1\\
5.53e+03	-59.1\\
5.54e+03	-59.1\\
5.54e+03	-59.1\\
5.54e+03	-59.1\\
5.54e+03	-59.2\\
5.54e+03	-59.2\\
5.54e+03	-59.2\\
5.55e+03	-59.2\\
5.55e+03	-59.2\\
5.55e+03	-59.2\\
5.55e+03	-59.2\\
5.55e+03	-59.2\\
5.56e+03	-59.2\\
5.56e+03	-59.2\\
5.56e+03	-59.2\\
5.56e+03	-59.2\\
5.56e+03	-59.2\\
5.57e+03	-59.2\\
5.57e+03	-59.2\\
5.57e+03	-59.2\\
5.57e+03	-59.2\\
5.57e+03	-59.2\\
5.58e+03	-59.2\\
5.58e+03	-59.2\\
5.58e+03	-59.2\\
5.58e+03	-59.2\\
5.58e+03	-59.2\\
5.59e+03	-59.2\\
5.59e+03	-59.2\\
5.59e+03	-59.2\\
5.59e+03	-59.2\\
5.59e+03	-59.2\\
5.6e+03	-59.2\\
5.6e+03	-59.2\\
5.6e+03	-59.2\\
5.6e+03	-59.2\\
5.6e+03	-59.2\\
5.61e+03	-59.2\\
5.61e+03	-59.2\\
5.61e+03	-59.2\\
5.61e+03	-59.2\\
5.61e+03	-59.2\\
5.62e+03	-59.2\\
5.62e+03	-59.2\\
5.62e+03	-59.2\\
5.62e+03	-59.2\\
5.62e+03	-59.2\\
5.62e+03	-59.2\\
5.63e+03	-59.2\\
5.63e+03	-59.2\\
5.63e+03	-59.2\\
5.63e+03	-59.2\\
5.63e+03	-59.2\\
5.64e+03	-59.2\\
5.64e+03	-59.2\\
5.64e+03	-59.2\\
5.64e+03	-59.2\\
5.64e+03	-59.2\\
5.65e+03	-59.2\\
5.65e+03	-59.2\\
5.65e+03	-59.2\\
5.65e+03	-59.2\\
5.65e+03	-59.3\\
5.66e+03	-59.3\\
5.66e+03	-59.3\\
5.66e+03	-59.3\\
5.66e+03	-59.3\\
5.66e+03	-59.3\\
5.67e+03	-59.3\\
5.67e+03	-59.3\\
5.67e+03	-59.3\\
5.67e+03	-59.3\\
5.67e+03	-59.3\\
5.68e+03	-59.3\\
5.68e+03	-59.3\\
5.68e+03	-59.3\\
5.68e+03	-59.3\\
5.68e+03	-59.3\\
5.69e+03	-59.3\\
5.69e+03	-59.3\\
5.69e+03	-59.3\\
5.69e+03	-59.3\\
5.69e+03	-59.3\\
5.7e+03	-59.3\\
5.7e+03	-59.3\\
5.7e+03	-59.3\\
5.7e+03	-59.3\\
5.7e+03	-59.3\\
5.71e+03	-59.3\\
5.71e+03	-59.3\\
5.71e+03	-59.3\\
5.71e+03	-59.3\\
5.71e+03	-59.3\\
5.71e+03	-59.3\\
5.72e+03	-59.3\\
5.72e+03	-59.3\\
5.72e+03	-59.3\\
5.72e+03	-59.3\\
5.72e+03	-59.3\\
5.73e+03	-59.3\\
5.73e+03	-59.3\\
5.73e+03	-59.3\\
5.73e+03	-59.3\\
5.73e+03	-59.3\\
5.74e+03	-59.3\\
5.74e+03	-59.3\\
5.74e+03	-59.3\\
5.74e+03	-59.3\\
5.74e+03	-59.3\\
5.75e+03	-59.3\\
5.75e+03	-59.3\\
5.75e+03	-59.3\\
5.75e+03	-59.3\\
5.75e+03	-59.3\\
5.76e+03	-59.3\\
5.76e+03	-59.3\\
5.76e+03	-59.3\\
5.76e+03	-59.3\\
5.76e+03	-59.3\\
5.77e+03	-59.3\\
5.77e+03	-59.3\\
5.77e+03	-59.3\\
5.77e+03	-59.3\\
5.77e+03	-59.3\\
5.78e+03	-59.3\\
5.78e+03	-59.4\\
5.78e+03	-59.4\\
5.78e+03	-59.4\\
5.78e+03	-59.4\\
5.79e+03	-59.4\\
5.79e+03	-59.4\\
5.79e+03	-59.4\\
5.79e+03	-59.4\\
5.79e+03	-59.4\\
5.79e+03	-59.4\\
5.8e+03	-59.4\\
5.8e+03	-59.4\\
5.8e+03	-59.4\\
5.8e+03	-59.4\\
5.8e+03	-59.4\\
5.81e+03	-59.4\\
5.81e+03	-59.4\\
5.81e+03	-59.4\\
5.81e+03	-59.4\\
5.81e+03	-59.4\\
5.82e+03	-59.4\\
5.82e+03	-59.4\\
5.82e+03	-59.4\\
5.82e+03	-59.4\\
5.82e+03	-59.4\\
5.83e+03	-59.4\\
5.83e+03	-59.4\\
5.83e+03	-59.4\\
5.83e+03	-59.4\\
5.83e+03	-59.4\\
5.84e+03	-59.4\\
5.84e+03	-59.4\\
5.84e+03	-59.4\\
5.84e+03	-59.4\\
5.84e+03	-59.4\\
5.85e+03	-59.4\\
5.85e+03	-59.4\\
5.85e+03	-59.4\\
5.85e+03	-59.4\\
5.85e+03	-59.4\\
5.86e+03	-59.4\\
5.86e+03	-59.4\\
5.86e+03	-59.4\\
5.86e+03	-59.4\\
5.86e+03	-59.4\\
5.87e+03	-59.4\\
5.87e+03	-59.4\\
5.87e+03	-59.4\\
5.87e+03	-59.4\\
5.87e+03	-59.4\\
5.88e+03	-59.4\\
5.88e+03	-59.4\\
5.88e+03	-59.4\\
5.88e+03	-59.4\\
5.88e+03	-59.4\\
5.88e+03	-59.4\\
5.89e+03	-59.4\\
5.89e+03	-59.4\\
5.89e+03	-59.4\\
5.89e+03	-59.4\\
5.89e+03	-59.4\\
5.9e+03	-59.4\\
5.9e+03	-59.4\\
5.9e+03	-59.4\\
5.9e+03	-59.4\\
5.9e+03	-59.4\\
5.91e+03	-59.5\\
5.91e+03	-59.5\\
5.91e+03	-59.5\\
5.91e+03	-59.5\\
5.91e+03	-59.5\\
5.92e+03	-59.5\\
5.92e+03	-59.5\\
5.92e+03	-59.5\\
5.92e+03	-59.5\\
5.92e+03	-59.5\\
5.93e+03	-59.5\\
5.93e+03	-59.5\\
5.93e+03	-59.5\\
5.93e+03	-59.5\\
5.93e+03	-59.5\\
5.94e+03	-59.5\\
5.94e+03	-59.5\\
5.94e+03	-59.5\\
5.94e+03	-59.5\\
5.94e+03	-59.5\\
5.95e+03	-59.5\\
5.95e+03	-59.5\\
5.95e+03	-59.5\\
5.95e+03	-59.5\\
5.95e+03	-59.5\\
5.96e+03	-59.5\\
5.96e+03	-59.5\\
5.96e+03	-59.5\\
5.96e+03	-59.5\\
5.96e+03	-59.5\\
5.96e+03	-59.5\\
5.97e+03	-59.5\\
5.97e+03	-59.5\\
5.97e+03	-59.5\\
5.97e+03	-59.5\\
5.97e+03	-59.5\\
5.98e+03	-59.5\\
5.98e+03	-59.5\\
5.98e+03	-59.5\\
5.98e+03	-59.5\\
5.98e+03	-59.5\\
5.99e+03	-59.5\\
5.99e+03	-59.5\\
5.99e+03	-59.5\\
5.99e+03	-59.5\\
5.99e+03	-59.5\\
6e+03	-59.5\\
6e+03	-59.5\\
6e+03	-59.5\\
6e+03	-59.5\\
6e+03	-59.5\\
6.01e+03	-59.5\\
6.01e+03	-59.5\\
6.01e+03	-59.5\\
6.01e+03	-59.5\\
6.01e+03	-59.5\\
6.02e+03	-59.5\\
6.02e+03	-59.5\\
6.02e+03	-59.5\\
6.02e+03	-59.5\\
6.02e+03	-59.5\\
6.03e+03	-59.5\\
6.03e+03	-59.5\\
6.03e+03	-59.5\\
6.03e+03	-59.5\\
6.03e+03	-59.5\\
6.04e+03	-59.5\\
6.04e+03	-59.5\\
6.04e+03	-59.5\\
6.04e+03	-59.5\\
6.04e+03	-59.5\\
6.04e+03	-59.5\\
6.05e+03	-59.6\\
6.05e+03	-59.6\\
6.05e+03	-59.6\\
6.05e+03	-59.6\\
6.05e+03	-59.6\\
6.06e+03	-59.6\\
6.06e+03	-59.6\\
6.06e+03	-59.6\\
6.06e+03	-59.6\\
6.06e+03	-59.6\\
6.07e+03	-59.6\\
6.07e+03	-59.6\\
6.07e+03	-59.6\\
6.07e+03	-59.6\\
6.07e+03	-59.6\\
6.08e+03	-59.6\\
6.08e+03	-59.6\\
6.08e+03	-59.6\\
6.08e+03	-59.6\\
6.08e+03	-59.6\\
6.09e+03	-59.6\\
6.09e+03	-59.6\\
6.09e+03	-59.6\\
6.09e+03	-59.6\\
6.09e+03	-59.6\\
6.1e+03	-59.6\\
6.1e+03	-59.6\\
6.1e+03	-59.6\\
6.1e+03	-59.6\\
6.1e+03	-59.6\\
6.11e+03	-59.6\\
6.11e+03	-59.6\\
6.11e+03	-59.6\\
6.11e+03	-59.6\\
6.11e+03	-59.6\\
6.12e+03	-59.6\\
6.12e+03	-59.6\\
6.12e+03	-59.6\\
6.12e+03	-59.6\\
6.12e+03	-59.6\\
6.12e+03	-59.6\\
6.13e+03	-59.6\\
6.13e+03	-59.6\\
6.13e+03	-59.6\\
6.13e+03	-59.6\\
6.13e+03	-59.6\\
6.14e+03	-59.6\\
6.14e+03	-59.6\\
6.14e+03	-59.6\\
6.14e+03	-59.6\\
6.14e+03	-59.6\\
6.15e+03	-59.6\\
6.15e+03	-59.6\\
6.15e+03	-59.6\\
6.15e+03	-59.6\\
6.15e+03	-59.6\\
6.16e+03	-59.6\\
6.16e+03	-59.6\\
6.16e+03	-59.6\\
6.16e+03	-59.6\\
6.16e+03	-59.6\\
6.17e+03	-59.6\\
6.17e+03	-59.6\\
6.17e+03	-59.6\\
6.17e+03	-59.6\\
6.17e+03	-59.6\\
6.18e+03	-59.6\\
6.18e+03	-59.6\\
6.18e+03	-59.6\\
6.18e+03	-59.6\\
6.18e+03	-59.6\\
6.19e+03	-59.6\\
6.19e+03	-59.6\\
6.19e+03	-59.6\\
6.19e+03	-59.6\\
6.19e+03	-59.6\\
6.2e+03	-59.6\\
6.2e+03	-59.7\\
6.2e+03	-59.7\\
6.2e+03	-59.7\\
6.2e+03	-59.7\\
6.21e+03	-59.7\\
6.21e+03	-59.7\\
6.21e+03	-59.7\\
6.21e+03	-59.7\\
6.21e+03	-59.7\\
6.21e+03	-59.7\\
6.22e+03	-59.7\\
6.22e+03	-59.7\\
6.22e+03	-59.7\\
6.22e+03	-59.7\\
6.22e+03	-59.7\\
6.23e+03	-59.7\\
6.23e+03	-59.7\\
6.23e+03	-59.7\\
6.23e+03	-59.7\\
6.23e+03	-59.7\\
6.24e+03	-59.7\\
6.24e+03	-59.7\\
6.24e+03	-59.7\\
6.24e+03	-59.7\\
6.24e+03	-59.7\\
6.25e+03	-59.7\\
6.25e+03	-59.7\\
6.25e+03	-59.7\\
6.25e+03	-59.7\\
6.25e+03	-59.7\\
6.26e+03	-59.7\\
6.26e+03	-59.7\\
6.26e+03	-59.7\\
6.26e+03	-59.7\\
6.26e+03	-59.7\\
6.27e+03	-59.7\\
6.27e+03	-59.7\\
6.27e+03	-59.7\\
6.27e+03	-59.7\\
6.27e+03	-59.7\\
6.28e+03	-59.7\\
6.28e+03	-59.7\\
6.28e+03	-59.7\\
6.28e+03	-59.7\\
6.28e+03	-59.7\\
6.29e+03	-59.7\\
6.29e+03	-59.7\\
6.29e+03	-59.7\\
6.29e+03	-59.7\\
6.29e+03	-59.7\\
6.29e+03	-59.7\\
6.3e+03	-59.7\\
6.3e+03	-59.7\\
6.3e+03	-59.7\\
6.3e+03	-59.7\\
6.3e+03	-59.7\\
6.31e+03	-59.7\\
6.31e+03	-59.7\\
6.31e+03	-59.7\\
6.31e+03	-59.7\\
6.31e+03	-59.7\\
6.32e+03	-59.7\\
6.32e+03	-59.7\\
6.32e+03	-59.7\\
6.32e+03	-59.7\\
6.32e+03	-59.7\\
6.33e+03	-59.7\\
6.33e+03	-59.7\\
6.33e+03	-59.7\\
6.33e+03	-59.7\\
6.33e+03	-59.7\\
6.34e+03	-59.7\\
6.34e+03	-59.7\\
6.34e+03	-59.7\\
6.34e+03	-59.7\\
6.34e+03	-59.7\\
6.35e+03	-59.7\\
6.35e+03	-59.7\\
6.35e+03	-59.7\\
6.35e+03	-59.7\\
6.35e+03	-59.7\\
6.36e+03	-59.7\\
6.36e+03	-59.7\\
6.36e+03	-59.7\\
6.36e+03	-59.7\\
6.36e+03	-59.7\\
6.37e+03	-59.8\\
6.37e+03	-59.8\\
6.37e+03	-59.8\\
6.37e+03	-59.8\\
6.37e+03	-59.8\\
6.38e+03	-59.8\\
6.38e+03	-59.8\\
6.38e+03	-59.8\\
6.38e+03	-59.8\\
6.38e+03	-59.8\\
6.38e+03	-59.8\\
6.39e+03	-59.8\\
6.39e+03	-59.8\\
6.39e+03	-59.8\\
6.39e+03	-59.8\\
6.39e+03	-59.8\\
6.4e+03	-59.8\\
6.4e+03	-59.8\\
6.4e+03	-59.8\\
6.4e+03	-59.8\\
6.4e+03	-59.8\\
6.41e+03	-59.8\\
6.41e+03	-59.8\\
6.41e+03	-59.8\\
6.41e+03	-59.8\\
6.41e+03	-59.8\\
6.42e+03	-59.8\\
6.42e+03	-59.8\\
6.42e+03	-59.8\\
6.42e+03	-59.8\\
6.42e+03	-59.8\\
6.43e+03	-59.8\\
6.43e+03	-59.8\\
6.43e+03	-59.8\\
6.43e+03	-59.8\\
6.43e+03	-59.8\\
6.44e+03	-59.8\\
6.44e+03	-59.8\\
6.44e+03	-59.8\\
6.44e+03	-59.8\\
6.44e+03	-59.8\\
6.45e+03	-59.8\\
6.45e+03	-59.8\\
6.45e+03	-59.8\\
6.45e+03	-59.8\\
6.45e+03	-59.8\\
6.46e+03	-59.8\\
6.46e+03	-59.8\\
6.46e+03	-59.8\\
6.46e+03	-59.8\\
6.46e+03	-59.8\\
6.46e+03	-59.8\\
6.47e+03	-59.8\\
6.47e+03	-59.8\\
6.47e+03	-59.8\\
6.47e+03	-59.8\\
6.47e+03	-59.8\\
6.48e+03	-59.8\\
6.48e+03	-59.8\\
6.48e+03	-59.8\\
6.48e+03	-59.8\\
6.48e+03	-59.8\\
6.49e+03	-59.8\\
6.49e+03	-59.8\\
6.49e+03	-59.8\\
6.49e+03	-59.8\\
6.49e+03	-59.8\\
6.5e+03	-59.8\\
6.5e+03	-59.8\\
6.5e+03	-59.8\\
6.5e+03	-59.8\\
6.5e+03	-59.8\\
6.51e+03	-59.8\\
6.51e+03	-59.8\\
6.51e+03	-59.8\\
6.51e+03	-59.8\\
6.51e+03	-59.8\\
6.52e+03	-59.8\\
6.52e+03	-59.8\\
6.52e+03	-59.8\\
6.52e+03	-59.8\\
6.52e+03	-59.8\\
6.53e+03	-59.8\\
6.53e+03	-59.8\\
6.53e+03	-59.8\\
6.53e+03	-59.8\\
6.53e+03	-59.8\\
6.54e+03	-59.8\\
6.54e+03	-59.8\\
6.54e+03	-59.8\\
6.54e+03	-59.8\\
6.54e+03	-59.8\\
6.54e+03	-59.8\\
6.55e+03	-59.8\\
6.55e+03	-59.8\\
6.55e+03	-59.8\\
6.55e+03	-59.9\\
6.55e+03	-59.9\\
6.56e+03	-59.9\\
6.56e+03	-59.9\\
6.56e+03	-59.9\\
6.56e+03	-59.9\\
6.56e+03	-59.9\\
6.57e+03	-59.9\\
6.57e+03	-59.9\\
6.57e+03	-59.9\\
6.57e+03	-59.9\\
6.57e+03	-59.9\\
6.58e+03	-59.9\\
6.58e+03	-59.9\\
6.58e+03	-59.9\\
6.58e+03	-59.9\\
6.58e+03	-59.9\\
6.59e+03	-59.9\\
6.59e+03	-59.9\\
6.59e+03	-59.9\\
6.59e+03	-59.9\\
6.59e+03	-59.9\\
6.6e+03	-59.9\\
6.6e+03	-59.9\\
6.6e+03	-59.9\\
6.6e+03	-59.9\\
6.6e+03	-59.9\\
6.61e+03	-59.9\\
6.61e+03	-59.9\\
6.61e+03	-59.9\\
6.61e+03	-59.9\\
6.61e+03	-59.9\\
6.62e+03	-59.9\\
6.62e+03	-59.9\\
6.62e+03	-59.9\\
6.62e+03	-59.9\\
6.62e+03	-59.9\\
6.62e+03	-59.9\\
6.63e+03	-59.9\\
6.63e+03	-59.9\\
6.63e+03	-59.9\\
6.63e+03	-59.9\\
6.63e+03	-59.9\\
6.64e+03	-59.9\\
6.64e+03	-59.9\\
6.64e+03	-59.9\\
6.64e+03	-59.9\\
6.64e+03	-59.9\\
6.65e+03	-59.9\\
6.65e+03	-59.9\\
6.65e+03	-59.9\\
6.65e+03	-59.9\\
6.65e+03	-59.9\\
6.66e+03	-59.9\\
6.66e+03	-59.9\\
6.66e+03	-59.9\\
6.66e+03	-59.9\\
6.66e+03	-59.9\\
6.67e+03	-59.9\\
6.67e+03	-59.9\\
6.67e+03	-59.9\\
6.67e+03	-59.9\\
6.67e+03	-59.9\\
6.68e+03	-59.9\\
6.68e+03	-59.9\\
6.68e+03	-59.9\\
6.68e+03	-59.9\\
6.68e+03	-59.9\\
6.69e+03	-59.9\\
6.69e+03	-59.9\\
6.69e+03	-59.9\\
6.69e+03	-59.9\\
6.69e+03	-59.9\\
6.7e+03	-59.9\\
6.7e+03	-59.9\\
6.7e+03	-59.9\\
6.7e+03	-59.9\\
6.7e+03	-59.9\\
6.71e+03	-59.9\\
6.71e+03	-59.9\\
6.71e+03	-59.9\\
6.71e+03	-59.9\\
6.71e+03	-59.9\\
6.71e+03	-59.9\\
6.72e+03	-59.9\\
6.72e+03	-59.9\\
6.72e+03	-59.9\\
6.72e+03	-59.9\\
6.72e+03	-59.9\\
6.73e+03	-59.9\\
6.73e+03	-59.9\\
6.73e+03	-59.9\\
6.73e+03	-59.9\\
6.73e+03	-59.9\\
6.74e+03	-59.9\\
6.74e+03	-59.9\\
6.74e+03	-59.9\\
6.74e+03	-59.9\\
6.74e+03	-59.9\\
6.75e+03	-59.9\\
6.75e+03	-59.9\\
6.75e+03	-59.9\\
6.75e+03	-59.9\\
6.75e+03	-59.9\\
6.76e+03	-59.9\\
6.76e+03	-59.9\\
6.76e+03	-59.9\\
6.76e+03	-59.9\\
6.76e+03	-59.9\\
6.77e+03	-59.9\\
6.77e+03	-59.9\\
6.77e+03	-59.9\\
6.77e+03	-60\\
6.77e+03	-60\\
6.78e+03	-60\\
6.78e+03	-60\\
6.78e+03	-60\\
6.78e+03	-60\\
6.78e+03	-60\\
6.79e+03	-60\\
6.79e+03	-60\\
6.79e+03	-60\\
6.79e+03	-60\\
6.79e+03	-60\\
6.79e+03	-60\\
6.8e+03	-60\\
6.8e+03	-60\\
6.8e+03	-60\\
6.8e+03	-60\\
6.8e+03	-60\\
6.81e+03	-60\\
6.81e+03	-60\\
6.81e+03	-60\\
6.81e+03	-60\\
6.81e+03	-60\\
6.82e+03	-60\\
6.82e+03	-60\\
6.82e+03	-60\\
6.82e+03	-60\\
6.82e+03	-60\\
6.83e+03	-60\\
6.83e+03	-60\\
6.83e+03	-60\\
6.83e+03	-60\\
6.83e+03	-60\\
6.84e+03	-60\\
6.84e+03	-60\\
6.84e+03	-60\\
6.84e+03	-60\\
6.84e+03	-60\\
6.85e+03	-60\\
6.85e+03	-60\\
6.85e+03	-60\\
6.85e+03	-60\\
6.85e+03	-60\\
6.86e+03	-60\\
6.86e+03	-60\\
6.86e+03	-60\\
6.86e+03	-60\\
6.86e+03	-60\\
6.87e+03	-60\\
6.87e+03	-60\\
6.87e+03	-60\\
6.87e+03	-60\\
6.87e+03	-60\\
6.88e+03	-60\\
6.88e+03	-60\\
6.88e+03	-60\\
6.88e+03	-60\\
6.88e+03	-60\\
6.88e+03	-60\\
6.89e+03	-60\\
6.89e+03	-60\\
6.89e+03	-60\\
6.89e+03	-60\\
6.89e+03	-60\\
6.9e+03	-60\\
6.9e+03	-60\\
6.9e+03	-60\\
6.9e+03	-60\\
6.9e+03	-60\\
6.91e+03	-60\\
6.91e+03	-60\\
6.91e+03	-60\\
6.91e+03	-60\\
6.91e+03	-60\\
6.92e+03	-60\\
6.92e+03	-60\\
6.92e+03	-60\\
6.92e+03	-60\\
6.92e+03	-60\\
6.93e+03	-60\\
6.93e+03	-60\\
6.93e+03	-60\\
6.93e+03	-60\\
6.93e+03	-60\\
6.94e+03	-60\\
6.94e+03	-60\\
6.94e+03	-60\\
6.94e+03	-60\\
6.94e+03	-60\\
6.95e+03	-60\\
6.95e+03	-60\\
6.95e+03	-60\\
6.95e+03	-60\\
6.95e+03	-60\\
6.96e+03	-60\\
6.96e+03	-60\\
6.96e+03	-60\\
6.96e+03	-60\\
6.96e+03	-60\\
6.96e+03	-60\\
6.97e+03	-60\\
6.97e+03	-60\\
6.97e+03	-60\\
6.97e+03	-60\\
6.97e+03	-60\\
6.98e+03	-60\\
6.98e+03	-60\\
6.98e+03	-60\\
6.98e+03	-60\\
6.98e+03	-60\\
6.99e+03	-60\\
6.99e+03	-60\\
6.99e+03	-60\\
6.99e+03	-60\\
6.99e+03	-60\\
7e+03	-60\\
7e+03	-60\\
7e+03	-60\\
7e+03	-60\\
7e+03	-60\\
7.01e+03	-60\\
7.01e+03	-60\\
7.01e+03	-60\\
7.01e+03	-60\\
7.01e+03	-60\\
7.02e+03	-60\\
7.02e+03	-60\\
7.02e+03	-60\\
7.02e+03	-60\\
7.02e+03	-60\\
7.03e+03	-60\\
7.03e+03	-60\\
7.03e+03	-60\\
7.03e+03	-60\\
7.03e+03	-60\\
7.04e+03	-60\\
7.04e+03	-60\\
7.04e+03	-60.1\\
7.04e+03	-60.1\\
7.04e+03	-60.1\\
7.04e+03	-60.1\\
7.05e+03	-60.1\\
7.05e+03	-60.1\\
7.05e+03	-60.1\\
7.05e+03	-60.1\\
7.05e+03	-60.1\\
7.06e+03	-60.1\\
7.06e+03	-60.1\\
7.06e+03	-60.1\\
7.06e+03	-60.1\\
7.06e+03	-60.1\\
7.07e+03	-60.1\\
7.07e+03	-60.1\\
7.07e+03	-60.1\\
7.07e+03	-60.1\\
7.07e+03	-60.1\\
7.08e+03	-60.1\\
7.08e+03	-60.1\\
7.08e+03	-60.1\\
7.08e+03	-60.1\\
7.08e+03	-60.1\\
7.09e+03	-60.1\\
7.09e+03	-60.1\\
7.09e+03	-60.1\\
7.09e+03	-60.1\\
7.09e+03	-60.1\\
7.1e+03	-60.1\\
7.1e+03	-60.1\\
7.1e+03	-60.1\\
7.1e+03	-60.1\\
7.1e+03	-60.1\\
7.11e+03	-60.1\\
7.11e+03	-60.1\\
7.11e+03	-60.1\\
7.11e+03	-60.1\\
7.11e+03	-60.1\\
7.12e+03	-60.1\\
7.12e+03	-60.1\\
7.12e+03	-60.1\\
7.12e+03	-60.1\\
7.12e+03	-60.1\\
7.12e+03	-60.1\\
7.13e+03	-60.1\\
7.13e+03	-60.1\\
7.13e+03	-60.1\\
7.13e+03	-60.1\\
7.13e+03	-60.1\\
7.14e+03	-60.1\\
7.14e+03	-60.1\\
7.14e+03	-60.1\\
7.14e+03	-60.1\\
7.14e+03	-60.1\\
7.15e+03	-60.1\\
7.15e+03	-60.1\\
7.15e+03	-60.1\\
7.15e+03	-60.1\\
7.15e+03	-60.1\\
7.16e+03	-60.1\\
7.16e+03	-60.1\\
7.16e+03	-60.1\\
7.16e+03	-60.1\\
7.16e+03	-60.1\\
7.17e+03	-60.1\\
7.17e+03	-60.1\\
7.17e+03	-60.1\\
7.17e+03	-60.1\\
7.17e+03	-60.1\\
7.18e+03	-60.1\\
7.18e+03	-60.1\\
7.18e+03	-60.1\\
7.18e+03	-60.1\\
7.18e+03	-60.1\\
7.19e+03	-60.1\\
7.19e+03	-60.1\\
7.19e+03	-60.1\\
7.19e+03	-60.1\\
7.19e+03	-60.1\\
7.2e+03	-60.1\\
7.2e+03	-60.1\\
7.2e+03	-60.1\\
7.2e+03	-60.1\\
7.2e+03	-60.1\\
7.21e+03	-60.1\\
7.21e+03	-60.1\\
7.21e+03	-60.1\\
7.21e+03	-60.1\\
7.21e+03	-60.1\\
7.21e+03	-60.1\\
7.22e+03	-60.1\\
7.22e+03	-60.1\\
7.22e+03	-60.1\\
7.22e+03	-60.1\\
7.22e+03	-60.1\\
7.23e+03	-60.1\\
7.23e+03	-60.1\\
7.23e+03	-60.1\\
7.23e+03	-60.1\\
7.23e+03	-60.1\\
7.24e+03	-60.1\\
7.24e+03	-60.1\\
7.24e+03	-60.1\\
7.24e+03	-60.1\\
7.24e+03	-60.1\\
7.25e+03	-60.1\\
7.25e+03	-60.1\\
7.25e+03	-60.1\\
7.25e+03	-60.1\\
7.25e+03	-60.1\\
7.26e+03	-60.1\\
7.26e+03	-60.1\\
7.26e+03	-60.1\\
7.26e+03	-60.1\\
7.26e+03	-60.1\\
7.27e+03	-60.1\\
7.27e+03	-60.1\\
7.27e+03	-60.1\\
7.27e+03	-60.1\\
7.27e+03	-60.1\\
7.28e+03	-60.1\\
7.28e+03	-60.1\\
7.28e+03	-60.1\\
7.28e+03	-60.1\\
7.28e+03	-60.1\\
7.29e+03	-60.1\\
7.29e+03	-60.1\\
7.29e+03	-60.1\\
7.29e+03	-60.1\\
7.29e+03	-60.1\\
7.29e+03	-60.1\\
7.3e+03	-60.1\\
7.3e+03	-60.1\\
7.3e+03	-60.1\\
7.3e+03	-60.1\\
7.3e+03	-60.1\\
7.31e+03	-60.1\\
7.31e+03	-60.1\\
7.31e+03	-60.1\\
7.31e+03	-60.1\\
7.31e+03	-60.1\\
7.32e+03	-60.1\\
7.32e+03	-60.1\\
7.32e+03	-60.1\\
7.32e+03	-60.1\\
7.32e+03	-60.1\\
7.33e+03	-60.1\\
7.33e+03	-60.1\\
7.33e+03	-60.1\\
7.33e+03	-60.1\\
7.33e+03	-60.1\\
7.34e+03	-60.1\\
7.34e+03	-60.1\\
7.34e+03	-60.1\\
7.34e+03	-60.1\\
7.34e+03	-60.1\\
7.35e+03	-60.1\\
7.35e+03	-60.1\\
7.35e+03	-60.1\\
7.35e+03	-60.1\\
7.35e+03	-60.1\\
7.36e+03	-60.1\\
7.36e+03	-60.1\\
7.36e+03	-60.1\\
7.36e+03	-60.1\\
7.36e+03	-60.1\\
7.37e+03	-60.1\\
7.37e+03	-60.1\\
7.37e+03	-60.1\\
7.37e+03	-60.1\\
7.37e+03	-60.1\\
7.38e+03	-60.1\\
7.38e+03	-60.1\\
7.38e+03	-60.1\\
7.38e+03	-60.1\\
7.38e+03	-60.1\\
7.38e+03	-60.1\\
7.39e+03	-60.1\\
7.39e+03	-60.1\\
7.39e+03	-60.1\\
7.39e+03	-60.1\\
7.39e+03	-60.1\\
7.4e+03	-60.1\\
7.4e+03	-60.1\\
7.4e+03	-60.1\\
7.4e+03	-60.1\\
7.4e+03	-60.1\\
7.41e+03	-60.1\\
7.41e+03	-60.1\\
7.41e+03	-60.1\\
7.41e+03	-60.1\\
7.41e+03	-60.1\\
7.42e+03	-60.1\\
7.42e+03	-60.1\\
7.42e+03	-60.1\\
7.42e+03	-60.1\\
7.42e+03	-60.2\\
7.43e+03	-60.2\\
7.43e+03	-60.2\\
7.43e+03	-60.2\\
7.43e+03	-60.2\\
7.43e+03	-60.2\\
7.44e+03	-60.2\\
7.44e+03	-60.2\\
7.44e+03	-60.2\\
7.44e+03	-60.2\\
7.44e+03	-60.2\\
7.45e+03	-60.2\\
7.45e+03	-60.2\\
7.45e+03	-60.2\\
7.45e+03	-60.2\\
7.45e+03	-60.2\\
7.46e+03	-60.2\\
7.46e+03	-60.2\\
7.46e+03	-60.2\\
7.46e+03	-60.2\\
7.46e+03	-60.2\\
7.46e+03	-60.2\\
7.47e+03	-60.2\\
7.47e+03	-60.2\\
7.47e+03	-60.2\\
7.47e+03	-60.2\\
7.47e+03	-60.2\\
7.48e+03	-60.2\\
7.48e+03	-60.2\\
7.48e+03	-60.2\\
7.48e+03	-60.2\\
7.48e+03	-60.2\\
7.49e+03	-60.2\\
7.49e+03	-60.2\\
7.49e+03	-60.2\\
7.49e+03	-60.2\\
7.49e+03	-60.2\\
7.5e+03	-60.2\\
7.5e+03	-60.2\\
7.5e+03	-60.2\\
7.5e+03	-60.2\\
7.5e+03	-60.2\\
7.51e+03	-60.2\\
7.51e+03	-60.2\\
7.51e+03	-60.2\\
7.51e+03	-60.2\\
7.51e+03	-60.2\\
7.52e+03	-60.2\\
7.52e+03	-60.2\\
7.52e+03	-60.2\\
7.52e+03	-60.2\\
7.52e+03	-60.2\\
7.53e+03	-60.2\\
7.53e+03	-60.2\\
7.53e+03	-60.2\\
7.53e+03	-60.2\\
7.53e+03	-60.2\\
7.54e+03	-60.2\\
7.54e+03	-60.2\\
7.54e+03	-60.2\\
7.54e+03	-60.2\\
7.54e+03	-60.2\\
7.54e+03	-60.2\\
7.55e+03	-60.2\\
7.55e+03	-60.2\\
7.55e+03	-60.2\\
7.55e+03	-60.2\\
7.55e+03	-60.2\\
7.56e+03	-60.2\\
7.56e+03	-60.2\\
7.56e+03	-60.2\\
7.56e+03	-60.2\\
7.56e+03	-60.2\\
7.57e+03	-60.2\\
7.57e+03	-60.2\\
7.57e+03	-60.2\\
7.57e+03	-60.2\\
7.57e+03	-60.2\\
7.58e+03	-60.2\\
7.58e+03	-60.2\\
7.58e+03	-60.2\\
7.58e+03	-60.2\\
7.58e+03	-60.2\\
7.59e+03	-60.2\\
7.59e+03	-60.2\\
7.59e+03	-60.2\\
7.59e+03	-60.2\\
7.59e+03	-60.2\\
7.6e+03	-60.2\\
7.6e+03	-60.2\\
7.6e+03	-60.2\\
7.6e+03	-60.2\\
7.6e+03	-60.2\\
7.61e+03	-60.2\\
7.61e+03	-60.2\\
7.61e+03	-60.2\\
7.61e+03	-60.2\\
7.61e+03	-60.2\\
7.62e+03	-60.2\\
7.62e+03	-60.2\\
7.62e+03	-60.2\\
7.62e+03	-60.2\\
7.62e+03	-60.2\\
7.62e+03	-60.2\\
7.63e+03	-60.2\\
};
\addplot [line width=\plotlinewidth, color=mycolor1,  mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
7.63e+03	-60.2\\
7.63e+03	-60.2\\
7.63e+03	-60.2\\
7.63e+03	-60.2\\
7.63e+03	-60.2\\
7.64e+03	-60.2\\
7.64e+03	-60.2\\
7.64e+03	-60.2\\
7.64e+03	-60.2\\
7.64e+03	-60.2\\
7.65e+03	-60.2\\
7.65e+03	-60.2\\
7.65e+03	-60.2\\
7.65e+03	-60.2\\
7.65e+03	-60.2\\
7.66e+03	-60.2\\
7.66e+03	-60.2\\
7.66e+03	-60.2\\
7.66e+03	-60.2\\
7.66e+03	-60.2\\
7.67e+03	-60.2\\
7.67e+03	-60.2\\
7.67e+03	-60.2\\
7.67e+03	-60.2\\
7.67e+03	-60.2\\
7.68e+03	-60.2\\
7.68e+03	-60.2\\
7.68e+03	-60.2\\
7.68e+03	-60.2\\
7.68e+03	-60.2\\
7.69e+03	-60.2\\
7.69e+03	-60.2\\
7.69e+03	-60.2\\
7.69e+03	-60.2\\
7.69e+03	-60.2\\
7.7e+03	-60.2\\
7.7e+03	-60.2\\
7.7e+03	-60.2\\
7.7e+03	-60.2\\
7.7e+03	-60.2\\
7.71e+03	-60.2\\
7.71e+03	-60.2\\
7.71e+03	-60.2\\
7.71e+03	-60.2\\
7.71e+03	-60.2\\
7.71e+03	-60.2\\
7.72e+03	-60.2\\
7.72e+03	-60.2\\
7.72e+03	-60.2\\
7.72e+03	-60.2\\
7.72e+03	-60.2\\
7.73e+03	-60.2\\
7.73e+03	-60.2\\
7.73e+03	-60.2\\
7.73e+03	-60.2\\
7.73e+03	-60.2\\
7.74e+03	-60.2\\
7.74e+03	-60.2\\
7.74e+03	-60.2\\
7.74e+03	-60.2\\
7.74e+03	-60.2\\
7.75e+03	-60.2\\
7.75e+03	-60.2\\
7.75e+03	-60.2\\
7.75e+03	-60.2\\
7.75e+03	-60.2\\
7.76e+03	-60.2\\
7.76e+03	-60.2\\
7.76e+03	-60.2\\
7.76e+03	-60.2\\
7.76e+03	-60.2\\
7.77e+03	-60.2\\
7.77e+03	-60.2\\
7.77e+03	-60.2\\
7.77e+03	-60.2\\
7.77e+03	-60.2\\
7.78e+03	-60.2\\
7.78e+03	-60.2\\
7.78e+03	-60.2\\
7.78e+03	-60.2\\
7.78e+03	-60.2\\
7.79e+03	-60.2\\
7.79e+03	-60.2\\
7.79e+03	-60.2\\
7.79e+03	-60.2\\
7.79e+03	-60.2\\
7.79e+03	-60.2\\
7.8e+03	-60.2\\
7.8e+03	-60.2\\
7.8e+03	-60.2\\
7.8e+03	-60.2\\
7.8e+03	-60.2\\
7.81e+03	-60.2\\
7.81e+03	-60.2\\
7.81e+03	-60.2\\
7.81e+03	-60.2\\
7.81e+03	-60.2\\
7.82e+03	-60.2\\
7.82e+03	-60.2\\
7.82e+03	-60.2\\
7.82e+03	-60.2\\
7.82e+03	-60.2\\
7.83e+03	-60.2\\
7.83e+03	-60.2\\
7.83e+03	-60.2\\
7.83e+03	-60.2\\
7.83e+03	-60.2\\
7.84e+03	-60.2\\
7.84e+03	-60.2\\
7.84e+03	-60.2\\
7.84e+03	-60.2\\
7.84e+03	-60.2\\
7.85e+03	-60.2\\
7.85e+03	-60.2\\
7.85e+03	-60.2\\
7.85e+03	-60.2\\
7.85e+03	-60.2\\
7.86e+03	-60.2\\
7.86e+03	-60.2\\
7.86e+03	-60.2\\
7.86e+03	-60.2\\
7.86e+03	-60.2\\
7.87e+03	-60.2\\
7.87e+03	-60.2\\
7.87e+03	-60.2\\
7.87e+03	-60.2\\
7.87e+03	-60.2\\
7.88e+03	-60.2\\
7.88e+03	-60.2\\
7.88e+03	-60.2\\
7.88e+03	-60.2\\
7.88e+03	-60.2\\
7.88e+03	-60.2\\
7.89e+03	-60.2\\
7.89e+03	-60.2\\
7.89e+03	-60.2\\
7.89e+03	-60.2\\
7.89e+03	-60.2\\
7.9e+03	-60.2\\
7.9e+03	-60.2\\
7.9e+03	-60.2\\
7.9e+03	-60.2\\
7.9e+03	-60.2\\
7.91e+03	-60.2\\
7.91e+03	-60.2\\
7.91e+03	-60.2\\
7.91e+03	-60.2\\
7.91e+03	-60.2\\
7.92e+03	-60.2\\
7.92e+03	-60.2\\
7.92e+03	-60.2\\
7.92e+03	-60.2\\
7.92e+03	-60.2\\
7.93e+03	-60.2\\
7.93e+03	-60.2\\
7.93e+03	-60.2\\
7.93e+03	-60.2\\
7.93e+03	-60.2\\
7.94e+03	-60.2\\
7.94e+03	-60.2\\
7.94e+03	-60.2\\
7.94e+03	-60.2\\
7.94e+03	-60.2\\
7.95e+03	-60.2\\
7.95e+03	-60.2\\
7.95e+03	-60.2\\
7.95e+03	-60.2\\
7.95e+03	-60.2\\
7.96e+03	-60.2\\
7.96e+03	-60.2\\
7.96e+03	-60.2\\
7.96e+03	-60.2\\
7.96e+03	-60.2\\
7.96e+03	-60.2\\
7.97e+03	-60.2\\
7.97e+03	-60.2\\
7.97e+03	-60.2\\
7.97e+03	-60.2\\
7.97e+03	-60.2\\
7.98e+03	-60.2\\
7.98e+03	-60.2\\
7.98e+03	-60.2\\
7.98e+03	-60.2\\
7.98e+03	-60.2\\
7.99e+03	-60.2\\
7.99e+03	-60.2\\
7.99e+03	-60.2\\
7.99e+03	-60.2\\
7.99e+03	-60.2\\
8e+03	-60.2\\
8e+03	-60.2\\
8e+03	-60.2\\
};
\addlegendentry{\rectwin{A}}

\addplot [line width=\plotlinewidth, color=mycolor2,  mark=+, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-8e+03	-224\\
-8e+03	-223\\
-7.99e+03	-221\\
-7.99e+03	-220\\
-7.99e+03	-219\\
-7.99e+03	-218\\
-7.99e+03	-216\\
-7.98e+03	-215\\
-7.98e+03	-214\\
-7.98e+03	-213\\
-7.98e+03	-212\\
-7.98e+03	-211\\
-7.97e+03	-211\\
-7.97e+03	-210\\
-7.97e+03	-209\\
-7.97e+03	-208\\
-7.97e+03	-208\\
-7.96e+03	-207\\
-7.96e+03	-207\\
-7.96e+03	-206\\
-7.96e+03	-206\\
-7.96e+03	-205\\
-7.96e+03	-205\\
-7.95e+03	-204\\
-7.95e+03	-204\\
-7.95e+03	-204\\
-7.95e+03	-203\\
-7.95e+03	-203\\
-7.94e+03	-203\\
-7.94e+03	-203\\
-7.94e+03	-202\\
-7.94e+03	-202\\
-7.94e+03	-202\\
-7.93e+03	-201\\
-7.93e+03	-201\\
-7.93e+03	-201\\
-7.93e+03	-201\\
-7.93e+03	-200\\
-7.92e+03	-200\\
-7.92e+03	-200\\
-7.92e+03	-200\\
-7.92e+03	-200\\
-7.92e+03	-199\\
-7.91e+03	-199\\
-7.91e+03	-199\\
-7.91e+03	-199\\
-7.91e+03	-199\\
-7.91e+03	-198\\
-7.9e+03	-198\\
-7.9e+03	-198\\
-7.9e+03	-198\\
-7.9e+03	-198\\
-7.9e+03	-198\\
-7.89e+03	-197\\
-7.89e+03	-197\\
-7.89e+03	-197\\
-7.89e+03	-197\\
-7.89e+03	-197\\
-7.88e+03	-197\\
-7.88e+03	-197\\
-7.88e+03	-196\\
-7.88e+03	-196\\
-7.88e+03	-196\\
-7.88e+03	-196\\
-7.87e+03	-196\\
-7.87e+03	-196\\
-7.87e+03	-196\\
-7.87e+03	-195\\
-7.87e+03	-195\\
-7.86e+03	-195\\
-7.86e+03	-195\\
-7.86e+03	-195\\
-7.86e+03	-195\\
-7.86e+03	-195\\
-7.85e+03	-195\\
-7.85e+03	-194\\
-7.85e+03	-194\\
-7.85e+03	-194\\
-7.85e+03	-194\\
-7.84e+03	-194\\
-7.84e+03	-194\\
-7.84e+03	-194\\
-7.84e+03	-194\\
-7.84e+03	-194\\
-7.83e+03	-193\\
-7.83e+03	-193\\
-7.83e+03	-193\\
-7.83e+03	-193\\
-7.83e+03	-193\\
-7.82e+03	-193\\
-7.82e+03	-193\\
-7.82e+03	-193\\
-7.82e+03	-193\\
-7.82e+03	-193\\
-7.81e+03	-192\\
-7.81e+03	-192\\
-7.81e+03	-192\\
-7.81e+03	-192\\
-7.81e+03	-192\\
-7.8e+03	-192\\
-7.8e+03	-192\\
-7.8e+03	-192\\
-7.8e+03	-192\\
-7.8e+03	-192\\
-7.79e+03	-192\\
-7.79e+03	-192\\
-7.79e+03	-191\\
-7.79e+03	-191\\
-7.79e+03	-191\\
-7.79e+03	-191\\
-7.78e+03	-191\\
-7.78e+03	-191\\
-7.78e+03	-191\\
-7.78e+03	-191\\
-7.78e+03	-191\\
-7.77e+03	-191\\
-7.77e+03	-191\\
-7.77e+03	-191\\
-7.77e+03	-191\\
-7.77e+03	-190\\
-7.76e+03	-190\\
-7.76e+03	-190\\
-7.76e+03	-190\\
-7.76e+03	-190\\
-7.76e+03	-190\\
-7.75e+03	-190\\
-7.75e+03	-190\\
-7.75e+03	-190\\
-7.75e+03	-190\\
-7.75e+03	-190\\
-7.74e+03	-190\\
-7.74e+03	-190\\
-7.74e+03	-190\\
-7.74e+03	-189\\
-7.74e+03	-189\\
-7.73e+03	-189\\
-7.73e+03	-189\\
-7.73e+03	-189\\
-7.73e+03	-189\\
-7.73e+03	-189\\
-7.72e+03	-189\\
-7.72e+03	-189\\
-7.72e+03	-189\\
-7.72e+03	-189\\
-7.72e+03	-189\\
-7.71e+03	-189\\
-7.71e+03	-189\\
-7.71e+03	-189\\
-7.71e+03	-189\\
-7.71e+03	-189\\
-7.71e+03	-188\\
-7.7e+03	-188\\
-7.7e+03	-188\\
-7.7e+03	-188\\
-7.7e+03	-188\\
-7.7e+03	-188\\
-7.69e+03	-188\\
-7.69e+03	-188\\
-7.69e+03	-188\\
-7.69e+03	-188\\
-7.69e+03	-188\\
-7.68e+03	-188\\
-7.68e+03	-188\\
-7.68e+03	-188\\
-7.68e+03	-188\\
-7.68e+03	-188\\
-7.67e+03	-188\\
-7.67e+03	-188\\
-7.67e+03	-187\\
-7.67e+03	-187\\
-7.67e+03	-187\\
-7.66e+03	-187\\
-7.66e+03	-187\\
-7.66e+03	-187\\
-7.66e+03	-187\\
-7.66e+03	-187\\
-7.65e+03	-187\\
-7.65e+03	-187\\
-7.65e+03	-187\\
-7.65e+03	-187\\
-7.65e+03	-187\\
-7.64e+03	-187\\
-7.64e+03	-187\\
-7.64e+03	-187\\
-7.64e+03	-187\\
-7.64e+03	-187\\
-7.63e+03	-187\\
-7.63e+03	-187\\
-7.63e+03	-186\\
-7.63e+03	-186\\
-7.63e+03	-186\\
-7.62e+03	-186\\
-7.62e+03	-186\\
-7.62e+03	-186\\
-7.62e+03	-186\\
-7.62e+03	-186\\
-7.62e+03	-186\\
-7.61e+03	-186\\
-7.61e+03	-186\\
-7.61e+03	-186\\
-7.61e+03	-186\\
-7.61e+03	-186\\
-7.6e+03	-186\\
-7.6e+03	-186\\
-7.6e+03	-186\\
-7.6e+03	-186\\
-7.6e+03	-186\\
-7.59e+03	-186\\
-7.59e+03	-186\\
-7.59e+03	-186\\
-7.59e+03	-186\\
-7.59e+03	-185\\
-7.58e+03	-185\\
-7.58e+03	-185\\
-7.58e+03	-185\\
-7.58e+03	-185\\
-7.58e+03	-185\\
-7.57e+03	-185\\
-7.57e+03	-185\\
-7.57e+03	-185\\
-7.57e+03	-185\\
-7.57e+03	-185\\
-7.56e+03	-185\\
-7.56e+03	-185\\
-7.56e+03	-185\\
-7.56e+03	-185\\
-7.56e+03	-185\\
-7.55e+03	-185\\
-7.55e+03	-185\\
-7.55e+03	-185\\
-7.55e+03	-185\\
-7.55e+03	-185\\
-7.54e+03	-185\\
-7.54e+03	-185\\
-7.54e+03	-185\\
-7.54e+03	-185\\
-7.54e+03	-184\\
-7.54e+03	-184\\
-7.53e+03	-184\\
-7.53e+03	-184\\
-7.53e+03	-184\\
-7.53e+03	-184\\
-7.53e+03	-184\\
-7.52e+03	-184\\
-7.52e+03	-184\\
-7.52e+03	-184\\
-7.52e+03	-184\\
-7.52e+03	-184\\
-7.51e+03	-184\\
-7.51e+03	-184\\
-7.51e+03	-184\\
-7.51e+03	-184\\
-7.51e+03	-184\\
-7.5e+03	-184\\
-7.5e+03	-184\\
-7.5e+03	-184\\
-7.5e+03	-184\\
-7.5e+03	-184\\
-7.49e+03	-184\\
-7.49e+03	-184\\
-7.49e+03	-184\\
-7.49e+03	-184\\
-7.49e+03	-184\\
-7.48e+03	-184\\
-7.48e+03	-183\\
-7.48e+03	-183\\
-7.48e+03	-183\\
-7.48e+03	-183\\
-7.47e+03	-183\\
-7.47e+03	-183\\
-7.47e+03	-183\\
-7.47e+03	-183\\
-7.47e+03	-183\\
-7.46e+03	-183\\
-7.46e+03	-183\\
-7.46e+03	-183\\
-7.46e+03	-183\\
-7.46e+03	-183\\
-7.46e+03	-183\\
-7.45e+03	-183\\
-7.45e+03	-183\\
-7.45e+03	-183\\
-7.45e+03	-183\\
-7.45e+03	-183\\
-7.44e+03	-183\\
-7.44e+03	-183\\
-7.44e+03	-183\\
-7.44e+03	-183\\
-7.44e+03	-183\\
-7.43e+03	-183\\
-7.43e+03	-183\\
-7.43e+03	-183\\
-7.43e+03	-183\\
-7.43e+03	-183\\
-7.42e+03	-183\\
-7.42e+03	-182\\
-7.42e+03	-182\\
-7.42e+03	-182\\
-7.42e+03	-182\\
-7.41e+03	-182\\
-7.41e+03	-182\\
-7.41e+03	-182\\
-7.41e+03	-182\\
-7.41e+03	-182\\
-7.4e+03	-182\\
-7.4e+03	-182\\
-7.4e+03	-182\\
-7.4e+03	-182\\
-7.4e+03	-182\\
-7.39e+03	-182\\
-7.39e+03	-182\\
-7.39e+03	-182\\
-7.39e+03	-182\\
-7.39e+03	-182\\
-7.38e+03	-182\\
-7.38e+03	-182\\
-7.38e+03	-182\\
-7.38e+03	-182\\
-7.38e+03	-182\\
-7.38e+03	-182\\
-7.37e+03	-182\\
-7.37e+03	-182\\
-7.37e+03	-182\\
-7.37e+03	-182\\
-7.37e+03	-182\\
-7.36e+03	-182\\
-7.36e+03	-182\\
-7.36e+03	-182\\
-7.36e+03	-182\\
-7.36e+03	-182\\
-7.35e+03	-181\\
-7.35e+03	-181\\
-7.35e+03	-181\\
-7.35e+03	-181\\
-7.35e+03	-181\\
-7.34e+03	-181\\
-7.34e+03	-181\\
-7.34e+03	-181\\
-7.34e+03	-181\\
-7.34e+03	-181\\
-7.33e+03	-181\\
-7.33e+03	-181\\
-7.33e+03	-181\\
-7.33e+03	-181\\
-7.33e+03	-181\\
-7.32e+03	-181\\
-7.32e+03	-181\\
-7.32e+03	-181\\
-7.32e+03	-181\\
-7.32e+03	-181\\
-7.31e+03	-181\\
-7.31e+03	-181\\
-7.31e+03	-181\\
-7.31e+03	-181\\
-7.31e+03	-181\\
-7.3e+03	-181\\
-7.3e+03	-181\\
-7.3e+03	-181\\
-7.3e+03	-181\\
-7.3e+03	-181\\
-7.29e+03	-181\\
-7.29e+03	-181\\
-7.29e+03	-181\\
-7.29e+03	-181\\
-7.29e+03	-181\\
-7.29e+03	-181\\
-7.28e+03	-181\\
-7.28e+03	-181\\
-7.28e+03	-180\\
-7.28e+03	-180\\
-7.28e+03	-180\\
-7.27e+03	-180\\
-7.27e+03	-180\\
-7.27e+03	-180\\
-7.27e+03	-180\\
-7.27e+03	-180\\
-7.26e+03	-180\\
-7.26e+03	-180\\
-7.26e+03	-180\\
-7.26e+03	-180\\
-7.26e+03	-180\\
-7.25e+03	-180\\
-7.25e+03	-180\\
-7.25e+03	-180\\
-7.25e+03	-180\\
-7.25e+03	-180\\
-7.24e+03	-180\\
-7.24e+03	-180\\
-7.24e+03	-180\\
-7.24e+03	-180\\
-7.24e+03	-180\\
-7.23e+03	-180\\
-7.23e+03	-180\\
-7.23e+03	-180\\
-7.23e+03	-180\\
-7.23e+03	-180\\
-7.22e+03	-180\\
-7.22e+03	-180\\
-7.22e+03	-180\\
-7.22e+03	-180\\
-7.22e+03	-180\\
-7.21e+03	-180\\
-7.21e+03	-180\\
-7.21e+03	-180\\
-7.21e+03	-180\\
-7.21e+03	-180\\
-7.21e+03	-180\\
-7.2e+03	-180\\
-7.2e+03	-180\\
-7.2e+03	-180\\
-7.2e+03	-180\\
-7.2e+03	-179\\
-7.19e+03	-179\\
-7.19e+03	-179\\
-7.19e+03	-179\\
-7.19e+03	-179\\
-7.19e+03	-179\\
-7.18e+03	-179\\
-7.18e+03	-179\\
-7.18e+03	-179\\
-7.18e+03	-179\\
-7.18e+03	-179\\
-7.17e+03	-179\\
-7.17e+03	-179\\
-7.17e+03	-179\\
-7.17e+03	-179\\
-7.17e+03	-179\\
-7.16e+03	-179\\
-7.16e+03	-179\\
-7.16e+03	-179\\
-7.16e+03	-179\\
-7.16e+03	-179\\
-7.15e+03	-179\\
-7.15e+03	-179\\
-7.15e+03	-179\\
-7.15e+03	-179\\
-7.15e+03	-179\\
-7.14e+03	-179\\
-7.14e+03	-179\\
-7.14e+03	-179\\
-7.14e+03	-179\\
-7.14e+03	-179\\
-7.13e+03	-179\\
-7.13e+03	-179\\
-7.13e+03	-179\\
-7.13e+03	-179\\
-7.13e+03	-179\\
-7.12e+03	-179\\
-7.12e+03	-179\\
-7.12e+03	-179\\
-7.12e+03	-179\\
-7.12e+03	-179\\
-7.12e+03	-179\\
-7.11e+03	-179\\
-7.11e+03	-179\\
-7.11e+03	-179\\
-7.11e+03	-179\\
-7.11e+03	-178\\
-7.1e+03	-178\\
-7.1e+03	-178\\
-7.1e+03	-178\\
-7.1e+03	-178\\
-7.1e+03	-178\\
-7.09e+03	-178\\
-7.09e+03	-178\\
-7.09e+03	-178\\
-7.09e+03	-178\\
-7.09e+03	-178\\
-7.08e+03	-178\\
-7.08e+03	-178\\
-7.08e+03	-178\\
-7.08e+03	-178\\
-7.08e+03	-178\\
-7.07e+03	-178\\
-7.07e+03	-178\\
-7.07e+03	-178\\
-7.07e+03	-178\\
-7.07e+03	-178\\
-7.06e+03	-178\\
-7.06e+03	-178\\
-7.06e+03	-178\\
-7.06e+03	-178\\
-7.06e+03	-178\\
-7.05e+03	-178\\
-7.05e+03	-178\\
-7.05e+03	-178\\
-7.05e+03	-178\\
-7.05e+03	-178\\
-7.04e+03	-178\\
-7.04e+03	-178\\
-7.04e+03	-178\\
-7.04e+03	-178\\
-7.04e+03	-178\\
-7.04e+03	-178\\
-7.03e+03	-178\\
-7.03e+03	-178\\
-7.03e+03	-178\\
-7.03e+03	-178\\
-7.03e+03	-178\\
-7.02e+03	-178\\
-7.02e+03	-178\\
-7.02e+03	-178\\
-7.02e+03	-178\\
-7.02e+03	-178\\
-7.01e+03	-178\\
-7.01e+03	-178\\
-7.01e+03	-178\\
-7.01e+03	-178\\
-7.01e+03	-177\\
-7e+03	-177\\
-7e+03	-177\\
-7e+03	-177\\
-7e+03	-177\\
-7e+03	-177\\
-6.99e+03	-177\\
-6.99e+03	-177\\
-6.99e+03	-177\\
-6.99e+03	-177\\
-6.99e+03	-177\\
-6.98e+03	-177\\
-6.98e+03	-177\\
-6.98e+03	-177\\
-6.98e+03	-177\\
-6.98e+03	-177\\
-6.97e+03	-177\\
-6.97e+03	-177\\
-6.97e+03	-177\\
-6.97e+03	-177\\
-6.97e+03	-177\\
-6.96e+03	-177\\
-6.96e+03	-177\\
-6.96e+03	-177\\
-6.96e+03	-177\\
-6.96e+03	-177\\
-6.96e+03	-177\\
-6.95e+03	-177\\
-6.95e+03	-177\\
-6.95e+03	-177\\
-6.95e+03	-177\\
-6.95e+03	-177\\
-6.94e+03	-177\\
-6.94e+03	-177\\
-6.94e+03	-177\\
-6.94e+03	-177\\
-6.94e+03	-177\\
-6.93e+03	-177\\
-6.93e+03	-177\\
-6.93e+03	-177\\
-6.93e+03	-177\\
-6.93e+03	-177\\
-6.92e+03	-177\\
-6.92e+03	-177\\
-6.92e+03	-177\\
-6.92e+03	-177\\
-6.92e+03	-177\\
-6.91e+03	-177\\
-6.91e+03	-177\\
-6.91e+03	-177\\
-6.91e+03	-177\\
-6.91e+03	-177\\
-6.9e+03	-177\\
-6.9e+03	-177\\
-6.9e+03	-177\\
-6.9e+03	-176\\
-6.9e+03	-176\\
-6.89e+03	-176\\
-6.89e+03	-176\\
-6.89e+03	-176\\
-6.89e+03	-176\\
-6.89e+03	-176\\
-6.88e+03	-176\\
-6.88e+03	-176\\
-6.88e+03	-176\\
-6.88e+03	-176\\
-6.88e+03	-176\\
-6.88e+03	-176\\
-6.87e+03	-176\\
-6.87e+03	-176\\
-6.87e+03	-176\\
-6.87e+03	-176\\
-6.87e+03	-176\\
-6.86e+03	-176\\
-6.86e+03	-176\\
-6.86e+03	-176\\
-6.86e+03	-176\\
-6.86e+03	-176\\
-6.85e+03	-176\\
-6.85e+03	-176\\
-6.85e+03	-176\\
-6.85e+03	-176\\
-6.85e+03	-176\\
-6.84e+03	-176\\
-6.84e+03	-176\\
-6.84e+03	-176\\
-6.84e+03	-176\\
-6.84e+03	-176\\
-6.83e+03	-176\\
-6.83e+03	-176\\
-6.83e+03	-176\\
-6.83e+03	-176\\
-6.83e+03	-176\\
-6.82e+03	-176\\
-6.82e+03	-176\\
-6.82e+03	-176\\
-6.82e+03	-176\\
-6.82e+03	-176\\
-6.81e+03	-176\\
-6.81e+03	-176\\
-6.81e+03	-176\\
-6.81e+03	-176\\
-6.81e+03	-176\\
-6.8e+03	-176\\
-6.8e+03	-176\\
-6.8e+03	-176\\
-6.8e+03	-176\\
-6.8e+03	-176\\
-6.79e+03	-176\\
-6.79e+03	-176\\
-6.79e+03	-176\\
-6.79e+03	-176\\
-6.79e+03	-176\\
-6.79e+03	-176\\
-6.78e+03	-176\\
-6.78e+03	-175\\
-6.78e+03	-175\\
-6.78e+03	-175\\
-6.78e+03	-175\\
-6.77e+03	-175\\
-6.77e+03	-175\\
-6.77e+03	-175\\
-6.77e+03	-175\\
-6.77e+03	-175\\
-6.76e+03	-175\\
-6.76e+03	-175\\
-6.76e+03	-175\\
-6.76e+03	-175\\
-6.76e+03	-175\\
-6.75e+03	-175\\
-6.75e+03	-175\\
-6.75e+03	-175\\
-6.75e+03	-175\\
-6.75e+03	-175\\
-6.74e+03	-175\\
-6.74e+03	-175\\
-6.74e+03	-175\\
-6.74e+03	-175\\
-6.74e+03	-175\\
-6.73e+03	-175\\
-6.73e+03	-175\\
-6.73e+03	-175\\
-6.73e+03	-175\\
-6.73e+03	-175\\
-6.72e+03	-175\\
-6.72e+03	-175\\
-6.72e+03	-175\\
-6.72e+03	-175\\
-6.72e+03	-175\\
-6.71e+03	-175\\
-6.71e+03	-175\\
-6.71e+03	-175\\
-6.71e+03	-175\\
-6.71e+03	-175\\
-6.71e+03	-175\\
-6.7e+03	-175\\
-6.7e+03	-175\\
-6.7e+03	-175\\
-6.7e+03	-175\\
-6.7e+03	-175\\
-6.69e+03	-175\\
-6.69e+03	-175\\
-6.69e+03	-175\\
-6.69e+03	-175\\
-6.69e+03	-175\\
-6.68e+03	-175\\
-6.68e+03	-175\\
-6.68e+03	-175\\
-6.68e+03	-175\\
-6.68e+03	-175\\
-6.67e+03	-175\\
-6.67e+03	-175\\
-6.67e+03	-175\\
-6.67e+03	-175\\
-6.67e+03	-175\\
-6.66e+03	-175\\
-6.66e+03	-175\\
-6.66e+03	-175\\
-6.66e+03	-175\\
-6.66e+03	-174\\
-6.65e+03	-174\\
-6.65e+03	-174\\
-6.65e+03	-174\\
-6.65e+03	-174\\
-6.65e+03	-174\\
-6.64e+03	-174\\
-6.64e+03	-174\\
-6.64e+03	-174\\
-6.64e+03	-174\\
-6.64e+03	-174\\
-6.63e+03	-174\\
-6.63e+03	-174\\
-6.63e+03	-174\\
-6.63e+03	-174\\
-6.63e+03	-174\\
-6.62e+03	-174\\
-6.62e+03	-174\\
-6.62e+03	-174\\
-6.62e+03	-174\\
-6.62e+03	-174\\
-6.62e+03	-174\\
-6.61e+03	-174\\
-6.61e+03	-174\\
-6.61e+03	-174\\
-6.61e+03	-174\\
-6.61e+03	-174\\
-6.6e+03	-174\\
-6.6e+03	-174\\
-6.6e+03	-174\\
-6.6e+03	-174\\
-6.6e+03	-174\\
-6.59e+03	-174\\
-6.59e+03	-174\\
-6.59e+03	-174\\
-6.59e+03	-174\\
-6.59e+03	-174\\
-6.58e+03	-174\\
-6.58e+03	-174\\
-6.58e+03	-174\\
-6.58e+03	-174\\
-6.58e+03	-174\\
-6.57e+03	-174\\
-6.57e+03	-174\\
-6.57e+03	-174\\
-6.57e+03	-174\\
-6.57e+03	-174\\
-6.56e+03	-174\\
-6.56e+03	-174\\
-6.56e+03	-174\\
-6.56e+03	-174\\
-6.56e+03	-174\\
-6.55e+03	-174\\
-6.55e+03	-174\\
-6.55e+03	-174\\
-6.55e+03	-174\\
-6.55e+03	-174\\
-6.54e+03	-174\\
-6.54e+03	-174\\
-6.54e+03	-174\\
-6.54e+03	-174\\
-6.54e+03	-174\\
-6.54e+03	-174\\
-6.53e+03	-174\\
-6.53e+03	-174\\
-6.53e+03	-174\\
-6.53e+03	-174\\
-6.53e+03	-174\\
-6.52e+03	-174\\
-6.52e+03	-173\\
-6.52e+03	-173\\
-6.52e+03	-173\\
-6.52e+03	-173\\
-6.51e+03	-173\\
-6.51e+03	-173\\
-6.51e+03	-173\\
-6.51e+03	-173\\
-6.51e+03	-173\\
-6.5e+03	-173\\
-6.5e+03	-173\\
-6.5e+03	-173\\
-6.5e+03	-173\\
-6.5e+03	-173\\
-6.49e+03	-173\\
-6.49e+03	-173\\
-6.49e+03	-173\\
-6.49e+03	-173\\
-6.49e+03	-173\\
-6.48e+03	-173\\
-6.48e+03	-173\\
-6.48e+03	-173\\
-6.48e+03	-173\\
-6.48e+03	-173\\
-6.47e+03	-173\\
-6.47e+03	-173\\
-6.47e+03	-173\\
-6.47e+03	-173\\
-6.47e+03	-173\\
-6.46e+03	-173\\
-6.46e+03	-173\\
-6.46e+03	-173\\
-6.46e+03	-173\\
-6.46e+03	-173\\
-6.46e+03	-173\\
-6.45e+03	-173\\
-6.45e+03	-173\\
-6.45e+03	-173\\
-6.45e+03	-173\\
-6.45e+03	-173\\
-6.44e+03	-173\\
-6.44e+03	-173\\
-6.44e+03	-173\\
-6.44e+03	-173\\
-6.44e+03	-173\\
-6.43e+03	-173\\
-6.43e+03	-173\\
-6.43e+03	-173\\
-6.43e+03	-173\\
-6.43e+03	-173\\
-6.42e+03	-173\\
-6.42e+03	-173\\
-6.42e+03	-173\\
-6.42e+03	-173\\
-6.42e+03	-173\\
-6.41e+03	-173\\
-6.41e+03	-173\\
-6.41e+03	-173\\
-6.41e+03	-173\\
-6.41e+03	-173\\
-6.4e+03	-173\\
-6.4e+03	-173\\
-6.4e+03	-173\\
-6.4e+03	-173\\
-6.4e+03	-173\\
-6.39e+03	-173\\
-6.39e+03	-173\\
-6.39e+03	-173\\
-6.39e+03	-173\\
-6.39e+03	-173\\
-6.38e+03	-173\\
-6.38e+03	-173\\
-6.38e+03	-173\\
-6.38e+03	-172\\
-6.38e+03	-172\\
-6.38e+03	-172\\
-6.37e+03	-172\\
-6.37e+03	-172\\
-6.37e+03	-172\\
-6.37e+03	-172\\
-6.37e+03	-172\\
-6.36e+03	-172\\
-6.36e+03	-172\\
-6.36e+03	-172\\
-6.36e+03	-172\\
-6.36e+03	-172\\
-6.35e+03	-172\\
-6.35e+03	-172\\
-6.35e+03	-172\\
-6.35e+03	-172\\
-6.35e+03	-172\\
-6.34e+03	-172\\
-6.34e+03	-172\\
-6.34e+03	-172\\
-6.34e+03	-172\\
-6.34e+03	-172\\
-6.33e+03	-172\\
-6.33e+03	-172\\
-6.33e+03	-172\\
-6.33e+03	-172\\
-6.33e+03	-172\\
-6.32e+03	-172\\
-6.32e+03	-172\\
-6.32e+03	-172\\
-6.32e+03	-172\\
-6.32e+03	-172\\
-6.31e+03	-172\\
-6.31e+03	-172\\
-6.31e+03	-172\\
-6.31e+03	-172\\
-6.31e+03	-172\\
-6.3e+03	-172\\
-6.3e+03	-172\\
-6.3e+03	-172\\
-6.3e+03	-172\\
-6.3e+03	-172\\
-6.29e+03	-172\\
-6.29e+03	-172\\
-6.29e+03	-172\\
-6.29e+03	-172\\
-6.29e+03	-172\\
-6.29e+03	-172\\
-6.28e+03	-172\\
-6.28e+03	-172\\
-6.28e+03	-172\\
-6.28e+03	-172\\
-6.28e+03	-172\\
-6.27e+03	-172\\
-6.27e+03	-172\\
-6.27e+03	-172\\
-6.27e+03	-172\\
-6.27e+03	-172\\
-6.26e+03	-172\\
-6.26e+03	-172\\
-6.26e+03	-172\\
-6.26e+03	-172\\
-6.26e+03	-172\\
-6.25e+03	-172\\
-6.25e+03	-172\\
-6.25e+03	-172\\
-6.25e+03	-172\\
-6.25e+03	-172\\
-6.24e+03	-172\\
-6.24e+03	-172\\
-6.24e+03	-172\\
-6.24e+03	-172\\
-6.24e+03	-172\\
-6.23e+03	-172\\
-6.23e+03	-172\\
-6.23e+03	-171\\
-6.23e+03	-171\\
-6.23e+03	-171\\
-6.22e+03	-171\\
-6.22e+03	-171\\
-6.22e+03	-171\\
-6.22e+03	-171\\
-6.22e+03	-171\\
-6.21e+03	-171\\
-6.21e+03	-171\\
-6.21e+03	-171\\
-6.21e+03	-171\\
-6.21e+03	-171\\
-6.21e+03	-171\\
-6.2e+03	-171\\
-6.2e+03	-171\\
-6.2e+03	-171\\
-6.2e+03	-171\\
-6.2e+03	-171\\
-6.19e+03	-171\\
-6.19e+03	-171\\
-6.19e+03	-171\\
-6.19e+03	-171\\
-6.19e+03	-171\\
-6.18e+03	-171\\
-6.18e+03	-171\\
-6.18e+03	-171\\
-6.18e+03	-171\\
-6.18e+03	-171\\
-6.17e+03	-171\\
-6.17e+03	-171\\
-6.17e+03	-171\\
-6.17e+03	-171\\
-6.17e+03	-171\\
-6.16e+03	-171\\
-6.16e+03	-171\\
-6.16e+03	-171\\
-6.16e+03	-171\\
-6.16e+03	-171\\
-6.15e+03	-171\\
-6.15e+03	-171\\
-6.15e+03	-171\\
-6.15e+03	-171\\
-6.15e+03	-171\\
-6.14e+03	-171\\
-6.14e+03	-171\\
-6.14e+03	-171\\
-6.14e+03	-171\\
-6.14e+03	-171\\
-6.13e+03	-171\\
-6.13e+03	-171\\
-6.13e+03	-171\\
-6.13e+03	-171\\
-6.13e+03	-171\\
-6.12e+03	-171\\
-6.12e+03	-171\\
-6.12e+03	-171\\
-6.12e+03	-171\\
-6.12e+03	-171\\
-6.12e+03	-171\\
-6.11e+03	-171\\
-6.11e+03	-171\\
-6.11e+03	-171\\
-6.11e+03	-171\\
-6.11e+03	-171\\
-6.1e+03	-171\\
-6.1e+03	-171\\
-6.1e+03	-171\\
-6.1e+03	-171\\
-6.1e+03	-171\\
-6.09e+03	-171\\
-6.09e+03	-171\\
-6.09e+03	-171\\
-6.09e+03	-171\\
-6.09e+03	-171\\
-6.08e+03	-171\\
-6.08e+03	-171\\
-6.08e+03	-171\\
-6.08e+03	-171\\
-6.08e+03	-171\\
-6.07e+03	-170\\
-6.07e+03	-170\\
-6.07e+03	-170\\
-6.07e+03	-170\\
-6.07e+03	-170\\
-6.06e+03	-170\\
-6.06e+03	-170\\
-6.06e+03	-170\\
-6.06e+03	-170\\
-6.06e+03	-170\\
-6.05e+03	-170\\
-6.05e+03	-170\\
-6.05e+03	-170\\
-6.05e+03	-170\\
-6.05e+03	-170\\
-6.04e+03	-170\\
-6.04e+03	-170\\
-6.04e+03	-170\\
-6.04e+03	-170\\
-6.04e+03	-170\\
-6.04e+03	-170\\
-6.03e+03	-170\\
-6.03e+03	-170\\
-6.03e+03	-170\\
-6.03e+03	-170\\
-6.03e+03	-170\\
-6.02e+03	-170\\
-6.02e+03	-170\\
-6.02e+03	-170\\
-6.02e+03	-170\\
-6.02e+03	-170\\
-6.01e+03	-170\\
-6.01e+03	-170\\
-6.01e+03	-170\\
-6.01e+03	-170\\
-6.01e+03	-170\\
-6e+03	-170\\
-6e+03	-170\\
-6e+03	-170\\
-6e+03	-170\\
-6e+03	-170\\
-5.99e+03	-170\\
-5.99e+03	-170\\
-5.99e+03	-170\\
-5.99e+03	-170\\
-5.99e+03	-170\\
-5.98e+03	-170\\
-5.98e+03	-170\\
-5.98e+03	-170\\
-5.98e+03	-170\\
-5.98e+03	-170\\
-5.97e+03	-170\\
-5.97e+03	-170\\
-5.97e+03	-170\\
-5.97e+03	-170\\
-5.97e+03	-170\\
-5.96e+03	-170\\
-5.96e+03	-170\\
-5.96e+03	-170\\
-5.96e+03	-170\\
-5.96e+03	-170\\
-5.96e+03	-170\\
-5.95e+03	-170\\
-5.95e+03	-170\\
-5.95e+03	-170\\
-5.95e+03	-170\\
-5.95e+03	-170\\
-5.94e+03	-170\\
-5.94e+03	-170\\
-5.94e+03	-170\\
-5.94e+03	-170\\
-5.94e+03	-170\\
-5.93e+03	-170\\
-5.93e+03	-170\\
-5.93e+03	-170\\
-5.93e+03	-170\\
-5.93e+03	-170\\
-5.92e+03	-170\\
-5.92e+03	-170\\
-5.92e+03	-170\\
-5.92e+03	-170\\
-5.92e+03	-170\\
-5.91e+03	-169\\
-5.91e+03	-169\\
-5.91e+03	-169\\
-5.91e+03	-169\\
-5.91e+03	-169\\
-5.9e+03	-169\\
-5.9e+03	-169\\
-5.9e+03	-169\\
-5.9e+03	-169\\
-5.9e+03	-169\\
-5.89e+03	-169\\
-5.89e+03	-169\\
-5.89e+03	-169\\
-5.89e+03	-169\\
-5.89e+03	-169\\
-5.88e+03	-169\\
-5.88e+03	-169\\
-5.88e+03	-169\\
-5.88e+03	-169\\
-5.88e+03	-169\\
-5.88e+03	-169\\
-5.87e+03	-169\\
-5.87e+03	-169\\
-5.87e+03	-169\\
-5.87e+03	-169\\
-5.87e+03	-169\\
-5.86e+03	-169\\
-5.86e+03	-169\\
-5.86e+03	-169\\
-5.86e+03	-169\\
-5.86e+03	-169\\
-5.85e+03	-169\\
-5.85e+03	-169\\
-5.85e+03	-169\\
-5.85e+03	-169\\
-5.85e+03	-169\\
-5.84e+03	-169\\
-5.84e+03	-169\\
-5.84e+03	-169\\
-5.84e+03	-169\\
-5.84e+03	-169\\
-5.83e+03	-169\\
-5.83e+03	-169\\
-5.83e+03	-169\\
-5.83e+03	-169\\
-5.83e+03	-169\\
-5.82e+03	-169\\
-5.82e+03	-169\\
-5.82e+03	-169\\
-5.82e+03	-169\\
-5.82e+03	-169\\
-5.81e+03	-169\\
-5.81e+03	-169\\
-5.81e+03	-169\\
-5.81e+03	-169\\
-5.81e+03	-169\\
-5.8e+03	-169\\
-5.8e+03	-169\\
-5.8e+03	-169\\
-5.8e+03	-169\\
-5.8e+03	-169\\
-5.79e+03	-169\\
-5.79e+03	-169\\
-5.79e+03	-169\\
-5.79e+03	-169\\
-5.79e+03	-169\\
-5.79e+03	-169\\
-5.78e+03	-169\\
-5.78e+03	-169\\
-5.78e+03	-169\\
-5.78e+03	-169\\
-5.78e+03	-169\\
-5.77e+03	-169\\
-5.77e+03	-169\\
-5.77e+03	-169\\
-5.77e+03	-169\\
-5.77e+03	-169\\
-5.76e+03	-169\\
-5.76e+03	-169\\
-5.76e+03	-169\\
-5.76e+03	-169\\
-5.76e+03	-169\\
-5.75e+03	-169\\
-5.75e+03	-169\\
-5.75e+03	-168\\
-5.75e+03	-168\\
-5.75e+03	-168\\
-5.74e+03	-168\\
-5.74e+03	-168\\
-5.74e+03	-168\\
-5.74e+03	-168\\
-5.74e+03	-168\\
-5.73e+03	-168\\
-5.73e+03	-168\\
-5.73e+03	-168\\
-5.73e+03	-168\\
-5.73e+03	-168\\
-5.72e+03	-168\\
-5.72e+03	-168\\
-5.72e+03	-168\\
-5.72e+03	-168\\
-5.72e+03	-168\\
-5.71e+03	-168\\
-5.71e+03	-168\\
-5.71e+03	-168\\
-5.71e+03	-168\\
-5.71e+03	-168\\
-5.71e+03	-168\\
-5.7e+03	-168\\
-5.7e+03	-168\\
-5.7e+03	-168\\
-5.7e+03	-168\\
-5.7e+03	-168\\
-5.69e+03	-168\\
-5.69e+03	-168\\
-5.69e+03	-168\\
-5.69e+03	-168\\
-5.69e+03	-168\\
-5.68e+03	-168\\
-5.68e+03	-168\\
-5.68e+03	-168\\
-5.68e+03	-168\\
-5.68e+03	-168\\
-5.67e+03	-168\\
-5.67e+03	-168\\
-5.67e+03	-168\\
-5.67e+03	-168\\
-5.67e+03	-168\\
-5.66e+03	-168\\
-5.66e+03	-168\\
-5.66e+03	-168\\
-5.66e+03	-168\\
-5.66e+03	-168\\
-5.65e+03	-168\\
-5.65e+03	-168\\
-5.65e+03	-168\\
-5.65e+03	-168\\
-5.65e+03	-168\\
-5.64e+03	-168\\
-5.64e+03	-168\\
-5.64e+03	-168\\
-5.64e+03	-168\\
-5.64e+03	-168\\
-5.63e+03	-168\\
-5.63e+03	-168\\
-5.63e+03	-168\\
-5.63e+03	-168\\
-5.63e+03	-168\\
-5.62e+03	-168\\
-5.62e+03	-168\\
-5.62e+03	-168\\
-5.62e+03	-168\\
-5.62e+03	-168\\
-5.62e+03	-168\\
-5.61e+03	-168\\
-5.61e+03	-168\\
-5.61e+03	-168\\
-5.61e+03	-168\\
-5.61e+03	-168\\
-5.6e+03	-168\\
-5.6e+03	-168\\
-5.6e+03	-168\\
-5.6e+03	-168\\
-5.6e+03	-168\\
-5.59e+03	-168\\
-5.59e+03	-168\\
-5.59e+03	-168\\
-5.59e+03	-168\\
-5.59e+03	-168\\
-5.58e+03	-167\\
-5.58e+03	-167\\
-5.58e+03	-167\\
-5.58e+03	-167\\
-5.58e+03	-167\\
-5.57e+03	-167\\
-5.57e+03	-167\\
-5.57e+03	-167\\
-5.57e+03	-167\\
-5.57e+03	-167\\
-5.56e+03	-167\\
-5.56e+03	-167\\
-5.56e+03	-167\\
-5.56e+03	-167\\
-5.56e+03	-167\\
-5.55e+03	-167\\
-5.55e+03	-167\\
-5.55e+03	-167\\
-5.55e+03	-167\\
-5.55e+03	-167\\
-5.54e+03	-167\\
-5.54e+03	-167\\
-5.54e+03	-167\\
-5.54e+03	-167\\
-5.54e+03	-167\\
-5.54e+03	-167\\
-5.53e+03	-167\\
-5.53e+03	-167\\
-5.53e+03	-167\\
-5.53e+03	-167\\
-5.53e+03	-167\\
-5.52e+03	-167\\
-5.52e+03	-167\\
-5.52e+03	-167\\
-5.52e+03	-167\\
-5.52e+03	-167\\
-5.51e+03	-167\\
-5.51e+03	-167\\
-5.51e+03	-167\\
-5.51e+03	-167\\
-5.51e+03	-167\\
-5.5e+03	-167\\
-5.5e+03	-167\\
-5.5e+03	-167\\
-5.5e+03	-167\\
-5.5e+03	-167\\
-5.49e+03	-167\\
-5.49e+03	-167\\
-5.49e+03	-167\\
-5.49e+03	-167\\
-5.49e+03	-167\\
-5.48e+03	-167\\
-5.48e+03	-167\\
-5.48e+03	-167\\
-5.48e+03	-167\\
-5.48e+03	-167\\
-5.47e+03	-167\\
-5.47e+03	-167\\
-5.47e+03	-167\\
-5.47e+03	-167\\
-5.47e+03	-167\\
-5.46e+03	-167\\
-5.46e+03	-167\\
-5.46e+03	-167\\
-5.46e+03	-167\\
-5.46e+03	-167\\
-5.46e+03	-167\\
-5.45e+03	-167\\
-5.45e+03	-167\\
-5.45e+03	-167\\
-5.45e+03	-167\\
-5.45e+03	-167\\
-5.44e+03	-167\\
-5.44e+03	-167\\
-5.44e+03	-167\\
-5.44e+03	-167\\
-5.44e+03	-167\\
-5.43e+03	-167\\
-5.43e+03	-167\\
-5.43e+03	-167\\
-5.43e+03	-167\\
-5.43e+03	-167\\
-5.42e+03	-167\\
-5.42e+03	-167\\
-5.42e+03	-167\\
-5.42e+03	-167\\
-5.42e+03	-167\\
-5.41e+03	-166\\
-5.41e+03	-166\\
-5.41e+03	-166\\
-5.41e+03	-166\\
-5.41e+03	-166\\
-5.4e+03	-166\\
-5.4e+03	-166\\
-5.4e+03	-166\\
-5.4e+03	-166\\
-5.4e+03	-166\\
-5.39e+03	-166\\
-5.39e+03	-166\\
-5.39e+03	-166\\
-5.39e+03	-166\\
-5.39e+03	-166\\
-5.38e+03	-166\\
-5.38e+03	-166\\
-5.38e+03	-166\\
-5.38e+03	-166\\
-5.38e+03	-166\\
-5.38e+03	-166\\
-5.37e+03	-166\\
-5.37e+03	-166\\
-5.37e+03	-166\\
-5.37e+03	-166\\
-5.37e+03	-166\\
-5.36e+03	-166\\
-5.36e+03	-166\\
-5.36e+03	-166\\
-5.36e+03	-166\\
-5.36e+03	-166\\
-5.35e+03	-166\\
-5.35e+03	-166\\
-5.35e+03	-166\\
-5.35e+03	-166\\
-5.35e+03	-166\\
-5.34e+03	-166\\
-5.34e+03	-166\\
-5.34e+03	-166\\
-5.34e+03	-166\\
-5.34e+03	-166\\
-5.33e+03	-166\\
-5.33e+03	-166\\
-5.33e+03	-166\\
-5.33e+03	-166\\
-5.33e+03	-166\\
-5.32e+03	-166\\
-5.32e+03	-166\\
-5.32e+03	-166\\
-5.32e+03	-166\\
-5.32e+03	-166\\
-5.31e+03	-166\\
-5.31e+03	-166\\
-5.31e+03	-166\\
-5.31e+03	-166\\
-5.31e+03	-166\\
-5.3e+03	-166\\
-5.3e+03	-166\\
-5.3e+03	-166\\
-5.3e+03	-166\\
-5.3e+03	-166\\
-5.29e+03	-166\\
-5.29e+03	-166\\
-5.29e+03	-166\\
-5.29e+03	-166\\
-5.29e+03	-166\\
-5.29e+03	-166\\
-5.28e+03	-166\\
-5.28e+03	-166\\
-5.28e+03	-166\\
-5.28e+03	-166\\
-5.28e+03	-166\\
-5.27e+03	-166\\
-5.27e+03	-166\\
-5.27e+03	-166\\
-5.27e+03	-166\\
-5.27e+03	-166\\
-5.26e+03	-166\\
-5.26e+03	-166\\
-5.26e+03	-166\\
-5.26e+03	-166\\
-5.26e+03	-166\\
-5.25e+03	-166\\
-5.25e+03	-166\\
-5.25e+03	-166\\
-5.25e+03	-166\\
-5.25e+03	-165\\
-5.24e+03	-165\\
-5.24e+03	-165\\
-5.24e+03	-165\\
-5.24e+03	-165\\
-5.24e+03	-165\\
-5.23e+03	-165\\
-5.23e+03	-165\\
-5.23e+03	-165\\
-5.23e+03	-165\\
-5.23e+03	-165\\
-5.22e+03	-165\\
-5.22e+03	-165\\
-5.22e+03	-165\\
-5.22e+03	-165\\
-5.22e+03	-165\\
-5.21e+03	-165\\
-5.21e+03	-165\\
-5.21e+03	-165\\
-5.21e+03	-165\\
-5.21e+03	-165\\
-5.21e+03	-165\\
-5.2e+03	-165\\
-5.2e+03	-165\\
-5.2e+03	-165\\
-5.2e+03	-165\\
-5.2e+03	-165\\
-5.19e+03	-165\\
-5.19e+03	-165\\
-5.19e+03	-165\\
-5.19e+03	-165\\
-5.19e+03	-165\\
-5.18e+03	-165\\
-5.18e+03	-165\\
-5.18e+03	-165\\
-5.18e+03	-165\\
-5.18e+03	-165\\
-5.17e+03	-165\\
-5.17e+03	-165\\
-5.17e+03	-165\\
-5.17e+03	-165\\
-5.17e+03	-165\\
-5.16e+03	-165\\
-5.16e+03	-165\\
-5.16e+03	-165\\
-5.16e+03	-165\\
-5.16e+03	-165\\
-5.15e+03	-165\\
-5.15e+03	-165\\
-5.15e+03	-165\\
-5.15e+03	-165\\
-5.15e+03	-165\\
-5.14e+03	-165\\
-5.14e+03	-165\\
-5.14e+03	-165\\
-5.14e+03	-165\\
-5.14e+03	-165\\
-5.13e+03	-165\\
-5.13e+03	-165\\
-5.13e+03	-165\\
-5.13e+03	-165\\
-5.13e+03	-165\\
-5.12e+03	-165\\
-5.12e+03	-165\\
-5.12e+03	-165\\
-5.12e+03	-165\\
-5.12e+03	-165\\
-5.12e+03	-165\\
-5.11e+03	-165\\
-5.11e+03	-165\\
-5.11e+03	-165\\
-5.11e+03	-165\\
-5.11e+03	-165\\
-5.1e+03	-165\\
-5.1e+03	-165\\
-5.1e+03	-165\\
-5.1e+03	-165\\
-5.1e+03	-165\\
-5.09e+03	-165\\
-5.09e+03	-165\\
-5.09e+03	-165\\
-5.09e+03	-165\\
-5.09e+03	-165\\
-5.08e+03	-165\\
-5.08e+03	-165\\
-5.08e+03	-165\\
-5.08e+03	-165\\
-5.08e+03	-164\\
-5.07e+03	-164\\
-5.07e+03	-164\\
-5.07e+03	-164\\
-5.07e+03	-164\\
-5.07e+03	-164\\
-5.06e+03	-164\\
-5.06e+03	-164\\
-5.06e+03	-164\\
-5.06e+03	-164\\
-5.06e+03	-164\\
-5.05e+03	-164\\
-5.05e+03	-164\\
-5.05e+03	-164\\
-5.05e+03	-164\\
-5.05e+03	-164\\
-5.04e+03	-164\\
-5.04e+03	-164\\
-5.04e+03	-164\\
-5.04e+03	-164\\
-5.04e+03	-164\\
-5.04e+03	-164\\
-5.03e+03	-164\\
-5.03e+03	-164\\
-5.03e+03	-164\\
-5.03e+03	-164\\
-5.03e+03	-164\\
-5.02e+03	-164\\
-5.02e+03	-164\\
-5.02e+03	-164\\
-5.02e+03	-164\\
-5.02e+03	-164\\
-5.01e+03	-164\\
-5.01e+03	-164\\
-5.01e+03	-164\\
-5.01e+03	-164\\
-5.01e+03	-164\\
-5e+03	-164\\
-5e+03	-164\\
-5e+03	-164\\
-5e+03	-164\\
-5e+03	-164\\
-4.99e+03	-164\\
-4.99e+03	-164\\
-4.99e+03	-164\\
-4.99e+03	-164\\
-4.99e+03	-164\\
-4.98e+03	-164\\
-4.98e+03	-164\\
-4.98e+03	-164\\
-4.98e+03	-164\\
-4.98e+03	-164\\
-4.97e+03	-164\\
-4.97e+03	-164\\
-4.97e+03	-164\\
-4.97e+03	-164\\
-4.97e+03	-164\\
-4.96e+03	-164\\
-4.96e+03	-164\\
-4.96e+03	-164\\
-4.96e+03	-164\\
-4.96e+03	-164\\
-4.96e+03	-164\\
-4.95e+03	-164\\
-4.95e+03	-164\\
-4.95e+03	-164\\
-4.95e+03	-164\\
-4.95e+03	-164\\
-4.94e+03	-164\\
-4.94e+03	-164\\
-4.94e+03	-164\\
-4.94e+03	-164\\
-4.94e+03	-164\\
-4.93e+03	-164\\
-4.93e+03	-164\\
-4.93e+03	-164\\
-4.93e+03	-164\\
-4.93e+03	-164\\
-4.92e+03	-164\\
-4.92e+03	-164\\
-4.92e+03	-164\\
-4.92e+03	-164\\
-4.92e+03	-164\\
-4.91e+03	-164\\
-4.91e+03	-164\\
-4.91e+03	-164\\
-4.91e+03	-163\\
-4.91e+03	-163\\
-4.9e+03	-163\\
-4.9e+03	-163\\
-4.9e+03	-163\\
-4.9e+03	-163\\
-4.9e+03	-163\\
-4.89e+03	-163\\
-4.89e+03	-163\\
-4.89e+03	-163\\
-4.89e+03	-163\\
-4.89e+03	-163\\
-4.88e+03	-163\\
-4.88e+03	-163\\
-4.88e+03	-163\\
-4.88e+03	-163\\
-4.88e+03	-163\\
-4.88e+03	-163\\
-4.87e+03	-163\\
-4.87e+03	-163\\
-4.87e+03	-163\\
-4.87e+03	-163\\
-4.87e+03	-163\\
-4.86e+03	-163\\
-4.86e+03	-163\\
-4.86e+03	-163\\
-4.86e+03	-163\\
-4.86e+03	-163\\
-4.85e+03	-163\\
-4.85e+03	-163\\
-4.85e+03	-163\\
-4.85e+03	-163\\
-4.85e+03	-163\\
-4.84e+03	-163\\
-4.84e+03	-163\\
-4.84e+03	-163\\
-4.84e+03	-163\\
-4.84e+03	-163\\
-4.83e+03	-163\\
-4.83e+03	-163\\
-4.83e+03	-163\\
-4.83e+03	-163\\
-4.83e+03	-163\\
-4.82e+03	-163\\
-4.82e+03	-163\\
-4.82e+03	-163\\
-4.82e+03	-163\\
-4.82e+03	-163\\
-4.81e+03	-163\\
-4.81e+03	-163\\
-4.81e+03	-163\\
-4.81e+03	-163\\
-4.81e+03	-163\\
-4.8e+03	-163\\
-4.8e+03	-163\\
-4.8e+03	-163\\
-4.8e+03	-163\\
-4.8e+03	-163\\
-4.79e+03	-163\\
-4.79e+03	-163\\
-4.79e+03	-163\\
-4.79e+03	-163\\
-4.79e+03	-163\\
-4.79e+03	-163\\
-4.78e+03	-163\\
-4.78e+03	-163\\
-4.78e+03	-163\\
-4.78e+03	-163\\
-4.78e+03	-163\\
-4.77e+03	-163\\
-4.77e+03	-163\\
-4.77e+03	-163\\
-4.77e+03	-163\\
-4.77e+03	-163\\
-4.76e+03	-163\\
-4.76e+03	-163\\
-4.76e+03	-163\\
-4.76e+03	-163\\
-4.76e+03	-163\\
-4.75e+03	-163\\
-4.75e+03	-163\\
-4.75e+03	-163\\
-4.75e+03	-163\\
-4.75e+03	-163\\
-4.74e+03	-162\\
-4.74e+03	-162\\
-4.74e+03	-162\\
-4.74e+03	-162\\
-4.74e+03	-162\\
-4.73e+03	-162\\
-4.73e+03	-162\\
-4.73e+03	-162\\
-4.73e+03	-162\\
-4.73e+03	-162\\
-4.72e+03	-162\\
-4.72e+03	-162\\
-4.72e+03	-162\\
-4.72e+03	-162\\
-4.72e+03	-162\\
-4.71e+03	-162\\
-4.71e+03	-162\\
-4.71e+03	-162\\
-4.71e+03	-162\\
-4.71e+03	-162\\
-4.71e+03	-162\\
-4.7e+03	-162\\
-4.7e+03	-162\\
-4.7e+03	-162\\
-4.7e+03	-162\\
-4.7e+03	-162\\
-4.69e+03	-162\\
-4.69e+03	-162\\
-4.69e+03	-162\\
-4.69e+03	-162\\
-4.69e+03	-162\\
-4.68e+03	-162\\
-4.68e+03	-162\\
-4.68e+03	-162\\
-4.68e+03	-162\\
-4.68e+03	-162\\
-4.67e+03	-162\\
-4.67e+03	-162\\
-4.67e+03	-162\\
-4.67e+03	-162\\
-4.67e+03	-162\\
-4.66e+03	-162\\
-4.66e+03	-162\\
-4.66e+03	-162\\
-4.66e+03	-162\\
-4.66e+03	-162\\
-4.65e+03	-162\\
-4.65e+03	-162\\
-4.65e+03	-162\\
-4.65e+03	-162\\
-4.65e+03	-162\\
-4.64e+03	-162\\
-4.64e+03	-162\\
-4.64e+03	-162\\
-4.64e+03	-162\\
-4.64e+03	-162\\
-4.63e+03	-162\\
-4.63e+03	-162\\
-4.63e+03	-162\\
-4.63e+03	-162\\
-4.63e+03	-162\\
-4.62e+03	-162\\
-4.62e+03	-162\\
-4.62e+03	-162\\
-4.62e+03	-162\\
-4.62e+03	-162\\
-4.62e+03	-162\\
-4.61e+03	-162\\
-4.61e+03	-162\\
-4.61e+03	-162\\
-4.61e+03	-162\\
-4.61e+03	-162\\
-4.6e+03	-162\\
-4.6e+03	-162\\
-4.6e+03	-162\\
-4.6e+03	-162\\
-4.6e+03	-162\\
-4.59e+03	-162\\
-4.59e+03	-162\\
-4.59e+03	-162\\
-4.59e+03	-162\\
-4.59e+03	-162\\
-4.58e+03	-162\\
-4.58e+03	-161\\
-4.58e+03	-161\\
-4.58e+03	-161\\
-4.58e+03	-161\\
-4.57e+03	-161\\
-4.57e+03	-161\\
-4.57e+03	-161\\
-4.57e+03	-161\\
-4.57e+03	-161\\
-4.56e+03	-161\\
-4.56e+03	-161\\
-4.56e+03	-161\\
-4.56e+03	-161\\
-4.56e+03	-161\\
-4.55e+03	-161\\
-4.55e+03	-161\\
-4.55e+03	-161\\
-4.55e+03	-161\\
-4.55e+03	-161\\
-4.54e+03	-161\\
-4.54e+03	-161\\
-4.54e+03	-161\\
-4.54e+03	-161\\
-4.54e+03	-161\\
-4.54e+03	-161\\
-4.53e+03	-161\\
-4.53e+03	-161\\
-4.53e+03	-161\\
-4.53e+03	-161\\
-4.53e+03	-161\\
-4.52e+03	-161\\
-4.52e+03	-161\\
-4.52e+03	-161\\
-4.52e+03	-161\\
-4.52e+03	-161\\
-4.51e+03	-161\\
-4.51e+03	-161\\
-4.51e+03	-161\\
-4.51e+03	-161\\
-4.51e+03	-161\\
-4.5e+03	-161\\
-4.5e+03	-161\\
-4.5e+03	-161\\
-4.5e+03	-161\\
-4.5e+03	-161\\
-4.49e+03	-161\\
-4.49e+03	-161\\
-4.49e+03	-161\\
-4.49e+03	-161\\
-4.49e+03	-161\\
-4.48e+03	-161\\
-4.48e+03	-161\\
-4.48e+03	-161\\
-4.48e+03	-161\\
-4.48e+03	-161\\
-4.47e+03	-161\\
-4.47e+03	-161\\
-4.47e+03	-161\\
-4.47e+03	-161\\
-4.47e+03	-161\\
-4.46e+03	-161\\
-4.46e+03	-161\\
-4.46e+03	-161\\
-4.46e+03	-161\\
-4.46e+03	-161\\
-4.46e+03	-161\\
-4.45e+03	-161\\
-4.45e+03	-161\\
-4.45e+03	-161\\
-4.45e+03	-161\\
-4.45e+03	-161\\
-4.44e+03	-161\\
-4.44e+03	-161\\
-4.44e+03	-161\\
-4.44e+03	-161\\
-4.44e+03	-161\\
-4.43e+03	-161\\
-4.43e+03	-161\\
-4.43e+03	-161\\
-4.43e+03	-161\\
-4.43e+03	-161\\
-4.42e+03	-161\\
-4.42e+03	-160\\
-4.42e+03	-160\\
-4.42e+03	-160\\
-4.42e+03	-160\\
-4.41e+03	-160\\
-4.41e+03	-160\\
-4.41e+03	-160\\
-4.41e+03	-160\\
-4.41e+03	-160\\
-4.4e+03	-160\\
-4.4e+03	-160\\
-4.4e+03	-160\\
-4.4e+03	-160\\
-4.4e+03	-160\\
-4.39e+03	-160\\
-4.39e+03	-160\\
-4.39e+03	-160\\
-4.39e+03	-160\\
-4.39e+03	-160\\
-4.38e+03	-160\\
-4.38e+03	-160\\
-4.38e+03	-160\\
-4.38e+03	-160\\
-4.38e+03	-160\\
-4.38e+03	-160\\
-4.37e+03	-160\\
-4.37e+03	-160\\
-4.37e+03	-160\\
-4.37e+03	-160\\
-4.37e+03	-160\\
-4.36e+03	-160\\
-4.36e+03	-160\\
-4.36e+03	-160\\
-4.36e+03	-160\\
-4.36e+03	-160\\
-4.35e+03	-160\\
-4.35e+03	-160\\
-4.35e+03	-160\\
-4.35e+03	-160\\
-4.35e+03	-160\\
-4.34e+03	-160\\
-4.34e+03	-160\\
-4.34e+03	-160\\
-4.34e+03	-160\\
-4.34e+03	-160\\
-4.33e+03	-160\\
-4.33e+03	-160\\
-4.33e+03	-160\\
-4.33e+03	-160\\
-4.33e+03	-160\\
-4.32e+03	-160\\
-4.32e+03	-160\\
-4.32e+03	-160\\
-4.32e+03	-160\\
-4.32e+03	-160\\
-4.31e+03	-160\\
-4.31e+03	-160\\
-4.31e+03	-160\\
-4.31e+03	-160\\
-4.31e+03	-160\\
-4.3e+03	-160\\
-4.3e+03	-160\\
-4.3e+03	-160\\
-4.3e+03	-160\\
-4.3e+03	-160\\
-4.29e+03	-160\\
-4.29e+03	-160\\
-4.29e+03	-160\\
-4.29e+03	-160\\
-4.29e+03	-160\\
-4.29e+03	-160\\
-4.28e+03	-160\\
-4.28e+03	-160\\
-4.28e+03	-160\\
-4.28e+03	-160\\
-4.28e+03	-160\\
-4.27e+03	-160\\
-4.27e+03	-160\\
-4.27e+03	-160\\
-4.27e+03	-160\\
-4.27e+03	-159\\
-4.26e+03	-159\\
-4.26e+03	-159\\
-4.26e+03	-159\\
-4.26e+03	-159\\
-4.26e+03	-159\\
-4.25e+03	-159\\
-4.25e+03	-159\\
-4.25e+03	-159\\
-4.25e+03	-159\\
-4.25e+03	-159\\
-4.24e+03	-159\\
-4.24e+03	-159\\
-4.24e+03	-159\\
-4.24e+03	-159\\
-4.24e+03	-159\\
-4.23e+03	-159\\
-4.23e+03	-159\\
-4.23e+03	-159\\
-4.23e+03	-159\\
-4.23e+03	-159\\
-4.22e+03	-159\\
-4.22e+03	-159\\
-4.22e+03	-159\\
-4.22e+03	-159\\
-4.22e+03	-159\\
-4.21e+03	-159\\
-4.21e+03	-159\\
-4.21e+03	-159\\
-4.21e+03	-159\\
-4.21e+03	-159\\
-4.21e+03	-159\\
-4.2e+03	-159\\
-4.2e+03	-159\\
-4.2e+03	-159\\
-4.2e+03	-159\\
-4.2e+03	-159\\
-4.19e+03	-159\\
-4.19e+03	-159\\
-4.19e+03	-159\\
-4.19e+03	-159\\
-4.19e+03	-159\\
-4.18e+03	-159\\
-4.18e+03	-159\\
-4.18e+03	-159\\
-4.18e+03	-159\\
-4.18e+03	-159\\
-4.17e+03	-159\\
-4.17e+03	-159\\
-4.17e+03	-159\\
-4.17e+03	-159\\
-4.17e+03	-159\\
-4.16e+03	-159\\
-4.16e+03	-159\\
-4.16e+03	-159\\
-4.16e+03	-159\\
-4.16e+03	-159\\
-4.15e+03	-159\\
-4.15e+03	-159\\
-4.15e+03	-159\\
-4.15e+03	-159\\
-4.15e+03	-159\\
-4.14e+03	-159\\
-4.14e+03	-159\\
-4.14e+03	-159\\
-4.14e+03	-159\\
-4.14e+03	-159\\
-4.13e+03	-159\\
-4.13e+03	-159\\
-4.13e+03	-159\\
-4.13e+03	-159\\
-4.13e+03	-159\\
-4.12e+03	-159\\
-4.12e+03	-159\\
-4.12e+03	-159\\
-4.12e+03	-159\\
-4.12e+03	-159\\
-4.12e+03	-158\\
-4.11e+03	-158\\
-4.11e+03	-158\\
-4.11e+03	-158\\
-4.11e+03	-158\\
-4.11e+03	-158\\
-4.1e+03	-158\\
-4.1e+03	-158\\
-4.1e+03	-158\\
-4.1e+03	-158\\
-4.1e+03	-158\\
-4.09e+03	-158\\
-4.09e+03	-158\\
-4.09e+03	-158\\
-4.09e+03	-158\\
-4.09e+03	-158\\
-4.08e+03	-158\\
-4.08e+03	-158\\
-4.08e+03	-158\\
-4.08e+03	-158\\
-4.08e+03	-158\\
-4.07e+03	-158\\
-4.07e+03	-158\\
-4.07e+03	-158\\
-4.07e+03	-158\\
-4.07e+03	-158\\
-4.06e+03	-158\\
-4.06e+03	-158\\
-4.06e+03	-158\\
-4.06e+03	-158\\
-4.06e+03	-158\\
-4.05e+03	-158\\
-4.05e+03	-158\\
-4.05e+03	-158\\
-4.05e+03	-158\\
-4.05e+03	-158\\
-4.04e+03	-158\\
-4.04e+03	-158\\
-4.04e+03	-158\\
-4.04e+03	-158\\
-4.04e+03	-158\\
-4.04e+03	-158\\
-4.03e+03	-158\\
-4.03e+03	-158\\
-4.03e+03	-158\\
-4.03e+03	-158\\
-4.03e+03	-158\\
-4.02e+03	-158\\
-4.02e+03	-158\\
-4.02e+03	-158\\
-4.02e+03	-158\\
-4.02e+03	-158\\
-4.01e+03	-158\\
-4.01e+03	-158\\
-4.01e+03	-158\\
-4.01e+03	-158\\
-4.01e+03	-158\\
-4e+03	-158\\
-4e+03	-158\\
-4e+03	-158\\
-4e+03	-158\\
-4e+03	-158\\
-3.99e+03	-158\\
-3.99e+03	-158\\
-3.99e+03	-158\\
-3.99e+03	-158\\
-3.99e+03	-158\\
-3.98e+03	-158\\
-3.98e+03	-158\\
-3.98e+03	-158\\
-3.98e+03	-158\\
-3.98e+03	-158\\
-3.97e+03	-158\\
-3.97e+03	-158\\
-3.97e+03	-158\\
-3.97e+03	-158\\
-3.97e+03	-157\\
-3.96e+03	-157\\
-3.96e+03	-157\\
-3.96e+03	-157\\
-3.96e+03	-157\\
-3.96e+03	-157\\
-3.96e+03	-157\\
-3.95e+03	-157\\
-3.95e+03	-157\\
-3.95e+03	-157\\
-3.95e+03	-157\\
-3.95e+03	-157\\
-3.94e+03	-157\\
-3.94e+03	-157\\
-3.94e+03	-157\\
-3.94e+03	-157\\
-3.94e+03	-157\\
-3.93e+03	-157\\
-3.93e+03	-157\\
-3.93e+03	-157\\
-3.93e+03	-157\\
-3.93e+03	-157\\
-3.92e+03	-157\\
-3.92e+03	-157\\
-3.92e+03	-157\\
-3.92e+03	-157\\
-3.92e+03	-157\\
-3.91e+03	-157\\
-3.91e+03	-157\\
-3.91e+03	-157\\
-3.91e+03	-157\\
-3.91e+03	-157\\
-3.9e+03	-157\\
-3.9e+03	-157\\
-3.9e+03	-157\\
-3.9e+03	-157\\
-3.9e+03	-157\\
-3.89e+03	-157\\
-3.89e+03	-157\\
-3.89e+03	-157\\
-3.89e+03	-157\\
-3.89e+03	-157\\
-3.88e+03	-157\\
-3.88e+03	-157\\
-3.88e+03	-157\\
-3.88e+03	-157\\
-3.88e+03	-157\\
-3.88e+03	-157\\
-3.87e+03	-157\\
-3.87e+03	-157\\
-3.87e+03	-157\\
-3.87e+03	-157\\
-3.87e+03	-157\\
-3.86e+03	-157\\
-3.86e+03	-157\\
-3.86e+03	-157\\
-3.86e+03	-157\\
-3.86e+03	-157\\
-3.85e+03	-157\\
-3.85e+03	-157\\
-3.85e+03	-157\\
-3.85e+03	-157\\
-3.85e+03	-157\\
-3.84e+03	-157\\
-3.84e+03	-157\\
-3.84e+03	-157\\
-3.84e+03	-157\\
-3.84e+03	-157\\
-3.83e+03	-157\\
-3.83e+03	-157\\
-3.83e+03	-157\\
-3.83e+03	-157\\
-3.83e+03	-157\\
-3.82e+03	-157\\
-3.82e+03	-156\\
-3.82e+03	-156\\
-3.82e+03	-156\\
-3.82e+03	-156\\
-3.81e+03	-156\\
-3.81e+03	-156\\
-3.81e+03	-156\\
-3.81e+03	-156\\
-3.81e+03	-156\\
-3.8e+03	-156\\
-3.8e+03	-156\\
-3.8e+03	-156\\
-3.8e+03	-156\\
-3.8e+03	-156\\
-3.79e+03	-156\\
-3.79e+03	-156\\
-3.79e+03	-156\\
-3.79e+03	-156\\
-3.79e+03	-156\\
-3.79e+03	-156\\
-3.78e+03	-156\\
-3.78e+03	-156\\
-3.78e+03	-156\\
-3.78e+03	-156\\
-3.78e+03	-156\\
-3.77e+03	-156\\
-3.77e+03	-156\\
-3.77e+03	-156\\
-3.77e+03	-156\\
-3.77e+03	-156\\
-3.76e+03	-156\\
-3.76e+03	-156\\
-3.76e+03	-156\\
-3.76e+03	-156\\
-3.76e+03	-156\\
-3.75e+03	-156\\
-3.75e+03	-156\\
-3.75e+03	-156\\
-3.75e+03	-156\\
-3.75e+03	-156\\
-3.74e+03	-156\\
-3.74e+03	-156\\
-3.74e+03	-156\\
-3.74e+03	-156\\
-3.74e+03	-156\\
-3.73e+03	-156\\
-3.73e+03	-156\\
-3.73e+03	-156\\
-3.73e+03	-156\\
-3.73e+03	-156\\
-3.72e+03	-156\\
-3.72e+03	-156\\
-3.72e+03	-156\\
-3.72e+03	-156\\
-3.72e+03	-156\\
-3.71e+03	-156\\
-3.71e+03	-156\\
-3.71e+03	-156\\
-3.71e+03	-156\\
-3.71e+03	-156\\
-3.71e+03	-156\\
-3.7e+03	-156\\
-3.7e+03	-156\\
-3.7e+03	-156\\
-3.7e+03	-156\\
-3.7e+03	-156\\
-3.69e+03	-156\\
-3.69e+03	-156\\
-3.69e+03	-156\\
-3.69e+03	-156\\
-3.69e+03	-156\\
-3.68e+03	-155\\
-3.68e+03	-155\\
-3.68e+03	-155\\
-3.68e+03	-155\\
-3.68e+03	-155\\
-3.67e+03	-155\\
-3.67e+03	-155\\
-3.67e+03	-155\\
-3.67e+03	-155\\
-3.67e+03	-155\\
-3.66e+03	-155\\
-3.66e+03	-155\\
-3.66e+03	-155\\
-3.66e+03	-155\\
-3.66e+03	-155\\
-3.65e+03	-155\\
-3.65e+03	-155\\
-3.65e+03	-155\\
-3.65e+03	-155\\
-3.65e+03	-155\\
-3.64e+03	-155\\
-3.64e+03	-155\\
-3.64e+03	-155\\
-3.64e+03	-155\\
-3.64e+03	-155\\
-3.63e+03	-155\\
-3.63e+03	-155\\
-3.63e+03	-155\\
-3.63e+03	-155\\
-3.63e+03	-155\\
-3.62e+03	-155\\
-3.62e+03	-155\\
-3.62e+03	-155\\
-3.62e+03	-155\\
-3.62e+03	-155\\
-3.62e+03	-155\\
-3.61e+03	-155\\
-3.61e+03	-155\\
-3.61e+03	-155\\
-3.61e+03	-155\\
-3.61e+03	-155\\
-3.6e+03	-155\\
-3.6e+03	-155\\
-3.6e+03	-155\\
-3.6e+03	-155\\
-3.6e+03	-155\\
-3.59e+03	-155\\
-3.59e+03	-155\\
-3.59e+03	-155\\
-3.59e+03	-155\\
-3.59e+03	-155\\
-3.58e+03	-155\\
-3.58e+03	-155\\
-3.58e+03	-155\\
-3.58e+03	-155\\
-3.58e+03	-155\\
-3.57e+03	-155\\
-3.57e+03	-155\\
-3.57e+03	-155\\
-3.57e+03	-155\\
-3.57e+03	-155\\
-3.56e+03	-155\\
-3.56e+03	-155\\
-3.56e+03	-155\\
-3.56e+03	-155\\
-3.56e+03	-155\\
-3.55e+03	-155\\
-3.55e+03	-155\\
-3.55e+03	-155\\
-3.55e+03	-154\\
-3.55e+03	-154\\
-3.54e+03	-154\\
-3.54e+03	-154\\
-3.54e+03	-154\\
-3.54e+03	-154\\
-3.54e+03	-154\\
-3.54e+03	-154\\
-3.53e+03	-154\\
-3.53e+03	-154\\
-3.53e+03	-154\\
-3.53e+03	-154\\
-3.53e+03	-154\\
-3.52e+03	-154\\
-3.52e+03	-154\\
-3.52e+03	-154\\
-3.52e+03	-154\\
-3.52e+03	-154\\
-3.51e+03	-154\\
-3.51e+03	-154\\
-3.51e+03	-154\\
-3.51e+03	-154\\
-3.51e+03	-154\\
-3.5e+03	-154\\
-3.5e+03	-154\\
-3.5e+03	-154\\
-3.5e+03	-154\\
-3.5e+03	-154\\
-3.49e+03	-154\\
-3.49e+03	-154\\
-3.49e+03	-154\\
-3.49e+03	-154\\
-3.49e+03	-154\\
-3.48e+03	-154\\
-3.48e+03	-154\\
-3.48e+03	-154\\
-3.48e+03	-154\\
-3.48e+03	-154\\
-3.47e+03	-154\\
-3.47e+03	-154\\
-3.47e+03	-154\\
-3.47e+03	-154\\
-3.47e+03	-154\\
-3.46e+03	-154\\
-3.46e+03	-154\\
-3.46e+03	-154\\
-3.46e+03	-154\\
-3.46e+03	-154\\
-3.46e+03	-154\\
-3.45e+03	-154\\
-3.45e+03	-154\\
-3.45e+03	-154\\
-3.45e+03	-154\\
-3.45e+03	-154\\
-3.44e+03	-154\\
-3.44e+03	-154\\
-3.44e+03	-154\\
-3.44e+03	-154\\
-3.44e+03	-154\\
-3.43e+03	-154\\
-3.43e+03	-154\\
-3.43e+03	-154\\
-3.43e+03	-154\\
-3.43e+03	-154\\
-3.42e+03	-154\\
-3.42e+03	-154\\
-3.42e+03	-154\\
-3.42e+03	-153\\
-3.42e+03	-153\\
-3.41e+03	-153\\
-3.41e+03	-153\\
-3.41e+03	-153\\
-3.41e+03	-153\\
-3.41e+03	-153\\
-3.4e+03	-153\\
-3.4e+03	-153\\
-3.4e+03	-153\\
-3.4e+03	-153\\
-3.4e+03	-153\\
-3.39e+03	-153\\
-3.39e+03	-153\\
-3.39e+03	-153\\
-3.39e+03	-153\\
-3.39e+03	-153\\
-3.38e+03	-153\\
-3.38e+03	-153\\
-3.38e+03	-153\\
-3.38e+03	-153\\
-3.38e+03	-153\\
-3.38e+03	-153\\
-3.37e+03	-153\\
-3.37e+03	-153\\
-3.37e+03	-153\\
-3.37e+03	-153\\
-3.37e+03	-153\\
-3.36e+03	-153\\
-3.36e+03	-153\\
-3.36e+03	-153\\
-3.36e+03	-153\\
-3.36e+03	-153\\
-3.35e+03	-153\\
-3.35e+03	-153\\
-3.35e+03	-153\\
-3.35e+03	-153\\
-3.35e+03	-153\\
-3.34e+03	-153\\
-3.34e+03	-153\\
-3.34e+03	-153\\
-3.34e+03	-153\\
-3.34e+03	-153\\
-3.33e+03	-153\\
-3.33e+03	-153\\
-3.33e+03	-153\\
-3.33e+03	-153\\
-3.33e+03	-153\\
-3.32e+03	-153\\
-3.32e+03	-153\\
-3.32e+03	-153\\
-3.32e+03	-153\\
-3.32e+03	-153\\
-3.31e+03	-153\\
-3.31e+03	-153\\
-3.31e+03	-153\\
-3.31e+03	-153\\
-3.31e+03	-153\\
-3.3e+03	-153\\
-3.3e+03	-153\\
-3.3e+03	-153\\
-3.3e+03	-153\\
-3.3e+03	-153\\
-3.29e+03	-153\\
-3.29e+03	-152\\
-3.29e+03	-152\\
-3.29e+03	-152\\
-3.29e+03	-152\\
-3.29e+03	-152\\
-3.28e+03	-152\\
-3.28e+03	-152\\
-3.28e+03	-152\\
-3.28e+03	-152\\
-3.28e+03	-152\\
-3.27e+03	-152\\
-3.27e+03	-152\\
-3.27e+03	-152\\
-3.27e+03	-152\\
-3.27e+03	-152\\
-3.26e+03	-152\\
-3.26e+03	-152\\
-3.26e+03	-152\\
-3.26e+03	-152\\
-3.26e+03	-152\\
-3.25e+03	-152\\
-3.25e+03	-152\\
-3.25e+03	-152\\
-3.25e+03	-152\\
-3.25e+03	-152\\
-3.24e+03	-152\\
-3.24e+03	-152\\
-3.24e+03	-152\\
-3.24e+03	-152\\
-3.24e+03	-152\\
-3.23e+03	-152\\
-3.23e+03	-152\\
-3.23e+03	-152\\
-3.23e+03	-152\\
-3.23e+03	-152\\
-3.22e+03	-152\\
-3.22e+03	-152\\
-3.22e+03	-152\\
-3.22e+03	-152\\
-3.22e+03	-152\\
-3.21e+03	-152\\
-3.21e+03	-152\\
-3.21e+03	-152\\
-3.21e+03	-152\\
-3.21e+03	-152\\
-3.21e+03	-152\\
-3.2e+03	-152\\
-3.2e+03	-152\\
-3.2e+03	-152\\
-3.2e+03	-152\\
-3.2e+03	-152\\
-3.19e+03	-152\\
-3.19e+03	-152\\
-3.19e+03	-152\\
-3.19e+03	-152\\
-3.19e+03	-152\\
-3.18e+03	-152\\
-3.18e+03	-152\\
-3.18e+03	-152\\
-3.18e+03	-152\\
-3.18e+03	-152\\
-3.17e+03	-152\\
-3.17e+03	-152\\
-3.17e+03	-151\\
-3.17e+03	-151\\
-3.17e+03	-151\\
-3.16e+03	-151\\
-3.16e+03	-151\\
-3.16e+03	-151\\
-3.16e+03	-151\\
-3.16e+03	-151\\
-3.15e+03	-151\\
-3.15e+03	-151\\
-3.15e+03	-151\\
-3.15e+03	-151\\
-3.15e+03	-151\\
-3.14e+03	-151\\
-3.14e+03	-151\\
-3.14e+03	-151\\
-3.14e+03	-151\\
-3.14e+03	-151\\
-3.13e+03	-151\\
-3.13e+03	-151\\
-3.13e+03	-151\\
-3.13e+03	-151\\
-3.13e+03	-151\\
-3.12e+03	-151\\
-3.12e+03	-151\\
-3.12e+03	-151\\
-3.12e+03	-151\\
-3.12e+03	-151\\
-3.12e+03	-151\\
-3.11e+03	-151\\
-3.11e+03	-151\\
-3.11e+03	-151\\
-3.11e+03	-151\\
-3.11e+03	-151\\
-3.1e+03	-151\\
-3.1e+03	-151\\
-3.1e+03	-151\\
-3.1e+03	-151\\
-3.1e+03	-151\\
-3.09e+03	-151\\
-3.09e+03	-151\\
-3.09e+03	-151\\
-3.09e+03	-151\\
-3.09e+03	-151\\
-3.08e+03	-151\\
-3.08e+03	-151\\
-3.08e+03	-151\\
-3.08e+03	-151\\
-3.08e+03	-151\\
-3.07e+03	-151\\
-3.07e+03	-151\\
-3.07e+03	-151\\
-3.07e+03	-151\\
-3.07e+03	-151\\
-3.06e+03	-151\\
-3.06e+03	-151\\
-3.06e+03	-151\\
-3.06e+03	-151\\
-3.06e+03	-151\\
-3.05e+03	-151\\
-3.05e+03	-150\\
-3.05e+03	-150\\
-3.05e+03	-150\\
-3.05e+03	-150\\
-3.04e+03	-150\\
-3.04e+03	-150\\
-3.04e+03	-150\\
-3.04e+03	-150\\
-3.04e+03	-150\\
-3.04e+03	-150\\
-3.03e+03	-150\\
-3.03e+03	-150\\
-3.03e+03	-150\\
-3.03e+03	-150\\
-3.03e+03	-150\\
-3.02e+03	-150\\
-3.02e+03	-150\\
-3.02e+03	-150\\
-3.02e+03	-150\\
-3.02e+03	-150\\
-3.01e+03	-150\\
-3.01e+03	-150\\
-3.01e+03	-150\\
-3.01e+03	-150\\
-3.01e+03	-150\\
-3e+03	-150\\
-3e+03	-150\\
-3e+03	-150\\
-3e+03	-150\\
-3e+03	-150\\
-2.99e+03	-150\\
-2.99e+03	-150\\
-2.99e+03	-150\\
-2.99e+03	-150\\
-2.99e+03	-150\\
-2.98e+03	-150\\
-2.98e+03	-150\\
-2.98e+03	-150\\
-2.98e+03	-150\\
-2.98e+03	-150\\
-2.97e+03	-150\\
-2.97e+03	-150\\
-2.97e+03	-150\\
-2.97e+03	-150\\
-2.97e+03	-150\\
-2.96e+03	-150\\
-2.96e+03	-150\\
-2.96e+03	-150\\
-2.96e+03	-150\\
-2.96e+03	-150\\
-2.96e+03	-150\\
-2.95e+03	-150\\
-2.95e+03	-150\\
-2.95e+03	-150\\
-2.95e+03	-150\\
-2.95e+03	-150\\
-2.94e+03	-150\\
-2.94e+03	-150\\
-2.94e+03	-149\\
-2.94e+03	-149\\
-2.94e+03	-149\\
-2.93e+03	-149\\
-2.93e+03	-149\\
-2.93e+03	-149\\
-2.93e+03	-149\\
-2.93e+03	-149\\
-2.92e+03	-149\\
-2.92e+03	-149\\
-2.92e+03	-149\\
-2.92e+03	-149\\
-2.92e+03	-149\\
-2.91e+03	-149\\
-2.91e+03	-149\\
-2.91e+03	-149\\
-2.91e+03	-149\\
-2.91e+03	-149\\
-2.9e+03	-149\\
-2.9e+03	-149\\
-2.9e+03	-149\\
-2.9e+03	-149\\
-2.9e+03	-149\\
-2.89e+03	-149\\
-2.89e+03	-149\\
-2.89e+03	-149\\
-2.89e+03	-149\\
-2.89e+03	-149\\
-2.88e+03	-149\\
-2.88e+03	-149\\
-2.88e+03	-149\\
-2.88e+03	-149\\
-2.88e+03	-149\\
-2.88e+03	-149\\
-2.87e+03	-149\\
-2.87e+03	-149\\
-2.87e+03	-149\\
-2.87e+03	-149\\
-2.87e+03	-149\\
-2.86e+03	-149\\
-2.86e+03	-149\\
-2.86e+03	-149\\
-2.86e+03	-149\\
-2.86e+03	-149\\
-2.85e+03	-149\\
-2.85e+03	-149\\
-2.85e+03	-149\\
-2.85e+03	-149\\
-2.85e+03	-149\\
-2.84e+03	-149\\
-2.84e+03	-149\\
-2.84e+03	-149\\
-2.84e+03	-149\\
-2.84e+03	-149\\
-2.83e+03	-149\\
-2.83e+03	-149\\
-2.83e+03	-148\\
-2.83e+03	-148\\
-2.83e+03	-148\\
-2.82e+03	-148\\
-2.82e+03	-148\\
-2.82e+03	-148\\
-2.82e+03	-148\\
-2.82e+03	-148\\
-2.81e+03	-148\\
-2.81e+03	-148\\
-2.81e+03	-148\\
-2.81e+03	-148\\
-2.81e+03	-148\\
-2.8e+03	-148\\
-2.8e+03	-148\\
-2.8e+03	-148\\
-2.8e+03	-148\\
-2.8e+03	-148\\
-2.79e+03	-148\\
-2.79e+03	-148\\
-2.79e+03	-148\\
-2.79e+03	-148\\
-2.79e+03	-148\\
-2.79e+03	-148\\
-2.78e+03	-148\\
-2.78e+03	-148\\
-2.78e+03	-148\\
-2.78e+03	-148\\
-2.78e+03	-148\\
-2.77e+03	-148\\
-2.77e+03	-148\\
-2.77e+03	-148\\
-2.77e+03	-148\\
-2.77e+03	-148\\
-2.76e+03	-148\\
-2.76e+03	-148\\
-2.76e+03	-148\\
-2.76e+03	-148\\
-2.76e+03	-148\\
-2.75e+03	-148\\
-2.75e+03	-148\\
-2.75e+03	-148\\
-2.75e+03	-148\\
-2.75e+03	-148\\
-2.74e+03	-148\\
-2.74e+03	-148\\
-2.74e+03	-148\\
-2.74e+03	-148\\
-2.74e+03	-148\\
-2.73e+03	-148\\
-2.73e+03	-148\\
-2.73e+03	-148\\
-2.73e+03	-148\\
-2.73e+03	-148\\
-2.72e+03	-147\\
-2.72e+03	-147\\
-2.72e+03	-147\\
-2.72e+03	-147\\
-2.72e+03	-147\\
-2.71e+03	-147\\
-2.71e+03	-147\\
-2.71e+03	-147\\
-2.71e+03	-147\\
-2.71e+03	-147\\
-2.71e+03	-147\\
-2.7e+03	-147\\
-2.7e+03	-147\\
-2.7e+03	-147\\
-2.7e+03	-147\\
-2.7e+03	-147\\
-2.69e+03	-147\\
-2.69e+03	-147\\
-2.69e+03	-147\\
-2.69e+03	-147\\
-2.69e+03	-147\\
-2.68e+03	-147\\
-2.68e+03	-147\\
-2.68e+03	-147\\
-2.68e+03	-147\\
-2.68e+03	-147\\
-2.67e+03	-147\\
-2.67e+03	-147\\
-2.67e+03	-147\\
-2.67e+03	-147\\
-2.67e+03	-147\\
-2.66e+03	-147\\
-2.66e+03	-147\\
-2.66e+03	-147\\
-2.66e+03	-147\\
-2.66e+03	-147\\
-2.65e+03	-147\\
-2.65e+03	-147\\
-2.65e+03	-147\\
-2.65e+03	-147\\
-2.65e+03	-147\\
-2.64e+03	-147\\
-2.64e+03	-147\\
-2.64e+03	-147\\
-2.64e+03	-147\\
-2.64e+03	-147\\
-2.63e+03	-147\\
-2.63e+03	-147\\
-2.63e+03	-147\\
-2.63e+03	-147\\
-2.63e+03	-147\\
-2.62e+03	-147\\
-2.62e+03	-146\\
-2.62e+03	-146\\
-2.62e+03	-146\\
-2.62e+03	-146\\
-2.62e+03	-146\\
-2.61e+03	-146\\
-2.61e+03	-146\\
-2.61e+03	-146\\
-2.61e+03	-146\\
-2.61e+03	-146\\
-2.6e+03	-146\\
-2.6e+03	-146\\
-2.6e+03	-146\\
-2.6e+03	-146\\
-2.6e+03	-146\\
-2.59e+03	-146\\
-2.59e+03	-146\\
-2.59e+03	-146\\
-2.59e+03	-146\\
-2.59e+03	-146\\
-2.58e+03	-146\\
-2.58e+03	-146\\
-2.58e+03	-146\\
-2.58e+03	-146\\
-2.58e+03	-146\\
-2.57e+03	-146\\
-2.57e+03	-146\\
-2.57e+03	-146\\
-2.57e+03	-146\\
-2.57e+03	-146\\
-2.56e+03	-146\\
-2.56e+03	-146\\
-2.56e+03	-146\\
-2.56e+03	-146\\
-2.56e+03	-146\\
-2.55e+03	-146\\
-2.55e+03	-146\\
-2.55e+03	-146\\
-2.55e+03	-146\\
-2.55e+03	-146\\
-2.54e+03	-146\\
-2.54e+03	-146\\
-2.54e+03	-146\\
-2.54e+03	-146\\
-2.54e+03	-146\\
-2.54e+03	-146\\
-2.53e+03	-146\\
-2.53e+03	-146\\
-2.53e+03	-146\\
-2.53e+03	-146\\
-2.53e+03	-146\\
-2.52e+03	-145\\
-2.52e+03	-145\\
-2.52e+03	-145\\
-2.52e+03	-145\\
-2.52e+03	-145\\
-2.51e+03	-145\\
-2.51e+03	-145\\
-2.51e+03	-145\\
-2.51e+03	-145\\
-2.51e+03	-145\\
-2.5e+03	-145\\
-2.5e+03	-145\\
-2.5e+03	-145\\
-2.5e+03	-145\\
-2.5e+03	-145\\
-2.49e+03	-145\\
-2.49e+03	-145\\
-2.49e+03	-145\\
-2.49e+03	-145\\
-2.49e+03	-145\\
-2.48e+03	-145\\
-2.48e+03	-145\\
-2.48e+03	-145\\
-2.48e+03	-145\\
-2.48e+03	-145\\
-2.47e+03	-145\\
-2.47e+03	-145\\
-2.47e+03	-145\\
-2.47e+03	-145\\
-2.47e+03	-145\\
-2.46e+03	-145\\
-2.46e+03	-145\\
-2.46e+03	-145\\
-2.46e+03	-145\\
-2.46e+03	-145\\
-2.46e+03	-145\\
-2.45e+03	-145\\
-2.45e+03	-145\\
-2.45e+03	-145\\
-2.45e+03	-145\\
-2.45e+03	-145\\
-2.44e+03	-145\\
-2.44e+03	-145\\
-2.44e+03	-145\\
-2.44e+03	-145\\
-2.44e+03	-145\\
-2.43e+03	-145\\
-2.43e+03	-145\\
-2.43e+03	-144\\
-2.43e+03	-144\\
-2.43e+03	-144\\
-2.42e+03	-144\\
-2.42e+03	-144\\
-2.42e+03	-144\\
-2.42e+03	-144\\
-2.42e+03	-144\\
-2.41e+03	-144\\
-2.41e+03	-144\\
-2.41e+03	-144\\
-2.41e+03	-144\\
-2.41e+03	-144\\
-2.4e+03	-144\\
-2.4e+03	-144\\
-2.4e+03	-144\\
-2.4e+03	-144\\
-2.4e+03	-144\\
-2.39e+03	-144\\
-2.39e+03	-144\\
-2.39e+03	-144\\
-2.39e+03	-144\\
-2.39e+03	-144\\
-2.38e+03	-144\\
-2.38e+03	-144\\
-2.38e+03	-144\\
-2.38e+03	-144\\
-2.38e+03	-144\\
-2.38e+03	-144\\
-2.37e+03	-144\\
-2.37e+03	-144\\
-2.37e+03	-144\\
-2.37e+03	-144\\
-2.37e+03	-144\\
-2.36e+03	-144\\
-2.36e+03	-144\\
-2.36e+03	-144\\
-2.36e+03	-144\\
-2.36e+03	-144\\
-2.35e+03	-144\\
-2.35e+03	-144\\
-2.35e+03	-144\\
-2.35e+03	-144\\
-2.35e+03	-144\\
-2.34e+03	-144\\
-2.34e+03	-144\\
-2.34e+03	-144\\
-2.34e+03	-143\\
-2.34e+03	-143\\
-2.33e+03	-143\\
-2.33e+03	-143\\
-2.33e+03	-143\\
-2.33e+03	-143\\
-2.33e+03	-143\\
-2.32e+03	-143\\
-2.32e+03	-143\\
-2.32e+03	-143\\
-2.32e+03	-143\\
-2.32e+03	-143\\
-2.31e+03	-143\\
-2.31e+03	-143\\
-2.31e+03	-143\\
-2.31e+03	-143\\
-2.31e+03	-143\\
-2.3e+03	-143\\
-2.3e+03	-143\\
-2.3e+03	-143\\
-2.3e+03	-143\\
-2.3e+03	-143\\
-2.29e+03	-143\\
-2.29e+03	-143\\
-2.29e+03	-143\\
-2.29e+03	-143\\
-2.29e+03	-143\\
-2.29e+03	-143\\
-2.28e+03	-143\\
-2.28e+03	-143\\
-2.28e+03	-143\\
-2.28e+03	-143\\
-2.28e+03	-143\\
-2.27e+03	-143\\
-2.27e+03	-143\\
-2.27e+03	-143\\
-2.27e+03	-143\\
-2.27e+03	-143\\
-2.26e+03	-143\\
-2.26e+03	-143\\
-2.26e+03	-143\\
-2.26e+03	-143\\
-2.26e+03	-143\\
-2.25e+03	-143\\
-2.25e+03	-143\\
-2.25e+03	-142\\
-2.25e+03	-142\\
-2.25e+03	-142\\
-2.24e+03	-142\\
-2.24e+03	-142\\
-2.24e+03	-142\\
-2.24e+03	-142\\
-2.24e+03	-142\\
-2.23e+03	-142\\
-2.23e+03	-142\\
-2.23e+03	-142\\
-2.23e+03	-142\\
-2.23e+03	-142\\
-2.22e+03	-142\\
-2.22e+03	-142\\
-2.22e+03	-142\\
-2.22e+03	-142\\
-2.22e+03	-142\\
-2.21e+03	-142\\
-2.21e+03	-142\\
-2.21e+03	-142\\
-2.21e+03	-142\\
-2.21e+03	-142\\
-2.21e+03	-142\\
-2.2e+03	-142\\
-2.2e+03	-142\\
-2.2e+03	-142\\
-2.2e+03	-142\\
-2.2e+03	-142\\
-2.19e+03	-142\\
-2.19e+03	-142\\
-2.19e+03	-142\\
-2.19e+03	-142\\
-2.19e+03	-142\\
-2.18e+03	-142\\
-2.18e+03	-142\\
-2.18e+03	-142\\
-2.18e+03	-142\\
-2.18e+03	-142\\
-2.17e+03	-142\\
-2.17e+03	-142\\
-2.17e+03	-142\\
-2.17e+03	-142\\
-2.17e+03	-141\\
-2.16e+03	-141\\
-2.16e+03	-141\\
-2.16e+03	-141\\
-2.16e+03	-141\\
-2.16e+03	-141\\
-2.15e+03	-141\\
-2.15e+03	-141\\
-2.15e+03	-141\\
-2.15e+03	-141\\
-2.15e+03	-141\\
-2.14e+03	-141\\
-2.14e+03	-141\\
-2.14e+03	-141\\
-2.14e+03	-141\\
-2.14e+03	-141\\
-2.13e+03	-141\\
-2.13e+03	-141\\
-2.13e+03	-141\\
-2.13e+03	-141\\
-2.13e+03	-141\\
-2.12e+03	-141\\
-2.12e+03	-141\\
-2.12e+03	-141\\
-2.12e+03	-141\\
-2.12e+03	-141\\
-2.12e+03	-141\\
-2.11e+03	-141\\
-2.11e+03	-141\\
-2.11e+03	-141\\
-2.11e+03	-141\\
-2.11e+03	-141\\
-2.1e+03	-141\\
-2.1e+03	-141\\
-2.1e+03	-141\\
-2.1e+03	-141\\
-2.1e+03	-141\\
-2.09e+03	-141\\
-2.09e+03	-141\\
-2.09e+03	-141\\
-2.09e+03	-141\\
-2.09e+03	-140\\
-2.08e+03	-140\\
-2.08e+03	-140\\
-2.08e+03	-140\\
-2.08e+03	-140\\
-2.08e+03	-140\\
-2.07e+03	-140\\
-2.07e+03	-140\\
-2.07e+03	-140\\
-2.07e+03	-140\\
-2.07e+03	-140\\
-2.06e+03	-140\\
-2.06e+03	-140\\
-2.06e+03	-140\\
-2.06e+03	-140\\
-2.06e+03	-140\\
-2.05e+03	-140\\
-2.05e+03	-140\\
-2.05e+03	-140\\
-2.05e+03	-140\\
-2.05e+03	-140\\
-2.04e+03	-140\\
-2.04e+03	-140\\
-2.04e+03	-140\\
-2.04e+03	-140\\
-2.04e+03	-140\\
-2.04e+03	-140\\
-2.03e+03	-140\\
-2.03e+03	-140\\
-2.03e+03	-140\\
-2.03e+03	-140\\
-2.03e+03	-140\\
-2.02e+03	-140\\
-2.02e+03	-140\\
-2.02e+03	-140\\
-2.02e+03	-140\\
-2.02e+03	-140\\
-2.01e+03	-140\\
-2.01e+03	-140\\
-2.01e+03	-140\\
-2.01e+03	-140\\
-2.01e+03	-139\\
-2e+03	-139\\
-2e+03	-139\\
-2e+03	-139\\
-2e+03	-139\\
-2e+03	-139\\
-1.99e+03	-139\\
-1.99e+03	-139\\
-1.99e+03	-139\\
-1.99e+03	-139\\
-1.99e+03	-139\\
-1.98e+03	-139\\
-1.98e+03	-139\\
-1.98e+03	-139\\
-1.98e+03	-139\\
-1.98e+03	-139\\
-1.97e+03	-139\\
-1.97e+03	-139\\
-1.97e+03	-139\\
-1.97e+03	-139\\
-1.97e+03	-139\\
-1.96e+03	-139\\
-1.96e+03	-139\\
-1.96e+03	-139\\
-1.96e+03	-139\\
-1.96e+03	-139\\
-1.96e+03	-139\\
-1.95e+03	-139\\
-1.95e+03	-139\\
-1.95e+03	-139\\
-1.95e+03	-139\\
-1.95e+03	-139\\
-1.94e+03	-139\\
-1.94e+03	-139\\
-1.94e+03	-139\\
-1.94e+03	-139\\
-1.94e+03	-139\\
-1.93e+03	-139\\
-1.93e+03	-138\\
-1.93e+03	-138\\
-1.93e+03	-138\\
-1.93e+03	-138\\
-1.92e+03	-138\\
-1.92e+03	-138\\
-1.92e+03	-138\\
-1.92e+03	-138\\
-1.92e+03	-138\\
-1.91e+03	-138\\
-1.91e+03	-138\\
-1.91e+03	-138\\
-1.91e+03	-138\\
-1.91e+03	-138\\
-1.9e+03	-138\\
-1.9e+03	-138\\
-1.9e+03	-138\\
-1.9e+03	-138\\
-1.9e+03	-138\\
-1.89e+03	-138\\
-1.89e+03	-138\\
-1.89e+03	-138\\
-1.89e+03	-138\\
-1.89e+03	-138\\
-1.88e+03	-138\\
-1.88e+03	-138\\
-1.88e+03	-138\\
-1.88e+03	-138\\
-1.88e+03	-138\\
-1.88e+03	-138\\
-1.87e+03	-138\\
-1.87e+03	-138\\
-1.87e+03	-138\\
-1.87e+03	-138\\
-1.87e+03	-138\\
-1.86e+03	-138\\
-1.86e+03	-138\\
-1.86e+03	-137\\
-1.86e+03	-137\\
-1.86e+03	-137\\
-1.85e+03	-137\\
-1.85e+03	-137\\
-1.85e+03	-137\\
-1.85e+03	-137\\
-1.85e+03	-137\\
-1.84e+03	-137\\
-1.84e+03	-137\\
-1.84e+03	-137\\
-1.84e+03	-137\\
-1.84e+03	-137\\
-1.83e+03	-137\\
-1.83e+03	-137\\
-1.83e+03	-137\\
-1.83e+03	-137\\
-1.83e+03	-137\\
-1.82e+03	-137\\
-1.82e+03	-137\\
-1.82e+03	-137\\
-1.82e+03	-137\\
-1.82e+03	-137\\
-1.81e+03	-137\\
-1.81e+03	-137\\
-1.81e+03	-137\\
-1.81e+03	-137\\
-1.81e+03	-137\\
-1.8e+03	-137\\
-1.8e+03	-137\\
-1.8e+03	-137\\
-1.8e+03	-137\\
-1.8e+03	-137\\
-1.79e+03	-137\\
-1.79e+03	-137\\
-1.79e+03	-137\\
-1.79e+03	-136\\
-1.79e+03	-136\\
-1.79e+03	-136\\
-1.78e+03	-136\\
-1.78e+03	-136\\
-1.78e+03	-136\\
-1.78e+03	-136\\
-1.78e+03	-136\\
-1.77e+03	-136\\
-1.77e+03	-136\\
-1.77e+03	-136\\
-1.77e+03	-136\\
-1.77e+03	-136\\
-1.76e+03	-136\\
-1.76e+03	-136\\
-1.76e+03	-136\\
-1.76e+03	-136\\
-1.76e+03	-136\\
-1.75e+03	-136\\
-1.75e+03	-136\\
-1.75e+03	-136\\
-1.75e+03	-136\\
-1.75e+03	-136\\
-1.74e+03	-136\\
-1.74e+03	-136\\
-1.74e+03	-136\\
-1.74e+03	-136\\
-1.74e+03	-136\\
-1.73e+03	-136\\
-1.73e+03	-136\\
-1.73e+03	-136\\
-1.73e+03	-136\\
-1.73e+03	-136\\
-1.72e+03	-136\\
-1.72e+03	-136\\
-1.72e+03	-135\\
-1.72e+03	-135\\
-1.72e+03	-135\\
-1.71e+03	-135\\
-1.71e+03	-135\\
-1.71e+03	-135\\
-1.71e+03	-135\\
-1.71e+03	-135\\
-1.71e+03	-135\\
-1.7e+03	-135\\
-1.7e+03	-135\\
-1.7e+03	-135\\
-1.7e+03	-135\\
-1.7e+03	-135\\
-1.69e+03	-135\\
-1.69e+03	-135\\
-1.69e+03	-135\\
-1.69e+03	-135\\
-1.69e+03	-135\\
-1.68e+03	-135\\
-1.68e+03	-135\\
-1.68e+03	-135\\
-1.68e+03	-135\\
-1.68e+03	-135\\
-1.67e+03	-135\\
-1.67e+03	-135\\
-1.67e+03	-135\\
-1.67e+03	-135\\
-1.67e+03	-135\\
-1.66e+03	-135\\
-1.66e+03	-135\\
-1.66e+03	-135\\
-1.66e+03	-135\\
-1.66e+03	-134\\
-1.65e+03	-134\\
-1.65e+03	-134\\
-1.65e+03	-134\\
-1.65e+03	-134\\
-1.65e+03	-134\\
-1.64e+03	-134\\
-1.64e+03	-134\\
-1.64e+03	-134\\
-1.64e+03	-134\\
-1.64e+03	-134\\
-1.63e+03	-134\\
-1.63e+03	-134\\
-1.63e+03	-134\\
-1.63e+03	-134\\
-1.63e+03	-134\\
-1.62e+03	-134\\
-1.62e+03	-134\\
-1.62e+03	-134\\
-1.62e+03	-134\\
-1.62e+03	-134\\
-1.62e+03	-134\\
-1.61e+03	-134\\
-1.61e+03	-134\\
-1.61e+03	-134\\
-1.61e+03	-134\\
-1.61e+03	-134\\
-1.6e+03	-134\\
-1.6e+03	-134\\
-1.6e+03	-134\\
-1.6e+03	-134\\
-1.6e+03	-134\\
-1.59e+03	-133\\
-1.59e+03	-133\\
-1.59e+03	-133\\
-1.59e+03	-133\\
-1.59e+03	-133\\
-1.58e+03	-133\\
-1.58e+03	-133\\
-1.58e+03	-133\\
-1.58e+03	-133\\
-1.58e+03	-133\\
-1.57e+03	-133\\
-1.57e+03	-133\\
-1.57e+03	-133\\
-1.57e+03	-133\\
-1.57e+03	-133\\
-1.56e+03	-133\\
-1.56e+03	-133\\
-1.56e+03	-133\\
-1.56e+03	-133\\
-1.56e+03	-133\\
-1.55e+03	-133\\
-1.55e+03	-133\\
-1.55e+03	-133\\
-1.55e+03	-133\\
-1.55e+03	-133\\
-1.54e+03	-133\\
-1.54e+03	-133\\
-1.54e+03	-133\\
-1.54e+03	-133\\
-1.54e+03	-133\\
-1.54e+03	-132\\
-1.53e+03	-132\\
-1.53e+03	-132\\
-1.53e+03	-132\\
-1.53e+03	-132\\
-1.53e+03	-132\\
-1.52e+03	-132\\
-1.52e+03	-132\\
-1.52e+03	-132\\
-1.52e+03	-132\\
-1.52e+03	-132\\
-1.51e+03	-132\\
-1.51e+03	-132\\
-1.51e+03	-132\\
-1.51e+03	-132\\
-1.51e+03	-132\\
-1.5e+03	-132\\
-1.5e+03	-132\\
-1.5e+03	-132\\
-1.5e+03	-132\\
-1.5e+03	-132\\
-1.49e+03	-132\\
-1.49e+03	-132\\
-1.49e+03	-132\\
-1.49e+03	-132\\
-1.49e+03	-132\\
-1.48e+03	-132\\
-1.48e+03	-132\\
-1.48e+03	-132\\
-1.48e+03	-132\\
-1.48e+03	-131\\
-1.47e+03	-131\\
-1.47e+03	-131\\
-1.47e+03	-131\\
-1.47e+03	-131\\
-1.47e+03	-131\\
-1.46e+03	-131\\
-1.46e+03	-131\\
-1.46e+03	-131\\
-1.46e+03	-131\\
-1.46e+03	-131\\
-1.46e+03	-131\\
-1.45e+03	-131\\
-1.45e+03	-131\\
-1.45e+03	-131\\
-1.45e+03	-131\\
-1.45e+03	-131\\
-1.44e+03	-131\\
-1.44e+03	-131\\
-1.44e+03	-131\\
-1.44e+03	-131\\
-1.44e+03	-131\\
-1.43e+03	-131\\
-1.43e+03	-131\\
-1.43e+03	-131\\
-1.43e+03	-131\\
-1.43e+03	-131\\
-1.42e+03	-131\\
-1.42e+03	-130\\
-1.42e+03	-130\\
-1.42e+03	-130\\
-1.42e+03	-130\\
-1.41e+03	-130\\
-1.41e+03	-130\\
-1.41e+03	-130\\
-1.41e+03	-130\\
-1.41e+03	-130\\
-1.4e+03	-130\\
-1.4e+03	-130\\
-1.4e+03	-130\\
-1.4e+03	-130\\
-1.4e+03	-130\\
-1.39e+03	-130\\
-1.39e+03	-130\\
-1.39e+03	-130\\
-1.39e+03	-130\\
-1.39e+03	-130\\
-1.38e+03	-130\\
-1.38e+03	-130\\
-1.38e+03	-130\\
-1.38e+03	-130\\
-1.38e+03	-130\\
-1.38e+03	-130\\
-1.37e+03	-130\\
-1.37e+03	-130\\
-1.37e+03	-130\\
-1.37e+03	-129\\
-1.37e+03	-129\\
-1.36e+03	-129\\
-1.36e+03	-129\\
-1.36e+03	-129\\
-1.36e+03	-129\\
-1.36e+03	-129\\
-1.35e+03	-129\\
-1.35e+03	-129\\
-1.35e+03	-129\\
-1.35e+03	-129\\
-1.35e+03	-129\\
-1.34e+03	-129\\
-1.34e+03	-129\\
-1.34e+03	-129\\
-1.34e+03	-129\\
-1.34e+03	-129\\
-1.33e+03	-129\\
-1.33e+03	-129\\
-1.33e+03	-129\\
-1.33e+03	-129\\
-1.33e+03	-129\\
-1.32e+03	-129\\
-1.32e+03	-129\\
-1.32e+03	-129\\
-1.32e+03	-129\\
-1.32e+03	-128\\
-1.31e+03	-128\\
-1.31e+03	-128\\
-1.31e+03	-128\\
-1.31e+03	-128\\
-1.31e+03	-128\\
-1.3e+03	-128\\
-1.3e+03	-128\\
-1.3e+03	-128\\
-1.3e+03	-128\\
-1.3e+03	-128\\
-1.29e+03	-128\\
-1.29e+03	-128\\
-1.29e+03	-128\\
-1.29e+03	-128\\
-1.29e+03	-128\\
-1.29e+03	-128\\
-1.28e+03	-128\\
-1.28e+03	-128\\
-1.28e+03	-128\\
-1.28e+03	-128\\
-1.28e+03	-128\\
-1.27e+03	-128\\
-1.27e+03	-128\\
-1.27e+03	-128\\
-1.27e+03	-128\\
-1.27e+03	-127\\
-1.26e+03	-127\\
-1.26e+03	-127\\
-1.26e+03	-127\\
-1.26e+03	-127\\
-1.26e+03	-127\\
-1.25e+03	-127\\
-1.25e+03	-127\\
-1.25e+03	-127\\
-1.25e+03	-127\\
-1.25e+03	-127\\
-1.24e+03	-127\\
-1.24e+03	-127\\
-1.24e+03	-127\\
-1.24e+03	-127\\
-1.24e+03	-127\\
-1.23e+03	-127\\
-1.23e+03	-127\\
-1.23e+03	-127\\
-1.23e+03	-127\\
-1.23e+03	-127\\
-1.22e+03	-127\\
-1.22e+03	-127\\
-1.22e+03	-127\\
-1.22e+03	-126\\
-1.22e+03	-126\\
-1.21e+03	-126\\
-1.21e+03	-126\\
-1.21e+03	-126\\
-1.21e+03	-126\\
-1.21e+03	-126\\
-1.21e+03	-126\\
-1.2e+03	-126\\
-1.2e+03	-126\\
-1.2e+03	-126\\
-1.2e+03	-126\\
-1.2e+03	-126\\
-1.19e+03	-126\\
-1.19e+03	-126\\
-1.19e+03	-126\\
-1.19e+03	-126\\
-1.19e+03	-126\\
-1.18e+03	-126\\
-1.18e+03	-126\\
-1.18e+03	-126\\
-1.18e+03	-126\\
-1.18e+03	-126\\
-1.17e+03	-126\\
-1.17e+03	-125\\
-1.17e+03	-125\\
-1.17e+03	-125\\
-1.17e+03	-125\\
-1.16e+03	-125\\
-1.16e+03	-125\\
-1.16e+03	-125\\
-1.16e+03	-125\\
-1.16e+03	-125\\
-1.15e+03	-125\\
-1.15e+03	-125\\
-1.15e+03	-125\\
-1.15e+03	-125\\
-1.15e+03	-125\\
-1.14e+03	-125\\
-1.14e+03	-125\\
-1.14e+03	-125\\
-1.14e+03	-125\\
-1.14e+03	-125\\
-1.13e+03	-125\\
-1.13e+03	-125\\
-1.13e+03	-125\\
-1.13e+03	-124\\
-1.13e+03	-124\\
-1.12e+03	-124\\
-1.12e+03	-124\\
-1.12e+03	-124\\
-1.12e+03	-124\\
-1.12e+03	-124\\
-1.12e+03	-124\\
-1.11e+03	-124\\
-1.11e+03	-124\\
-1.11e+03	-124\\
-1.11e+03	-124\\
-1.11e+03	-124\\
-1.1e+03	-124\\
-1.1e+03	-124\\
-1.1e+03	-124\\
-1.1e+03	-124\\
-1.1e+03	-124\\
-1.09e+03	-124\\
-1.09e+03	-124\\
-1.09e+03	-124\\
-1.09e+03	-124\\
-1.09e+03	-123\\
-1.08e+03	-123\\
-1.08e+03	-123\\
-1.08e+03	-123\\
-1.08e+03	-123\\
-1.08e+03	-123\\
-1.07e+03	-123\\
-1.07e+03	-123\\
-1.07e+03	-123\\
-1.07e+03	-123\\
-1.07e+03	-123\\
-1.06e+03	-123\\
-1.06e+03	-123\\
-1.06e+03	-123\\
-1.06e+03	-123\\
-1.06e+03	-123\\
-1.05e+03	-123\\
-1.05e+03	-123\\
-1.05e+03	-123\\
-1.05e+03	-123\\
-1.05e+03	-123\\
-1.04e+03	-122\\
-1.04e+03	-122\\
-1.04e+03	-122\\
-1.04e+03	-122\\
-1.04e+03	-122\\
-1.04e+03	-122\\
-1.03e+03	-122\\
-1.03e+03	-122\\
-1.03e+03	-122\\
-1.03e+03	-122\\
-1.03e+03	-122\\
-1.02e+03	-122\\
-1.02e+03	-122\\
-1.02e+03	-122\\
-1.02e+03	-122\\
-1.02e+03	-122\\
-1.01e+03	-122\\
-1.01e+03	-122\\
-1.01e+03	-122\\
-1.01e+03	-122\\
-1.01e+03	-121\\
-1e+03	-121\\
-1e+03	-121\\
-1e+03	-121\\
-998	-121\\
-996	-121\\
-994	-121\\
-992	-121\\
-990	-121\\
-988	-121\\
-986	-121\\
-984	-121\\
-982	-121\\
-980	-121\\
-979	-121\\
-977	-121\\
-975	-121\\
-973	-121\\
-971	-121\\
-969	-120\\
-967	-120\\
-965	-120\\
-963	-120\\
-961	-120\\
-959	-120\\
-957	-120\\
-955	-120\\
-953	-120\\
-951	-120\\
-949	-120\\
-947	-120\\
-945	-120\\
-943	-120\\
-941	-120\\
-939	-120\\
-938	-120\\
-936	-120\\
-934	-120\\
-932	-119\\
-930	-119\\
-928	-119\\
-926	-119\\
-924	-119\\
-922	-119\\
-920	-119\\
-918	-119\\
-916	-119\\
-914	-119\\
-912	-119\\
-910	-119\\
-908	-119\\
-906	-119\\
-904	-119\\
-902	-119\\
-900	-119\\
-898	-119\\
-896	-118\\
-895	-118\\
-893	-118\\
-891	-118\\
-889	-118\\
-887	-118\\
-885	-118\\
-883	-118\\
-881	-118\\
-879	-118\\
-877	-118\\
-875	-118\\
-873	-118\\
-871	-118\\
-869	-118\\
-867	-118\\
-865	-118\\
-863	-117\\
-861	-117\\
-859	-117\\
-857	-117\\
-855	-117\\
-854	-117\\
-852	-117\\
-850	-117\\
-848	-117\\
-846	-117\\
-844	-117\\
-842	-117\\
-840	-117\\
-838	-117\\
-836	-117\\
-834	-117\\
-832	-117\\
-830	-116\\
-828	-116\\
-826	-116\\
-824	-116\\
-822	-116\\
-820	-116\\
-818	-116\\
-816	-116\\
-814	-116\\
-812	-116\\
-811	-116\\
-809	-116\\
-807	-116\\
-805	-116\\
-803	-116\\
-801	-116\\
-799	-115\\
-797	-115\\
-795	-115\\
-793	-115\\
-791	-115\\
-789	-115\\
-787	-115\\
-785	-115\\
-783	-115\\
-781	-115\\
-779	-115\\
-777	-115\\
-775	-115\\
-773	-115\\
-771	-115\\
-770	-114\\
-768	-114\\
-766	-114\\
-764	-114\\
-762	-114\\
-760	-114\\
-758	-114\\
-756	-114\\
-754	-114\\
-752	-114\\
-750	-114\\
-748	-114\\
-746	-114\\
-744	-114\\
-742	-114\\
-740	-113\\
-738	-113\\
-736	-113\\
-734	-113\\
-732	-113\\
-730	-113\\
-729	-113\\
-727	-113\\
-725	-113\\
-723	-113\\
-721	-113\\
-719	-113\\
-717	-113\\
-715	-113\\
-713	-113\\
-711	-112\\
-709	-112\\
-707	-112\\
-705	-112\\
-703	-112\\
-701	-112\\
-699	-112\\
-697	-112\\
-695	-112\\
-693	-112\\
-691	-112\\
-689	-112\\
-688	-112\\
-686	-111\\
-684	-111\\
-682	-111\\
-680	-111\\
-678	-111\\
-676	-111\\
-674	-111\\
-672	-111\\
-670	-111\\
-668	-111\\
-666	-111\\
-664	-111\\
-662	-111\\
-660	-110\\
-658	-110\\
-656	-110\\
-654	-110\\
-652	-110\\
-650	-110\\
-648	-110\\
-646	-110\\
-645	-110\\
-643	-110\\
-641	-110\\
-639	-110\\
-637	-110\\
-635	-109\\
-633	-109\\
-631	-109\\
-629	-109\\
-627	-109\\
-625	-109\\
-623	-109\\
-621	-109\\
-619	-109\\
-617	-109\\
-615	-109\\
-613	-109\\
-611	-108\\
-609	-108\\
-607	-108\\
-605	-108\\
-604	-108\\
-602	-108\\
-600	-108\\
-598	-108\\
-596	-108\\
-594	-108\\
-592	-108\\
-590	-108\\
-588	-107\\
-586	-107\\
-584	-107\\
-582	-107\\
-580	-107\\
-578	-107\\
-576	-107\\
-574	-107\\
-572	-107\\
-570	-107\\
-568	-107\\
-566	-107\\
-564	-106\\
-562	-106\\
-561	-106\\
-559	-106\\
-557	-106\\
-555	-106\\
-553	-106\\
-551	-106\\
-549	-106\\
-547	-106\\
-545	-105\\
-543	-105\\
-541	-105\\
-539	-105\\
-537	-105\\
-535	-105\\
-533	-105\\
-531	-105\\
-529	-105\\
-527	-105\\
-525	-105\\
-523	-104\\
-521	-104\\
-520	-104\\
-518	-104\\
-516	-104\\
-514	-104\\
-512	-104\\
-510	-104\\
-508	-104\\
-506	-104\\
-504	-103\\
-502	-103\\
-500	-103\\
-498	-103\\
-496	-103\\
-494	-103\\
-492	-103\\
-490	-103\\
-488	-103\\
-486	-103\\
-484	-102\\
-482	-102\\
-480	-102\\
-479	-102\\
-477	-102\\
-475	-102\\
-473	-102\\
-471	-102\\
-469	-102\\
-467	-101\\
-465	-101\\
-463	-101\\
-461	-101\\
-459	-101\\
-457	-101\\
-455	-101\\
-453	-101\\
-451	-101\\
-449	-100\\
-447	-100\\
-445	-100\\
-443	-100\\
-441	-100\\
-439	-99.9\\
-438	-99.8\\
-436	-99.7\\
-434	-99.5\\
-432	-99.4\\
-430	-99.3\\
-428	-99.2\\
-426	-99.1\\
-424	-98.9\\
-422	-98.8\\
-420	-98.7\\
-418	-98.6\\
-416	-98.5\\
-414	-98.3\\
-412	-98.2\\
-410	-98.1\\
-408	-98\\
-406	-97.8\\
-404	-97.7\\
-402	-97.6\\
-400	-97.5\\
-398	-97.3\\
-396	-97.2\\
-395	-97.1\\
-393	-96.9\\
-391	-96.8\\
-389	-96.7\\
-387	-96.6\\
-385	-96.4\\
-383	-96.3\\
-381	-96.2\\
-379	-96\\
-377	-95.9\\
-375	-95.8\\
-373	-95.6\\
-371	-95.5\\
-369	-95.3\\
-367	-95.2\\
-365	-95.1\\
-363	-94.9\\
-361	-94.8\\
-359	-94.6\\
-357	-94.5\\
-355	-94.4\\
-354	-94.2\\
-352	-94.1\\
-350	-93.9\\
-348	-93.8\\
-346	-93.6\\
-344	-93.5\\
-342	-93.3\\
-340	-93.2\\
-338	-93\\
-336	-92.9\\
-334	-92.7\\
-332	-92.6\\
-330	-92.4\\
-328	-92.3\\
-326	-92.1\\
-324	-92\\
-322	-91.8\\
-320	-91.6\\
-318	-91.5\\
-316	-91.3\\
-314	-91.2\\
-312	-91\\
-311	-90.8\\
-309	-90.7\\
-307	-90.5\\
-305	-90.3\\
-303	-90.2\\
-301	-90\\
-299	-89.8\\
-297	-89.7\\
-295	-89.5\\
-293	-89.3\\
-291	-89.1\\
-289	-89\\
-287	-88.8\\
-285	-88.6\\
-283	-88.4\\
-281	-88.2\\
-279	-88.1\\
-277	-87.9\\
-275	-87.7\\
-273	-87.5\\
-271	-87.3\\
-270	-87.1\\
-268	-86.9\\
-266	-86.7\\
-264	-86.6\\
-262	-86.4\\
-260	-86.2\\
-258	-86\\
-256	-85.8\\
-254	-85.6\\
-252	-85.4\\
-250	-85.2\\
-248	-85\\
-246	-84.8\\
-244	-84.5\\
-242	-84.3\\
-240	-84.1\\
-238	-83.9\\
-236	-83.7\\
-234	-83.5\\
-232	-83.3\\
-230	-83\\
-229	-82.8\\
-227	-82.6\\
-225	-82.4\\
-223	-82.1\\
-221	-81.9\\
-219	-81.7\\
-217	-81.4\\
-215	-81.2\\
-213	-81\\
-211	-80.7\\
-209	-80.5\\
-207	-80.2\\
-205	-80\\
-203	-79.7\\
-201	-79.5\\
-199	-79.2\\
-197	-79\\
-195	-78.7\\
-193	-78.4\\
-191	-78.2\\
-189	-77.9\\
-188	-77.6\\
-186	-77.4\\
};
\addplot [line width=\plotlinewidth, color=mycolor2,  mark=+, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-186	-77.4\\
-184	-77.1\\
-182	-76.8\\
-180	-76.5\\
-178	-76.2\\
-176	-76\\
-174	-75.7\\
-172	-75.4\\
-170	-75.1\\
-168	-74.8\\
-166	-74.5\\
-164	-74.1\\
-162	-73.8\\
-160	-73.5\\
-158	-73.2\\
-156	-72.9\\
-154	-72.5\\
-152	-72.2\\
-150	-71.9\\
-148	-71.5\\
-146	-71.2\\
-145	-70.8\\
-143	-70.5\\
-141	-70.1\\
-139	-69.7\\
-137	-69.4\\
-135	-69\\
-133	-68.6\\
-131	-68.2\\
-129	-67.8\\
-127	-67.4\\
-125	-67\\
-123	-66.6\\
-121	-66.2\\
-119	-65.7\\
-117	-65.3\\
-115	-64.9\\
-113	-64.4\\
-111	-63.9\\
-109	-63.5\\
-107	-63\\
-105	-62.5\\
-104	-62\\
-102	-61.5\\
-99.6	-61\\
-97.7	-60.5\\
-95.7	-59.9\\
-93.8	-59.4\\
-91.8	-58.8\\
-89.8	-58.2\\
-87.9	-57.7\\
-85.9	-57.1\\
-84	-56.5\\
-82	-55.9\\
-80.1	-55.4\\
-78.1	-54.8\\
-76.2	-54.2\\
-74.2	-53.6\\
-72.3	-53\\
-70.3	-52.3\\
-68.4	-51.6\\
-66.4	-50.8\\
-64.5	-50.1\\
-62.5	-49.2\\
-60.5	-48.4\\
-58.6	-47.5\\
-56.6	-46.5\\
-54.7	-45.5\\
-52.7	-44.5\\
-50.8	-43.4\\
-48.8	-42.3\\
-46.9	-41.1\\
-44.9	-39.8\\
-43	-38.5\\
-41	-37.2\\
-39.1	-35.8\\
-37.1	-34.4\\
-35.2	-32.8\\
-33.2	-31.1\\
-31.2	-29.3\\
-29.3	-27.3\\
-27.3	-25.2\\
-25.4	-23.1\\
-23.4	-20.9\\
-21.5	-18.7\\
-19.5	-16.5\\
-17.6	-14.4\\
-15.6	-12.4\\
-13.7	-10.5\\
-11.7	-8.81\\
-9.77	-7.26\\
-7.81	-5.92\\
-5.86	-4.84\\
-3.91	-4.03\\
-1.95	-3.53\\
0	-3.37\\
1.95	-3.53\\
3.91	-4.03\\
5.86	-4.84\\
7.81	-5.92\\
9.77	-7.26\\
11.7	-8.81\\
13.7	-10.5\\
15.6	-12.4\\
17.6	-14.4\\
19.5	-16.5\\
21.5	-18.7\\
23.4	-20.9\\
25.4	-23.1\\
27.3	-25.2\\
29.3	-27.3\\
31.2	-29.3\\
33.2	-31.1\\
35.2	-32.8\\
37.1	-34.4\\
39.1	-35.8\\
41	-37.2\\
43	-38.5\\
44.9	-39.8\\
46.9	-41.1\\
48.8	-42.3\\
50.8	-43.4\\
52.7	-44.5\\
54.7	-45.5\\
56.6	-46.5\\
58.6	-47.5\\
60.5	-48.4\\
62.5	-49.2\\
64.5	-50.1\\
66.4	-50.8\\
68.4	-51.6\\
70.3	-52.3\\
72.3	-53\\
74.2	-53.6\\
76.2	-54.2\\
78.1	-54.8\\
80.1	-55.4\\
82	-55.9\\
84	-56.5\\
85.9	-57.1\\
87.9	-57.7\\
89.8	-58.2\\
91.8	-58.8\\
93.8	-59.4\\
95.7	-59.9\\
97.7	-60.5\\
99.6	-61\\
102	-61.5\\
104	-62\\
105	-62.5\\
107	-63\\
109	-63.5\\
111	-63.9\\
113	-64.4\\
115	-64.9\\
117	-65.3\\
119	-65.7\\
121	-66.2\\
123	-66.6\\
125	-67\\
127	-67.4\\
129	-67.8\\
131	-68.2\\
133	-68.6\\
135	-69\\
137	-69.4\\
139	-69.7\\
141	-70.1\\
143	-70.5\\
145	-70.8\\
146	-71.2\\
148	-71.5\\
150	-71.9\\
152	-72.2\\
154	-72.5\\
156	-72.9\\
158	-73.2\\
160	-73.5\\
162	-73.8\\
164	-74.1\\
166	-74.5\\
168	-74.8\\
170	-75.1\\
172	-75.4\\
174	-75.7\\
176	-76\\
178	-76.2\\
180	-76.5\\
182	-76.8\\
184	-77.1\\
186	-77.4\\
188	-77.6\\
189	-77.9\\
191	-78.2\\
193	-78.4\\
195	-78.7\\
197	-79\\
199	-79.2\\
201	-79.5\\
203	-79.7\\
205	-80\\
207	-80.2\\
209	-80.5\\
211	-80.7\\
213	-81\\
215	-81.2\\
217	-81.4\\
219	-81.7\\
221	-81.9\\
223	-82.1\\
225	-82.4\\
227	-82.6\\
229	-82.8\\
230	-83\\
232	-83.3\\
234	-83.5\\
236	-83.7\\
238	-83.9\\
240	-84.1\\
242	-84.3\\
244	-84.5\\
246	-84.8\\
248	-85\\
250	-85.2\\
252	-85.4\\
254	-85.6\\
256	-85.8\\
258	-86\\
260	-86.2\\
262	-86.4\\
264	-86.6\\
266	-86.7\\
268	-86.9\\
270	-87.1\\
271	-87.3\\
273	-87.5\\
275	-87.7\\
277	-87.9\\
279	-88.1\\
281	-88.2\\
283	-88.4\\
285	-88.6\\
287	-88.8\\
289	-89\\
291	-89.1\\
293	-89.3\\
295	-89.5\\
297	-89.7\\
299	-89.8\\
301	-90\\
303	-90.2\\
305	-90.3\\
307	-90.5\\
309	-90.7\\
311	-90.8\\
312	-91\\
314	-91.2\\
316	-91.3\\
318	-91.5\\
320	-91.6\\
322	-91.8\\
324	-92\\
326	-92.1\\
328	-92.3\\
330	-92.4\\
332	-92.6\\
334	-92.7\\
336	-92.9\\
338	-93\\
340	-93.2\\
342	-93.3\\
344	-93.5\\
346	-93.6\\
348	-93.8\\
350	-93.9\\
352	-94.1\\
354	-94.2\\
355	-94.4\\
357	-94.5\\
359	-94.6\\
361	-94.8\\
363	-94.9\\
365	-95.1\\
367	-95.2\\
369	-95.3\\
371	-95.5\\
373	-95.6\\
375	-95.8\\
377	-95.9\\
379	-96\\
381	-96.2\\
383	-96.3\\
385	-96.4\\
387	-96.6\\
389	-96.7\\
391	-96.8\\
393	-96.9\\
395	-97.1\\
396	-97.2\\
398	-97.3\\
400	-97.5\\
402	-97.6\\
404	-97.7\\
406	-97.8\\
408	-98\\
410	-98.1\\
412	-98.2\\
414	-98.3\\
416	-98.5\\
418	-98.6\\
420	-98.7\\
422	-98.8\\
424	-98.9\\
426	-99.1\\
428	-99.2\\
430	-99.3\\
432	-99.4\\
434	-99.5\\
436	-99.7\\
438	-99.8\\
439	-99.9\\
441	-100\\
443	-100\\
445	-100\\
447	-100\\
449	-100\\
451	-101\\
453	-101\\
455	-101\\
457	-101\\
459	-101\\
461	-101\\
463	-101\\
465	-101\\
467	-101\\
469	-102\\
471	-102\\
473	-102\\
475	-102\\
477	-102\\
479	-102\\
480	-102\\
482	-102\\
484	-102\\
486	-103\\
488	-103\\
490	-103\\
492	-103\\
494	-103\\
496	-103\\
498	-103\\
500	-103\\
502	-103\\
504	-103\\
506	-104\\
508	-104\\
510	-104\\
512	-104\\
514	-104\\
516	-104\\
518	-104\\
520	-104\\
521	-104\\
523	-104\\
525	-105\\
527	-105\\
529	-105\\
531	-105\\
533	-105\\
535	-105\\
537	-105\\
539	-105\\
541	-105\\
543	-105\\
545	-105\\
547	-106\\
549	-106\\
551	-106\\
553	-106\\
555	-106\\
557	-106\\
559	-106\\
561	-106\\
562	-106\\
564	-106\\
566	-107\\
568	-107\\
570	-107\\
572	-107\\
574	-107\\
576	-107\\
578	-107\\
580	-107\\
582	-107\\
584	-107\\
586	-107\\
588	-107\\
590	-108\\
592	-108\\
594	-108\\
596	-108\\
598	-108\\
600	-108\\
602	-108\\
604	-108\\
605	-108\\
607	-108\\
609	-108\\
611	-108\\
613	-109\\
615	-109\\
617	-109\\
619	-109\\
621	-109\\
623	-109\\
625	-109\\
627	-109\\
629	-109\\
631	-109\\
633	-109\\
635	-109\\
637	-110\\
639	-110\\
641	-110\\
643	-110\\
645	-110\\
646	-110\\
648	-110\\
650	-110\\
652	-110\\
654	-110\\
656	-110\\
658	-110\\
660	-110\\
662	-111\\
664	-111\\
666	-111\\
668	-111\\
670	-111\\
672	-111\\
674	-111\\
676	-111\\
678	-111\\
680	-111\\
682	-111\\
684	-111\\
686	-111\\
688	-112\\
689	-112\\
691	-112\\
693	-112\\
695	-112\\
697	-112\\
699	-112\\
701	-112\\
703	-112\\
705	-112\\
707	-112\\
709	-112\\
711	-112\\
713	-113\\
715	-113\\
717	-113\\
719	-113\\
721	-113\\
723	-113\\
725	-113\\
727	-113\\
729	-113\\
730	-113\\
732	-113\\
734	-113\\
736	-113\\
738	-113\\
740	-113\\
742	-114\\
744	-114\\
746	-114\\
748	-114\\
750	-114\\
752	-114\\
754	-114\\
756	-114\\
758	-114\\
760	-114\\
762	-114\\
764	-114\\
766	-114\\
768	-114\\
770	-114\\
771	-115\\
773	-115\\
775	-115\\
777	-115\\
779	-115\\
781	-115\\
783	-115\\
785	-115\\
787	-115\\
789	-115\\
791	-115\\
793	-115\\
795	-115\\
797	-115\\
799	-115\\
801	-116\\
803	-116\\
805	-116\\
807	-116\\
809	-116\\
811	-116\\
812	-116\\
814	-116\\
816	-116\\
818	-116\\
820	-116\\
822	-116\\
824	-116\\
826	-116\\
828	-116\\
830	-116\\
832	-117\\
834	-117\\
836	-117\\
838	-117\\
840	-117\\
842	-117\\
844	-117\\
846	-117\\
848	-117\\
850	-117\\
852	-117\\
854	-117\\
855	-117\\
857	-117\\
859	-117\\
861	-117\\
863	-117\\
865	-118\\
867	-118\\
869	-118\\
871	-118\\
873	-118\\
875	-118\\
877	-118\\
879	-118\\
881	-118\\
883	-118\\
885	-118\\
887	-118\\
889	-118\\
891	-118\\
893	-118\\
895	-118\\
896	-118\\
898	-119\\
900	-119\\
902	-119\\
904	-119\\
906	-119\\
908	-119\\
910	-119\\
912	-119\\
914	-119\\
916	-119\\
918	-119\\
920	-119\\
922	-119\\
924	-119\\
926	-119\\
928	-119\\
930	-119\\
932	-119\\
934	-120\\
936	-120\\
938	-120\\
939	-120\\
941	-120\\
943	-120\\
945	-120\\
947	-120\\
949	-120\\
951	-120\\
953	-120\\
955	-120\\
957	-120\\
959	-120\\
961	-120\\
963	-120\\
965	-120\\
967	-120\\
969	-120\\
971	-121\\
973	-121\\
975	-121\\
977	-121\\
979	-121\\
980	-121\\
982	-121\\
984	-121\\
986	-121\\
988	-121\\
990	-121\\
992	-121\\
994	-121\\
996	-121\\
998	-121\\
1e+03	-121\\
1e+03	-121\\
1e+03	-121\\
1.01e+03	-121\\
1.01e+03	-122\\
1.01e+03	-122\\
1.01e+03	-122\\
1.01e+03	-122\\
1.02e+03	-122\\
1.02e+03	-122\\
1.02e+03	-122\\
1.02e+03	-122\\
1.02e+03	-122\\
1.03e+03	-122\\
1.03e+03	-122\\
1.03e+03	-122\\
1.03e+03	-122\\
1.03e+03	-122\\
1.04e+03	-122\\
1.04e+03	-122\\
1.04e+03	-122\\
1.04e+03	-122\\
1.04e+03	-122\\
1.04e+03	-122\\
1.05e+03	-123\\
1.05e+03	-123\\
1.05e+03	-123\\
1.05e+03	-123\\
1.05e+03	-123\\
1.06e+03	-123\\
1.06e+03	-123\\
1.06e+03	-123\\
1.06e+03	-123\\
1.06e+03	-123\\
1.07e+03	-123\\
1.07e+03	-123\\
1.07e+03	-123\\
1.07e+03	-123\\
1.07e+03	-123\\
1.08e+03	-123\\
1.08e+03	-123\\
1.08e+03	-123\\
1.08e+03	-123\\
1.08e+03	-123\\
1.09e+03	-123\\
1.09e+03	-124\\
1.09e+03	-124\\
1.09e+03	-124\\
1.09e+03	-124\\
1.1e+03	-124\\
1.1e+03	-124\\
1.1e+03	-124\\
1.1e+03	-124\\
1.1e+03	-124\\
1.11e+03	-124\\
1.11e+03	-124\\
1.11e+03	-124\\
1.11e+03	-124\\
1.11e+03	-124\\
1.12e+03	-124\\
1.12e+03	-124\\
1.12e+03	-124\\
1.12e+03	-124\\
1.12e+03	-124\\
1.12e+03	-124\\
1.13e+03	-124\\
1.13e+03	-124\\
1.13e+03	-125\\
1.13e+03	-125\\
1.13e+03	-125\\
1.14e+03	-125\\
1.14e+03	-125\\
1.14e+03	-125\\
1.14e+03	-125\\
1.14e+03	-125\\
1.15e+03	-125\\
1.15e+03	-125\\
1.15e+03	-125\\
1.15e+03	-125\\
1.15e+03	-125\\
1.16e+03	-125\\
1.16e+03	-125\\
1.16e+03	-125\\
1.16e+03	-125\\
1.16e+03	-125\\
1.17e+03	-125\\
1.17e+03	-125\\
1.17e+03	-125\\
1.17e+03	-125\\
1.17e+03	-126\\
1.18e+03	-126\\
1.18e+03	-126\\
1.18e+03	-126\\
1.18e+03	-126\\
1.18e+03	-126\\
1.19e+03	-126\\
1.19e+03	-126\\
1.19e+03	-126\\
1.19e+03	-126\\
1.19e+03	-126\\
1.2e+03	-126\\
1.2e+03	-126\\
1.2e+03	-126\\
1.2e+03	-126\\
1.2e+03	-126\\
1.21e+03	-126\\
1.21e+03	-126\\
1.21e+03	-126\\
1.21e+03	-126\\
1.21e+03	-126\\
1.21e+03	-126\\
1.22e+03	-126\\
1.22e+03	-126\\
1.22e+03	-127\\
1.22e+03	-127\\
1.22e+03	-127\\
1.23e+03	-127\\
1.23e+03	-127\\
1.23e+03	-127\\
1.23e+03	-127\\
1.23e+03	-127\\
1.24e+03	-127\\
1.24e+03	-127\\
1.24e+03	-127\\
1.24e+03	-127\\
1.24e+03	-127\\
1.25e+03	-127\\
1.25e+03	-127\\
1.25e+03	-127\\
1.25e+03	-127\\
1.25e+03	-127\\
1.26e+03	-127\\
1.26e+03	-127\\
1.26e+03	-127\\
1.26e+03	-127\\
1.26e+03	-127\\
1.27e+03	-127\\
1.27e+03	-128\\
1.27e+03	-128\\
1.27e+03	-128\\
1.27e+03	-128\\
1.28e+03	-128\\
1.28e+03	-128\\
1.28e+03	-128\\
1.28e+03	-128\\
1.28e+03	-128\\
1.29e+03	-128\\
1.29e+03	-128\\
1.29e+03	-128\\
1.29e+03	-128\\
1.29e+03	-128\\
1.29e+03	-128\\
1.3e+03	-128\\
1.3e+03	-128\\
1.3e+03	-128\\
1.3e+03	-128\\
1.3e+03	-128\\
1.31e+03	-128\\
1.31e+03	-128\\
1.31e+03	-128\\
1.31e+03	-128\\
1.31e+03	-128\\
1.32e+03	-128\\
1.32e+03	-129\\
1.32e+03	-129\\
1.32e+03	-129\\
1.32e+03	-129\\
1.33e+03	-129\\
1.33e+03	-129\\
1.33e+03	-129\\
1.33e+03	-129\\
1.33e+03	-129\\
1.34e+03	-129\\
1.34e+03	-129\\
1.34e+03	-129\\
1.34e+03	-129\\
1.34e+03	-129\\
1.35e+03	-129\\
1.35e+03	-129\\
1.35e+03	-129\\
1.35e+03	-129\\
1.35e+03	-129\\
1.36e+03	-129\\
1.36e+03	-129\\
1.36e+03	-129\\
1.36e+03	-129\\
1.36e+03	-129\\
1.37e+03	-129\\
1.37e+03	-129\\
1.37e+03	-130\\
1.37e+03	-130\\
1.37e+03	-130\\
1.38e+03	-130\\
1.38e+03	-130\\
1.38e+03	-130\\
1.38e+03	-130\\
1.38e+03	-130\\
1.38e+03	-130\\
1.39e+03	-130\\
1.39e+03	-130\\
1.39e+03	-130\\
1.39e+03	-130\\
1.39e+03	-130\\
1.4e+03	-130\\
1.4e+03	-130\\
1.4e+03	-130\\
1.4e+03	-130\\
1.4e+03	-130\\
1.41e+03	-130\\
1.41e+03	-130\\
1.41e+03	-130\\
1.41e+03	-130\\
1.41e+03	-130\\
1.42e+03	-130\\
1.42e+03	-130\\
1.42e+03	-130\\
1.42e+03	-130\\
1.42e+03	-131\\
1.43e+03	-131\\
1.43e+03	-131\\
1.43e+03	-131\\
1.43e+03	-131\\
1.43e+03	-131\\
1.44e+03	-131\\
1.44e+03	-131\\
1.44e+03	-131\\
1.44e+03	-131\\
1.44e+03	-131\\
1.45e+03	-131\\
1.45e+03	-131\\
1.45e+03	-131\\
1.45e+03	-131\\
1.45e+03	-131\\
1.46e+03	-131\\
1.46e+03	-131\\
1.46e+03	-131\\
1.46e+03	-131\\
1.46e+03	-131\\
1.46e+03	-131\\
1.47e+03	-131\\
1.47e+03	-131\\
1.47e+03	-131\\
1.47e+03	-131\\
1.47e+03	-131\\
1.48e+03	-131\\
1.48e+03	-132\\
1.48e+03	-132\\
1.48e+03	-132\\
1.48e+03	-132\\
1.49e+03	-132\\
1.49e+03	-132\\
1.49e+03	-132\\
1.49e+03	-132\\
1.49e+03	-132\\
1.5e+03	-132\\
1.5e+03	-132\\
1.5e+03	-132\\
1.5e+03	-132\\
1.5e+03	-132\\
1.51e+03	-132\\
1.51e+03	-132\\
1.51e+03	-132\\
1.51e+03	-132\\
1.51e+03	-132\\
1.52e+03	-132\\
1.52e+03	-132\\
1.52e+03	-132\\
1.52e+03	-132\\
1.52e+03	-132\\
1.53e+03	-132\\
1.53e+03	-132\\
1.53e+03	-132\\
1.53e+03	-132\\
1.53e+03	-132\\
1.54e+03	-132\\
1.54e+03	-133\\
1.54e+03	-133\\
1.54e+03	-133\\
1.54e+03	-133\\
1.54e+03	-133\\
1.55e+03	-133\\
1.55e+03	-133\\
1.55e+03	-133\\
1.55e+03	-133\\
1.55e+03	-133\\
1.56e+03	-133\\
1.56e+03	-133\\
1.56e+03	-133\\
1.56e+03	-133\\
1.56e+03	-133\\
1.57e+03	-133\\
1.57e+03	-133\\
1.57e+03	-133\\
1.57e+03	-133\\
1.57e+03	-133\\
1.58e+03	-133\\
1.58e+03	-133\\
1.58e+03	-133\\
1.58e+03	-133\\
1.58e+03	-133\\
1.59e+03	-133\\
1.59e+03	-133\\
1.59e+03	-133\\
1.59e+03	-133\\
1.59e+03	-133\\
1.6e+03	-134\\
1.6e+03	-134\\
1.6e+03	-134\\
1.6e+03	-134\\
1.6e+03	-134\\
1.61e+03	-134\\
1.61e+03	-134\\
1.61e+03	-134\\
1.61e+03	-134\\
1.61e+03	-134\\
1.62e+03	-134\\
1.62e+03	-134\\
1.62e+03	-134\\
1.62e+03	-134\\
1.62e+03	-134\\
1.62e+03	-134\\
1.63e+03	-134\\
1.63e+03	-134\\
1.63e+03	-134\\
1.63e+03	-134\\
1.63e+03	-134\\
1.64e+03	-134\\
1.64e+03	-134\\
1.64e+03	-134\\
1.64e+03	-134\\
1.64e+03	-134\\
1.65e+03	-134\\
1.65e+03	-134\\
1.65e+03	-134\\
1.65e+03	-134\\
1.65e+03	-134\\
1.66e+03	-134\\
1.66e+03	-135\\
1.66e+03	-135\\
1.66e+03	-135\\
1.66e+03	-135\\
1.67e+03	-135\\
1.67e+03	-135\\
1.67e+03	-135\\
1.67e+03	-135\\
1.67e+03	-135\\
1.68e+03	-135\\
1.68e+03	-135\\
1.68e+03	-135\\
1.68e+03	-135\\
1.68e+03	-135\\
1.69e+03	-135\\
1.69e+03	-135\\
1.69e+03	-135\\
1.69e+03	-135\\
1.69e+03	-135\\
1.7e+03	-135\\
1.7e+03	-135\\
1.7e+03	-135\\
1.7e+03	-135\\
1.7e+03	-135\\
1.71e+03	-135\\
1.71e+03	-135\\
1.71e+03	-135\\
1.71e+03	-135\\
1.71e+03	-135\\
1.71e+03	-135\\
1.72e+03	-135\\
1.72e+03	-135\\
1.72e+03	-135\\
1.72e+03	-136\\
1.72e+03	-136\\
1.73e+03	-136\\
1.73e+03	-136\\
1.73e+03	-136\\
1.73e+03	-136\\
1.73e+03	-136\\
1.74e+03	-136\\
1.74e+03	-136\\
1.74e+03	-136\\
1.74e+03	-136\\
1.74e+03	-136\\
1.75e+03	-136\\
1.75e+03	-136\\
1.75e+03	-136\\
1.75e+03	-136\\
1.75e+03	-136\\
1.76e+03	-136\\
1.76e+03	-136\\
1.76e+03	-136\\
1.76e+03	-136\\
1.76e+03	-136\\
1.77e+03	-136\\
1.77e+03	-136\\
1.77e+03	-136\\
1.77e+03	-136\\
1.77e+03	-136\\
1.78e+03	-136\\
1.78e+03	-136\\
1.78e+03	-136\\
1.78e+03	-136\\
1.78e+03	-136\\
1.79e+03	-136\\
1.79e+03	-136\\
1.79e+03	-136\\
1.79e+03	-137\\
1.79e+03	-137\\
1.79e+03	-137\\
1.8e+03	-137\\
1.8e+03	-137\\
1.8e+03	-137\\
1.8e+03	-137\\
1.8e+03	-137\\
1.81e+03	-137\\
1.81e+03	-137\\
1.81e+03	-137\\
1.81e+03	-137\\
1.81e+03	-137\\
1.82e+03	-137\\
1.82e+03	-137\\
1.82e+03	-137\\
1.82e+03	-137\\
1.82e+03	-137\\
1.83e+03	-137\\
1.83e+03	-137\\
1.83e+03	-137\\
1.83e+03	-137\\
1.83e+03	-137\\
1.84e+03	-137\\
1.84e+03	-137\\
1.84e+03	-137\\
1.84e+03	-137\\
1.84e+03	-137\\
1.85e+03	-137\\
1.85e+03	-137\\
1.85e+03	-137\\
1.85e+03	-137\\
1.85e+03	-137\\
1.86e+03	-137\\
1.86e+03	-137\\
1.86e+03	-137\\
1.86e+03	-138\\
1.86e+03	-138\\
1.87e+03	-138\\
1.87e+03	-138\\
1.87e+03	-138\\
1.87e+03	-138\\
1.87e+03	-138\\
1.88e+03	-138\\
1.88e+03	-138\\
1.88e+03	-138\\
1.88e+03	-138\\
1.88e+03	-138\\
1.88e+03	-138\\
1.89e+03	-138\\
1.89e+03	-138\\
1.89e+03	-138\\
1.89e+03	-138\\
1.89e+03	-138\\
1.9e+03	-138\\
1.9e+03	-138\\
1.9e+03	-138\\
1.9e+03	-138\\
1.9e+03	-138\\
1.91e+03	-138\\
1.91e+03	-138\\
1.91e+03	-138\\
1.91e+03	-138\\
1.91e+03	-138\\
1.92e+03	-138\\
1.92e+03	-138\\
1.92e+03	-138\\
1.92e+03	-138\\
1.92e+03	-138\\
1.93e+03	-138\\
1.93e+03	-138\\
1.93e+03	-138\\
1.93e+03	-138\\
1.93e+03	-139\\
1.94e+03	-139\\
1.94e+03	-139\\
1.94e+03	-139\\
1.94e+03	-139\\
1.94e+03	-139\\
1.95e+03	-139\\
1.95e+03	-139\\
1.95e+03	-139\\
1.95e+03	-139\\
1.95e+03	-139\\
1.96e+03	-139\\
1.96e+03	-139\\
1.96e+03	-139\\
1.96e+03	-139\\
1.96e+03	-139\\
1.96e+03	-139\\
1.97e+03	-139\\
1.97e+03	-139\\
1.97e+03	-139\\
1.97e+03	-139\\
1.97e+03	-139\\
1.98e+03	-139\\
1.98e+03	-139\\
1.98e+03	-139\\
1.98e+03	-139\\
1.98e+03	-139\\
1.99e+03	-139\\
1.99e+03	-139\\
1.99e+03	-139\\
1.99e+03	-139\\
1.99e+03	-139\\
2e+03	-139\\
2e+03	-139\\
2e+03	-139\\
2e+03	-139\\
2e+03	-139\\
2.01e+03	-139\\
2.01e+03	-140\\
2.01e+03	-140\\
2.01e+03	-140\\
2.01e+03	-140\\
2.02e+03	-140\\
2.02e+03	-140\\
2.02e+03	-140\\
2.02e+03	-140\\
2.02e+03	-140\\
2.03e+03	-140\\
2.03e+03	-140\\
2.03e+03	-140\\
2.03e+03	-140\\
2.03e+03	-140\\
2.04e+03	-140\\
2.04e+03	-140\\
2.04e+03	-140\\
2.04e+03	-140\\
2.04e+03	-140\\
2.04e+03	-140\\
2.05e+03	-140\\
2.05e+03	-140\\
2.05e+03	-140\\
2.05e+03	-140\\
2.05e+03	-140\\
2.06e+03	-140\\
2.06e+03	-140\\
2.06e+03	-140\\
2.06e+03	-140\\
2.06e+03	-140\\
2.07e+03	-140\\
2.07e+03	-140\\
2.07e+03	-140\\
2.07e+03	-140\\
2.07e+03	-140\\
2.08e+03	-140\\
2.08e+03	-140\\
2.08e+03	-140\\
2.08e+03	-140\\
2.08e+03	-140\\
2.09e+03	-140\\
2.09e+03	-141\\
2.09e+03	-141\\
2.09e+03	-141\\
2.09e+03	-141\\
2.1e+03	-141\\
2.1e+03	-141\\
2.1e+03	-141\\
2.1e+03	-141\\
2.1e+03	-141\\
2.11e+03	-141\\
2.11e+03	-141\\
2.11e+03	-141\\
2.11e+03	-141\\
2.11e+03	-141\\
2.12e+03	-141\\
2.12e+03	-141\\
2.12e+03	-141\\
2.12e+03	-141\\
2.12e+03	-141\\
2.12e+03	-141\\
2.13e+03	-141\\
2.13e+03	-141\\
2.13e+03	-141\\
2.13e+03	-141\\
2.13e+03	-141\\
2.14e+03	-141\\
2.14e+03	-141\\
2.14e+03	-141\\
2.14e+03	-141\\
2.14e+03	-141\\
2.15e+03	-141\\
2.15e+03	-141\\
2.15e+03	-141\\
2.15e+03	-141\\
2.15e+03	-141\\
2.16e+03	-141\\
2.16e+03	-141\\
2.16e+03	-141\\
2.16e+03	-141\\
2.16e+03	-141\\
2.17e+03	-141\\
2.17e+03	-142\\
2.17e+03	-142\\
2.17e+03	-142\\
2.17e+03	-142\\
2.18e+03	-142\\
2.18e+03	-142\\
2.18e+03	-142\\
2.18e+03	-142\\
2.18e+03	-142\\
2.19e+03	-142\\
2.19e+03	-142\\
2.19e+03	-142\\
2.19e+03	-142\\
2.19e+03	-142\\
2.2e+03	-142\\
2.2e+03	-142\\
2.2e+03	-142\\
2.2e+03	-142\\
2.2e+03	-142\\
2.21e+03	-142\\
2.21e+03	-142\\
2.21e+03	-142\\
2.21e+03	-142\\
2.21e+03	-142\\
2.21e+03	-142\\
2.22e+03	-142\\
2.22e+03	-142\\
2.22e+03	-142\\
2.22e+03	-142\\
2.22e+03	-142\\
2.23e+03	-142\\
2.23e+03	-142\\
2.23e+03	-142\\
2.23e+03	-142\\
2.23e+03	-142\\
2.24e+03	-142\\
2.24e+03	-142\\
2.24e+03	-142\\
2.24e+03	-142\\
2.24e+03	-142\\
2.25e+03	-142\\
2.25e+03	-142\\
2.25e+03	-142\\
2.25e+03	-143\\
2.25e+03	-143\\
2.26e+03	-143\\
2.26e+03	-143\\
2.26e+03	-143\\
2.26e+03	-143\\
2.26e+03	-143\\
2.27e+03	-143\\
2.27e+03	-143\\
2.27e+03	-143\\
2.27e+03	-143\\
2.27e+03	-143\\
2.28e+03	-143\\
2.28e+03	-143\\
2.28e+03	-143\\
2.28e+03	-143\\
2.28e+03	-143\\
2.29e+03	-143\\
2.29e+03	-143\\
2.29e+03	-143\\
2.29e+03	-143\\
2.29e+03	-143\\
2.29e+03	-143\\
2.3e+03	-143\\
2.3e+03	-143\\
2.3e+03	-143\\
2.3e+03	-143\\
2.3e+03	-143\\
2.31e+03	-143\\
2.31e+03	-143\\
2.31e+03	-143\\
2.31e+03	-143\\
2.31e+03	-143\\
2.32e+03	-143\\
2.32e+03	-143\\
2.32e+03	-143\\
2.32e+03	-143\\
2.32e+03	-143\\
2.33e+03	-143\\
2.33e+03	-143\\
2.33e+03	-143\\
2.33e+03	-143\\
2.33e+03	-143\\
2.34e+03	-143\\
2.34e+03	-143\\
2.34e+03	-144\\
2.34e+03	-144\\
2.34e+03	-144\\
2.35e+03	-144\\
2.35e+03	-144\\
2.35e+03	-144\\
2.35e+03	-144\\
2.35e+03	-144\\
2.36e+03	-144\\
2.36e+03	-144\\
2.36e+03	-144\\
2.36e+03	-144\\
2.36e+03	-144\\
2.37e+03	-144\\
2.37e+03	-144\\
2.37e+03	-144\\
2.37e+03	-144\\
2.37e+03	-144\\
2.38e+03	-144\\
2.38e+03	-144\\
2.38e+03	-144\\
2.38e+03	-144\\
2.38e+03	-144\\
2.38e+03	-144\\
2.39e+03	-144\\
2.39e+03	-144\\
2.39e+03	-144\\
2.39e+03	-144\\
2.39e+03	-144\\
2.4e+03	-144\\
2.4e+03	-144\\
2.4e+03	-144\\
2.4e+03	-144\\
2.4e+03	-144\\
2.41e+03	-144\\
2.41e+03	-144\\
2.41e+03	-144\\
2.41e+03	-144\\
2.41e+03	-144\\
2.42e+03	-144\\
2.42e+03	-144\\
2.42e+03	-144\\
2.42e+03	-144\\
2.42e+03	-144\\
2.43e+03	-144\\
2.43e+03	-144\\
2.43e+03	-144\\
2.43e+03	-145\\
2.43e+03	-145\\
2.44e+03	-145\\
2.44e+03	-145\\
2.44e+03	-145\\
2.44e+03	-145\\
2.44e+03	-145\\
2.45e+03	-145\\
2.45e+03	-145\\
2.45e+03	-145\\
2.45e+03	-145\\
2.45e+03	-145\\
2.46e+03	-145\\
2.46e+03	-145\\
2.46e+03	-145\\
2.46e+03	-145\\
2.46e+03	-145\\
2.46e+03	-145\\
2.47e+03	-145\\
2.47e+03	-145\\
2.47e+03	-145\\
2.47e+03	-145\\
2.47e+03	-145\\
2.48e+03	-145\\
2.48e+03	-145\\
2.48e+03	-145\\
2.48e+03	-145\\
2.48e+03	-145\\
2.49e+03	-145\\
2.49e+03	-145\\
2.49e+03	-145\\
2.49e+03	-145\\
2.49e+03	-145\\
2.5e+03	-145\\
2.5e+03	-145\\
2.5e+03	-145\\
2.5e+03	-145\\
2.5e+03	-145\\
2.51e+03	-145\\
2.51e+03	-145\\
2.51e+03	-145\\
2.51e+03	-145\\
2.51e+03	-145\\
2.52e+03	-145\\
2.52e+03	-145\\
2.52e+03	-145\\
2.52e+03	-145\\
2.52e+03	-145\\
2.53e+03	-146\\
2.53e+03	-146\\
2.53e+03	-146\\
2.53e+03	-146\\
2.53e+03	-146\\
2.54e+03	-146\\
2.54e+03	-146\\
2.54e+03	-146\\
2.54e+03	-146\\
2.54e+03	-146\\
2.54e+03	-146\\
2.55e+03	-146\\
2.55e+03	-146\\
2.55e+03	-146\\
2.55e+03	-146\\
2.55e+03	-146\\
2.56e+03	-146\\
2.56e+03	-146\\
2.56e+03	-146\\
2.56e+03	-146\\
2.56e+03	-146\\
2.57e+03	-146\\
2.57e+03	-146\\
2.57e+03	-146\\
2.57e+03	-146\\
2.57e+03	-146\\
2.58e+03	-146\\
2.58e+03	-146\\
2.58e+03	-146\\
2.58e+03	-146\\
2.58e+03	-146\\
2.59e+03	-146\\
2.59e+03	-146\\
2.59e+03	-146\\
2.59e+03	-146\\
2.59e+03	-146\\
2.6e+03	-146\\
2.6e+03	-146\\
2.6e+03	-146\\
2.6e+03	-146\\
2.6e+03	-146\\
2.61e+03	-146\\
2.61e+03	-146\\
2.61e+03	-146\\
2.61e+03	-146\\
2.61e+03	-146\\
2.62e+03	-146\\
2.62e+03	-146\\
2.62e+03	-146\\
2.62e+03	-146\\
2.62e+03	-146\\
2.62e+03	-147\\
2.63e+03	-147\\
2.63e+03	-147\\
2.63e+03	-147\\
2.63e+03	-147\\
2.63e+03	-147\\
2.64e+03	-147\\
2.64e+03	-147\\
2.64e+03	-147\\
2.64e+03	-147\\
2.64e+03	-147\\
2.65e+03	-147\\
2.65e+03	-147\\
2.65e+03	-147\\
2.65e+03	-147\\
2.65e+03	-147\\
2.66e+03	-147\\
2.66e+03	-147\\
2.66e+03	-147\\
2.66e+03	-147\\
2.66e+03	-147\\
2.67e+03	-147\\
2.67e+03	-147\\
2.67e+03	-147\\
2.67e+03	-147\\
2.67e+03	-147\\
2.68e+03	-147\\
2.68e+03	-147\\
2.68e+03	-147\\
2.68e+03	-147\\
2.68e+03	-147\\
2.69e+03	-147\\
2.69e+03	-147\\
2.69e+03	-147\\
2.69e+03	-147\\
2.69e+03	-147\\
2.7e+03	-147\\
2.7e+03	-147\\
2.7e+03	-147\\
2.7e+03	-147\\
2.7e+03	-147\\
2.71e+03	-147\\
2.71e+03	-147\\
2.71e+03	-147\\
2.71e+03	-147\\
2.71e+03	-147\\
2.71e+03	-147\\
2.72e+03	-147\\
2.72e+03	-147\\
2.72e+03	-147\\
2.72e+03	-147\\
2.72e+03	-147\\
2.73e+03	-148\\
2.73e+03	-148\\
2.73e+03	-148\\
2.73e+03	-148\\
2.73e+03	-148\\
2.74e+03	-148\\
2.74e+03	-148\\
2.74e+03	-148\\
2.74e+03	-148\\
2.74e+03	-148\\
2.75e+03	-148\\
2.75e+03	-148\\
2.75e+03	-148\\
2.75e+03	-148\\
2.75e+03	-148\\
2.76e+03	-148\\
2.76e+03	-148\\
2.76e+03	-148\\
2.76e+03	-148\\
2.76e+03	-148\\
2.77e+03	-148\\
2.77e+03	-148\\
2.77e+03	-148\\
2.77e+03	-148\\
2.77e+03	-148\\
2.78e+03	-148\\
2.78e+03	-148\\
2.78e+03	-148\\
2.78e+03	-148\\
2.78e+03	-148\\
2.79e+03	-148\\
2.79e+03	-148\\
2.79e+03	-148\\
2.79e+03	-148\\
2.79e+03	-148\\
2.79e+03	-148\\
2.8e+03	-148\\
2.8e+03	-148\\
2.8e+03	-148\\
2.8e+03	-148\\
2.8e+03	-148\\
2.81e+03	-148\\
2.81e+03	-148\\
2.81e+03	-148\\
2.81e+03	-148\\
2.81e+03	-148\\
2.82e+03	-148\\
2.82e+03	-148\\
2.82e+03	-148\\
2.82e+03	-148\\
2.82e+03	-148\\
2.83e+03	-148\\
2.83e+03	-148\\
2.83e+03	-148\\
2.83e+03	-149\\
2.83e+03	-149\\
2.84e+03	-149\\
2.84e+03	-149\\
2.84e+03	-149\\
2.84e+03	-149\\
2.84e+03	-149\\
2.85e+03	-149\\
2.85e+03	-149\\
2.85e+03	-149\\
2.85e+03	-149\\
2.85e+03	-149\\
2.86e+03	-149\\
2.86e+03	-149\\
2.86e+03	-149\\
2.86e+03	-149\\
2.86e+03	-149\\
2.87e+03	-149\\
2.87e+03	-149\\
2.87e+03	-149\\
2.87e+03	-149\\
2.87e+03	-149\\
2.88e+03	-149\\
2.88e+03	-149\\
2.88e+03	-149\\
2.88e+03	-149\\
2.88e+03	-149\\
2.88e+03	-149\\
2.89e+03	-149\\
2.89e+03	-149\\
2.89e+03	-149\\
2.89e+03	-149\\
2.89e+03	-149\\
2.9e+03	-149\\
2.9e+03	-149\\
2.9e+03	-149\\
2.9e+03	-149\\
2.9e+03	-149\\
2.91e+03	-149\\
2.91e+03	-149\\
2.91e+03	-149\\
2.91e+03	-149\\
2.91e+03	-149\\
2.92e+03	-149\\
2.92e+03	-149\\
2.92e+03	-149\\
2.92e+03	-149\\
2.92e+03	-149\\
2.93e+03	-149\\
2.93e+03	-149\\
2.93e+03	-149\\
2.93e+03	-149\\
2.93e+03	-149\\
2.94e+03	-149\\
2.94e+03	-149\\
2.94e+03	-149\\
2.94e+03	-150\\
2.94e+03	-150\\
2.95e+03	-150\\
2.95e+03	-150\\
2.95e+03	-150\\
2.95e+03	-150\\
2.95e+03	-150\\
2.96e+03	-150\\
2.96e+03	-150\\
2.96e+03	-150\\
2.96e+03	-150\\
2.96e+03	-150\\
2.96e+03	-150\\
2.97e+03	-150\\
2.97e+03	-150\\
2.97e+03	-150\\
2.97e+03	-150\\
2.97e+03	-150\\
2.98e+03	-150\\
2.98e+03	-150\\
2.98e+03	-150\\
2.98e+03	-150\\
2.98e+03	-150\\
2.99e+03	-150\\
2.99e+03	-150\\
2.99e+03	-150\\
2.99e+03	-150\\
2.99e+03	-150\\
3e+03	-150\\
3e+03	-150\\
3e+03	-150\\
3e+03	-150\\
3e+03	-150\\
3.01e+03	-150\\
3.01e+03	-150\\
3.01e+03	-150\\
3.01e+03	-150\\
3.01e+03	-150\\
3.02e+03	-150\\
3.02e+03	-150\\
3.02e+03	-150\\
3.02e+03	-150\\
3.02e+03	-150\\
3.03e+03	-150\\
3.03e+03	-150\\
3.03e+03	-150\\
3.03e+03	-150\\
3.03e+03	-150\\
3.04e+03	-150\\
3.04e+03	-150\\
3.04e+03	-150\\
3.04e+03	-150\\
3.04e+03	-150\\
3.04e+03	-150\\
3.05e+03	-150\\
3.05e+03	-150\\
3.05e+03	-150\\
3.05e+03	-150\\
3.05e+03	-151\\
3.06e+03	-151\\
3.06e+03	-151\\
3.06e+03	-151\\
3.06e+03	-151\\
3.06e+03	-151\\
3.07e+03	-151\\
3.07e+03	-151\\
3.07e+03	-151\\
3.07e+03	-151\\
3.07e+03	-151\\
3.08e+03	-151\\
3.08e+03	-151\\
3.08e+03	-151\\
3.08e+03	-151\\
3.08e+03	-151\\
3.09e+03	-151\\
3.09e+03	-151\\
3.09e+03	-151\\
3.09e+03	-151\\
3.09e+03	-151\\
3.1e+03	-151\\
3.1e+03	-151\\
3.1e+03	-151\\
3.1e+03	-151\\
3.1e+03	-151\\
3.11e+03	-151\\
3.11e+03	-151\\
3.11e+03	-151\\
3.11e+03	-151\\
3.11e+03	-151\\
3.12e+03	-151\\
3.12e+03	-151\\
3.12e+03	-151\\
3.12e+03	-151\\
3.12e+03	-151\\
3.12e+03	-151\\
3.13e+03	-151\\
3.13e+03	-151\\
3.13e+03	-151\\
3.13e+03	-151\\
3.13e+03	-151\\
3.14e+03	-151\\
3.14e+03	-151\\
3.14e+03	-151\\
3.14e+03	-151\\
3.14e+03	-151\\
3.15e+03	-151\\
3.15e+03	-151\\
3.15e+03	-151\\
3.15e+03	-151\\
3.15e+03	-151\\
3.16e+03	-151\\
3.16e+03	-151\\
3.16e+03	-151\\
3.16e+03	-151\\
3.16e+03	-151\\
3.17e+03	-151\\
3.17e+03	-151\\
3.17e+03	-151\\
3.17e+03	-152\\
3.17e+03	-152\\
3.18e+03	-152\\
3.18e+03	-152\\
3.18e+03	-152\\
3.18e+03	-152\\
3.18e+03	-152\\
3.19e+03	-152\\
3.19e+03	-152\\
3.19e+03	-152\\
3.19e+03	-152\\
3.19e+03	-152\\
3.2e+03	-152\\
3.2e+03	-152\\
3.2e+03	-152\\
3.2e+03	-152\\
3.2e+03	-152\\
3.21e+03	-152\\
3.21e+03	-152\\
3.21e+03	-152\\
3.21e+03	-152\\
3.21e+03	-152\\
3.21e+03	-152\\
3.22e+03	-152\\
3.22e+03	-152\\
3.22e+03	-152\\
3.22e+03	-152\\
3.22e+03	-152\\
3.23e+03	-152\\
3.23e+03	-152\\
3.23e+03	-152\\
3.23e+03	-152\\
3.23e+03	-152\\
3.24e+03	-152\\
3.24e+03	-152\\
3.24e+03	-152\\
3.24e+03	-152\\
3.24e+03	-152\\
3.25e+03	-152\\
3.25e+03	-152\\
3.25e+03	-152\\
3.25e+03	-152\\
3.25e+03	-152\\
3.26e+03	-152\\
3.26e+03	-152\\
3.26e+03	-152\\
3.26e+03	-152\\
3.26e+03	-152\\
3.27e+03	-152\\
3.27e+03	-152\\
3.27e+03	-152\\
3.27e+03	-152\\
3.27e+03	-152\\
3.28e+03	-152\\
3.28e+03	-152\\
3.28e+03	-152\\
3.28e+03	-152\\
3.28e+03	-152\\
3.29e+03	-152\\
3.29e+03	-152\\
3.29e+03	-152\\
3.29e+03	-152\\
3.29e+03	-152\\
3.29e+03	-153\\
3.3e+03	-153\\
3.3e+03	-153\\
3.3e+03	-153\\
3.3e+03	-153\\
3.3e+03	-153\\
3.31e+03	-153\\
3.31e+03	-153\\
3.31e+03	-153\\
3.31e+03	-153\\
3.31e+03	-153\\
3.32e+03	-153\\
3.32e+03	-153\\
3.32e+03	-153\\
3.32e+03	-153\\
3.32e+03	-153\\
3.33e+03	-153\\
3.33e+03	-153\\
3.33e+03	-153\\
3.33e+03	-153\\
3.33e+03	-153\\
3.34e+03	-153\\
3.34e+03	-153\\
3.34e+03	-153\\
3.34e+03	-153\\
3.34e+03	-153\\
3.35e+03	-153\\
3.35e+03	-153\\
3.35e+03	-153\\
3.35e+03	-153\\
3.35e+03	-153\\
3.36e+03	-153\\
3.36e+03	-153\\
3.36e+03	-153\\
3.36e+03	-153\\
3.36e+03	-153\\
3.37e+03	-153\\
3.37e+03	-153\\
3.37e+03	-153\\
3.37e+03	-153\\
3.37e+03	-153\\
3.38e+03	-153\\
3.38e+03	-153\\
3.38e+03	-153\\
3.38e+03	-153\\
3.38e+03	-153\\
3.38e+03	-153\\
3.39e+03	-153\\
3.39e+03	-153\\
3.39e+03	-153\\
3.39e+03	-153\\
3.39e+03	-153\\
3.4e+03	-153\\
3.4e+03	-153\\
3.4e+03	-153\\
3.4e+03	-153\\
3.4e+03	-153\\
3.41e+03	-153\\
3.41e+03	-153\\
3.41e+03	-153\\
3.41e+03	-153\\
3.41e+03	-153\\
3.42e+03	-153\\
3.42e+03	-153\\
3.42e+03	-154\\
3.42e+03	-154\\
3.42e+03	-154\\
3.43e+03	-154\\
3.43e+03	-154\\
3.43e+03	-154\\
3.43e+03	-154\\
3.43e+03	-154\\
3.44e+03	-154\\
3.44e+03	-154\\
3.44e+03	-154\\
3.44e+03	-154\\
3.44e+03	-154\\
3.45e+03	-154\\
3.45e+03	-154\\
3.45e+03	-154\\
3.45e+03	-154\\
3.45e+03	-154\\
3.46e+03	-154\\
3.46e+03	-154\\
3.46e+03	-154\\
3.46e+03	-154\\
3.46e+03	-154\\
3.46e+03	-154\\
3.47e+03	-154\\
3.47e+03	-154\\
3.47e+03	-154\\
3.47e+03	-154\\
3.47e+03	-154\\
3.48e+03	-154\\
3.48e+03	-154\\
3.48e+03	-154\\
3.48e+03	-154\\
3.48e+03	-154\\
3.49e+03	-154\\
3.49e+03	-154\\
3.49e+03	-154\\
3.49e+03	-154\\
3.49e+03	-154\\
3.5e+03	-154\\
3.5e+03	-154\\
3.5e+03	-154\\
3.5e+03	-154\\
3.5e+03	-154\\
3.51e+03	-154\\
3.51e+03	-154\\
3.51e+03	-154\\
3.51e+03	-154\\
3.51e+03	-154\\
3.52e+03	-154\\
3.52e+03	-154\\
3.52e+03	-154\\
3.52e+03	-154\\
3.52e+03	-154\\
3.53e+03	-154\\
3.53e+03	-154\\
3.53e+03	-154\\
3.53e+03	-154\\
3.53e+03	-154\\
3.54e+03	-154\\
3.54e+03	-154\\
3.54e+03	-154\\
3.54e+03	-154\\
3.54e+03	-154\\
3.54e+03	-154\\
3.55e+03	-154\\
3.55e+03	-154\\
3.55e+03	-155\\
3.55e+03	-155\\
3.55e+03	-155\\
3.56e+03	-155\\
3.56e+03	-155\\
3.56e+03	-155\\
3.56e+03	-155\\
3.56e+03	-155\\
3.57e+03	-155\\
3.57e+03	-155\\
3.57e+03	-155\\
3.57e+03	-155\\
3.57e+03	-155\\
3.58e+03	-155\\
3.58e+03	-155\\
3.58e+03	-155\\
3.58e+03	-155\\
3.58e+03	-155\\
3.59e+03	-155\\
3.59e+03	-155\\
3.59e+03	-155\\
3.59e+03	-155\\
3.59e+03	-155\\
3.6e+03	-155\\
3.6e+03	-155\\
3.6e+03	-155\\
3.6e+03	-155\\
3.6e+03	-155\\
3.61e+03	-155\\
3.61e+03	-155\\
3.61e+03	-155\\
3.61e+03	-155\\
3.61e+03	-155\\
3.62e+03	-155\\
3.62e+03	-155\\
3.62e+03	-155\\
3.62e+03	-155\\
3.62e+03	-155\\
3.62e+03	-155\\
3.63e+03	-155\\
3.63e+03	-155\\
3.63e+03	-155\\
3.63e+03	-155\\
3.63e+03	-155\\
3.64e+03	-155\\
3.64e+03	-155\\
3.64e+03	-155\\
3.64e+03	-155\\
3.64e+03	-155\\
3.65e+03	-155\\
3.65e+03	-155\\
3.65e+03	-155\\
3.65e+03	-155\\
3.65e+03	-155\\
3.66e+03	-155\\
3.66e+03	-155\\
3.66e+03	-155\\
3.66e+03	-155\\
3.66e+03	-155\\
3.67e+03	-155\\
3.67e+03	-155\\
3.67e+03	-155\\
3.67e+03	-155\\
3.67e+03	-155\\
3.68e+03	-155\\
3.68e+03	-155\\
3.68e+03	-155\\
3.68e+03	-155\\
3.68e+03	-155\\
3.69e+03	-156\\
3.69e+03	-156\\
3.69e+03	-156\\
3.69e+03	-156\\
3.69e+03	-156\\
3.7e+03	-156\\
3.7e+03	-156\\
3.7e+03	-156\\
3.7e+03	-156\\
3.7e+03	-156\\
3.71e+03	-156\\
3.71e+03	-156\\
3.71e+03	-156\\
3.71e+03	-156\\
3.71e+03	-156\\
3.71e+03	-156\\
3.72e+03	-156\\
3.72e+03	-156\\
3.72e+03	-156\\
3.72e+03	-156\\
3.72e+03	-156\\
3.73e+03	-156\\
3.73e+03	-156\\
3.73e+03	-156\\
3.73e+03	-156\\
3.73e+03	-156\\
3.74e+03	-156\\
3.74e+03	-156\\
3.74e+03	-156\\
3.74e+03	-156\\
3.74e+03	-156\\
3.75e+03	-156\\
3.75e+03	-156\\
3.75e+03	-156\\
3.75e+03	-156\\
3.75e+03	-156\\
3.76e+03	-156\\
3.76e+03	-156\\
3.76e+03	-156\\
3.76e+03	-156\\
3.76e+03	-156\\
3.77e+03	-156\\
3.77e+03	-156\\
3.77e+03	-156\\
3.77e+03	-156\\
3.77e+03	-156\\
3.78e+03	-156\\
3.78e+03	-156\\
3.78e+03	-156\\
3.78e+03	-156\\
3.78e+03	-156\\
3.79e+03	-156\\
3.79e+03	-156\\
3.79e+03	-156\\
3.79e+03	-156\\
3.79e+03	-156\\
3.79e+03	-156\\
3.8e+03	-156\\
3.8e+03	-156\\
3.8e+03	-156\\
3.8e+03	-156\\
3.8e+03	-156\\
3.81e+03	-156\\
3.81e+03	-156\\
3.81e+03	-156\\
3.81e+03	-156\\
3.81e+03	-156\\
3.82e+03	-156\\
3.82e+03	-156\\
3.82e+03	-156\\
3.82e+03	-156\\
3.82e+03	-157\\
3.83e+03	-157\\
3.83e+03	-157\\
3.83e+03	-157\\
3.83e+03	-157\\
3.83e+03	-157\\
3.84e+03	-157\\
3.84e+03	-157\\
3.84e+03	-157\\
3.84e+03	-157\\
3.84e+03	-157\\
3.85e+03	-157\\
3.85e+03	-157\\
3.85e+03	-157\\
3.85e+03	-157\\
3.85e+03	-157\\
3.86e+03	-157\\
3.86e+03	-157\\
3.86e+03	-157\\
3.86e+03	-157\\
3.86e+03	-157\\
3.87e+03	-157\\
3.87e+03	-157\\
3.87e+03	-157\\
3.87e+03	-157\\
3.87e+03	-157\\
3.88e+03	-157\\
3.88e+03	-157\\
3.88e+03	-157\\
3.88e+03	-157\\
3.88e+03	-157\\
3.88e+03	-157\\
3.89e+03	-157\\
3.89e+03	-157\\
3.89e+03	-157\\
3.89e+03	-157\\
3.89e+03	-157\\
3.9e+03	-157\\
3.9e+03	-157\\
3.9e+03	-157\\
3.9e+03	-157\\
3.9e+03	-157\\
3.91e+03	-157\\
3.91e+03	-157\\
3.91e+03	-157\\
3.91e+03	-157\\
3.91e+03	-157\\
3.92e+03	-157\\
3.92e+03	-157\\
3.92e+03	-157\\
3.92e+03	-157\\
3.92e+03	-157\\
3.93e+03	-157\\
3.93e+03	-157\\
3.93e+03	-157\\
3.93e+03	-157\\
3.93e+03	-157\\
3.94e+03	-157\\
3.94e+03	-157\\
3.94e+03	-157\\
3.94e+03	-157\\
3.94e+03	-157\\
3.95e+03	-157\\
3.95e+03	-157\\
3.95e+03	-157\\
3.95e+03	-157\\
3.95e+03	-157\\
3.96e+03	-157\\
3.96e+03	-157\\
3.96e+03	-157\\
3.96e+03	-157\\
3.96e+03	-157\\
3.96e+03	-157\\
3.97e+03	-157\\
3.97e+03	-158\\
3.97e+03	-158\\
3.97e+03	-158\\
3.97e+03	-158\\
3.98e+03	-158\\
3.98e+03	-158\\
3.98e+03	-158\\
3.98e+03	-158\\
3.98e+03	-158\\
3.99e+03	-158\\
3.99e+03	-158\\
3.99e+03	-158\\
3.99e+03	-158\\
3.99e+03	-158\\
4e+03	-158\\
4e+03	-158\\
4e+03	-158\\
4e+03	-158\\
4e+03	-158\\
4.01e+03	-158\\
4.01e+03	-158\\
4.01e+03	-158\\
4.01e+03	-158\\
4.01e+03	-158\\
4.02e+03	-158\\
4.02e+03	-158\\
4.02e+03	-158\\
4.02e+03	-158\\
4.02e+03	-158\\
4.03e+03	-158\\
4.03e+03	-158\\
4.03e+03	-158\\
4.03e+03	-158\\
4.03e+03	-158\\
4.04e+03	-158\\
4.04e+03	-158\\
4.04e+03	-158\\
4.04e+03	-158\\
4.04e+03	-158\\
4.04e+03	-158\\
4.05e+03	-158\\
4.05e+03	-158\\
4.05e+03	-158\\
4.05e+03	-158\\
4.05e+03	-158\\
4.06e+03	-158\\
4.06e+03	-158\\
4.06e+03	-158\\
4.06e+03	-158\\
4.06e+03	-158\\
4.07e+03	-158\\
4.07e+03	-158\\
4.07e+03	-158\\
4.07e+03	-158\\
4.07e+03	-158\\
4.08e+03	-158\\
4.08e+03	-158\\
4.08e+03	-158\\
4.08e+03	-158\\
4.08e+03	-158\\
4.09e+03	-158\\
4.09e+03	-158\\
4.09e+03	-158\\
4.09e+03	-158\\
4.09e+03	-158\\
4.1e+03	-158\\
4.1e+03	-158\\
4.1e+03	-158\\
4.1e+03	-158\\
4.1e+03	-158\\
4.11e+03	-158\\
4.11e+03	-158\\
4.11e+03	-158\\
4.11e+03	-158\\
4.11e+03	-158\\
4.12e+03	-158\\
4.12e+03	-159\\
4.12e+03	-159\\
4.12e+03	-159\\
4.12e+03	-159\\
4.12e+03	-159\\
4.13e+03	-159\\
4.13e+03	-159\\
4.13e+03	-159\\
4.13e+03	-159\\
4.13e+03	-159\\
4.14e+03	-159\\
4.14e+03	-159\\
4.14e+03	-159\\
4.14e+03	-159\\
4.14e+03	-159\\
4.15e+03	-159\\
4.15e+03	-159\\
4.15e+03	-159\\
4.15e+03	-159\\
4.15e+03	-159\\
4.16e+03	-159\\
4.16e+03	-159\\
4.16e+03	-159\\
4.16e+03	-159\\
4.16e+03	-159\\
4.17e+03	-159\\
4.17e+03	-159\\
4.17e+03	-159\\
4.17e+03	-159\\
4.17e+03	-159\\
4.18e+03	-159\\
4.18e+03	-159\\
4.18e+03	-159\\
4.18e+03	-159\\
4.18e+03	-159\\
4.19e+03	-159\\
4.19e+03	-159\\
4.19e+03	-159\\
4.19e+03	-159\\
4.19e+03	-159\\
4.2e+03	-159\\
4.2e+03	-159\\
4.2e+03	-159\\
4.2e+03	-159\\
4.2e+03	-159\\
4.21e+03	-159\\
4.21e+03	-159\\
4.21e+03	-159\\
4.21e+03	-159\\
4.21e+03	-159\\
4.21e+03	-159\\
4.22e+03	-159\\
4.22e+03	-159\\
4.22e+03	-159\\
4.22e+03	-159\\
4.22e+03	-159\\
4.23e+03	-159\\
4.23e+03	-159\\
4.23e+03	-159\\
4.23e+03	-159\\
4.23e+03	-159\\
4.24e+03	-159\\
4.24e+03	-159\\
4.24e+03	-159\\
4.24e+03	-159\\
4.24e+03	-159\\
4.25e+03	-159\\
4.25e+03	-159\\
4.25e+03	-159\\
4.25e+03	-159\\
4.25e+03	-159\\
4.26e+03	-159\\
4.26e+03	-159\\
4.26e+03	-159\\
4.26e+03	-159\\
4.26e+03	-159\\
4.27e+03	-159\\
4.27e+03	-160\\
4.27e+03	-160\\
4.27e+03	-160\\
4.27e+03	-160\\
4.28e+03	-160\\
4.28e+03	-160\\
4.28e+03	-160\\
4.28e+03	-160\\
4.28e+03	-160\\
4.29e+03	-160\\
4.29e+03	-160\\
4.29e+03	-160\\
4.29e+03	-160\\
4.29e+03	-160\\
4.29e+03	-160\\
4.3e+03	-160\\
4.3e+03	-160\\
4.3e+03	-160\\
4.3e+03	-160\\
4.3e+03	-160\\
4.31e+03	-160\\
4.31e+03	-160\\
4.31e+03	-160\\
4.31e+03	-160\\
4.31e+03	-160\\
4.32e+03	-160\\
4.32e+03	-160\\
4.32e+03	-160\\
4.32e+03	-160\\
4.32e+03	-160\\
4.33e+03	-160\\
4.33e+03	-160\\
4.33e+03	-160\\
4.33e+03	-160\\
4.33e+03	-160\\
4.34e+03	-160\\
4.34e+03	-160\\
4.34e+03	-160\\
4.34e+03	-160\\
4.34e+03	-160\\
4.35e+03	-160\\
4.35e+03	-160\\
4.35e+03	-160\\
4.35e+03	-160\\
4.35e+03	-160\\
4.36e+03	-160\\
4.36e+03	-160\\
4.36e+03	-160\\
4.36e+03	-160\\
4.36e+03	-160\\
4.37e+03	-160\\
4.37e+03	-160\\
4.37e+03	-160\\
4.37e+03	-160\\
4.37e+03	-160\\
4.38e+03	-160\\
4.38e+03	-160\\
4.38e+03	-160\\
4.38e+03	-160\\
4.38e+03	-160\\
4.38e+03	-160\\
4.39e+03	-160\\
4.39e+03	-160\\
4.39e+03	-160\\
4.39e+03	-160\\
4.39e+03	-160\\
4.4e+03	-160\\
4.4e+03	-160\\
4.4e+03	-160\\
4.4e+03	-160\\
4.4e+03	-160\\
4.41e+03	-160\\
4.41e+03	-160\\
4.41e+03	-160\\
4.41e+03	-160\\
4.41e+03	-160\\
4.42e+03	-160\\
4.42e+03	-160\\
4.42e+03	-160\\
4.42e+03	-160\\
4.42e+03	-161\\
4.43e+03	-161\\
4.43e+03	-161\\
4.43e+03	-161\\
4.43e+03	-161\\
4.43e+03	-161\\
4.44e+03	-161\\
4.44e+03	-161\\
4.44e+03	-161\\
4.44e+03	-161\\
4.44e+03	-161\\
4.45e+03	-161\\
4.45e+03	-161\\
4.45e+03	-161\\
4.45e+03	-161\\
4.45e+03	-161\\
4.46e+03	-161\\
4.46e+03	-161\\
4.46e+03	-161\\
4.46e+03	-161\\
4.46e+03	-161\\
4.46e+03	-161\\
4.47e+03	-161\\
4.47e+03	-161\\
4.47e+03	-161\\
4.47e+03	-161\\
4.47e+03	-161\\
4.48e+03	-161\\
4.48e+03	-161\\
4.48e+03	-161\\
4.48e+03	-161\\
4.48e+03	-161\\
4.49e+03	-161\\
4.49e+03	-161\\
4.49e+03	-161\\
4.49e+03	-161\\
4.49e+03	-161\\
4.5e+03	-161\\
4.5e+03	-161\\
4.5e+03	-161\\
4.5e+03	-161\\
4.5e+03	-161\\
4.51e+03	-161\\
4.51e+03	-161\\
4.51e+03	-161\\
4.51e+03	-161\\
4.51e+03	-161\\
4.52e+03	-161\\
4.52e+03	-161\\
4.52e+03	-161\\
4.52e+03	-161\\
4.52e+03	-161\\
4.53e+03	-161\\
4.53e+03	-161\\
4.53e+03	-161\\
4.53e+03	-161\\
4.53e+03	-161\\
4.54e+03	-161\\
4.54e+03	-161\\
4.54e+03	-161\\
4.54e+03	-161\\
4.54e+03	-161\\
4.54e+03	-161\\
4.55e+03	-161\\
4.55e+03	-161\\
4.55e+03	-161\\
4.55e+03	-161\\
4.55e+03	-161\\
4.56e+03	-161\\
4.56e+03	-161\\
4.56e+03	-161\\
4.56e+03	-161\\
4.56e+03	-161\\
4.57e+03	-161\\
4.57e+03	-161\\
4.57e+03	-161\\
4.57e+03	-161\\
4.57e+03	-161\\
4.58e+03	-161\\
4.58e+03	-161\\
4.58e+03	-161\\
4.58e+03	-161\\
4.58e+03	-162\\
4.59e+03	-162\\
4.59e+03	-162\\
4.59e+03	-162\\
4.59e+03	-162\\
4.59e+03	-162\\
4.6e+03	-162\\
4.6e+03	-162\\
4.6e+03	-162\\
4.6e+03	-162\\
4.6e+03	-162\\
4.61e+03	-162\\
4.61e+03	-162\\
4.61e+03	-162\\
4.61e+03	-162\\
4.61e+03	-162\\
4.62e+03	-162\\
4.62e+03	-162\\
4.62e+03	-162\\
4.62e+03	-162\\
4.62e+03	-162\\
4.62e+03	-162\\
4.63e+03	-162\\
4.63e+03	-162\\
4.63e+03	-162\\
4.63e+03	-162\\
4.63e+03	-162\\
4.64e+03	-162\\
4.64e+03	-162\\
4.64e+03	-162\\
4.64e+03	-162\\
4.64e+03	-162\\
4.65e+03	-162\\
4.65e+03	-162\\
4.65e+03	-162\\
4.65e+03	-162\\
4.65e+03	-162\\
4.66e+03	-162\\
4.66e+03	-162\\
4.66e+03	-162\\
4.66e+03	-162\\
4.66e+03	-162\\
4.67e+03	-162\\
4.67e+03	-162\\
4.67e+03	-162\\
4.67e+03	-162\\
4.67e+03	-162\\
4.68e+03	-162\\
4.68e+03	-162\\
4.68e+03	-162\\
4.68e+03	-162\\
4.68e+03	-162\\
4.69e+03	-162\\
4.69e+03	-162\\
4.69e+03	-162\\
4.69e+03	-162\\
4.69e+03	-162\\
4.7e+03	-162\\
4.7e+03	-162\\
4.7e+03	-162\\
4.7e+03	-162\\
4.7e+03	-162\\
4.71e+03	-162\\
4.71e+03	-162\\
4.71e+03	-162\\
4.71e+03	-162\\
4.71e+03	-162\\
4.71e+03	-162\\
4.72e+03	-162\\
4.72e+03	-162\\
4.72e+03	-162\\
4.72e+03	-162\\
4.72e+03	-162\\
4.73e+03	-162\\
4.73e+03	-162\\
4.73e+03	-162\\
4.73e+03	-162\\
4.73e+03	-162\\
4.74e+03	-162\\
4.74e+03	-162\\
4.74e+03	-162\\
4.74e+03	-162\\
4.74e+03	-162\\
4.75e+03	-163\\
4.75e+03	-163\\
4.75e+03	-163\\
4.75e+03	-163\\
4.75e+03	-163\\
4.76e+03	-163\\
4.76e+03	-163\\
4.76e+03	-163\\
4.76e+03	-163\\
4.76e+03	-163\\
4.77e+03	-163\\
4.77e+03	-163\\
4.77e+03	-163\\
4.77e+03	-163\\
4.77e+03	-163\\
4.78e+03	-163\\
4.78e+03	-163\\
4.78e+03	-163\\
4.78e+03	-163\\
4.78e+03	-163\\
4.79e+03	-163\\
4.79e+03	-163\\
4.79e+03	-163\\
4.79e+03	-163\\
4.79e+03	-163\\
4.79e+03	-163\\
4.8e+03	-163\\
4.8e+03	-163\\
4.8e+03	-163\\
4.8e+03	-163\\
4.8e+03	-163\\
4.81e+03	-163\\
4.81e+03	-163\\
4.81e+03	-163\\
4.81e+03	-163\\
4.81e+03	-163\\
4.82e+03	-163\\
4.82e+03	-163\\
4.82e+03	-163\\
4.82e+03	-163\\
4.82e+03	-163\\
4.83e+03	-163\\
4.83e+03	-163\\
4.83e+03	-163\\
4.83e+03	-163\\
4.83e+03	-163\\
4.84e+03	-163\\
4.84e+03	-163\\
4.84e+03	-163\\
4.84e+03	-163\\
4.84e+03	-163\\
4.85e+03	-163\\
4.85e+03	-163\\
4.85e+03	-163\\
4.85e+03	-163\\
4.85e+03	-163\\
4.86e+03	-163\\
4.86e+03	-163\\
4.86e+03	-163\\
4.86e+03	-163\\
4.86e+03	-163\\
4.87e+03	-163\\
4.87e+03	-163\\
4.87e+03	-163\\
4.87e+03	-163\\
4.87e+03	-163\\
4.88e+03	-163\\
4.88e+03	-163\\
4.88e+03	-163\\
4.88e+03	-163\\
4.88e+03	-163\\
4.88e+03	-163\\
4.89e+03	-163\\
4.89e+03	-163\\
4.89e+03	-163\\
4.89e+03	-163\\
4.89e+03	-163\\
4.9e+03	-163\\
4.9e+03	-163\\
4.9e+03	-163\\
4.9e+03	-163\\
4.9e+03	-163\\
4.91e+03	-163\\
4.91e+03	-163\\
4.91e+03	-164\\
4.91e+03	-164\\
4.91e+03	-164\\
4.92e+03	-164\\
4.92e+03	-164\\
4.92e+03	-164\\
4.92e+03	-164\\
4.92e+03	-164\\
4.93e+03	-164\\
4.93e+03	-164\\
4.93e+03	-164\\
4.93e+03	-164\\
4.93e+03	-164\\
4.94e+03	-164\\
4.94e+03	-164\\
4.94e+03	-164\\
4.94e+03	-164\\
4.94e+03	-164\\
4.95e+03	-164\\
4.95e+03	-164\\
4.95e+03	-164\\
4.95e+03	-164\\
4.95e+03	-164\\
4.96e+03	-164\\
4.96e+03	-164\\
4.96e+03	-164\\
4.96e+03	-164\\
4.96e+03	-164\\
4.96e+03	-164\\
4.97e+03	-164\\
4.97e+03	-164\\
4.97e+03	-164\\
4.97e+03	-164\\
4.97e+03	-164\\
4.98e+03	-164\\
4.98e+03	-164\\
4.98e+03	-164\\
4.98e+03	-164\\
4.98e+03	-164\\
4.99e+03	-164\\
4.99e+03	-164\\
4.99e+03	-164\\
4.99e+03	-164\\
4.99e+03	-164\\
5e+03	-164\\
5e+03	-164\\
5e+03	-164\\
5e+03	-164\\
5e+03	-164\\
5.01e+03	-164\\
5.01e+03	-164\\
5.01e+03	-164\\
5.01e+03	-164\\
5.01e+03	-164\\
5.02e+03	-164\\
5.02e+03	-164\\
5.02e+03	-164\\
5.02e+03	-164\\
5.02e+03	-164\\
5.03e+03	-164\\
5.03e+03	-164\\
5.03e+03	-164\\
5.03e+03	-164\\
5.03e+03	-164\\
5.04e+03	-164\\
5.04e+03	-164\\
5.04e+03	-164\\
5.04e+03	-164\\
5.04e+03	-164\\
5.04e+03	-164\\
5.05e+03	-164\\
5.05e+03	-164\\
5.05e+03	-164\\
5.05e+03	-164\\
5.05e+03	-164\\
5.06e+03	-164\\
5.06e+03	-164\\
5.06e+03	-164\\
5.06e+03	-164\\
5.06e+03	-164\\
5.07e+03	-164\\
5.07e+03	-164\\
5.07e+03	-164\\
5.07e+03	-164\\
5.07e+03	-164\\
5.08e+03	-164\\
5.08e+03	-165\\
5.08e+03	-165\\
5.08e+03	-165\\
5.08e+03	-165\\
5.09e+03	-165\\
5.09e+03	-165\\
5.09e+03	-165\\
5.09e+03	-165\\
5.09e+03	-165\\
5.1e+03	-165\\
5.1e+03	-165\\
5.1e+03	-165\\
5.1e+03	-165\\
5.1e+03	-165\\
5.11e+03	-165\\
5.11e+03	-165\\
5.11e+03	-165\\
5.11e+03	-165\\
5.11e+03	-165\\
5.12e+03	-165\\
5.12e+03	-165\\
5.12e+03	-165\\
5.12e+03	-165\\
5.12e+03	-165\\
5.12e+03	-165\\
5.13e+03	-165\\
5.13e+03	-165\\
5.13e+03	-165\\
5.13e+03	-165\\
5.13e+03	-165\\
5.14e+03	-165\\
5.14e+03	-165\\
5.14e+03	-165\\
5.14e+03	-165\\
5.14e+03	-165\\
5.15e+03	-165\\
5.15e+03	-165\\
5.15e+03	-165\\
5.15e+03	-165\\
5.15e+03	-165\\
5.16e+03	-165\\
5.16e+03	-165\\
5.16e+03	-165\\
5.16e+03	-165\\
5.16e+03	-165\\
5.17e+03	-165\\
5.17e+03	-165\\
5.17e+03	-165\\
5.17e+03	-165\\
5.17e+03	-165\\
5.18e+03	-165\\
5.18e+03	-165\\
5.18e+03	-165\\
5.18e+03	-165\\
5.18e+03	-165\\
5.19e+03	-165\\
5.19e+03	-165\\
5.19e+03	-165\\
5.19e+03	-165\\
5.19e+03	-165\\
5.2e+03	-165\\
5.2e+03	-165\\
5.2e+03	-165\\
5.2e+03	-165\\
5.2e+03	-165\\
5.21e+03	-165\\
5.21e+03	-165\\
5.21e+03	-165\\
5.21e+03	-165\\
5.21e+03	-165\\
5.21e+03	-165\\
5.22e+03	-165\\
5.22e+03	-165\\
5.22e+03	-165\\
5.22e+03	-165\\
5.22e+03	-165\\
5.23e+03	-165\\
5.23e+03	-165\\
5.23e+03	-165\\
5.23e+03	-165\\
5.23e+03	-165\\
5.24e+03	-165\\
5.24e+03	-165\\
5.24e+03	-165\\
5.24e+03	-165\\
5.24e+03	-165\\
5.25e+03	-165\\
5.25e+03	-166\\
5.25e+03	-166\\
5.25e+03	-166\\
5.25e+03	-166\\
5.26e+03	-166\\
5.26e+03	-166\\
5.26e+03	-166\\
5.26e+03	-166\\
5.26e+03	-166\\
5.27e+03	-166\\
5.27e+03	-166\\
5.27e+03	-166\\
5.27e+03	-166\\
5.27e+03	-166\\
5.28e+03	-166\\
5.28e+03	-166\\
5.28e+03	-166\\
5.28e+03	-166\\
5.28e+03	-166\\
5.29e+03	-166\\
5.29e+03	-166\\
5.29e+03	-166\\
5.29e+03	-166\\
5.29e+03	-166\\
5.29e+03	-166\\
5.3e+03	-166\\
5.3e+03	-166\\
5.3e+03	-166\\
5.3e+03	-166\\
5.3e+03	-166\\
5.31e+03	-166\\
5.31e+03	-166\\
5.31e+03	-166\\
5.31e+03	-166\\
5.31e+03	-166\\
5.32e+03	-166\\
5.32e+03	-166\\
5.32e+03	-166\\
5.32e+03	-166\\
5.32e+03	-166\\
5.33e+03	-166\\
5.33e+03	-166\\
5.33e+03	-166\\
5.33e+03	-166\\
5.33e+03	-166\\
5.34e+03	-166\\
5.34e+03	-166\\
5.34e+03	-166\\
5.34e+03	-166\\
5.34e+03	-166\\
5.35e+03	-166\\
5.35e+03	-166\\
5.35e+03	-166\\
5.35e+03	-166\\
5.35e+03	-166\\
5.36e+03	-166\\
5.36e+03	-166\\
5.36e+03	-166\\
5.36e+03	-166\\
5.36e+03	-166\\
5.37e+03	-166\\
5.37e+03	-166\\
5.37e+03	-166\\
5.37e+03	-166\\
5.37e+03	-166\\
5.38e+03	-166\\
5.38e+03	-166\\
5.38e+03	-166\\
5.38e+03	-166\\
5.38e+03	-166\\
5.38e+03	-166\\
5.39e+03	-166\\
5.39e+03	-166\\
5.39e+03	-166\\
5.39e+03	-166\\
5.39e+03	-166\\
5.4e+03	-166\\
5.4e+03	-166\\
5.4e+03	-166\\
5.4e+03	-166\\
5.4e+03	-166\\
5.41e+03	-166\\
5.41e+03	-166\\
5.41e+03	-166\\
5.41e+03	-166\\
5.41e+03	-166\\
5.42e+03	-167\\
5.42e+03	-167\\
5.42e+03	-167\\
5.42e+03	-167\\
5.42e+03	-167\\
5.43e+03	-167\\
5.43e+03	-167\\
5.43e+03	-167\\
5.43e+03	-167\\
5.43e+03	-167\\
5.44e+03	-167\\
5.44e+03	-167\\
5.44e+03	-167\\
5.44e+03	-167\\
5.44e+03	-167\\
5.45e+03	-167\\
5.45e+03	-167\\
5.45e+03	-167\\
5.45e+03	-167\\
5.45e+03	-167\\
5.46e+03	-167\\
5.46e+03	-167\\
5.46e+03	-167\\
5.46e+03	-167\\
5.46e+03	-167\\
5.46e+03	-167\\
5.47e+03	-167\\
5.47e+03	-167\\
5.47e+03	-167\\
5.47e+03	-167\\
5.47e+03	-167\\
5.48e+03	-167\\
5.48e+03	-167\\
5.48e+03	-167\\
5.48e+03	-167\\
5.48e+03	-167\\
5.49e+03	-167\\
5.49e+03	-167\\
5.49e+03	-167\\
5.49e+03	-167\\
5.49e+03	-167\\
5.5e+03	-167\\
5.5e+03	-167\\
5.5e+03	-167\\
5.5e+03	-167\\
5.5e+03	-167\\
5.51e+03	-167\\
5.51e+03	-167\\
5.51e+03	-167\\
5.51e+03	-167\\
5.51e+03	-167\\
5.52e+03	-167\\
5.52e+03	-167\\
5.52e+03	-167\\
5.52e+03	-167\\
5.52e+03	-167\\
5.53e+03	-167\\
5.53e+03	-167\\
5.53e+03	-167\\
5.53e+03	-167\\
5.53e+03	-167\\
5.54e+03	-167\\
5.54e+03	-167\\
5.54e+03	-167\\
5.54e+03	-167\\
5.54e+03	-167\\
5.54e+03	-167\\
5.55e+03	-167\\
5.55e+03	-167\\
5.55e+03	-167\\
5.55e+03	-167\\
5.55e+03	-167\\
5.56e+03	-167\\
5.56e+03	-167\\
5.56e+03	-167\\
5.56e+03	-167\\
5.56e+03	-167\\
5.57e+03	-167\\
5.57e+03	-167\\
5.57e+03	-167\\
5.57e+03	-167\\
5.57e+03	-167\\
5.58e+03	-167\\
5.58e+03	-167\\
5.58e+03	-167\\
5.58e+03	-167\\
5.58e+03	-167\\
5.59e+03	-168\\
5.59e+03	-168\\
5.59e+03	-168\\
5.59e+03	-168\\
5.59e+03	-168\\
5.6e+03	-168\\
5.6e+03	-168\\
5.6e+03	-168\\
5.6e+03	-168\\
5.6e+03	-168\\
5.61e+03	-168\\
5.61e+03	-168\\
5.61e+03	-168\\
5.61e+03	-168\\
5.61e+03	-168\\
5.62e+03	-168\\
5.62e+03	-168\\
5.62e+03	-168\\
5.62e+03	-168\\
5.62e+03	-168\\
5.62e+03	-168\\
5.63e+03	-168\\
5.63e+03	-168\\
5.63e+03	-168\\
5.63e+03	-168\\
5.63e+03	-168\\
5.64e+03	-168\\
5.64e+03	-168\\
5.64e+03	-168\\
5.64e+03	-168\\
5.64e+03	-168\\
5.65e+03	-168\\
5.65e+03	-168\\
5.65e+03	-168\\
5.65e+03	-168\\
5.65e+03	-168\\
5.66e+03	-168\\
5.66e+03	-168\\
5.66e+03	-168\\
5.66e+03	-168\\
5.66e+03	-168\\
5.67e+03	-168\\
5.67e+03	-168\\
5.67e+03	-168\\
5.67e+03	-168\\
5.67e+03	-168\\
5.68e+03	-168\\
5.68e+03	-168\\
5.68e+03	-168\\
5.68e+03	-168\\
5.68e+03	-168\\
5.69e+03	-168\\
5.69e+03	-168\\
5.69e+03	-168\\
5.69e+03	-168\\
5.69e+03	-168\\
5.7e+03	-168\\
5.7e+03	-168\\
5.7e+03	-168\\
5.7e+03	-168\\
5.7e+03	-168\\
5.71e+03	-168\\
5.71e+03	-168\\
5.71e+03	-168\\
5.71e+03	-168\\
5.71e+03	-168\\
5.71e+03	-168\\
5.72e+03	-168\\
5.72e+03	-168\\
5.72e+03	-168\\
5.72e+03	-168\\
5.72e+03	-168\\
5.73e+03	-168\\
5.73e+03	-168\\
5.73e+03	-168\\
5.73e+03	-168\\
5.73e+03	-168\\
5.74e+03	-168\\
5.74e+03	-168\\
5.74e+03	-168\\
5.74e+03	-168\\
5.74e+03	-168\\
5.75e+03	-168\\
5.75e+03	-168\\
5.75e+03	-168\\
5.75e+03	-169\\
5.75e+03	-169\\
5.76e+03	-169\\
5.76e+03	-169\\
5.76e+03	-169\\
5.76e+03	-169\\
5.76e+03	-169\\
5.77e+03	-169\\
5.77e+03	-169\\
5.77e+03	-169\\
5.77e+03	-169\\
5.77e+03	-169\\
5.78e+03	-169\\
5.78e+03	-169\\
5.78e+03	-169\\
5.78e+03	-169\\
5.78e+03	-169\\
5.79e+03	-169\\
5.79e+03	-169\\
5.79e+03	-169\\
5.79e+03	-169\\
5.79e+03	-169\\
5.79e+03	-169\\
5.8e+03	-169\\
5.8e+03	-169\\
5.8e+03	-169\\
5.8e+03	-169\\
5.8e+03	-169\\
5.81e+03	-169\\
5.81e+03	-169\\
5.81e+03	-169\\
5.81e+03	-169\\
5.81e+03	-169\\
5.82e+03	-169\\
5.82e+03	-169\\
5.82e+03	-169\\
5.82e+03	-169\\
5.82e+03	-169\\
5.83e+03	-169\\
5.83e+03	-169\\
5.83e+03	-169\\
5.83e+03	-169\\
5.83e+03	-169\\
5.84e+03	-169\\
5.84e+03	-169\\
5.84e+03	-169\\
5.84e+03	-169\\
5.84e+03	-169\\
5.85e+03	-169\\
5.85e+03	-169\\
5.85e+03	-169\\
5.85e+03	-169\\
5.85e+03	-169\\
5.86e+03	-169\\
5.86e+03	-169\\
5.86e+03	-169\\
5.86e+03	-169\\
5.86e+03	-169\\
5.87e+03	-169\\
5.87e+03	-169\\
5.87e+03	-169\\
5.87e+03	-169\\
5.87e+03	-169\\
5.88e+03	-169\\
5.88e+03	-169\\
5.88e+03	-169\\
5.88e+03	-169\\
5.88e+03	-169\\
5.88e+03	-169\\
5.89e+03	-169\\
5.89e+03	-169\\
5.89e+03	-169\\
5.89e+03	-169\\
5.89e+03	-169\\
5.9e+03	-169\\
5.9e+03	-169\\
5.9e+03	-169\\
5.9e+03	-169\\
5.9e+03	-169\\
5.91e+03	-169\\
5.91e+03	-169\\
5.91e+03	-169\\
5.91e+03	-169\\
5.91e+03	-169\\
5.92e+03	-170\\
5.92e+03	-170\\
5.92e+03	-170\\
5.92e+03	-170\\
5.92e+03	-170\\
5.93e+03	-170\\
5.93e+03	-170\\
5.93e+03	-170\\
5.93e+03	-170\\
5.93e+03	-170\\
5.94e+03	-170\\
5.94e+03	-170\\
5.94e+03	-170\\
5.94e+03	-170\\
5.94e+03	-170\\
5.95e+03	-170\\
5.95e+03	-170\\
5.95e+03	-170\\
5.95e+03	-170\\
5.95e+03	-170\\
5.96e+03	-170\\
5.96e+03	-170\\
5.96e+03	-170\\
5.96e+03	-170\\
5.96e+03	-170\\
5.96e+03	-170\\
5.97e+03	-170\\
5.97e+03	-170\\
5.97e+03	-170\\
5.97e+03	-170\\
5.97e+03	-170\\
5.98e+03	-170\\
5.98e+03	-170\\
5.98e+03	-170\\
5.98e+03	-170\\
5.98e+03	-170\\
5.99e+03	-170\\
5.99e+03	-170\\
5.99e+03	-170\\
5.99e+03	-170\\
5.99e+03	-170\\
6e+03	-170\\
6e+03	-170\\
6e+03	-170\\
6e+03	-170\\
6e+03	-170\\
6.01e+03	-170\\
6.01e+03	-170\\
6.01e+03	-170\\
6.01e+03	-170\\
6.01e+03	-170\\
6.02e+03	-170\\
6.02e+03	-170\\
6.02e+03	-170\\
6.02e+03	-170\\
6.02e+03	-170\\
6.03e+03	-170\\
6.03e+03	-170\\
6.03e+03	-170\\
6.03e+03	-170\\
6.03e+03	-170\\
6.04e+03	-170\\
6.04e+03	-170\\
6.04e+03	-170\\
6.04e+03	-170\\
6.04e+03	-170\\
6.04e+03	-170\\
6.05e+03	-170\\
6.05e+03	-170\\
6.05e+03	-170\\
6.05e+03	-170\\
6.05e+03	-170\\
6.06e+03	-170\\
6.06e+03	-170\\
6.06e+03	-170\\
6.06e+03	-170\\
6.06e+03	-170\\
6.07e+03	-170\\
6.07e+03	-170\\
6.07e+03	-170\\
6.07e+03	-170\\
6.07e+03	-170\\
6.08e+03	-171\\
6.08e+03	-171\\
6.08e+03	-171\\
6.08e+03	-171\\
6.08e+03	-171\\
6.09e+03	-171\\
6.09e+03	-171\\
6.09e+03	-171\\
6.09e+03	-171\\
6.09e+03	-171\\
6.1e+03	-171\\
6.1e+03	-171\\
6.1e+03	-171\\
6.1e+03	-171\\
6.1e+03	-171\\
6.11e+03	-171\\
6.11e+03	-171\\
6.11e+03	-171\\
6.11e+03	-171\\
6.11e+03	-171\\
6.12e+03	-171\\
6.12e+03	-171\\
6.12e+03	-171\\
6.12e+03	-171\\
6.12e+03	-171\\
6.12e+03	-171\\
6.13e+03	-171\\
6.13e+03	-171\\
6.13e+03	-171\\
6.13e+03	-171\\
6.13e+03	-171\\
6.14e+03	-171\\
6.14e+03	-171\\
6.14e+03	-171\\
6.14e+03	-171\\
6.14e+03	-171\\
6.15e+03	-171\\
6.15e+03	-171\\
6.15e+03	-171\\
6.15e+03	-171\\
6.15e+03	-171\\
6.16e+03	-171\\
6.16e+03	-171\\
6.16e+03	-171\\
6.16e+03	-171\\
6.16e+03	-171\\
6.17e+03	-171\\
6.17e+03	-171\\
6.17e+03	-171\\
6.17e+03	-171\\
6.17e+03	-171\\
6.18e+03	-171\\
6.18e+03	-171\\
6.18e+03	-171\\
6.18e+03	-171\\
6.18e+03	-171\\
6.19e+03	-171\\
6.19e+03	-171\\
6.19e+03	-171\\
6.19e+03	-171\\
6.19e+03	-171\\
6.2e+03	-171\\
6.2e+03	-171\\
6.2e+03	-171\\
6.2e+03	-171\\
6.2e+03	-171\\
6.21e+03	-171\\
6.21e+03	-171\\
6.21e+03	-171\\
6.21e+03	-171\\
6.21e+03	-171\\
6.21e+03	-171\\
6.22e+03	-171\\
6.22e+03	-171\\
6.22e+03	-171\\
6.22e+03	-171\\
6.22e+03	-171\\
6.23e+03	-171\\
6.23e+03	-171\\
6.23e+03	-171\\
6.23e+03	-172\\
6.23e+03	-172\\
6.24e+03	-172\\
6.24e+03	-172\\
6.24e+03	-172\\
6.24e+03	-172\\
6.24e+03	-172\\
6.25e+03	-172\\
6.25e+03	-172\\
6.25e+03	-172\\
6.25e+03	-172\\
6.25e+03	-172\\
6.26e+03	-172\\
6.26e+03	-172\\
6.26e+03	-172\\
6.26e+03	-172\\
6.26e+03	-172\\
6.27e+03	-172\\
6.27e+03	-172\\
6.27e+03	-172\\
6.27e+03	-172\\
6.27e+03	-172\\
6.28e+03	-172\\
6.28e+03	-172\\
6.28e+03	-172\\
6.28e+03	-172\\
6.28e+03	-172\\
6.29e+03	-172\\
6.29e+03	-172\\
6.29e+03	-172\\
6.29e+03	-172\\
6.29e+03	-172\\
6.29e+03	-172\\
6.3e+03	-172\\
6.3e+03	-172\\
6.3e+03	-172\\
6.3e+03	-172\\
6.3e+03	-172\\
6.31e+03	-172\\
6.31e+03	-172\\
6.31e+03	-172\\
6.31e+03	-172\\
6.31e+03	-172\\
6.32e+03	-172\\
6.32e+03	-172\\
6.32e+03	-172\\
6.32e+03	-172\\
6.32e+03	-172\\
6.33e+03	-172\\
6.33e+03	-172\\
6.33e+03	-172\\
6.33e+03	-172\\
6.33e+03	-172\\
6.34e+03	-172\\
6.34e+03	-172\\
6.34e+03	-172\\
6.34e+03	-172\\
6.34e+03	-172\\
6.35e+03	-172\\
6.35e+03	-172\\
6.35e+03	-172\\
6.35e+03	-172\\
6.35e+03	-172\\
6.36e+03	-172\\
6.36e+03	-172\\
6.36e+03	-172\\
6.36e+03	-172\\
6.36e+03	-172\\
6.37e+03	-172\\
6.37e+03	-172\\
6.37e+03	-172\\
6.37e+03	-172\\
6.37e+03	-172\\
6.38e+03	-172\\
6.38e+03	-172\\
6.38e+03	-172\\
6.38e+03	-173\\
6.38e+03	-173\\
6.38e+03	-173\\
6.39e+03	-173\\
6.39e+03	-173\\
6.39e+03	-173\\
6.39e+03	-173\\
6.39e+03	-173\\
6.4e+03	-173\\
6.4e+03	-173\\
6.4e+03	-173\\
6.4e+03	-173\\
6.4e+03	-173\\
6.41e+03	-173\\
6.41e+03	-173\\
6.41e+03	-173\\
6.41e+03	-173\\
6.41e+03	-173\\
6.42e+03	-173\\
6.42e+03	-173\\
6.42e+03	-173\\
6.42e+03	-173\\
6.42e+03	-173\\
6.43e+03	-173\\
6.43e+03	-173\\
6.43e+03	-173\\
6.43e+03	-173\\
6.43e+03	-173\\
6.44e+03	-173\\
6.44e+03	-173\\
6.44e+03	-173\\
6.44e+03	-173\\
6.44e+03	-173\\
6.45e+03	-173\\
6.45e+03	-173\\
6.45e+03	-173\\
6.45e+03	-173\\
6.45e+03	-173\\
6.46e+03	-173\\
6.46e+03	-173\\
6.46e+03	-173\\
6.46e+03	-173\\
6.46e+03	-173\\
6.46e+03	-173\\
6.47e+03	-173\\
6.47e+03	-173\\
6.47e+03	-173\\
6.47e+03	-173\\
6.47e+03	-173\\
6.48e+03	-173\\
6.48e+03	-173\\
6.48e+03	-173\\
6.48e+03	-173\\
6.48e+03	-173\\
6.49e+03	-173\\
6.49e+03	-173\\
6.49e+03	-173\\
6.49e+03	-173\\
6.49e+03	-173\\
6.5e+03	-173\\
6.5e+03	-173\\
6.5e+03	-173\\
6.5e+03	-173\\
6.5e+03	-173\\
6.51e+03	-173\\
6.51e+03	-173\\
6.51e+03	-173\\
6.51e+03	-173\\
6.51e+03	-173\\
6.52e+03	-173\\
6.52e+03	-173\\
6.52e+03	-173\\
6.52e+03	-173\\
6.52e+03	-174\\
6.53e+03	-174\\
6.53e+03	-174\\
6.53e+03	-174\\
6.53e+03	-174\\
6.53e+03	-174\\
6.54e+03	-174\\
6.54e+03	-174\\
6.54e+03	-174\\
6.54e+03	-174\\
6.54e+03	-174\\
6.54e+03	-174\\
6.55e+03	-174\\
6.55e+03	-174\\
6.55e+03	-174\\
6.55e+03	-174\\
6.55e+03	-174\\
6.56e+03	-174\\
6.56e+03	-174\\
6.56e+03	-174\\
6.56e+03	-174\\
6.56e+03	-174\\
6.57e+03	-174\\
6.57e+03	-174\\
6.57e+03	-174\\
6.57e+03	-174\\
6.57e+03	-174\\
6.58e+03	-174\\
6.58e+03	-174\\
6.58e+03	-174\\
6.58e+03	-174\\
6.58e+03	-174\\
6.59e+03	-174\\
6.59e+03	-174\\
6.59e+03	-174\\
6.59e+03	-174\\
6.59e+03	-174\\
6.6e+03	-174\\
6.6e+03	-174\\
6.6e+03	-174\\
6.6e+03	-174\\
6.6e+03	-174\\
6.61e+03	-174\\
6.61e+03	-174\\
6.61e+03	-174\\
6.61e+03	-174\\
6.61e+03	-174\\
6.62e+03	-174\\
6.62e+03	-174\\
6.62e+03	-174\\
6.62e+03	-174\\
6.62e+03	-174\\
6.62e+03	-174\\
6.63e+03	-174\\
6.63e+03	-174\\
6.63e+03	-174\\
6.63e+03	-174\\
6.63e+03	-174\\
6.64e+03	-174\\
6.64e+03	-174\\
6.64e+03	-174\\
6.64e+03	-174\\
6.64e+03	-174\\
6.65e+03	-174\\
6.65e+03	-174\\
6.65e+03	-174\\
6.65e+03	-174\\
6.65e+03	-174\\
6.66e+03	-174\\
6.66e+03	-175\\
6.66e+03	-175\\
6.66e+03	-175\\
6.66e+03	-175\\
6.67e+03	-175\\
6.67e+03	-175\\
6.67e+03	-175\\
6.67e+03	-175\\
6.67e+03	-175\\
6.68e+03	-175\\
6.68e+03	-175\\
6.68e+03	-175\\
6.68e+03	-175\\
6.68e+03	-175\\
6.69e+03	-175\\
6.69e+03	-175\\
6.69e+03	-175\\
6.69e+03	-175\\
6.69e+03	-175\\
6.7e+03	-175\\
6.7e+03	-175\\
6.7e+03	-175\\
6.7e+03	-175\\
6.7e+03	-175\\
6.71e+03	-175\\
6.71e+03	-175\\
6.71e+03	-175\\
6.71e+03	-175\\
6.71e+03	-175\\
6.71e+03	-175\\
6.72e+03	-175\\
6.72e+03	-175\\
6.72e+03	-175\\
6.72e+03	-175\\
6.72e+03	-175\\
6.73e+03	-175\\
6.73e+03	-175\\
6.73e+03	-175\\
6.73e+03	-175\\
6.73e+03	-175\\
6.74e+03	-175\\
6.74e+03	-175\\
6.74e+03	-175\\
6.74e+03	-175\\
6.74e+03	-175\\
6.75e+03	-175\\
6.75e+03	-175\\
6.75e+03	-175\\
6.75e+03	-175\\
6.75e+03	-175\\
6.76e+03	-175\\
6.76e+03	-175\\
6.76e+03	-175\\
6.76e+03	-175\\
6.76e+03	-175\\
6.77e+03	-175\\
6.77e+03	-175\\
6.77e+03	-175\\
6.77e+03	-175\\
6.77e+03	-175\\
6.78e+03	-175\\
6.78e+03	-175\\
6.78e+03	-175\\
6.78e+03	-175\\
6.78e+03	-176\\
6.79e+03	-176\\
6.79e+03	-176\\
6.79e+03	-176\\
6.79e+03	-176\\
6.79e+03	-176\\
6.79e+03	-176\\
6.8e+03	-176\\
6.8e+03	-176\\
6.8e+03	-176\\
6.8e+03	-176\\
6.8e+03	-176\\
6.81e+03	-176\\
6.81e+03	-176\\
6.81e+03	-176\\
6.81e+03	-176\\
6.81e+03	-176\\
6.82e+03	-176\\
6.82e+03	-176\\
6.82e+03	-176\\
6.82e+03	-176\\
6.82e+03	-176\\
6.83e+03	-176\\
6.83e+03	-176\\
6.83e+03	-176\\
6.83e+03	-176\\
6.83e+03	-176\\
6.84e+03	-176\\
6.84e+03	-176\\
6.84e+03	-176\\
6.84e+03	-176\\
6.84e+03	-176\\
6.85e+03	-176\\
6.85e+03	-176\\
6.85e+03	-176\\
6.85e+03	-176\\
6.85e+03	-176\\
6.86e+03	-176\\
6.86e+03	-176\\
6.86e+03	-176\\
6.86e+03	-176\\
6.86e+03	-176\\
6.87e+03	-176\\
6.87e+03	-176\\
6.87e+03	-176\\
6.87e+03	-176\\
6.87e+03	-176\\
6.88e+03	-176\\
6.88e+03	-176\\
6.88e+03	-176\\
6.88e+03	-176\\
6.88e+03	-176\\
6.88e+03	-176\\
6.89e+03	-176\\
6.89e+03	-176\\
6.89e+03	-176\\
6.89e+03	-176\\
6.89e+03	-176\\
6.9e+03	-176\\
6.9e+03	-176\\
6.9e+03	-177\\
6.9e+03	-177\\
6.9e+03	-177\\
6.91e+03	-177\\
6.91e+03	-177\\
6.91e+03	-177\\
6.91e+03	-177\\
6.91e+03	-177\\
6.92e+03	-177\\
6.92e+03	-177\\
6.92e+03	-177\\
6.92e+03	-177\\
6.92e+03	-177\\
6.93e+03	-177\\
6.93e+03	-177\\
6.93e+03	-177\\
6.93e+03	-177\\
6.93e+03	-177\\
6.94e+03	-177\\
6.94e+03	-177\\
6.94e+03	-177\\
6.94e+03	-177\\
6.94e+03	-177\\
6.95e+03	-177\\
6.95e+03	-177\\
6.95e+03	-177\\
6.95e+03	-177\\
6.95e+03	-177\\
6.96e+03	-177\\
6.96e+03	-177\\
6.96e+03	-177\\
6.96e+03	-177\\
6.96e+03	-177\\
6.96e+03	-177\\
6.97e+03	-177\\
6.97e+03	-177\\
6.97e+03	-177\\
6.97e+03	-177\\
6.97e+03	-177\\
6.98e+03	-177\\
6.98e+03	-177\\
6.98e+03	-177\\
6.98e+03	-177\\
6.98e+03	-177\\
6.99e+03	-177\\
6.99e+03	-177\\
6.99e+03	-177\\
6.99e+03	-177\\
6.99e+03	-177\\
7e+03	-177\\
7e+03	-177\\
7e+03	-177\\
7e+03	-177\\
7e+03	-177\\
7.01e+03	-177\\
7.01e+03	-178\\
7.01e+03	-178\\
7.01e+03	-178\\
7.01e+03	-178\\
7.02e+03	-178\\
7.02e+03	-178\\
7.02e+03	-178\\
7.02e+03	-178\\
7.02e+03	-178\\
7.03e+03	-178\\
7.03e+03	-178\\
7.03e+03	-178\\
7.03e+03	-178\\
7.03e+03	-178\\
7.04e+03	-178\\
7.04e+03	-178\\
7.04e+03	-178\\
7.04e+03	-178\\
7.04e+03	-178\\
7.04e+03	-178\\
7.05e+03	-178\\
7.05e+03	-178\\
7.05e+03	-178\\
7.05e+03	-178\\
7.05e+03	-178\\
7.06e+03	-178\\
7.06e+03	-178\\
7.06e+03	-178\\
7.06e+03	-178\\
7.06e+03	-178\\
7.07e+03	-178\\
7.07e+03	-178\\
7.07e+03	-178\\
7.07e+03	-178\\
7.07e+03	-178\\
7.08e+03	-178\\
7.08e+03	-178\\
7.08e+03	-178\\
7.08e+03	-178\\
7.08e+03	-178\\
7.09e+03	-178\\
7.09e+03	-178\\
7.09e+03	-178\\
7.09e+03	-178\\
7.09e+03	-178\\
7.1e+03	-178\\
7.1e+03	-178\\
7.1e+03	-178\\
7.1e+03	-178\\
7.1e+03	-178\\
7.11e+03	-178\\
7.11e+03	-179\\
7.11e+03	-179\\
7.11e+03	-179\\
7.11e+03	-179\\
7.12e+03	-179\\
7.12e+03	-179\\
7.12e+03	-179\\
7.12e+03	-179\\
7.12e+03	-179\\
7.12e+03	-179\\
7.13e+03	-179\\
7.13e+03	-179\\
7.13e+03	-179\\
7.13e+03	-179\\
7.13e+03	-179\\
7.14e+03	-179\\
7.14e+03	-179\\
7.14e+03	-179\\
7.14e+03	-179\\
7.14e+03	-179\\
7.15e+03	-179\\
7.15e+03	-179\\
7.15e+03	-179\\
7.15e+03	-179\\
7.15e+03	-179\\
7.16e+03	-179\\
7.16e+03	-179\\
7.16e+03	-179\\
7.16e+03	-179\\
7.16e+03	-179\\
7.17e+03	-179\\
7.17e+03	-179\\
7.17e+03	-179\\
7.17e+03	-179\\
7.17e+03	-179\\
7.18e+03	-179\\
7.18e+03	-179\\
7.18e+03	-179\\
7.18e+03	-179\\
7.18e+03	-179\\
7.19e+03	-179\\
7.19e+03	-179\\
7.19e+03	-179\\
7.19e+03	-179\\
7.19e+03	-179\\
7.2e+03	-179\\
7.2e+03	-180\\
7.2e+03	-180\\
7.2e+03	-180\\
7.2e+03	-180\\
7.21e+03	-180\\
7.21e+03	-180\\
7.21e+03	-180\\
7.21e+03	-180\\
7.21e+03	-180\\
7.21e+03	-180\\
7.22e+03	-180\\
7.22e+03	-180\\
7.22e+03	-180\\
7.22e+03	-180\\
7.22e+03	-180\\
7.23e+03	-180\\
7.23e+03	-180\\
7.23e+03	-180\\
7.23e+03	-180\\
7.23e+03	-180\\
7.24e+03	-180\\
7.24e+03	-180\\
7.24e+03	-180\\
7.24e+03	-180\\
7.24e+03	-180\\
7.25e+03	-180\\
7.25e+03	-180\\
7.25e+03	-180\\
7.25e+03	-180\\
7.25e+03	-180\\
7.26e+03	-180\\
7.26e+03	-180\\
7.26e+03	-180\\
7.26e+03	-180\\
7.26e+03	-180\\
7.27e+03	-180\\
7.27e+03	-180\\
7.27e+03	-180\\
7.27e+03	-180\\
7.27e+03	-180\\
7.28e+03	-180\\
7.28e+03	-180\\
7.28e+03	-180\\
7.28e+03	-181\\
7.28e+03	-181\\
7.29e+03	-181\\
7.29e+03	-181\\
7.29e+03	-181\\
7.29e+03	-181\\
7.29e+03	-181\\
7.29e+03	-181\\
7.3e+03	-181\\
7.3e+03	-181\\
7.3e+03	-181\\
7.3e+03	-181\\
7.3e+03	-181\\
7.31e+03	-181\\
7.31e+03	-181\\
7.31e+03	-181\\
7.31e+03	-181\\
7.31e+03	-181\\
7.32e+03	-181\\
7.32e+03	-181\\
7.32e+03	-181\\
7.32e+03	-181\\
7.32e+03	-181\\
7.33e+03	-181\\
7.33e+03	-181\\
7.33e+03	-181\\
7.33e+03	-181\\
7.33e+03	-181\\
7.34e+03	-181\\
7.34e+03	-181\\
7.34e+03	-181\\
7.34e+03	-181\\
7.34e+03	-181\\
7.35e+03	-181\\
7.35e+03	-181\\
7.35e+03	-181\\
7.35e+03	-181\\
7.35e+03	-181\\
7.36e+03	-182\\
7.36e+03	-182\\
7.36e+03	-182\\
7.36e+03	-182\\
7.36e+03	-182\\
7.37e+03	-182\\
7.37e+03	-182\\
7.37e+03	-182\\
7.37e+03	-182\\
7.37e+03	-182\\
7.38e+03	-182\\
7.38e+03	-182\\
7.38e+03	-182\\
7.38e+03	-182\\
7.38e+03	-182\\
7.38e+03	-182\\
7.39e+03	-182\\
7.39e+03	-182\\
7.39e+03	-182\\
7.39e+03	-182\\
7.39e+03	-182\\
7.4e+03	-182\\
7.4e+03	-182\\
7.4e+03	-182\\
7.4e+03	-182\\
7.4e+03	-182\\
7.41e+03	-182\\
7.41e+03	-182\\
7.41e+03	-182\\
7.41e+03	-182\\
7.41e+03	-182\\
7.42e+03	-182\\
7.42e+03	-182\\
7.42e+03	-182\\
7.42e+03	-182\\
7.42e+03	-183\\
7.43e+03	-183\\
7.43e+03	-183\\
7.43e+03	-183\\
7.43e+03	-183\\
7.43e+03	-183\\
7.44e+03	-183\\
7.44e+03	-183\\
7.44e+03	-183\\
7.44e+03	-183\\
7.44e+03	-183\\
7.45e+03	-183\\
7.45e+03	-183\\
7.45e+03	-183\\
7.45e+03	-183\\
7.45e+03	-183\\
7.46e+03	-183\\
7.46e+03	-183\\
7.46e+03	-183\\
7.46e+03	-183\\
7.46e+03	-183\\
7.46e+03	-183\\
7.47e+03	-183\\
7.47e+03	-183\\
7.47e+03	-183\\
7.47e+03	-183\\
7.47e+03	-183\\
7.48e+03	-183\\
7.48e+03	-183\\
7.48e+03	-183\\
7.48e+03	-183\\
7.48e+03	-184\\
7.49e+03	-184\\
7.49e+03	-184\\
7.49e+03	-184\\
7.49e+03	-184\\
7.49e+03	-184\\
7.5e+03	-184\\
7.5e+03	-184\\
7.5e+03	-184\\
7.5e+03	-184\\
7.5e+03	-184\\
7.51e+03	-184\\
7.51e+03	-184\\
7.51e+03	-184\\
7.51e+03	-184\\
7.51e+03	-184\\
7.52e+03	-184\\
7.52e+03	-184\\
7.52e+03	-184\\
7.52e+03	-184\\
7.52e+03	-184\\
7.53e+03	-184\\
7.53e+03	-184\\
7.53e+03	-184\\
7.53e+03	-184\\
7.53e+03	-184\\
7.54e+03	-184\\
7.54e+03	-184\\
7.54e+03	-185\\
7.54e+03	-185\\
7.54e+03	-185\\
7.54e+03	-185\\
7.55e+03	-185\\
7.55e+03	-185\\
7.55e+03	-185\\
7.55e+03	-185\\
7.55e+03	-185\\
7.56e+03	-185\\
7.56e+03	-185\\
7.56e+03	-185\\
7.56e+03	-185\\
7.56e+03	-185\\
7.57e+03	-185\\
7.57e+03	-185\\
7.57e+03	-185\\
7.57e+03	-185\\
7.57e+03	-185\\
7.58e+03	-185\\
7.58e+03	-185\\
7.58e+03	-185\\
7.58e+03	-185\\
7.58e+03	-185\\
7.59e+03	-185\\
7.59e+03	-186\\
7.59e+03	-186\\
7.59e+03	-186\\
7.59e+03	-186\\
7.6e+03	-186\\
7.6e+03	-186\\
7.6e+03	-186\\
7.6e+03	-186\\
7.6e+03	-186\\
7.61e+03	-186\\
7.61e+03	-186\\
7.61e+03	-186\\
7.61e+03	-186\\
7.61e+03	-186\\
7.62e+03	-186\\
7.62e+03	-186\\
7.62e+03	-186\\
7.62e+03	-186\\
7.62e+03	-186\\
7.62e+03	-186\\
7.63e+03	-186\\
};
\addplot [line width=\plotlinewidth, color=mycolor2,  mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
7.63e+03	-186\\
7.63e+03	-186\\
7.63e+03	-186\\
7.63e+03	-187\\
7.63e+03	-187\\
7.64e+03	-187\\
7.64e+03	-187\\
7.64e+03	-187\\
7.64e+03	-187\\
7.64e+03	-187\\
7.65e+03	-187\\
7.65e+03	-187\\
7.65e+03	-187\\
7.65e+03	-187\\
7.65e+03	-187\\
7.66e+03	-187\\
7.66e+03	-187\\
7.66e+03	-187\\
7.66e+03	-187\\
7.66e+03	-187\\
7.67e+03	-187\\
7.67e+03	-187\\
7.67e+03	-187\\
7.67e+03	-188\\
7.67e+03	-188\\
7.68e+03	-188\\
7.68e+03	-188\\
7.68e+03	-188\\
7.68e+03	-188\\
7.68e+03	-188\\
7.69e+03	-188\\
7.69e+03	-188\\
7.69e+03	-188\\
7.69e+03	-188\\
7.69e+03	-188\\
7.7e+03	-188\\
7.7e+03	-188\\
7.7e+03	-188\\
7.7e+03	-188\\
7.7e+03	-188\\
7.71e+03	-188\\
7.71e+03	-189\\
7.71e+03	-189\\
7.71e+03	-189\\
7.71e+03	-189\\
7.71e+03	-189\\
7.72e+03	-189\\
7.72e+03	-189\\
7.72e+03	-189\\
7.72e+03	-189\\
7.72e+03	-189\\
7.73e+03	-189\\
7.73e+03	-189\\
7.73e+03	-189\\
7.73e+03	-189\\
7.73e+03	-189\\
7.74e+03	-189\\
7.74e+03	-189\\
7.74e+03	-190\\
7.74e+03	-190\\
7.74e+03	-190\\
7.75e+03	-190\\
7.75e+03	-190\\
7.75e+03	-190\\
7.75e+03	-190\\
7.75e+03	-190\\
7.76e+03	-190\\
7.76e+03	-190\\
7.76e+03	-190\\
7.76e+03	-190\\
7.76e+03	-190\\
7.77e+03	-190\\
7.77e+03	-191\\
7.77e+03	-191\\
7.77e+03	-191\\
7.77e+03	-191\\
7.78e+03	-191\\
7.78e+03	-191\\
7.78e+03	-191\\
7.78e+03	-191\\
7.78e+03	-191\\
7.79e+03	-191\\
7.79e+03	-191\\
7.79e+03	-191\\
7.79e+03	-191\\
7.79e+03	-192\\
7.79e+03	-192\\
7.8e+03	-192\\
7.8e+03	-192\\
7.8e+03	-192\\
7.8e+03	-192\\
7.8e+03	-192\\
7.81e+03	-192\\
7.81e+03	-192\\
7.81e+03	-192\\
7.81e+03	-192\\
7.81e+03	-192\\
7.82e+03	-193\\
7.82e+03	-193\\
7.82e+03	-193\\
7.82e+03	-193\\
7.82e+03	-193\\
7.83e+03	-193\\
7.83e+03	-193\\
7.83e+03	-193\\
7.83e+03	-193\\
7.83e+03	-193\\
7.84e+03	-194\\
7.84e+03	-194\\
7.84e+03	-194\\
7.84e+03	-194\\
7.84e+03	-194\\
7.85e+03	-194\\
7.85e+03	-194\\
7.85e+03	-194\\
7.85e+03	-194\\
7.85e+03	-195\\
7.86e+03	-195\\
7.86e+03	-195\\
7.86e+03	-195\\
7.86e+03	-195\\
7.86e+03	-195\\
7.87e+03	-195\\
7.87e+03	-195\\
7.87e+03	-196\\
7.87e+03	-196\\
7.87e+03	-196\\
7.88e+03	-196\\
7.88e+03	-196\\
7.88e+03	-196\\
7.88e+03	-196\\
7.88e+03	-197\\
7.88e+03	-197\\
7.89e+03	-197\\
7.89e+03	-197\\
7.89e+03	-197\\
7.89e+03	-197\\
7.89e+03	-197\\
7.9e+03	-198\\
7.9e+03	-198\\
7.9e+03	-198\\
7.9e+03	-198\\
7.9e+03	-198\\
7.91e+03	-198\\
7.91e+03	-199\\
7.91e+03	-199\\
7.91e+03	-199\\
7.91e+03	-199\\
7.92e+03	-199\\
7.92e+03	-200\\
7.92e+03	-200\\
7.92e+03	-200\\
7.92e+03	-200\\
7.93e+03	-200\\
7.93e+03	-201\\
7.93e+03	-201\\
7.93e+03	-201\\
7.93e+03	-201\\
7.94e+03	-202\\
7.94e+03	-202\\
7.94e+03	-202\\
7.94e+03	-203\\
7.94e+03	-203\\
7.95e+03	-203\\
7.95e+03	-203\\
7.95e+03	-204\\
7.95e+03	-204\\
7.95e+03	-204\\
7.96e+03	-205\\
7.96e+03	-205\\
7.96e+03	-206\\
7.96e+03	-206\\
7.96e+03	-207\\
7.96e+03	-207\\
7.97e+03	-208\\
7.97e+03	-208\\
7.97e+03	-209\\
7.97e+03	-210\\
7.97e+03	-211\\
7.98e+03	-211\\
7.98e+03	-212\\
7.98e+03	-213\\
7.98e+03	-214\\
7.98e+03	-215\\
7.99e+03	-216\\
7.99e+03	-218\\
7.99e+03	-219\\
7.99e+03	-220\\
7.99e+03	-221\\
8e+03	-223\\
8e+03	-224\\
8e+03	-226\\
};
\addlegendentry{\cosinewin{A}}

\addplot [line width=\plotlinewidth, color=mycolor3,  mark=asterisk, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-8e+03	-113\\
-8e+03	-113\\
-7.99e+03	-113\\
-7.99e+03	-113\\
-7.99e+03	-113\\
-7.99e+03	-113\\
-7.99e+03	-113\\
-7.98e+03	-113\\
-7.98e+03	-113\\
-7.98e+03	-113\\
-7.98e+03	-113\\
-7.98e+03	-113\\
-7.97e+03	-113\\
-7.97e+03	-113\\
-7.97e+03	-113\\
-7.97e+03	-113\\
-7.97e+03	-113\\
-7.96e+03	-113\\
-7.96e+03	-113\\
-7.96e+03	-113\\
-7.96e+03	-113\\
-7.96e+03	-113\\
-7.96e+03	-113\\
-7.95e+03	-113\\
-7.95e+03	-113\\
-7.95e+03	-113\\
-7.95e+03	-113\\
-7.95e+03	-113\\
-7.94e+03	-113\\
-7.94e+03	-113\\
-7.94e+03	-113\\
-7.94e+03	-113\\
-7.94e+03	-113\\
-7.93e+03	-113\\
-7.93e+03	-113\\
-7.93e+03	-113\\
-7.93e+03	-113\\
-7.93e+03	-113\\
-7.92e+03	-113\\
-7.92e+03	-113\\
-7.92e+03	-113\\
-7.92e+03	-113\\
-7.92e+03	-113\\
-7.91e+03	-113\\
-7.91e+03	-113\\
-7.91e+03	-113\\
-7.91e+03	-113\\
-7.91e+03	-113\\
-7.9e+03	-113\\
-7.9e+03	-113\\
-7.9e+03	-113\\
-7.9e+03	-113\\
-7.9e+03	-113\\
-7.89e+03	-113\\
-7.89e+03	-113\\
-7.89e+03	-113\\
-7.89e+03	-113\\
-7.89e+03	-113\\
-7.88e+03	-113\\
-7.88e+03	-113\\
-7.88e+03	-113\\
-7.88e+03	-113\\
-7.88e+03	-113\\
-7.88e+03	-113\\
-7.87e+03	-113\\
-7.87e+03	-113\\
-7.87e+03	-113\\
-7.87e+03	-113\\
-7.87e+03	-113\\
-7.86e+03	-113\\
-7.86e+03	-113\\
-7.86e+03	-113\\
-7.86e+03	-113\\
-7.86e+03	-113\\
-7.85e+03	-113\\
-7.85e+03	-113\\
-7.85e+03	-113\\
-7.85e+03	-113\\
-7.85e+03	-113\\
-7.84e+03	-113\\
-7.84e+03	-113\\
-7.84e+03	-113\\
-7.84e+03	-113\\
-7.84e+03	-113\\
-7.83e+03	-113\\
-7.83e+03	-113\\
-7.83e+03	-113\\
-7.83e+03	-113\\
-7.83e+03	-113\\
-7.82e+03	-113\\
-7.82e+03	-113\\
-7.82e+03	-113\\
-7.82e+03	-113\\
-7.82e+03	-113\\
-7.81e+03	-113\\
-7.81e+03	-113\\
-7.81e+03	-113\\
-7.81e+03	-113\\
-7.81e+03	-113\\
-7.8e+03	-113\\
-7.8e+03	-113\\
-7.8e+03	-113\\
-7.8e+03	-113\\
-7.8e+03	-113\\
-7.79e+03	-113\\
-7.79e+03	-113\\
-7.79e+03	-113\\
-7.79e+03	-113\\
-7.79e+03	-113\\
-7.79e+03	-113\\
-7.78e+03	-113\\
-7.78e+03	-113\\
-7.78e+03	-113\\
-7.78e+03	-113\\
-7.78e+03	-113\\
-7.77e+03	-113\\
-7.77e+03	-113\\
-7.77e+03	-113\\
-7.77e+03	-113\\
-7.77e+03	-113\\
-7.76e+03	-113\\
-7.76e+03	-113\\
-7.76e+03	-113\\
-7.76e+03	-113\\
-7.76e+03	-113\\
-7.75e+03	-113\\
-7.75e+03	-113\\
-7.75e+03	-113\\
-7.75e+03	-113\\
-7.75e+03	-113\\
-7.74e+03	-113\\
-7.74e+03	-113\\
-7.74e+03	-113\\
-7.74e+03	-113\\
-7.74e+03	-113\\
-7.73e+03	-113\\
-7.73e+03	-113\\
-7.73e+03	-113\\
-7.73e+03	-113\\
-7.73e+03	-113\\
-7.72e+03	-113\\
-7.72e+03	-113\\
-7.72e+03	-113\\
-7.72e+03	-113\\
-7.72e+03	-113\\
-7.71e+03	-113\\
-7.71e+03	-113\\
-7.71e+03	-113\\
-7.71e+03	-113\\
-7.71e+03	-113\\
-7.71e+03	-113\\
-7.7e+03	-113\\
-7.7e+03	-113\\
-7.7e+03	-113\\
-7.7e+03	-113\\
-7.7e+03	-113\\
-7.69e+03	-113\\
-7.69e+03	-113\\
-7.69e+03	-113\\
-7.69e+03	-113\\
-7.69e+03	-113\\
-7.68e+03	-113\\
-7.68e+03	-113\\
-7.68e+03	-113\\
-7.68e+03	-113\\
-7.68e+03	-113\\
-7.67e+03	-113\\
-7.67e+03	-113\\
-7.67e+03	-113\\
-7.67e+03	-113\\
-7.67e+03	-113\\
-7.66e+03	-113\\
-7.66e+03	-113\\
-7.66e+03	-113\\
-7.66e+03	-113\\
-7.66e+03	-113\\
-7.65e+03	-113\\
-7.65e+03	-113\\
-7.65e+03	-113\\
-7.65e+03	-113\\
-7.65e+03	-113\\
-7.64e+03	-113\\
-7.64e+03	-113\\
-7.64e+03	-113\\
-7.64e+03	-113\\
-7.64e+03	-113\\
-7.63e+03	-113\\
-7.63e+03	-113\\
-7.63e+03	-113\\
-7.63e+03	-113\\
-7.63e+03	-113\\
-7.62e+03	-113\\
-7.62e+03	-113\\
-7.62e+03	-113\\
-7.62e+03	-113\\
-7.62e+03	-113\\
-7.62e+03	-113\\
-7.61e+03	-113\\
-7.61e+03	-113\\
-7.61e+03	-113\\
-7.61e+03	-113\\
-7.61e+03	-113\\
-7.6e+03	-113\\
-7.6e+03	-113\\
-7.6e+03	-113\\
-7.6e+03	-113\\
-7.6e+03	-113\\
-7.59e+03	-113\\
-7.59e+03	-113\\
-7.59e+03	-113\\
-7.59e+03	-113\\
-7.59e+03	-113\\
-7.58e+03	-113\\
-7.58e+03	-113\\
-7.58e+03	-113\\
-7.58e+03	-113\\
-7.58e+03	-113\\
-7.57e+03	-113\\
-7.57e+03	-113\\
-7.57e+03	-113\\
-7.57e+03	-113\\
-7.57e+03	-113\\
-7.56e+03	-113\\
-7.56e+03	-113\\
-7.56e+03	-113\\
-7.56e+03	-113\\
-7.56e+03	-113\\
-7.55e+03	-113\\
-7.55e+03	-113\\
-7.55e+03	-113\\
-7.55e+03	-113\\
-7.55e+03	-113\\
-7.54e+03	-113\\
-7.54e+03	-113\\
-7.54e+03	-113\\
-7.54e+03	-113\\
-7.54e+03	-113\\
-7.54e+03	-113\\
-7.53e+03	-113\\
-7.53e+03	-113\\
-7.53e+03	-113\\
-7.53e+03	-113\\
-7.53e+03	-113\\
-7.52e+03	-113\\
-7.52e+03	-113\\
-7.52e+03	-113\\
-7.52e+03	-113\\
-7.52e+03	-113\\
-7.51e+03	-113\\
-7.51e+03	-113\\
-7.51e+03	-113\\
-7.51e+03	-113\\
-7.51e+03	-113\\
-7.5e+03	-113\\
-7.5e+03	-113\\
-7.5e+03	-113\\
-7.5e+03	-113\\
-7.5e+03	-113\\
-7.49e+03	-113\\
-7.49e+03	-113\\
-7.49e+03	-113\\
-7.49e+03	-113\\
-7.49e+03	-113\\
-7.48e+03	-113\\
-7.48e+03	-113\\
-7.48e+03	-113\\
-7.48e+03	-113\\
-7.48e+03	-113\\
-7.47e+03	-113\\
-7.47e+03	-113\\
-7.47e+03	-113\\
-7.47e+03	-113\\
-7.47e+03	-113\\
-7.46e+03	-113\\
-7.46e+03	-113\\
-7.46e+03	-113\\
-7.46e+03	-113\\
-7.46e+03	-113\\
-7.46e+03	-113\\
-7.45e+03	-113\\
-7.45e+03	-113\\
-7.45e+03	-113\\
-7.45e+03	-113\\
-7.45e+03	-113\\
-7.44e+03	-113\\
-7.44e+03	-113\\
-7.44e+03	-113\\
-7.44e+03	-113\\
-7.44e+03	-113\\
-7.43e+03	-113\\
-7.43e+03	-113\\
-7.43e+03	-113\\
-7.43e+03	-113\\
-7.43e+03	-113\\
-7.42e+03	-113\\
-7.42e+03	-113\\
-7.42e+03	-113\\
-7.42e+03	-113\\
-7.42e+03	-113\\
-7.41e+03	-113\\
-7.41e+03	-113\\
-7.41e+03	-113\\
-7.41e+03	-113\\
-7.41e+03	-113\\
-7.4e+03	-113\\
-7.4e+03	-113\\
-7.4e+03	-113\\
-7.4e+03	-113\\
-7.4e+03	-113\\
-7.39e+03	-113\\
-7.39e+03	-113\\
-7.39e+03	-113\\
-7.39e+03	-113\\
-7.39e+03	-113\\
-7.38e+03	-113\\
-7.38e+03	-113\\
-7.38e+03	-113\\
-7.38e+03	-113\\
-7.38e+03	-113\\
-7.38e+03	-113\\
-7.37e+03	-113\\
-7.37e+03	-113\\
-7.37e+03	-113\\
-7.37e+03	-113\\
-7.37e+03	-113\\
-7.36e+03	-113\\
-7.36e+03	-113\\
-7.36e+03	-113\\
-7.36e+03	-113\\
-7.36e+03	-113\\
-7.35e+03	-113\\
-7.35e+03	-113\\
-7.35e+03	-113\\
-7.35e+03	-113\\
-7.35e+03	-113\\
-7.34e+03	-113\\
-7.34e+03	-113\\
-7.34e+03	-113\\
-7.34e+03	-113\\
-7.34e+03	-113\\
-7.33e+03	-113\\
-7.33e+03	-113\\
-7.33e+03	-113\\
-7.33e+03	-113\\
-7.33e+03	-113\\
-7.32e+03	-113\\
-7.32e+03	-113\\
-7.32e+03	-113\\
-7.32e+03	-113\\
-7.32e+03	-113\\
-7.31e+03	-113\\
-7.31e+03	-113\\
-7.31e+03	-113\\
-7.31e+03	-113\\
-7.31e+03	-113\\
-7.3e+03	-113\\
-7.3e+03	-113\\
-7.3e+03	-113\\
-7.3e+03	-113\\
-7.3e+03	-113\\
-7.29e+03	-113\\
-7.29e+03	-113\\
-7.29e+03	-113\\
-7.29e+03	-113\\
-7.29e+03	-113\\
-7.29e+03	-113\\
-7.28e+03	-113\\
-7.28e+03	-113\\
-7.28e+03	-113\\
-7.28e+03	-113\\
-7.28e+03	-113\\
-7.27e+03	-113\\
-7.27e+03	-113\\
-7.27e+03	-113\\
-7.27e+03	-113\\
-7.27e+03	-113\\
-7.26e+03	-113\\
-7.26e+03	-113\\
-7.26e+03	-113\\
-7.26e+03	-113\\
-7.26e+03	-113\\
-7.25e+03	-113\\
-7.25e+03	-113\\
-7.25e+03	-113\\
-7.25e+03	-113\\
-7.25e+03	-113\\
-7.24e+03	-113\\
-7.24e+03	-113\\
-7.24e+03	-113\\
-7.24e+03	-113\\
-7.24e+03	-113\\
-7.23e+03	-113\\
-7.23e+03	-113\\
-7.23e+03	-113\\
-7.23e+03	-113\\
-7.23e+03	-113\\
-7.22e+03	-113\\
-7.22e+03	-113\\
-7.22e+03	-113\\
-7.22e+03	-113\\
-7.22e+03	-113\\
-7.21e+03	-113\\
-7.21e+03	-113\\
-7.21e+03	-113\\
-7.21e+03	-113\\
-7.21e+03	-113\\
-7.21e+03	-113\\
-7.2e+03	-113\\
-7.2e+03	-113\\
-7.2e+03	-113\\
-7.2e+03	-113\\
-7.2e+03	-113\\
-7.19e+03	-113\\
-7.19e+03	-113\\
-7.19e+03	-113\\
-7.19e+03	-113\\
-7.19e+03	-113\\
-7.18e+03	-113\\
-7.18e+03	-113\\
-7.18e+03	-113\\
-7.18e+03	-113\\
-7.18e+03	-113\\
-7.17e+03	-113\\
-7.17e+03	-113\\
-7.17e+03	-113\\
-7.17e+03	-113\\
-7.17e+03	-113\\
-7.16e+03	-113\\
-7.16e+03	-113\\
-7.16e+03	-113\\
-7.16e+03	-113\\
-7.16e+03	-113\\
-7.15e+03	-113\\
-7.15e+03	-113\\
-7.15e+03	-113\\
-7.15e+03	-113\\
-7.15e+03	-113\\
-7.14e+03	-113\\
-7.14e+03	-113\\
-7.14e+03	-113\\
-7.14e+03	-113\\
-7.14e+03	-113\\
-7.13e+03	-113\\
-7.13e+03	-113\\
-7.13e+03	-113\\
-7.13e+03	-113\\
-7.13e+03	-113\\
-7.12e+03	-113\\
-7.12e+03	-113\\
-7.12e+03	-113\\
-7.12e+03	-113\\
-7.12e+03	-113\\
-7.12e+03	-113\\
-7.11e+03	-113\\
-7.11e+03	-113\\
-7.11e+03	-113\\
-7.11e+03	-113\\
-7.11e+03	-113\\
-7.1e+03	-113\\
-7.1e+03	-113\\
-7.1e+03	-113\\
-7.1e+03	-113\\
-7.1e+03	-113\\
-7.09e+03	-113\\
-7.09e+03	-113\\
-7.09e+03	-113\\
-7.09e+03	-113\\
-7.09e+03	-113\\
-7.08e+03	-113\\
-7.08e+03	-113\\
-7.08e+03	-113\\
-7.08e+03	-113\\
-7.08e+03	-113\\
-7.07e+03	-113\\
-7.07e+03	-113\\
-7.07e+03	-113\\
-7.07e+03	-113\\
-7.07e+03	-113\\
-7.06e+03	-113\\
-7.06e+03	-113\\
-7.06e+03	-113\\
-7.06e+03	-113\\
-7.06e+03	-113\\
-7.05e+03	-113\\
-7.05e+03	-113\\
-7.05e+03	-113\\
-7.05e+03	-113\\
-7.05e+03	-113\\
-7.04e+03	-113\\
-7.04e+03	-113\\
-7.04e+03	-113\\
-7.04e+03	-113\\
-7.04e+03	-113\\
-7.04e+03	-113\\
-7.03e+03	-113\\
-7.03e+03	-113\\
-7.03e+03	-113\\
-7.03e+03	-113\\
-7.03e+03	-113\\
-7.02e+03	-113\\
-7.02e+03	-113\\
-7.02e+03	-113\\
-7.02e+03	-113\\
-7.02e+03	-113\\
-7.01e+03	-113\\
-7.01e+03	-113\\
-7.01e+03	-113\\
-7.01e+03	-113\\
-7.01e+03	-113\\
-7e+03	-113\\
-7e+03	-113\\
-7e+03	-113\\
-7e+03	-113\\
-7e+03	-113\\
-6.99e+03	-113\\
-6.99e+03	-113\\
-6.99e+03	-113\\
-6.99e+03	-113\\
-6.99e+03	-113\\
-6.98e+03	-113\\
-6.98e+03	-113\\
-6.98e+03	-113\\
-6.98e+03	-113\\
-6.98e+03	-113\\
-6.97e+03	-113\\
-6.97e+03	-113\\
-6.97e+03	-113\\
-6.97e+03	-113\\
-6.97e+03	-113\\
-6.96e+03	-113\\
-6.96e+03	-113\\
-6.96e+03	-113\\
-6.96e+03	-113\\
-6.96e+03	-113\\
-6.96e+03	-113\\
-6.95e+03	-113\\
-6.95e+03	-113\\
-6.95e+03	-113\\
-6.95e+03	-113\\
-6.95e+03	-113\\
-6.94e+03	-113\\
-6.94e+03	-113\\
-6.94e+03	-113\\
-6.94e+03	-113\\
-6.94e+03	-113\\
-6.93e+03	-113\\
-6.93e+03	-113\\
-6.93e+03	-113\\
-6.93e+03	-113\\
-6.93e+03	-113\\
-6.92e+03	-113\\
-6.92e+03	-113\\
-6.92e+03	-113\\
-6.92e+03	-113\\
-6.92e+03	-113\\
-6.91e+03	-113\\
-6.91e+03	-113\\
-6.91e+03	-113\\
-6.91e+03	-113\\
-6.91e+03	-113\\
-6.9e+03	-113\\
-6.9e+03	-113\\
-6.9e+03	-113\\
-6.9e+03	-113\\
-6.9e+03	-113\\
-6.89e+03	-113\\
-6.89e+03	-113\\
-6.89e+03	-113\\
-6.89e+03	-113\\
-6.89e+03	-113\\
-6.88e+03	-113\\
-6.88e+03	-113\\
-6.88e+03	-113\\
-6.88e+03	-113\\
-6.88e+03	-113\\
-6.88e+03	-113\\
-6.87e+03	-113\\
-6.87e+03	-113\\
-6.87e+03	-113\\
-6.87e+03	-113\\
-6.87e+03	-113\\
-6.86e+03	-113\\
-6.86e+03	-113\\
-6.86e+03	-113\\
-6.86e+03	-113\\
-6.86e+03	-113\\
-6.85e+03	-113\\
-6.85e+03	-113\\
-6.85e+03	-113\\
-6.85e+03	-113\\
-6.85e+03	-113\\
-6.84e+03	-113\\
-6.84e+03	-113\\
-6.84e+03	-113\\
-6.84e+03	-113\\
-6.84e+03	-113\\
-6.83e+03	-113\\
-6.83e+03	-113\\
-6.83e+03	-113\\
-6.83e+03	-113\\
-6.83e+03	-113\\
-6.82e+03	-113\\
-6.82e+03	-113\\
-6.82e+03	-113\\
-6.82e+03	-113\\
-6.82e+03	-113\\
-6.81e+03	-113\\
-6.81e+03	-113\\
-6.81e+03	-113\\
-6.81e+03	-113\\
-6.81e+03	-113\\
-6.8e+03	-113\\
-6.8e+03	-113\\
-6.8e+03	-113\\
-6.8e+03	-113\\
-6.8e+03	-113\\
-6.79e+03	-113\\
-6.79e+03	-113\\
-6.79e+03	-113\\
-6.79e+03	-113\\
-6.79e+03	-113\\
-6.79e+03	-113\\
-6.78e+03	-113\\
-6.78e+03	-113\\
-6.78e+03	-113\\
-6.78e+03	-113\\
-6.78e+03	-113\\
-6.77e+03	-113\\
-6.77e+03	-113\\
-6.77e+03	-113\\
-6.77e+03	-113\\
-6.77e+03	-113\\
-6.76e+03	-113\\
-6.76e+03	-113\\
-6.76e+03	-113\\
-6.76e+03	-113\\
-6.76e+03	-113\\
-6.75e+03	-113\\
-6.75e+03	-113\\
-6.75e+03	-113\\
-6.75e+03	-113\\
-6.75e+03	-113\\
-6.74e+03	-113\\
-6.74e+03	-113\\
-6.74e+03	-113\\
-6.74e+03	-113\\
-6.74e+03	-113\\
-6.73e+03	-113\\
-6.73e+03	-113\\
-6.73e+03	-113\\
-6.73e+03	-113\\
-6.73e+03	-113\\
-6.72e+03	-113\\
-6.72e+03	-113\\
-6.72e+03	-113\\
-6.72e+03	-113\\
-6.72e+03	-113\\
-6.71e+03	-113\\
-6.71e+03	-113\\
-6.71e+03	-113\\
-6.71e+03	-113\\
-6.71e+03	-113\\
-6.71e+03	-113\\
-6.7e+03	-113\\
-6.7e+03	-113\\
-6.7e+03	-113\\
-6.7e+03	-113\\
-6.7e+03	-113\\
-6.69e+03	-113\\
-6.69e+03	-113\\
-6.69e+03	-113\\
-6.69e+03	-113\\
-6.69e+03	-113\\
-6.68e+03	-113\\
-6.68e+03	-113\\
-6.68e+03	-113\\
-6.68e+03	-113\\
-6.68e+03	-113\\
-6.67e+03	-113\\
-6.67e+03	-113\\
-6.67e+03	-113\\
-6.67e+03	-113\\
-6.67e+03	-113\\
-6.66e+03	-113\\
-6.66e+03	-113\\
-6.66e+03	-113\\
-6.66e+03	-113\\
-6.66e+03	-113\\
-6.65e+03	-113\\
-6.65e+03	-113\\
-6.65e+03	-113\\
-6.65e+03	-113\\
-6.65e+03	-113\\
-6.64e+03	-113\\
-6.64e+03	-113\\
-6.64e+03	-113\\
-6.64e+03	-113\\
-6.64e+03	-113\\
-6.63e+03	-113\\
-6.63e+03	-113\\
-6.63e+03	-113\\
-6.63e+03	-113\\
-6.63e+03	-113\\
-6.62e+03	-113\\
-6.62e+03	-113\\
-6.62e+03	-113\\
-6.62e+03	-113\\
-6.62e+03	-113\\
-6.62e+03	-113\\
-6.61e+03	-113\\
-6.61e+03	-113\\
-6.61e+03	-113\\
-6.61e+03	-113\\
-6.61e+03	-113\\
-6.6e+03	-113\\
-6.6e+03	-113\\
-6.6e+03	-113\\
-6.6e+03	-113\\
-6.6e+03	-113\\
-6.59e+03	-113\\
-6.59e+03	-113\\
-6.59e+03	-113\\
-6.59e+03	-113\\
-6.59e+03	-113\\
-6.58e+03	-113\\
-6.58e+03	-113\\
-6.58e+03	-113\\
-6.58e+03	-113\\
-6.58e+03	-113\\
-6.57e+03	-113\\
-6.57e+03	-113\\
-6.57e+03	-113\\
-6.57e+03	-113\\
-6.57e+03	-113\\
-6.56e+03	-113\\
-6.56e+03	-113\\
-6.56e+03	-113\\
-6.56e+03	-113\\
-6.56e+03	-113\\
-6.55e+03	-113\\
-6.55e+03	-113\\
-6.55e+03	-113\\
-6.55e+03	-113\\
-6.55e+03	-113\\
-6.54e+03	-113\\
-6.54e+03	-113\\
-6.54e+03	-113\\
-6.54e+03	-113\\
-6.54e+03	-113\\
-6.54e+03	-113\\
-6.53e+03	-113\\
-6.53e+03	-113\\
-6.53e+03	-113\\
-6.53e+03	-113\\
-6.53e+03	-113\\
-6.52e+03	-113\\
-6.52e+03	-113\\
-6.52e+03	-113\\
-6.52e+03	-113\\
-6.52e+03	-113\\
-6.51e+03	-113\\
-6.51e+03	-113\\
-6.51e+03	-113\\
-6.51e+03	-113\\
-6.51e+03	-113\\
-6.5e+03	-113\\
-6.5e+03	-113\\
-6.5e+03	-113\\
-6.5e+03	-113\\
-6.5e+03	-113\\
-6.49e+03	-113\\
-6.49e+03	-113\\
-6.49e+03	-113\\
-6.49e+03	-113\\
-6.49e+03	-113\\
-6.48e+03	-113\\
-6.48e+03	-113\\
-6.48e+03	-113\\
-6.48e+03	-113\\
-6.48e+03	-113\\
-6.47e+03	-113\\
-6.47e+03	-113\\
-6.47e+03	-113\\
-6.47e+03	-113\\
-6.47e+03	-113\\
-6.46e+03	-113\\
-6.46e+03	-113\\
-6.46e+03	-113\\
-6.46e+03	-113\\
-6.46e+03	-113\\
-6.46e+03	-113\\
-6.45e+03	-113\\
-6.45e+03	-113\\
-6.45e+03	-113\\
-6.45e+03	-113\\
-6.45e+03	-113\\
-6.44e+03	-113\\
-6.44e+03	-113\\
-6.44e+03	-113\\
-6.44e+03	-113\\
-6.44e+03	-113\\
-6.43e+03	-113\\
-6.43e+03	-113\\
-6.43e+03	-113\\
-6.43e+03	-113\\
-6.43e+03	-113\\
-6.42e+03	-113\\
-6.42e+03	-113\\
-6.42e+03	-113\\
-6.42e+03	-113\\
-6.42e+03	-113\\
-6.41e+03	-113\\
-6.41e+03	-113\\
-6.41e+03	-113\\
-6.41e+03	-113\\
-6.41e+03	-113\\
-6.4e+03	-113\\
-6.4e+03	-113\\
-6.4e+03	-113\\
-6.4e+03	-113\\
-6.4e+03	-113\\
-6.39e+03	-113\\
-6.39e+03	-113\\
-6.39e+03	-113\\
-6.39e+03	-113\\
-6.39e+03	-113\\
-6.38e+03	-113\\
-6.38e+03	-113\\
-6.38e+03	-113\\
-6.38e+03	-113\\
-6.38e+03	-113\\
-6.38e+03	-113\\
-6.37e+03	-113\\
-6.37e+03	-113\\
-6.37e+03	-113\\
-6.37e+03	-113\\
-6.37e+03	-113\\
-6.36e+03	-113\\
-6.36e+03	-113\\
-6.36e+03	-113\\
-6.36e+03	-113\\
-6.36e+03	-113\\
-6.35e+03	-113\\
-6.35e+03	-113\\
-6.35e+03	-113\\
-6.35e+03	-113\\
-6.35e+03	-113\\
-6.34e+03	-113\\
-6.34e+03	-113\\
-6.34e+03	-113\\
-6.34e+03	-113\\
-6.34e+03	-113\\
-6.33e+03	-113\\
-6.33e+03	-113\\
-6.33e+03	-113\\
-6.33e+03	-113\\
-6.33e+03	-113\\
-6.32e+03	-113\\
-6.32e+03	-113\\
-6.32e+03	-113\\
-6.32e+03	-113\\
-6.32e+03	-113\\
-6.31e+03	-113\\
-6.31e+03	-113\\
-6.31e+03	-113\\
-6.31e+03	-113\\
-6.31e+03	-113\\
-6.3e+03	-113\\
-6.3e+03	-113\\
-6.3e+03	-113\\
-6.3e+03	-112\\
-6.3e+03	-112\\
-6.29e+03	-112\\
-6.29e+03	-112\\
-6.29e+03	-112\\
-6.29e+03	-112\\
-6.29e+03	-112\\
-6.29e+03	-112\\
-6.28e+03	-112\\
-6.28e+03	-112\\
-6.28e+03	-112\\
-6.28e+03	-112\\
-6.28e+03	-112\\
-6.27e+03	-112\\
-6.27e+03	-112\\
-6.27e+03	-112\\
-6.27e+03	-112\\
-6.27e+03	-112\\
-6.26e+03	-112\\
-6.26e+03	-112\\
-6.26e+03	-112\\
-6.26e+03	-112\\
-6.26e+03	-112\\
-6.25e+03	-112\\
-6.25e+03	-112\\
-6.25e+03	-112\\
-6.25e+03	-112\\
-6.25e+03	-112\\
-6.24e+03	-112\\
-6.24e+03	-112\\
-6.24e+03	-112\\
-6.24e+03	-112\\
-6.24e+03	-112\\
-6.23e+03	-112\\
-6.23e+03	-112\\
-6.23e+03	-112\\
-6.23e+03	-112\\
-6.23e+03	-112\\
-6.22e+03	-112\\
-6.22e+03	-112\\
-6.22e+03	-112\\
-6.22e+03	-112\\
-6.22e+03	-112\\
-6.21e+03	-112\\
-6.21e+03	-112\\
-6.21e+03	-112\\
-6.21e+03	-112\\
-6.21e+03	-112\\
-6.21e+03	-112\\
-6.2e+03	-112\\
-6.2e+03	-112\\
-6.2e+03	-112\\
-6.2e+03	-112\\
-6.2e+03	-112\\
-6.19e+03	-112\\
-6.19e+03	-112\\
-6.19e+03	-112\\
-6.19e+03	-112\\
-6.19e+03	-112\\
-6.18e+03	-112\\
-6.18e+03	-112\\
-6.18e+03	-112\\
-6.18e+03	-112\\
-6.18e+03	-112\\
-6.17e+03	-112\\
-6.17e+03	-112\\
-6.17e+03	-112\\
-6.17e+03	-112\\
-6.17e+03	-112\\
-6.16e+03	-112\\
-6.16e+03	-112\\
-6.16e+03	-112\\
-6.16e+03	-112\\
-6.16e+03	-112\\
-6.15e+03	-112\\
-6.15e+03	-112\\
-6.15e+03	-112\\
-6.15e+03	-112\\
-6.15e+03	-112\\
-6.14e+03	-112\\
-6.14e+03	-112\\
-6.14e+03	-112\\
-6.14e+03	-112\\
-6.14e+03	-112\\
-6.13e+03	-112\\
-6.13e+03	-112\\
-6.13e+03	-112\\
-6.13e+03	-112\\
-6.13e+03	-112\\
-6.12e+03	-112\\
-6.12e+03	-112\\
-6.12e+03	-112\\
-6.12e+03	-112\\
-6.12e+03	-112\\
-6.12e+03	-112\\
-6.11e+03	-112\\
-6.11e+03	-112\\
-6.11e+03	-112\\
-6.11e+03	-112\\
-6.11e+03	-112\\
-6.1e+03	-112\\
-6.1e+03	-112\\
-6.1e+03	-112\\
-6.1e+03	-112\\
-6.1e+03	-112\\
-6.09e+03	-112\\
-6.09e+03	-112\\
-6.09e+03	-112\\
-6.09e+03	-112\\
-6.09e+03	-112\\
-6.08e+03	-112\\
-6.08e+03	-112\\
-6.08e+03	-112\\
-6.08e+03	-112\\
-6.08e+03	-112\\
-6.07e+03	-112\\
-6.07e+03	-112\\
-6.07e+03	-112\\
-6.07e+03	-112\\
-6.07e+03	-112\\
-6.06e+03	-112\\
-6.06e+03	-112\\
-6.06e+03	-112\\
-6.06e+03	-112\\
-6.06e+03	-112\\
-6.05e+03	-112\\
-6.05e+03	-112\\
-6.05e+03	-112\\
-6.05e+03	-112\\
-6.05e+03	-112\\
-6.04e+03	-112\\
-6.04e+03	-112\\
-6.04e+03	-112\\
-6.04e+03	-112\\
-6.04e+03	-112\\
-6.04e+03	-112\\
-6.03e+03	-112\\
-6.03e+03	-112\\
-6.03e+03	-112\\
-6.03e+03	-112\\
-6.03e+03	-112\\
-6.02e+03	-112\\
-6.02e+03	-112\\
-6.02e+03	-112\\
-6.02e+03	-112\\
-6.02e+03	-112\\
-6.01e+03	-112\\
-6.01e+03	-112\\
-6.01e+03	-112\\
-6.01e+03	-112\\
-6.01e+03	-112\\
-6e+03	-112\\
-6e+03	-112\\
-6e+03	-112\\
-6e+03	-112\\
-6e+03	-112\\
-5.99e+03	-112\\
-5.99e+03	-112\\
-5.99e+03	-112\\
-5.99e+03	-112\\
-5.99e+03	-112\\
-5.98e+03	-112\\
-5.98e+03	-112\\
-5.98e+03	-112\\
-5.98e+03	-112\\
-5.98e+03	-112\\
-5.97e+03	-112\\
-5.97e+03	-112\\
-5.97e+03	-112\\
-5.97e+03	-112\\
-5.97e+03	-112\\
-5.96e+03	-112\\
-5.96e+03	-112\\
-5.96e+03	-112\\
-5.96e+03	-112\\
-5.96e+03	-112\\
-5.96e+03	-112\\
-5.95e+03	-112\\
-5.95e+03	-112\\
-5.95e+03	-112\\
-5.95e+03	-112\\
-5.95e+03	-112\\
-5.94e+03	-112\\
-5.94e+03	-112\\
-5.94e+03	-112\\
-5.94e+03	-112\\
-5.94e+03	-112\\
-5.93e+03	-112\\
-5.93e+03	-112\\
-5.93e+03	-112\\
-5.93e+03	-112\\
-5.93e+03	-112\\
-5.92e+03	-112\\
-5.92e+03	-112\\
-5.92e+03	-112\\
-5.92e+03	-112\\
-5.92e+03	-112\\
-5.91e+03	-112\\
-5.91e+03	-112\\
-5.91e+03	-112\\
-5.91e+03	-112\\
-5.91e+03	-112\\
-5.9e+03	-112\\
-5.9e+03	-112\\
-5.9e+03	-112\\
-5.9e+03	-112\\
-5.9e+03	-112\\
-5.89e+03	-112\\
-5.89e+03	-112\\
-5.89e+03	-112\\
-5.89e+03	-112\\
-5.89e+03	-112\\
-5.88e+03	-112\\
-5.88e+03	-112\\
-5.88e+03	-112\\
-5.88e+03	-112\\
-5.88e+03	-112\\
-5.88e+03	-112\\
-5.87e+03	-112\\
-5.87e+03	-112\\
-5.87e+03	-112\\
-5.87e+03	-112\\
-5.87e+03	-112\\
-5.86e+03	-112\\
-5.86e+03	-112\\
-5.86e+03	-112\\
-5.86e+03	-112\\
-5.86e+03	-112\\
-5.85e+03	-112\\
-5.85e+03	-112\\
-5.85e+03	-112\\
-5.85e+03	-112\\
-5.85e+03	-112\\
-5.84e+03	-112\\
-5.84e+03	-112\\
-5.84e+03	-112\\
-5.84e+03	-112\\
-5.84e+03	-112\\
-5.83e+03	-112\\
-5.83e+03	-112\\
-5.83e+03	-112\\
-5.83e+03	-112\\
-5.83e+03	-112\\
-5.82e+03	-112\\
-5.82e+03	-112\\
-5.82e+03	-112\\
-5.82e+03	-112\\
-5.82e+03	-112\\
-5.81e+03	-112\\
-5.81e+03	-112\\
-5.81e+03	-112\\
-5.81e+03	-112\\
-5.81e+03	-112\\
-5.8e+03	-112\\
-5.8e+03	-112\\
-5.8e+03	-112\\
-5.8e+03	-112\\
-5.8e+03	-112\\
-5.79e+03	-112\\
-5.79e+03	-112\\
-5.79e+03	-112\\
-5.79e+03	-112\\
-5.79e+03	-112\\
-5.79e+03	-112\\
-5.78e+03	-112\\
-5.78e+03	-112\\
-5.78e+03	-112\\
-5.78e+03	-112\\
-5.78e+03	-112\\
-5.77e+03	-112\\
-5.77e+03	-112\\
-5.77e+03	-112\\
-5.77e+03	-112\\
-5.77e+03	-112\\
-5.76e+03	-112\\
-5.76e+03	-112\\
-5.76e+03	-112\\
-5.76e+03	-112\\
-5.76e+03	-112\\
-5.75e+03	-112\\
-5.75e+03	-112\\
-5.75e+03	-112\\
-5.75e+03	-112\\
-5.75e+03	-112\\
-5.74e+03	-112\\
-5.74e+03	-112\\
-5.74e+03	-112\\
-5.74e+03	-112\\
-5.74e+03	-112\\
-5.73e+03	-112\\
-5.73e+03	-112\\
-5.73e+03	-112\\
-5.73e+03	-112\\
-5.73e+03	-112\\
-5.72e+03	-112\\
-5.72e+03	-112\\
-5.72e+03	-112\\
-5.72e+03	-112\\
-5.72e+03	-112\\
-5.71e+03	-112\\
-5.71e+03	-112\\
-5.71e+03	-112\\
-5.71e+03	-112\\
-5.71e+03	-112\\
-5.71e+03	-112\\
-5.7e+03	-112\\
-5.7e+03	-112\\
-5.7e+03	-112\\
-5.7e+03	-112\\
-5.7e+03	-112\\
-5.69e+03	-112\\
-5.69e+03	-112\\
-5.69e+03	-112\\
-5.69e+03	-112\\
-5.69e+03	-112\\
-5.68e+03	-112\\
-5.68e+03	-112\\
-5.68e+03	-112\\
-5.68e+03	-112\\
-5.68e+03	-112\\
-5.67e+03	-112\\
-5.67e+03	-112\\
-5.67e+03	-112\\
-5.67e+03	-112\\
-5.67e+03	-112\\
-5.66e+03	-112\\
-5.66e+03	-112\\
-5.66e+03	-112\\
-5.66e+03	-112\\
-5.66e+03	-112\\
-5.65e+03	-112\\
-5.65e+03	-112\\
-5.65e+03	-112\\
-5.65e+03	-112\\
-5.65e+03	-112\\
-5.64e+03	-112\\
-5.64e+03	-112\\
-5.64e+03	-112\\
-5.64e+03	-112\\
-5.64e+03	-112\\
-5.63e+03	-112\\
-5.63e+03	-112\\
-5.63e+03	-112\\
-5.63e+03	-112\\
-5.63e+03	-112\\
-5.62e+03	-112\\
-5.62e+03	-112\\
-5.62e+03	-112\\
-5.62e+03	-112\\
-5.62e+03	-112\\
-5.62e+03	-112\\
-5.61e+03	-112\\
-5.61e+03	-112\\
-5.61e+03	-112\\
-5.61e+03	-112\\
-5.61e+03	-112\\
-5.6e+03	-111\\
-5.6e+03	-111\\
-5.6e+03	-111\\
-5.6e+03	-111\\
-5.6e+03	-111\\
-5.59e+03	-111\\
-5.59e+03	-111\\
-5.59e+03	-111\\
-5.59e+03	-111\\
-5.59e+03	-111\\
-5.58e+03	-111\\
-5.58e+03	-111\\
-5.58e+03	-111\\
-5.58e+03	-111\\
-5.58e+03	-111\\
-5.57e+03	-111\\
-5.57e+03	-111\\
-5.57e+03	-111\\
-5.57e+03	-111\\
-5.57e+03	-111\\
-5.56e+03	-111\\
-5.56e+03	-111\\
-5.56e+03	-111\\
-5.56e+03	-111\\
-5.56e+03	-111\\
-5.55e+03	-111\\
-5.55e+03	-111\\
-5.55e+03	-111\\
-5.55e+03	-111\\
-5.55e+03	-111\\
-5.54e+03	-111\\
-5.54e+03	-111\\
-5.54e+03	-111\\
-5.54e+03	-111\\
-5.54e+03	-111\\
-5.54e+03	-111\\
-5.53e+03	-111\\
-5.53e+03	-111\\
-5.53e+03	-111\\
-5.53e+03	-111\\
-5.53e+03	-111\\
-5.52e+03	-111\\
-5.52e+03	-111\\
-5.52e+03	-111\\
-5.52e+03	-111\\
-5.52e+03	-111\\
-5.51e+03	-111\\
-5.51e+03	-111\\
-5.51e+03	-111\\
-5.51e+03	-111\\
-5.51e+03	-111\\
-5.5e+03	-111\\
-5.5e+03	-111\\
-5.5e+03	-111\\
-5.5e+03	-111\\
-5.5e+03	-111\\
-5.49e+03	-111\\
-5.49e+03	-111\\
-5.49e+03	-111\\
-5.49e+03	-111\\
-5.49e+03	-111\\
-5.48e+03	-111\\
-5.48e+03	-111\\
-5.48e+03	-111\\
-5.48e+03	-111\\
-5.48e+03	-111\\
-5.47e+03	-111\\
-5.47e+03	-111\\
-5.47e+03	-111\\
-5.47e+03	-111\\
-5.47e+03	-111\\
-5.46e+03	-111\\
-5.46e+03	-111\\
-5.46e+03	-111\\
-5.46e+03	-111\\
-5.46e+03	-111\\
-5.46e+03	-111\\
-5.45e+03	-111\\
-5.45e+03	-111\\
-5.45e+03	-111\\
-5.45e+03	-111\\
-5.45e+03	-111\\
-5.44e+03	-111\\
-5.44e+03	-111\\
-5.44e+03	-111\\
-5.44e+03	-111\\
-5.44e+03	-111\\
-5.43e+03	-111\\
-5.43e+03	-111\\
-5.43e+03	-111\\
-5.43e+03	-111\\
-5.43e+03	-111\\
-5.42e+03	-111\\
-5.42e+03	-111\\
-5.42e+03	-111\\
-5.42e+03	-111\\
-5.42e+03	-111\\
-5.41e+03	-111\\
-5.41e+03	-111\\
-5.41e+03	-111\\
-5.41e+03	-111\\
-5.41e+03	-111\\
-5.4e+03	-111\\
-5.4e+03	-111\\
-5.4e+03	-111\\
-5.4e+03	-111\\
-5.4e+03	-111\\
-5.39e+03	-111\\
-5.39e+03	-111\\
-5.39e+03	-111\\
-5.39e+03	-111\\
-5.39e+03	-111\\
-5.38e+03	-111\\
-5.38e+03	-111\\
-5.38e+03	-111\\
-5.38e+03	-111\\
-5.38e+03	-111\\
-5.38e+03	-111\\
-5.37e+03	-111\\
-5.37e+03	-111\\
-5.37e+03	-111\\
-5.37e+03	-111\\
-5.37e+03	-111\\
-5.36e+03	-111\\
-5.36e+03	-111\\
-5.36e+03	-111\\
-5.36e+03	-111\\
-5.36e+03	-111\\
-5.35e+03	-111\\
-5.35e+03	-111\\
-5.35e+03	-111\\
-5.35e+03	-111\\
-5.35e+03	-111\\
-5.34e+03	-111\\
-5.34e+03	-111\\
-5.34e+03	-111\\
-5.34e+03	-111\\
-5.34e+03	-111\\
-5.33e+03	-111\\
-5.33e+03	-111\\
-5.33e+03	-111\\
-5.33e+03	-111\\
-5.33e+03	-111\\
-5.32e+03	-111\\
-5.32e+03	-111\\
-5.32e+03	-111\\
-5.32e+03	-111\\
-5.32e+03	-111\\
-5.31e+03	-111\\
-5.31e+03	-111\\
-5.31e+03	-111\\
-5.31e+03	-111\\
-5.31e+03	-111\\
-5.3e+03	-111\\
-5.3e+03	-111\\
-5.3e+03	-111\\
-5.3e+03	-111\\
-5.3e+03	-111\\
-5.29e+03	-111\\
-5.29e+03	-111\\
-5.29e+03	-111\\
-5.29e+03	-111\\
-5.29e+03	-111\\
-5.29e+03	-111\\
-5.28e+03	-111\\
-5.28e+03	-111\\
-5.28e+03	-111\\
-5.28e+03	-111\\
-5.28e+03	-111\\
-5.27e+03	-111\\
-5.27e+03	-111\\
-5.27e+03	-111\\
-5.27e+03	-111\\
-5.27e+03	-111\\
-5.26e+03	-111\\
-5.26e+03	-111\\
-5.26e+03	-111\\
-5.26e+03	-111\\
-5.26e+03	-111\\
-5.25e+03	-111\\
-5.25e+03	-111\\
-5.25e+03	-111\\
-5.25e+03	-111\\
-5.25e+03	-111\\
-5.24e+03	-111\\
-5.24e+03	-111\\
-5.24e+03	-111\\
-5.24e+03	-111\\
-5.24e+03	-111\\
-5.23e+03	-111\\
-5.23e+03	-111\\
-5.23e+03	-111\\
-5.23e+03	-111\\
-5.23e+03	-111\\
-5.22e+03	-111\\
-5.22e+03	-111\\
-5.22e+03	-111\\
-5.22e+03	-111\\
-5.22e+03	-111\\
-5.21e+03	-111\\
-5.21e+03	-111\\
-5.21e+03	-111\\
-5.21e+03	-111\\
-5.21e+03	-111\\
-5.21e+03	-111\\
-5.2e+03	-111\\
-5.2e+03	-111\\
-5.2e+03	-111\\
-5.2e+03	-111\\
-5.2e+03	-111\\
-5.19e+03	-111\\
-5.19e+03	-111\\
-5.19e+03	-111\\
-5.19e+03	-111\\
-5.19e+03	-111\\
-5.18e+03	-111\\
-5.18e+03	-111\\
-5.18e+03	-111\\
-5.18e+03	-111\\
-5.18e+03	-111\\
-5.17e+03	-111\\
-5.17e+03	-111\\
-5.17e+03	-111\\
-5.17e+03	-111\\
-5.17e+03	-111\\
-5.16e+03	-111\\
-5.16e+03	-111\\
-5.16e+03	-111\\
-5.16e+03	-111\\
-5.16e+03	-111\\
-5.15e+03	-111\\
-5.15e+03	-111\\
-5.15e+03	-111\\
-5.15e+03	-111\\
-5.15e+03	-111\\
-5.14e+03	-111\\
-5.14e+03	-111\\
-5.14e+03	-111\\
-5.14e+03	-111\\
-5.14e+03	-111\\
-5.13e+03	-111\\
-5.13e+03	-111\\
-5.13e+03	-111\\
-5.13e+03	-111\\
-5.13e+03	-111\\
-5.12e+03	-111\\
-5.12e+03	-111\\
-5.12e+03	-111\\
-5.12e+03	-111\\
-5.12e+03	-111\\
-5.12e+03	-111\\
-5.11e+03	-111\\
-5.11e+03	-111\\
-5.11e+03	-111\\
-5.11e+03	-111\\
-5.11e+03	-111\\
-5.1e+03	-111\\
-5.1e+03	-111\\
-5.1e+03	-111\\
-5.1e+03	-111\\
-5.1e+03	-111\\
-5.09e+03	-111\\
-5.09e+03	-111\\
-5.09e+03	-111\\
-5.09e+03	-111\\
-5.09e+03	-111\\
-5.08e+03	-111\\
-5.08e+03	-111\\
-5.08e+03	-111\\
-5.08e+03	-111\\
-5.08e+03	-111\\
-5.07e+03	-111\\
-5.07e+03	-111\\
-5.07e+03	-111\\
-5.07e+03	-111\\
-5.07e+03	-111\\
-5.06e+03	-111\\
-5.06e+03	-111\\
-5.06e+03	-111\\
-5.06e+03	-111\\
-5.06e+03	-111\\
-5.05e+03	-111\\
-5.05e+03	-111\\
-5.05e+03	-111\\
-5.05e+03	-111\\
-5.05e+03	-111\\
-5.04e+03	-111\\
-5.04e+03	-111\\
-5.04e+03	-111\\
-5.04e+03	-111\\
-5.04e+03	-111\\
-5.04e+03	-111\\
-5.03e+03	-110\\
-5.03e+03	-110\\
-5.03e+03	-110\\
-5.03e+03	-110\\
-5.03e+03	-110\\
-5.02e+03	-110\\
-5.02e+03	-110\\
-5.02e+03	-110\\
-5.02e+03	-110\\
-5.02e+03	-110\\
-5.01e+03	-110\\
-5.01e+03	-110\\
-5.01e+03	-110\\
-5.01e+03	-110\\
-5.01e+03	-110\\
-5e+03	-110\\
-5e+03	-110\\
-5e+03	-110\\
-5e+03	-110\\
-5e+03	-110\\
-4.99e+03	-110\\
-4.99e+03	-110\\
-4.99e+03	-110\\
-4.99e+03	-110\\
-4.99e+03	-110\\
-4.98e+03	-110\\
-4.98e+03	-110\\
-4.98e+03	-110\\
-4.98e+03	-110\\
-4.98e+03	-110\\
-4.97e+03	-110\\
-4.97e+03	-110\\
-4.97e+03	-110\\
-4.97e+03	-110\\
-4.97e+03	-110\\
-4.96e+03	-110\\
-4.96e+03	-110\\
-4.96e+03	-110\\
-4.96e+03	-110\\
-4.96e+03	-110\\
-4.96e+03	-110\\
-4.95e+03	-110\\
-4.95e+03	-110\\
-4.95e+03	-110\\
-4.95e+03	-110\\
-4.95e+03	-110\\
-4.94e+03	-110\\
-4.94e+03	-110\\
-4.94e+03	-110\\
-4.94e+03	-110\\
-4.94e+03	-110\\
-4.93e+03	-110\\
-4.93e+03	-110\\
-4.93e+03	-110\\
-4.93e+03	-110\\
-4.93e+03	-110\\
-4.92e+03	-110\\
-4.92e+03	-110\\
-4.92e+03	-110\\
-4.92e+03	-110\\
-4.92e+03	-110\\
-4.91e+03	-110\\
-4.91e+03	-110\\
-4.91e+03	-110\\
-4.91e+03	-110\\
-4.91e+03	-110\\
-4.9e+03	-110\\
-4.9e+03	-110\\
-4.9e+03	-110\\
-4.9e+03	-110\\
-4.9e+03	-110\\
-4.89e+03	-110\\
-4.89e+03	-110\\
-4.89e+03	-110\\
-4.89e+03	-110\\
-4.89e+03	-110\\
-4.88e+03	-110\\
-4.88e+03	-110\\
-4.88e+03	-110\\
-4.88e+03	-110\\
-4.88e+03	-110\\
-4.88e+03	-110\\
-4.87e+03	-110\\
-4.87e+03	-110\\
-4.87e+03	-110\\
-4.87e+03	-110\\
-4.87e+03	-110\\
-4.86e+03	-110\\
-4.86e+03	-110\\
-4.86e+03	-110\\
-4.86e+03	-110\\
-4.86e+03	-110\\
-4.85e+03	-110\\
-4.85e+03	-110\\
-4.85e+03	-110\\
-4.85e+03	-110\\
-4.85e+03	-110\\
-4.84e+03	-110\\
-4.84e+03	-110\\
-4.84e+03	-110\\
-4.84e+03	-110\\
-4.84e+03	-110\\
-4.83e+03	-110\\
-4.83e+03	-110\\
-4.83e+03	-110\\
-4.83e+03	-110\\
-4.83e+03	-110\\
-4.82e+03	-110\\
-4.82e+03	-110\\
-4.82e+03	-110\\
-4.82e+03	-110\\
-4.82e+03	-110\\
-4.81e+03	-110\\
-4.81e+03	-110\\
-4.81e+03	-110\\
-4.81e+03	-110\\
-4.81e+03	-110\\
-4.8e+03	-110\\
-4.8e+03	-110\\
-4.8e+03	-110\\
-4.8e+03	-110\\
-4.8e+03	-110\\
-4.79e+03	-110\\
-4.79e+03	-110\\
-4.79e+03	-110\\
-4.79e+03	-110\\
-4.79e+03	-110\\
-4.79e+03	-110\\
-4.78e+03	-110\\
-4.78e+03	-110\\
-4.78e+03	-110\\
-4.78e+03	-110\\
-4.78e+03	-110\\
-4.77e+03	-110\\
-4.77e+03	-110\\
-4.77e+03	-110\\
-4.77e+03	-110\\
-4.77e+03	-110\\
-4.76e+03	-110\\
-4.76e+03	-110\\
-4.76e+03	-110\\
-4.76e+03	-110\\
-4.76e+03	-110\\
-4.75e+03	-110\\
-4.75e+03	-110\\
-4.75e+03	-110\\
-4.75e+03	-110\\
-4.75e+03	-110\\
-4.74e+03	-110\\
-4.74e+03	-110\\
-4.74e+03	-110\\
-4.74e+03	-110\\
-4.74e+03	-110\\
-4.73e+03	-110\\
-4.73e+03	-110\\
-4.73e+03	-110\\
-4.73e+03	-110\\
-4.73e+03	-110\\
-4.72e+03	-110\\
-4.72e+03	-110\\
-4.72e+03	-110\\
-4.72e+03	-110\\
-4.72e+03	-110\\
-4.71e+03	-110\\
-4.71e+03	-110\\
-4.71e+03	-110\\
-4.71e+03	-110\\
-4.71e+03	-110\\
-4.71e+03	-110\\
-4.7e+03	-110\\
-4.7e+03	-110\\
-4.7e+03	-110\\
-4.7e+03	-110\\
-4.7e+03	-110\\
-4.69e+03	-110\\
-4.69e+03	-110\\
-4.69e+03	-110\\
-4.69e+03	-110\\
-4.69e+03	-110\\
-4.68e+03	-110\\
-4.68e+03	-110\\
-4.68e+03	-110\\
-4.68e+03	-110\\
-4.68e+03	-110\\
-4.67e+03	-110\\
-4.67e+03	-110\\
-4.67e+03	-110\\
-4.67e+03	-110\\
-4.67e+03	-110\\
-4.66e+03	-110\\
-4.66e+03	-110\\
-4.66e+03	-110\\
-4.66e+03	-110\\
-4.66e+03	-109\\
-4.65e+03	-109\\
-4.65e+03	-109\\
-4.65e+03	-109\\
-4.65e+03	-109\\
-4.65e+03	-109\\
-4.64e+03	-109\\
-4.64e+03	-109\\
-4.64e+03	-109\\
-4.64e+03	-109\\
-4.64e+03	-109\\
-4.63e+03	-109\\
-4.63e+03	-109\\
-4.63e+03	-109\\
-4.63e+03	-109\\
-4.63e+03	-109\\
-4.62e+03	-109\\
-4.62e+03	-109\\
-4.62e+03	-109\\
-4.62e+03	-109\\
-4.62e+03	-109\\
-4.62e+03	-109\\
-4.61e+03	-109\\
-4.61e+03	-109\\
-4.61e+03	-109\\
-4.61e+03	-109\\
-4.61e+03	-109\\
-4.6e+03	-109\\
-4.6e+03	-109\\
-4.6e+03	-109\\
-4.6e+03	-109\\
-4.6e+03	-109\\
-4.59e+03	-109\\
-4.59e+03	-109\\
-4.59e+03	-109\\
-4.59e+03	-109\\
-4.59e+03	-109\\
-4.58e+03	-109\\
-4.58e+03	-109\\
-4.58e+03	-109\\
-4.58e+03	-109\\
-4.58e+03	-109\\
-4.57e+03	-109\\
-4.57e+03	-109\\
-4.57e+03	-109\\
-4.57e+03	-109\\
-4.57e+03	-109\\
-4.56e+03	-109\\
-4.56e+03	-109\\
-4.56e+03	-109\\
-4.56e+03	-109\\
-4.56e+03	-109\\
-4.55e+03	-109\\
-4.55e+03	-109\\
-4.55e+03	-109\\
-4.55e+03	-109\\
-4.55e+03	-109\\
-4.54e+03	-109\\
-4.54e+03	-109\\
-4.54e+03	-109\\
-4.54e+03	-109\\
-4.54e+03	-109\\
-4.54e+03	-109\\
-4.53e+03	-109\\
-4.53e+03	-109\\
-4.53e+03	-109\\
-4.53e+03	-109\\
-4.53e+03	-109\\
-4.52e+03	-109\\
-4.52e+03	-109\\
-4.52e+03	-109\\
-4.52e+03	-109\\
-4.52e+03	-109\\
-4.51e+03	-109\\
-4.51e+03	-109\\
-4.51e+03	-109\\
-4.51e+03	-109\\
-4.51e+03	-109\\
-4.5e+03	-109\\
-4.5e+03	-109\\
-4.5e+03	-109\\
-4.5e+03	-109\\
-4.5e+03	-109\\
-4.49e+03	-109\\
-4.49e+03	-109\\
-4.49e+03	-109\\
-4.49e+03	-109\\
-4.49e+03	-109\\
-4.48e+03	-109\\
-4.48e+03	-109\\
-4.48e+03	-109\\
-4.48e+03	-109\\
-4.48e+03	-109\\
-4.47e+03	-109\\
-4.47e+03	-109\\
-4.47e+03	-109\\
-4.47e+03	-109\\
-4.47e+03	-109\\
-4.46e+03	-109\\
-4.46e+03	-109\\
-4.46e+03	-109\\
-4.46e+03	-109\\
-4.46e+03	-109\\
-4.46e+03	-109\\
-4.45e+03	-109\\
-4.45e+03	-109\\
-4.45e+03	-109\\
-4.45e+03	-109\\
-4.45e+03	-109\\
-4.44e+03	-109\\
-4.44e+03	-109\\
-4.44e+03	-109\\
-4.44e+03	-109\\
-4.44e+03	-109\\
-4.43e+03	-109\\
-4.43e+03	-109\\
-4.43e+03	-109\\
-4.43e+03	-109\\
-4.43e+03	-109\\
-4.42e+03	-109\\
-4.42e+03	-109\\
-4.42e+03	-109\\
-4.42e+03	-109\\
-4.42e+03	-109\\
-4.41e+03	-109\\
-4.41e+03	-109\\
-4.41e+03	-109\\
-4.41e+03	-109\\
-4.41e+03	-109\\
-4.4e+03	-109\\
-4.4e+03	-109\\
-4.4e+03	-109\\
-4.4e+03	-109\\
-4.4e+03	-109\\
-4.39e+03	-109\\
-4.39e+03	-109\\
-4.39e+03	-109\\
-4.39e+03	-109\\
-4.39e+03	-109\\
-4.38e+03	-109\\
-4.38e+03	-109\\
-4.38e+03	-109\\
-4.38e+03	-109\\
-4.38e+03	-109\\
-4.38e+03	-109\\
-4.37e+03	-109\\
-4.37e+03	-109\\
-4.37e+03	-109\\
-4.37e+03	-109\\
-4.37e+03	-109\\
-4.36e+03	-109\\
-4.36e+03	-109\\
-4.36e+03	-109\\
-4.36e+03	-109\\
-4.36e+03	-109\\
-4.35e+03	-109\\
-4.35e+03	-109\\
-4.35e+03	-109\\
-4.35e+03	-109\\
-4.35e+03	-109\\
-4.34e+03	-109\\
-4.34e+03	-109\\
-4.34e+03	-109\\
-4.34e+03	-109\\
-4.34e+03	-109\\
-4.33e+03	-109\\
-4.33e+03	-109\\
-4.33e+03	-109\\
-4.33e+03	-109\\
-4.33e+03	-109\\
-4.32e+03	-109\\
-4.32e+03	-109\\
-4.32e+03	-108\\
-4.32e+03	-108\\
-4.32e+03	-108\\
-4.31e+03	-108\\
-4.31e+03	-108\\
-4.31e+03	-108\\
-4.31e+03	-108\\
-4.31e+03	-108\\
-4.3e+03	-108\\
-4.3e+03	-108\\
-4.3e+03	-108\\
-4.3e+03	-108\\
-4.3e+03	-108\\
-4.29e+03	-108\\
-4.29e+03	-108\\
-4.29e+03	-108\\
-4.29e+03	-108\\
-4.29e+03	-108\\
-4.29e+03	-108\\
-4.28e+03	-108\\
-4.28e+03	-108\\
-4.28e+03	-108\\
-4.28e+03	-108\\
-4.28e+03	-108\\
-4.27e+03	-108\\
-4.27e+03	-108\\
-4.27e+03	-108\\
-4.27e+03	-108\\
-4.27e+03	-108\\
-4.26e+03	-108\\
-4.26e+03	-108\\
-4.26e+03	-108\\
-4.26e+03	-108\\
-4.26e+03	-108\\
-4.25e+03	-108\\
-4.25e+03	-108\\
-4.25e+03	-108\\
-4.25e+03	-108\\
-4.25e+03	-108\\
-4.24e+03	-108\\
-4.24e+03	-108\\
-4.24e+03	-108\\
-4.24e+03	-108\\
-4.24e+03	-108\\
-4.23e+03	-108\\
-4.23e+03	-108\\
-4.23e+03	-108\\
-4.23e+03	-108\\
-4.23e+03	-108\\
-4.22e+03	-108\\
-4.22e+03	-108\\
-4.22e+03	-108\\
-4.22e+03	-108\\
-4.22e+03	-108\\
-4.21e+03	-108\\
-4.21e+03	-108\\
-4.21e+03	-108\\
-4.21e+03	-108\\
-4.21e+03	-108\\
-4.21e+03	-108\\
-4.2e+03	-108\\
-4.2e+03	-108\\
-4.2e+03	-108\\
-4.2e+03	-108\\
-4.2e+03	-108\\
-4.19e+03	-108\\
-4.19e+03	-108\\
-4.19e+03	-108\\
-4.19e+03	-108\\
-4.19e+03	-108\\
-4.18e+03	-108\\
-4.18e+03	-108\\
-4.18e+03	-108\\
-4.18e+03	-108\\
-4.18e+03	-108\\
-4.17e+03	-108\\
-4.17e+03	-108\\
-4.17e+03	-108\\
-4.17e+03	-108\\
-4.17e+03	-108\\
-4.16e+03	-108\\
-4.16e+03	-108\\
-4.16e+03	-108\\
-4.16e+03	-108\\
-4.16e+03	-108\\
-4.15e+03	-108\\
-4.15e+03	-108\\
-4.15e+03	-108\\
-4.15e+03	-108\\
-4.15e+03	-108\\
-4.14e+03	-108\\
-4.14e+03	-108\\
-4.14e+03	-108\\
-4.14e+03	-108\\
-4.14e+03	-108\\
-4.13e+03	-108\\
-4.13e+03	-108\\
-4.13e+03	-108\\
-4.13e+03	-108\\
-4.13e+03	-108\\
-4.12e+03	-108\\
-4.12e+03	-108\\
-4.12e+03	-108\\
-4.12e+03	-108\\
-4.12e+03	-108\\
-4.12e+03	-108\\
-4.11e+03	-108\\
-4.11e+03	-108\\
-4.11e+03	-108\\
-4.11e+03	-108\\
-4.11e+03	-108\\
-4.1e+03	-108\\
-4.1e+03	-108\\
-4.1e+03	-108\\
-4.1e+03	-108\\
-4.1e+03	-108\\
-4.09e+03	-108\\
-4.09e+03	-108\\
-4.09e+03	-108\\
-4.09e+03	-108\\
-4.09e+03	-108\\
-4.08e+03	-108\\
-4.08e+03	-108\\
-4.08e+03	-108\\
-4.08e+03	-108\\
-4.08e+03	-108\\
-4.07e+03	-108\\
-4.07e+03	-108\\
-4.07e+03	-108\\
-4.07e+03	-108\\
-4.07e+03	-108\\
-4.06e+03	-108\\
-4.06e+03	-108\\
-4.06e+03	-108\\
-4.06e+03	-108\\
-4.06e+03	-108\\
-4.05e+03	-108\\
-4.05e+03	-108\\
-4.05e+03	-108\\
-4.05e+03	-108\\
-4.05e+03	-108\\
-4.04e+03	-108\\
-4.04e+03	-108\\
-4.04e+03	-108\\
-4.04e+03	-108\\
-4.04e+03	-108\\
-4.04e+03	-108\\
-4.03e+03	-108\\
-4.03e+03	-108\\
-4.03e+03	-108\\
-4.03e+03	-108\\
-4.03e+03	-108\\
-4.02e+03	-108\\
-4.02e+03	-108\\
-4.02e+03	-108\\
-4.02e+03	-108\\
-4.02e+03	-108\\
-4.01e+03	-107\\
-4.01e+03	-107\\
-4.01e+03	-107\\
-4.01e+03	-107\\
-4.01e+03	-107\\
-4e+03	-107\\
-4e+03	-107\\
-4e+03	-107\\
-4e+03	-107\\
-4e+03	-107\\
-3.99e+03	-107\\
-3.99e+03	-107\\
-3.99e+03	-107\\
-3.99e+03	-107\\
-3.99e+03	-107\\
-3.98e+03	-107\\
-3.98e+03	-107\\
-3.98e+03	-107\\
-3.98e+03	-107\\
-3.98e+03	-107\\
-3.97e+03	-107\\
-3.97e+03	-107\\
-3.97e+03	-107\\
-3.97e+03	-107\\
-3.97e+03	-107\\
-3.96e+03	-107\\
-3.96e+03	-107\\
-3.96e+03	-107\\
-3.96e+03	-107\\
-3.96e+03	-107\\
-3.96e+03	-107\\
-3.95e+03	-107\\
-3.95e+03	-107\\
-3.95e+03	-107\\
-3.95e+03	-107\\
-3.95e+03	-107\\
-3.94e+03	-107\\
-3.94e+03	-107\\
-3.94e+03	-107\\
-3.94e+03	-107\\
-3.94e+03	-107\\
-3.93e+03	-107\\
-3.93e+03	-107\\
-3.93e+03	-107\\
-3.93e+03	-107\\
-3.93e+03	-107\\
-3.92e+03	-107\\
-3.92e+03	-107\\
-3.92e+03	-107\\
-3.92e+03	-107\\
-3.92e+03	-107\\
-3.91e+03	-107\\
-3.91e+03	-107\\
-3.91e+03	-107\\
-3.91e+03	-107\\
-3.91e+03	-107\\
-3.9e+03	-107\\
-3.9e+03	-107\\
-3.9e+03	-107\\
-3.9e+03	-107\\
-3.9e+03	-107\\
-3.89e+03	-107\\
-3.89e+03	-107\\
-3.89e+03	-107\\
-3.89e+03	-107\\
-3.89e+03	-107\\
-3.88e+03	-107\\
-3.88e+03	-107\\
-3.88e+03	-107\\
-3.88e+03	-107\\
-3.88e+03	-107\\
-3.88e+03	-107\\
-3.87e+03	-107\\
-3.87e+03	-107\\
-3.87e+03	-107\\
-3.87e+03	-107\\
-3.87e+03	-107\\
-3.86e+03	-107\\
-3.86e+03	-107\\
-3.86e+03	-107\\
-3.86e+03	-107\\
-3.86e+03	-107\\
-3.85e+03	-107\\
-3.85e+03	-107\\
-3.85e+03	-107\\
-3.85e+03	-107\\
-3.85e+03	-107\\
-3.84e+03	-107\\
-3.84e+03	-107\\
-3.84e+03	-107\\
-3.84e+03	-107\\
-3.84e+03	-107\\
-3.83e+03	-107\\
-3.83e+03	-107\\
-3.83e+03	-107\\
-3.83e+03	-107\\
-3.83e+03	-107\\
-3.82e+03	-107\\
-3.82e+03	-107\\
-3.82e+03	-107\\
-3.82e+03	-107\\
-3.82e+03	-107\\
-3.81e+03	-107\\
-3.81e+03	-107\\
-3.81e+03	-107\\
-3.81e+03	-107\\
-3.81e+03	-107\\
-3.8e+03	-107\\
-3.8e+03	-107\\
-3.8e+03	-107\\
-3.8e+03	-107\\
-3.8e+03	-107\\
-3.79e+03	-107\\
-3.79e+03	-107\\
-3.79e+03	-107\\
-3.79e+03	-107\\
-3.79e+03	-107\\
-3.79e+03	-107\\
-3.78e+03	-107\\
-3.78e+03	-107\\
-3.78e+03	-107\\
-3.78e+03	-107\\
-3.78e+03	-107\\
-3.77e+03	-107\\
-3.77e+03	-107\\
-3.77e+03	-107\\
-3.77e+03	-107\\
-3.77e+03	-107\\
-3.76e+03	-107\\
-3.76e+03	-107\\
-3.76e+03	-107\\
-3.76e+03	-107\\
-3.76e+03	-107\\
-3.75e+03	-107\\
-3.75e+03	-107\\
-3.75e+03	-107\\
-3.75e+03	-107\\
-3.75e+03	-107\\
-3.74e+03	-107\\
-3.74e+03	-107\\
-3.74e+03	-107\\
-3.74e+03	-107\\
-3.74e+03	-107\\
-3.73e+03	-107\\
-3.73e+03	-106\\
-3.73e+03	-106\\
-3.73e+03	-106\\
-3.73e+03	-106\\
-3.72e+03	-106\\
-3.72e+03	-106\\
-3.72e+03	-106\\
-3.72e+03	-106\\
-3.72e+03	-106\\
-3.71e+03	-106\\
-3.71e+03	-106\\
-3.71e+03	-106\\
-3.71e+03	-106\\
-3.71e+03	-106\\
-3.71e+03	-106\\
-3.7e+03	-106\\
-3.7e+03	-106\\
-3.7e+03	-106\\
-3.7e+03	-106\\
-3.7e+03	-106\\
-3.69e+03	-106\\
-3.69e+03	-106\\
-3.69e+03	-106\\
-3.69e+03	-106\\
-3.69e+03	-106\\
-3.68e+03	-106\\
-3.68e+03	-106\\
-3.68e+03	-106\\
-3.68e+03	-106\\
-3.68e+03	-106\\
-3.67e+03	-106\\
-3.67e+03	-106\\
-3.67e+03	-106\\
-3.67e+03	-106\\
-3.67e+03	-106\\
-3.66e+03	-106\\
-3.66e+03	-106\\
-3.66e+03	-106\\
-3.66e+03	-106\\
-3.66e+03	-106\\
-3.65e+03	-106\\
-3.65e+03	-106\\
-3.65e+03	-106\\
-3.65e+03	-106\\
-3.65e+03	-106\\
-3.64e+03	-106\\
-3.64e+03	-106\\
-3.64e+03	-106\\
-3.64e+03	-106\\
-3.64e+03	-106\\
-3.63e+03	-106\\
-3.63e+03	-106\\
-3.63e+03	-106\\
-3.63e+03	-106\\
-3.63e+03	-106\\
-3.62e+03	-106\\
-3.62e+03	-106\\
-3.62e+03	-106\\
-3.62e+03	-106\\
-3.62e+03	-106\\
-3.62e+03	-106\\
-3.61e+03	-106\\
-3.61e+03	-106\\
-3.61e+03	-106\\
-3.61e+03	-106\\
-3.61e+03	-106\\
-3.6e+03	-106\\
-3.6e+03	-106\\
-3.6e+03	-106\\
-3.6e+03	-106\\
-3.6e+03	-106\\
-3.59e+03	-106\\
-3.59e+03	-106\\
-3.59e+03	-106\\
-3.59e+03	-106\\
-3.59e+03	-106\\
-3.58e+03	-106\\
-3.58e+03	-106\\
-3.58e+03	-106\\
-3.58e+03	-106\\
-3.58e+03	-106\\
-3.57e+03	-106\\
-3.57e+03	-106\\
-3.57e+03	-106\\
-3.57e+03	-106\\
-3.57e+03	-106\\
-3.56e+03	-106\\
-3.56e+03	-106\\
-3.56e+03	-106\\
-3.56e+03	-106\\
-3.56e+03	-106\\
-3.55e+03	-106\\
-3.55e+03	-106\\
-3.55e+03	-106\\
-3.55e+03	-106\\
-3.55e+03	-106\\
-3.54e+03	-106\\
-3.54e+03	-106\\
-3.54e+03	-106\\
-3.54e+03	-106\\
-3.54e+03	-106\\
-3.54e+03	-106\\
-3.53e+03	-106\\
-3.53e+03	-106\\
-3.53e+03	-106\\
-3.53e+03	-106\\
-3.53e+03	-106\\
-3.52e+03	-106\\
-3.52e+03	-106\\
-3.52e+03	-106\\
-3.52e+03	-106\\
-3.52e+03	-106\\
-3.51e+03	-106\\
-3.51e+03	-106\\
-3.51e+03	-106\\
-3.51e+03	-106\\
-3.51e+03	-106\\
-3.5e+03	-106\\
-3.5e+03	-106\\
-3.5e+03	-106\\
-3.5e+03	-106\\
-3.5e+03	-106\\
-3.49e+03	-106\\
-3.49e+03	-106\\
-3.49e+03	-106\\
-3.49e+03	-106\\
-3.49e+03	-106\\
-3.48e+03	-106\\
-3.48e+03	-106\\
-3.48e+03	-106\\
-3.48e+03	-106\\
-3.48e+03	-106\\
-3.47e+03	-106\\
-3.47e+03	-105\\
-3.47e+03	-105\\
-3.47e+03	-105\\
-3.47e+03	-105\\
-3.46e+03	-105\\
-3.46e+03	-105\\
-3.46e+03	-105\\
-3.46e+03	-105\\
-3.46e+03	-105\\
-3.46e+03	-105\\
-3.45e+03	-105\\
-3.45e+03	-105\\
-3.45e+03	-105\\
-3.45e+03	-105\\
-3.45e+03	-105\\
-3.44e+03	-105\\
-3.44e+03	-105\\
-3.44e+03	-105\\
-3.44e+03	-105\\
-3.44e+03	-105\\
-3.43e+03	-105\\
-3.43e+03	-105\\
-3.43e+03	-105\\
-3.43e+03	-105\\
-3.43e+03	-105\\
-3.42e+03	-105\\
-3.42e+03	-105\\
-3.42e+03	-105\\
-3.42e+03	-105\\
-3.42e+03	-105\\
-3.41e+03	-105\\
-3.41e+03	-105\\
-3.41e+03	-105\\
-3.41e+03	-105\\
-3.41e+03	-105\\
-3.4e+03	-105\\
-3.4e+03	-105\\
-3.4e+03	-105\\
-3.4e+03	-105\\
-3.4e+03	-105\\
-3.39e+03	-105\\
-3.39e+03	-105\\
-3.39e+03	-105\\
-3.39e+03	-105\\
-3.39e+03	-105\\
-3.38e+03	-105\\
-3.38e+03	-105\\
-3.38e+03	-105\\
-3.38e+03	-105\\
-3.38e+03	-105\\
-3.38e+03	-105\\
-3.37e+03	-105\\
-3.37e+03	-105\\
-3.37e+03	-105\\
-3.37e+03	-105\\
-3.37e+03	-105\\
-3.36e+03	-105\\
-3.36e+03	-105\\
-3.36e+03	-105\\
-3.36e+03	-105\\
-3.36e+03	-105\\
-3.35e+03	-105\\
-3.35e+03	-105\\
-3.35e+03	-105\\
-3.35e+03	-105\\
-3.35e+03	-105\\
-3.34e+03	-105\\
-3.34e+03	-105\\
-3.34e+03	-105\\
-3.34e+03	-105\\
-3.34e+03	-105\\
-3.33e+03	-105\\
-3.33e+03	-105\\
-3.33e+03	-105\\
-3.33e+03	-105\\
-3.33e+03	-105\\
-3.32e+03	-105\\
-3.32e+03	-105\\
-3.32e+03	-105\\
-3.32e+03	-105\\
-3.32e+03	-105\\
-3.31e+03	-105\\
-3.31e+03	-105\\
-3.31e+03	-105\\
-3.31e+03	-105\\
-3.31e+03	-105\\
-3.3e+03	-105\\
-3.3e+03	-105\\
-3.3e+03	-105\\
-3.3e+03	-105\\
-3.3e+03	-105\\
-3.29e+03	-105\\
-3.29e+03	-105\\
-3.29e+03	-105\\
-3.29e+03	-105\\
-3.29e+03	-105\\
-3.29e+03	-105\\
-3.28e+03	-105\\
-3.28e+03	-105\\
-3.28e+03	-105\\
-3.28e+03	-105\\
-3.28e+03	-105\\
-3.27e+03	-105\\
-3.27e+03	-105\\
-3.27e+03	-105\\
-3.27e+03	-105\\
-3.27e+03	-105\\
-3.26e+03	-105\\
-3.26e+03	-105\\
-3.26e+03	-105\\
-3.26e+03	-105\\
-3.26e+03	-105\\
-3.25e+03	-105\\
-3.25e+03	-105\\
-3.25e+03	-105\\
-3.25e+03	-105\\
-3.25e+03	-105\\
-3.24e+03	-105\\
-3.24e+03	-105\\
-3.24e+03	-105\\
-3.24e+03	-105\\
-3.24e+03	-105\\
-3.23e+03	-104\\
-3.23e+03	-104\\
-3.23e+03	-104\\
-3.23e+03	-104\\
-3.23e+03	-104\\
-3.22e+03	-104\\
-3.22e+03	-104\\
-3.22e+03	-104\\
-3.22e+03	-104\\
-3.22e+03	-104\\
-3.21e+03	-104\\
-3.21e+03	-104\\
-3.21e+03	-104\\
-3.21e+03	-104\\
-3.21e+03	-104\\
-3.21e+03	-104\\
-3.2e+03	-104\\
-3.2e+03	-104\\
-3.2e+03	-104\\
-3.2e+03	-104\\
-3.2e+03	-104\\
-3.19e+03	-104\\
-3.19e+03	-104\\
-3.19e+03	-104\\
-3.19e+03	-104\\
-3.19e+03	-104\\
-3.18e+03	-104\\
-3.18e+03	-104\\
-3.18e+03	-104\\
-3.18e+03	-104\\
-3.18e+03	-104\\
-3.17e+03	-104\\
-3.17e+03	-104\\
-3.17e+03	-104\\
-3.17e+03	-104\\
-3.17e+03	-104\\
-3.16e+03	-104\\
-3.16e+03	-104\\
-3.16e+03	-104\\
-3.16e+03	-104\\
-3.16e+03	-104\\
-3.15e+03	-104\\
-3.15e+03	-104\\
-3.15e+03	-104\\
-3.15e+03	-104\\
-3.15e+03	-104\\
-3.14e+03	-104\\
-3.14e+03	-104\\
-3.14e+03	-104\\
-3.14e+03	-104\\
-3.14e+03	-104\\
-3.13e+03	-104\\
-3.13e+03	-104\\
-3.13e+03	-104\\
-3.13e+03	-104\\
-3.13e+03	-104\\
-3.12e+03	-104\\
-3.12e+03	-104\\
-3.12e+03	-104\\
-3.12e+03	-104\\
-3.12e+03	-104\\
-3.12e+03	-104\\
-3.11e+03	-104\\
-3.11e+03	-104\\
-3.11e+03	-104\\
-3.11e+03	-104\\
-3.11e+03	-104\\
-3.1e+03	-104\\
-3.1e+03	-104\\
-3.1e+03	-104\\
-3.1e+03	-104\\
-3.1e+03	-104\\
-3.09e+03	-104\\
-3.09e+03	-104\\
-3.09e+03	-104\\
-3.09e+03	-104\\
-3.09e+03	-104\\
-3.08e+03	-104\\
-3.08e+03	-104\\
-3.08e+03	-104\\
-3.08e+03	-104\\
-3.08e+03	-104\\
-3.07e+03	-104\\
-3.07e+03	-104\\
-3.07e+03	-104\\
-3.07e+03	-104\\
-3.07e+03	-104\\
-3.06e+03	-104\\
-3.06e+03	-104\\
-3.06e+03	-104\\
-3.06e+03	-104\\
-3.06e+03	-104\\
-3.05e+03	-104\\
-3.05e+03	-104\\
-3.05e+03	-104\\
-3.05e+03	-104\\
-3.05e+03	-104\\
-3.04e+03	-104\\
-3.04e+03	-104\\
-3.04e+03	-104\\
-3.04e+03	-104\\
-3.04e+03	-104\\
-3.04e+03	-104\\
-3.03e+03	-104\\
-3.03e+03	-104\\
-3.03e+03	-104\\
-3.03e+03	-104\\
-3.03e+03	-104\\
-3.02e+03	-104\\
-3.02e+03	-104\\
-3.02e+03	-104\\
-3.02e+03	-104\\
-3.02e+03	-104\\
-3.01e+03	-103\\
-3.01e+03	-103\\
-3.01e+03	-103\\
-3.01e+03	-103\\
-3.01e+03	-103\\
-3e+03	-103\\
-3e+03	-103\\
-3e+03	-103\\
-3e+03	-103\\
-3e+03	-103\\
-2.99e+03	-103\\
-2.99e+03	-103\\
-2.99e+03	-103\\
-2.99e+03	-103\\
-2.99e+03	-103\\
-2.98e+03	-103\\
-2.98e+03	-103\\
-2.98e+03	-103\\
-2.98e+03	-103\\
-2.98e+03	-103\\
-2.97e+03	-103\\
-2.97e+03	-103\\
-2.97e+03	-103\\
-2.97e+03	-103\\
-2.97e+03	-103\\
-2.96e+03	-103\\
-2.96e+03	-103\\
-2.96e+03	-103\\
-2.96e+03	-103\\
-2.96e+03	-103\\
-2.96e+03	-103\\
-2.95e+03	-103\\
-2.95e+03	-103\\
-2.95e+03	-103\\
-2.95e+03	-103\\
-2.95e+03	-103\\
-2.94e+03	-103\\
-2.94e+03	-103\\
-2.94e+03	-103\\
-2.94e+03	-103\\
-2.94e+03	-103\\
-2.93e+03	-103\\
-2.93e+03	-103\\
-2.93e+03	-103\\
-2.93e+03	-103\\
-2.93e+03	-103\\
-2.92e+03	-103\\
-2.92e+03	-103\\
-2.92e+03	-103\\
-2.92e+03	-103\\
-2.92e+03	-103\\
-2.91e+03	-103\\
-2.91e+03	-103\\
-2.91e+03	-103\\
-2.91e+03	-103\\
-2.91e+03	-103\\
-2.9e+03	-103\\
-2.9e+03	-103\\
-2.9e+03	-103\\
-2.9e+03	-103\\
-2.9e+03	-103\\
-2.89e+03	-103\\
-2.89e+03	-103\\
-2.89e+03	-103\\
-2.89e+03	-103\\
-2.89e+03	-103\\
-2.88e+03	-103\\
-2.88e+03	-103\\
-2.88e+03	-103\\
-2.88e+03	-103\\
-2.88e+03	-103\\
-2.88e+03	-103\\
-2.87e+03	-103\\
-2.87e+03	-103\\
-2.87e+03	-103\\
-2.87e+03	-103\\
-2.87e+03	-103\\
-2.86e+03	-103\\
-2.86e+03	-103\\
-2.86e+03	-103\\
-2.86e+03	-103\\
-2.86e+03	-103\\
-2.85e+03	-103\\
-2.85e+03	-103\\
-2.85e+03	-103\\
-2.85e+03	-103\\
-2.85e+03	-103\\
-2.84e+03	-103\\
-2.84e+03	-103\\
-2.84e+03	-103\\
-2.84e+03	-103\\
-2.84e+03	-103\\
-2.83e+03	-102\\
-2.83e+03	-102\\
-2.83e+03	-102\\
-2.83e+03	-102\\
-2.83e+03	-102\\
-2.82e+03	-102\\
-2.82e+03	-102\\
-2.82e+03	-102\\
-2.82e+03	-102\\
-2.82e+03	-102\\
-2.81e+03	-102\\
-2.81e+03	-102\\
-2.81e+03	-102\\
-2.81e+03	-102\\
-2.81e+03	-102\\
-2.8e+03	-102\\
-2.8e+03	-102\\
-2.8e+03	-102\\
-2.8e+03	-102\\
-2.8e+03	-102\\
-2.79e+03	-102\\
-2.79e+03	-102\\
-2.79e+03	-102\\
-2.79e+03	-102\\
-2.79e+03	-102\\
-2.79e+03	-102\\
-2.78e+03	-102\\
-2.78e+03	-102\\
-2.78e+03	-102\\
-2.78e+03	-102\\
-2.78e+03	-102\\
-2.77e+03	-102\\
-2.77e+03	-102\\
-2.77e+03	-102\\
-2.77e+03	-102\\
-2.77e+03	-102\\
-2.76e+03	-102\\
-2.76e+03	-102\\
-2.76e+03	-102\\
-2.76e+03	-102\\
-2.76e+03	-102\\
-2.75e+03	-102\\
-2.75e+03	-102\\
-2.75e+03	-102\\
-2.75e+03	-102\\
-2.75e+03	-102\\
-2.74e+03	-102\\
-2.74e+03	-102\\
-2.74e+03	-102\\
-2.74e+03	-102\\
-2.74e+03	-102\\
-2.73e+03	-102\\
-2.73e+03	-102\\
-2.73e+03	-102\\
-2.73e+03	-102\\
-2.73e+03	-102\\
-2.72e+03	-102\\
-2.72e+03	-102\\
-2.72e+03	-102\\
-2.72e+03	-102\\
-2.72e+03	-102\\
-2.71e+03	-102\\
-2.71e+03	-102\\
-2.71e+03	-102\\
-2.71e+03	-102\\
-2.71e+03	-102\\
-2.71e+03	-102\\
-2.7e+03	-102\\
-2.7e+03	-102\\
-2.7e+03	-102\\
-2.7e+03	-102\\
-2.7e+03	-102\\
-2.69e+03	-102\\
-2.69e+03	-102\\
-2.69e+03	-102\\
-2.69e+03	-102\\
-2.69e+03	-102\\
-2.68e+03	-102\\
-2.68e+03	-102\\
-2.68e+03	-102\\
-2.68e+03	-102\\
-2.68e+03	-102\\
-2.67e+03	-102\\
-2.67e+03	-102\\
-2.67e+03	-102\\
-2.67e+03	-102\\
-2.67e+03	-102\\
-2.66e+03	-101\\
-2.66e+03	-101\\
-2.66e+03	-101\\
-2.66e+03	-101\\
-2.66e+03	-101\\
-2.65e+03	-101\\
-2.65e+03	-101\\
-2.65e+03	-101\\
-2.65e+03	-101\\
-2.65e+03	-101\\
-2.64e+03	-101\\
-2.64e+03	-101\\
-2.64e+03	-101\\
-2.64e+03	-101\\
-2.64e+03	-101\\
-2.63e+03	-101\\
-2.63e+03	-101\\
-2.63e+03	-101\\
-2.63e+03	-101\\
-2.63e+03	-101\\
-2.62e+03	-101\\
-2.62e+03	-101\\
-2.62e+03	-101\\
-2.62e+03	-101\\
-2.62e+03	-101\\
-2.62e+03	-101\\
-2.61e+03	-101\\
-2.61e+03	-101\\
-2.61e+03	-101\\
-2.61e+03	-101\\
-2.61e+03	-101\\
-2.6e+03	-101\\
-2.6e+03	-101\\
-2.6e+03	-101\\
-2.6e+03	-101\\
-2.6e+03	-101\\
-2.59e+03	-101\\
-2.59e+03	-101\\
-2.59e+03	-101\\
-2.59e+03	-101\\
-2.59e+03	-101\\
-2.58e+03	-101\\
-2.58e+03	-101\\
-2.58e+03	-101\\
-2.58e+03	-101\\
-2.58e+03	-101\\
-2.57e+03	-101\\
-2.57e+03	-101\\
-2.57e+03	-101\\
-2.57e+03	-101\\
-2.57e+03	-101\\
-2.56e+03	-101\\
-2.56e+03	-101\\
-2.56e+03	-101\\
-2.56e+03	-101\\
-2.56e+03	-101\\
-2.55e+03	-101\\
-2.55e+03	-101\\
-2.55e+03	-101\\
-2.55e+03	-101\\
-2.55e+03	-101\\
-2.54e+03	-101\\
-2.54e+03	-101\\
-2.54e+03	-101\\
-2.54e+03	-101\\
-2.54e+03	-101\\
-2.54e+03	-101\\
-2.53e+03	-101\\
-2.53e+03	-101\\
-2.53e+03	-101\\
-2.53e+03	-101\\
-2.53e+03	-101\\
-2.52e+03	-101\\
-2.52e+03	-101\\
-2.52e+03	-101\\
-2.52e+03	-101\\
-2.52e+03	-101\\
-2.51e+03	-101\\
-2.51e+03	-101\\
-2.51e+03	-101\\
-2.51e+03	-100\\
-2.51e+03	-100\\
-2.5e+03	-100\\
-2.5e+03	-100\\
-2.5e+03	-100\\
-2.5e+03	-100\\
-2.5e+03	-100\\
-2.49e+03	-100\\
-2.49e+03	-100\\
-2.49e+03	-100\\
-2.49e+03	-100\\
-2.49e+03	-100\\
-2.48e+03	-100\\
-2.48e+03	-100\\
-2.48e+03	-100\\
-2.48e+03	-100\\
-2.48e+03	-100\\
-2.47e+03	-100\\
-2.47e+03	-100\\
-2.47e+03	-100\\
-2.47e+03	-100\\
-2.47e+03	-100\\
-2.46e+03	-100\\
-2.46e+03	-100\\
-2.46e+03	-100\\
-2.46e+03	-100\\
-2.46e+03	-100\\
-2.46e+03	-100\\
-2.45e+03	-100\\
-2.45e+03	-100\\
-2.45e+03	-100\\
-2.45e+03	-100\\
-2.45e+03	-100\\
-2.44e+03	-100\\
-2.44e+03	-100\\
-2.44e+03	-100\\
-2.44e+03	-100\\
-2.44e+03	-100\\
-2.43e+03	-100\\
-2.43e+03	-100\\
-2.43e+03	-100\\
-2.43e+03	-100\\
-2.43e+03	-100\\
-2.42e+03	-99.9\\
-2.42e+03	-99.9\\
-2.42e+03	-99.9\\
-2.42e+03	-99.9\\
-2.42e+03	-99.9\\
-2.41e+03	-99.9\\
-2.41e+03	-99.9\\
-2.41e+03	-99.8\\
-2.41e+03	-99.8\\
-2.41e+03	-99.8\\
-2.4e+03	-99.8\\
-2.4e+03	-99.8\\
-2.4e+03	-99.8\\
-2.4e+03	-99.8\\
-2.4e+03	-99.8\\
-2.39e+03	-99.7\\
-2.39e+03	-99.7\\
-2.39e+03	-99.7\\
-2.39e+03	-99.7\\
-2.39e+03	-99.7\\
-2.38e+03	-99.7\\
-2.38e+03	-99.7\\
-2.38e+03	-99.6\\
-2.38e+03	-99.6\\
-2.38e+03	-99.6\\
-2.38e+03	-99.6\\
-2.37e+03	-99.6\\
-2.37e+03	-99.6\\
-2.37e+03	-99.6\\
-2.37e+03	-99.6\\
-2.37e+03	-99.5\\
-2.36e+03	-99.5\\
-2.36e+03	-99.5\\
-2.36e+03	-99.5\\
-2.36e+03	-99.5\\
-2.36e+03	-99.5\\
-2.35e+03	-99.5\\
-2.35e+03	-99.4\\
-2.35e+03	-99.4\\
-2.35e+03	-99.4\\
-2.35e+03	-99.4\\
-2.34e+03	-99.4\\
-2.34e+03	-99.4\\
-2.34e+03	-99.4\\
-2.34e+03	-99.3\\
-2.34e+03	-99.3\\
-2.33e+03	-99.3\\
-2.33e+03	-99.3\\
-2.33e+03	-99.3\\
-2.33e+03	-99.3\\
-2.33e+03	-99.3\\
-2.32e+03	-99.3\\
-2.32e+03	-99.2\\
-2.32e+03	-99.2\\
-2.32e+03	-99.2\\
-2.32e+03	-99.2\\
-2.31e+03	-99.2\\
-2.31e+03	-99.2\\
-2.31e+03	-99.2\\
-2.31e+03	-99.1\\
-2.31e+03	-99.1\\
-2.3e+03	-99.1\\
-2.3e+03	-99.1\\
-2.3e+03	-99.1\\
-2.3e+03	-99.1\\
-2.3e+03	-99.1\\
-2.29e+03	-99\\
-2.29e+03	-99\\
-2.29e+03	-99\\
-2.29e+03	-99\\
-2.29e+03	-99\\
-2.29e+03	-99\\
-2.28e+03	-99\\
-2.28e+03	-98.9\\
-2.28e+03	-98.9\\
-2.28e+03	-98.9\\
-2.28e+03	-98.9\\
-2.27e+03	-98.9\\
-2.27e+03	-98.9\\
-2.27e+03	-98.9\\
-2.27e+03	-98.8\\
-2.27e+03	-98.8\\
-2.26e+03	-98.8\\
-2.26e+03	-98.8\\
-2.26e+03	-98.8\\
-2.26e+03	-98.8\\
-2.26e+03	-98.8\\
-2.25e+03	-98.7\\
-2.25e+03	-98.7\\
-2.25e+03	-98.7\\
-2.25e+03	-98.7\\
-2.25e+03	-98.7\\
-2.24e+03	-98.7\\
-2.24e+03	-98.7\\
-2.24e+03	-98.6\\
-2.24e+03	-98.6\\
-2.24e+03	-98.6\\
-2.23e+03	-98.6\\
-2.23e+03	-98.6\\
-2.23e+03	-98.6\\
-2.23e+03	-98.6\\
-2.23e+03	-98.5\\
-2.22e+03	-98.5\\
-2.22e+03	-98.5\\
-2.22e+03	-98.5\\
-2.22e+03	-98.5\\
-2.22e+03	-98.5\\
-2.21e+03	-98.5\\
-2.21e+03	-98.4\\
-2.21e+03	-98.4\\
-2.21e+03	-98.4\\
-2.21e+03	-98.4\\
-2.21e+03	-98.4\\
-2.2e+03	-98.4\\
-2.2e+03	-98.4\\
-2.2e+03	-98.3\\
-2.2e+03	-98.3\\
-2.2e+03	-98.3\\
-2.19e+03	-98.3\\
-2.19e+03	-98.3\\
-2.19e+03	-98.3\\
-2.19e+03	-98.3\\
-2.19e+03	-98.2\\
-2.18e+03	-98.2\\
-2.18e+03	-98.2\\
-2.18e+03	-98.2\\
-2.18e+03	-98.2\\
-2.18e+03	-98.2\\
-2.17e+03	-98.2\\
-2.17e+03	-98.1\\
-2.17e+03	-98.1\\
-2.17e+03	-98.1\\
-2.17e+03	-98.1\\
-2.16e+03	-98.1\\
-2.16e+03	-98.1\\
-2.16e+03	-98.1\\
-2.16e+03	-98\\
-2.16e+03	-98\\
-2.15e+03	-98\\
-2.15e+03	-98\\
-2.15e+03	-98\\
-2.15e+03	-98\\
-2.15e+03	-97.9\\
-2.14e+03	-97.9\\
-2.14e+03	-97.9\\
-2.14e+03	-97.9\\
-2.14e+03	-97.9\\
-2.14e+03	-97.9\\
-2.13e+03	-97.9\\
-2.13e+03	-97.8\\
-2.13e+03	-97.8\\
-2.13e+03	-97.8\\
-2.13e+03	-97.8\\
-2.12e+03	-97.8\\
-2.12e+03	-97.8\\
-2.12e+03	-97.8\\
-2.12e+03	-97.7\\
-2.12e+03	-97.7\\
-2.12e+03	-97.7\\
-2.11e+03	-97.7\\
-2.11e+03	-97.7\\
-2.11e+03	-97.7\\
-2.11e+03	-97.6\\
-2.11e+03	-97.6\\
-2.1e+03	-97.6\\
-2.1e+03	-97.6\\
-2.1e+03	-97.6\\
-2.1e+03	-97.6\\
-2.1e+03	-97.6\\
-2.09e+03	-97.5\\
-2.09e+03	-97.5\\
-2.09e+03	-97.5\\
-2.09e+03	-97.5\\
-2.09e+03	-97.5\\
-2.08e+03	-97.5\\
-2.08e+03	-97.4\\
-2.08e+03	-97.4\\
-2.08e+03	-97.4\\
-2.08e+03	-97.4\\
-2.07e+03	-97.4\\
-2.07e+03	-97.4\\
-2.07e+03	-97.4\\
-2.07e+03	-97.3\\
-2.07e+03	-97.3\\
-2.06e+03	-97.3\\
-2.06e+03	-97.3\\
-2.06e+03	-97.3\\
-2.06e+03	-97.3\\
-2.06e+03	-97.2\\
-2.05e+03	-97.2\\
-2.05e+03	-97.2\\
-2.05e+03	-97.2\\
-2.05e+03	-97.2\\
-2.05e+03	-97.2\\
-2.04e+03	-97.1\\
-2.04e+03	-97.1\\
-2.04e+03	-97.1\\
-2.04e+03	-97.1\\
-2.04e+03	-97.1\\
-2.04e+03	-97.1\\
-2.03e+03	-97.1\\
-2.03e+03	-97\\
-2.03e+03	-97\\
-2.03e+03	-97\\
-2.03e+03	-97\\
-2.02e+03	-97\\
-2.02e+03	-97\\
-2.02e+03	-96.9\\
-2.02e+03	-96.9\\
-2.02e+03	-96.9\\
-2.01e+03	-96.9\\
-2.01e+03	-96.9\\
-2.01e+03	-96.9\\
-2.01e+03	-96.8\\
-2.01e+03	-96.8\\
-2e+03	-96.8\\
-2e+03	-96.8\\
-2e+03	-96.8\\
-2e+03	-96.8\\
-2e+03	-96.8\\
-1.99e+03	-96.7\\
-1.99e+03	-96.7\\
-1.99e+03	-96.7\\
-1.99e+03	-96.7\\
-1.99e+03	-96.7\\
-1.98e+03	-96.7\\
-1.98e+03	-96.6\\
-1.98e+03	-96.6\\
-1.98e+03	-96.6\\
-1.98e+03	-96.6\\
-1.97e+03	-96.6\\
-1.97e+03	-96.6\\
-1.97e+03	-96.5\\
-1.97e+03	-96.5\\
-1.97e+03	-96.5\\
-1.96e+03	-96.5\\
-1.96e+03	-96.5\\
-1.96e+03	-96.5\\
-1.96e+03	-96.4\\
-1.96e+03	-96.4\\
-1.96e+03	-96.4\\
-1.95e+03	-96.4\\
-1.95e+03	-96.4\\
-1.95e+03	-96.4\\
-1.95e+03	-96.3\\
-1.95e+03	-96.3\\
-1.94e+03	-96.3\\
-1.94e+03	-96.3\\
-1.94e+03	-96.3\\
-1.94e+03	-96.3\\
-1.94e+03	-96.2\\
-1.93e+03	-96.2\\
-1.93e+03	-96.2\\
-1.93e+03	-96.2\\
-1.93e+03	-96.2\\
-1.93e+03	-96.2\\
-1.92e+03	-96.1\\
-1.92e+03	-96.1\\
-1.92e+03	-96.1\\
-1.92e+03	-96.1\\
-1.92e+03	-96.1\\
-1.91e+03	-96.1\\
-1.91e+03	-96\\
-1.91e+03	-96\\
-1.91e+03	-96\\
-1.91e+03	-96\\
-1.9e+03	-96\\
-1.9e+03	-96\\
-1.9e+03	-95.9\\
-1.9e+03	-95.9\\
-1.9e+03	-95.9\\
-1.89e+03	-95.9\\
-1.89e+03	-95.9\\
-1.89e+03	-95.9\\
-1.89e+03	-95.8\\
-1.89e+03	-95.8\\
-1.88e+03	-95.8\\
-1.88e+03	-95.8\\
-1.88e+03	-95.8\\
-1.88e+03	-95.8\\
-1.88e+03	-95.7\\
-1.88e+03	-95.7\\
-1.87e+03	-95.7\\
-1.87e+03	-95.7\\
-1.87e+03	-95.7\\
-1.87e+03	-95.7\\
-1.87e+03	-95.6\\
-1.86e+03	-95.6\\
-1.86e+03	-95.6\\
-1.86e+03	-95.6\\
-1.86e+03	-95.6\\
-1.86e+03	-95.5\\
-1.85e+03	-95.5\\
-1.85e+03	-95.5\\
-1.85e+03	-95.5\\
-1.85e+03	-95.5\\
-1.85e+03	-95.5\\
-1.84e+03	-95.4\\
-1.84e+03	-95.4\\
-1.84e+03	-95.4\\
-1.84e+03	-95.4\\
-1.84e+03	-95.4\\
-1.83e+03	-95.4\\
-1.83e+03	-95.3\\
-1.83e+03	-95.3\\
-1.83e+03	-95.3\\
-1.83e+03	-95.3\\
-1.82e+03	-95.3\\
-1.82e+03	-95.2\\
-1.82e+03	-95.2\\
-1.82e+03	-95.2\\
-1.82e+03	-95.2\\
-1.81e+03	-95.2\\
-1.81e+03	-95.2\\
-1.81e+03	-95.1\\
-1.81e+03	-95.1\\
-1.81e+03	-95.1\\
-1.8e+03	-95.1\\
-1.8e+03	-95.1\\
-1.8e+03	-95.1\\
-1.8e+03	-95\\
-1.8e+03	-95\\
-1.79e+03	-95\\
-1.79e+03	-95\\
-1.79e+03	-95\\
-1.79e+03	-94.9\\
-1.79e+03	-94.9\\
-1.79e+03	-94.9\\
-1.78e+03	-94.9\\
-1.78e+03	-94.9\\
-1.78e+03	-94.9\\
-1.78e+03	-94.8\\
-1.78e+03	-94.8\\
-1.77e+03	-94.8\\
-1.77e+03	-94.8\\
-1.77e+03	-94.8\\
-1.77e+03	-94.7\\
-1.77e+03	-94.7\\
-1.76e+03	-94.7\\
-1.76e+03	-94.7\\
-1.76e+03	-94.7\\
-1.76e+03	-94.7\\
-1.76e+03	-94.6\\
-1.75e+03	-94.6\\
-1.75e+03	-94.6\\
-1.75e+03	-94.6\\
-1.75e+03	-94.6\\
-1.75e+03	-94.5\\
-1.74e+03	-94.5\\
-1.74e+03	-94.5\\
-1.74e+03	-94.5\\
-1.74e+03	-94.5\\
-1.74e+03	-94.5\\
-1.73e+03	-94.4\\
-1.73e+03	-94.4\\
-1.73e+03	-94.4\\
-1.73e+03	-94.4\\
-1.73e+03	-94.4\\
-1.72e+03	-94.3\\
-1.72e+03	-94.3\\
-1.72e+03	-94.3\\
-1.72e+03	-94.3\\
-1.72e+03	-94.3\\
-1.71e+03	-94.2\\
-1.71e+03	-94.2\\
-1.71e+03	-94.2\\
-1.71e+03	-94.2\\
-1.71e+03	-94.2\\
-1.71e+03	-94.2\\
-1.7e+03	-94.1\\
-1.7e+03	-94.1\\
-1.7e+03	-94.1\\
-1.7e+03	-94.1\\
-1.7e+03	-94.1\\
-1.69e+03	-94\\
-1.69e+03	-94\\
-1.69e+03	-94\\
-1.69e+03	-94\\
-1.69e+03	-94\\
-1.68e+03	-93.9\\
-1.68e+03	-93.9\\
-1.68e+03	-93.9\\
-1.68e+03	-93.9\\
-1.68e+03	-93.9\\
-1.67e+03	-93.8\\
-1.67e+03	-93.8\\
-1.67e+03	-93.8\\
-1.67e+03	-93.8\\
-1.67e+03	-93.8\\
-1.66e+03	-93.7\\
-1.66e+03	-93.7\\
-1.66e+03	-93.7\\
-1.66e+03	-93.7\\
-1.66e+03	-93.7\\
-1.65e+03	-93.6\\
-1.65e+03	-93.6\\
-1.65e+03	-93.6\\
-1.65e+03	-93.6\\
-1.65e+03	-93.6\\
-1.64e+03	-93.6\\
-1.64e+03	-93.5\\
-1.64e+03	-93.5\\
-1.64e+03	-93.5\\
-1.64e+03	-93.5\\
-1.63e+03	-93.5\\
-1.63e+03	-93.4\\
-1.63e+03	-93.4\\
-1.63e+03	-93.4\\
-1.63e+03	-93.4\\
-1.62e+03	-93.4\\
-1.62e+03	-93.3\\
-1.62e+03	-93.3\\
-1.62e+03	-93.3\\
-1.62e+03	-93.3\\
-1.62e+03	-93.3\\
-1.61e+03	-93.2\\
-1.61e+03	-93.2\\
-1.61e+03	-93.2\\
-1.61e+03	-93.2\\
-1.61e+03	-93.2\\
-1.6e+03	-93.1\\
-1.6e+03	-93.1\\
-1.6e+03	-93.1\\
-1.6e+03	-93.1\\
-1.6e+03	-93.1\\
-1.59e+03	-93\\
-1.59e+03	-93\\
-1.59e+03	-93\\
-1.59e+03	-93\\
-1.59e+03	-93\\
-1.58e+03	-92.9\\
-1.58e+03	-92.9\\
-1.58e+03	-92.9\\
-1.58e+03	-92.9\\
-1.58e+03	-92.8\\
-1.57e+03	-92.8\\
-1.57e+03	-92.8\\
-1.57e+03	-92.8\\
-1.57e+03	-92.8\\
-1.57e+03	-92.7\\
-1.56e+03	-92.7\\
-1.56e+03	-92.7\\
-1.56e+03	-92.7\\
-1.56e+03	-92.7\\
-1.56e+03	-92.6\\
-1.55e+03	-92.6\\
-1.55e+03	-92.6\\
-1.55e+03	-92.6\\
-1.55e+03	-92.6\\
-1.55e+03	-92.5\\
-1.54e+03	-92.5\\
-1.54e+03	-92.5\\
-1.54e+03	-92.5\\
-1.54e+03	-92.5\\
-1.54e+03	-92.4\\
-1.54e+03	-92.4\\
-1.53e+03	-92.4\\
-1.53e+03	-92.4\\
-1.53e+03	-92.3\\
-1.53e+03	-92.3\\
-1.53e+03	-92.3\\
-1.52e+03	-92.3\\
-1.52e+03	-92.3\\
-1.52e+03	-92.2\\
-1.52e+03	-92.2\\
-1.52e+03	-92.2\\
-1.51e+03	-92.2\\
-1.51e+03	-92.2\\
-1.51e+03	-92.1\\
-1.51e+03	-92.1\\
-1.51e+03	-92.1\\
-1.5e+03	-92.1\\
-1.5e+03	-92\\
-1.5e+03	-92\\
-1.5e+03	-92\\
-1.5e+03	-92\\
-1.49e+03	-92\\
-1.49e+03	-91.9\\
-1.49e+03	-91.9\\
-1.49e+03	-91.9\\
-1.49e+03	-91.9\\
-1.48e+03	-91.9\\
-1.48e+03	-91.8\\
-1.48e+03	-91.8\\
-1.48e+03	-91.8\\
-1.48e+03	-91.8\\
-1.47e+03	-91.7\\
-1.47e+03	-91.7\\
-1.47e+03	-91.7\\
-1.47e+03	-91.7\\
-1.47e+03	-91.7\\
-1.46e+03	-91.6\\
-1.46e+03	-91.6\\
-1.46e+03	-91.6\\
-1.46e+03	-91.6\\
-1.46e+03	-91.5\\
-1.46e+03	-91.5\\
-1.45e+03	-91.5\\
-1.45e+03	-91.5\\
-1.45e+03	-91.5\\
-1.45e+03	-91.4\\
-1.45e+03	-91.4\\
-1.44e+03	-91.4\\
-1.44e+03	-91.4\\
-1.44e+03	-91.3\\
-1.44e+03	-91.3\\
-1.44e+03	-91.3\\
-1.43e+03	-91.3\\
-1.43e+03	-91.2\\
-1.43e+03	-91.2\\
-1.43e+03	-91.2\\
-1.43e+03	-91.2\\
-1.42e+03	-91.2\\
-1.42e+03	-91.1\\
-1.42e+03	-91.1\\
-1.42e+03	-91.1\\
-1.42e+03	-91.1\\
-1.41e+03	-91\\
-1.41e+03	-91\\
-1.41e+03	-91\\
-1.41e+03	-91\\
-1.41e+03	-91\\
-1.4e+03	-90.9\\
-1.4e+03	-90.9\\
-1.4e+03	-90.9\\
-1.4e+03	-90.9\\
-1.4e+03	-90.8\\
-1.39e+03	-90.8\\
-1.39e+03	-90.8\\
-1.39e+03	-90.8\\
-1.39e+03	-90.7\\
-1.39e+03	-90.7\\
-1.38e+03	-90.7\\
-1.38e+03	-90.7\\
-1.38e+03	-90.6\\
-1.38e+03	-90.6\\
-1.38e+03	-90.6\\
-1.38e+03	-90.6\\
-1.37e+03	-90.6\\
-1.37e+03	-90.5\\
-1.37e+03	-90.5\\
-1.37e+03	-90.5\\
-1.37e+03	-90.5\\
-1.36e+03	-90.4\\
-1.36e+03	-90.4\\
-1.36e+03	-90.4\\
-1.36e+03	-90.4\\
-1.36e+03	-90.3\\
-1.35e+03	-90.3\\
-1.35e+03	-90.3\\
-1.35e+03	-90.3\\
-1.35e+03	-90.2\\
-1.35e+03	-90.2\\
-1.34e+03	-90.2\\
-1.34e+03	-90.2\\
-1.34e+03	-90.1\\
-1.34e+03	-90.1\\
-1.34e+03	-90.1\\
-1.33e+03	-90.1\\
-1.33e+03	-90\\
-1.33e+03	-90\\
-1.33e+03	-90\\
-1.33e+03	-90\\
-1.32e+03	-90\\
-1.32e+03	-89.9\\
-1.32e+03	-89.9\\
-1.32e+03	-89.9\\
-1.32e+03	-89.9\\
-1.31e+03	-89.8\\
-1.31e+03	-89.8\\
-1.31e+03	-89.8\\
-1.31e+03	-89.8\\
-1.31e+03	-89.7\\
-1.3e+03	-89.7\\
-1.3e+03	-89.7\\
-1.3e+03	-89.7\\
-1.3e+03	-89.6\\
-1.3e+03	-89.6\\
-1.29e+03	-89.6\\
-1.29e+03	-89.6\\
-1.29e+03	-89.5\\
-1.29e+03	-89.5\\
-1.29e+03	-89.5\\
-1.29e+03	-89.5\\
-1.28e+03	-89.4\\
-1.28e+03	-89.4\\
-1.28e+03	-89.4\\
-1.28e+03	-89.3\\
-1.28e+03	-89.3\\
-1.27e+03	-89.3\\
-1.27e+03	-89.3\\
-1.27e+03	-89.2\\
-1.27e+03	-89.2\\
-1.27e+03	-89.2\\
-1.26e+03	-89.2\\
-1.26e+03	-89.1\\
-1.26e+03	-89.1\\
-1.26e+03	-89.1\\
-1.26e+03	-89.1\\
-1.25e+03	-89\\
-1.25e+03	-89\\
-1.25e+03	-89\\
-1.25e+03	-89\\
-1.25e+03	-88.9\\
-1.24e+03	-88.9\\
-1.24e+03	-88.9\\
-1.24e+03	-88.9\\
-1.24e+03	-88.8\\
-1.24e+03	-88.8\\
-1.23e+03	-88.8\\
-1.23e+03	-88.8\\
-1.23e+03	-88.7\\
-1.23e+03	-88.7\\
-1.23e+03	-88.7\\
-1.22e+03	-88.6\\
-1.22e+03	-88.6\\
-1.22e+03	-88.6\\
-1.22e+03	-88.6\\
-1.22e+03	-88.5\\
-1.21e+03	-88.5\\
-1.21e+03	-88.5\\
-1.21e+03	-88.5\\
-1.21e+03	-88.4\\
-1.21e+03	-88.4\\
-1.21e+03	-88.4\\
-1.2e+03	-88.3\\
-1.2e+03	-88.3\\
-1.2e+03	-88.3\\
-1.2e+03	-88.3\\
-1.2e+03	-88.2\\
-1.19e+03	-88.2\\
-1.19e+03	-88.2\\
-1.19e+03	-88.2\\
-1.19e+03	-88.1\\
-1.19e+03	-88.1\\
-1.18e+03	-88.1\\
-1.18e+03	-88\\
-1.18e+03	-88\\
-1.18e+03	-88\\
-1.18e+03	-88\\
-1.17e+03	-87.9\\
-1.17e+03	-87.9\\
-1.17e+03	-87.9\\
-1.17e+03	-87.9\\
-1.17e+03	-87.8\\
-1.16e+03	-87.8\\
-1.16e+03	-87.8\\
-1.16e+03	-87.7\\
-1.16e+03	-87.7\\
-1.16e+03	-87.7\\
-1.15e+03	-87.7\\
-1.15e+03	-87.6\\
-1.15e+03	-87.6\\
-1.15e+03	-87.6\\
-1.15e+03	-87.5\\
-1.14e+03	-87.5\\
-1.14e+03	-87.5\\
-1.14e+03	-87.5\\
-1.14e+03	-87.4\\
-1.14e+03	-87.4\\
-1.13e+03	-87.4\\
-1.13e+03	-87.3\\
-1.13e+03	-87.3\\
-1.13e+03	-87.3\\
-1.13e+03	-87.3\\
-1.12e+03	-87.2\\
-1.12e+03	-87.2\\
-1.12e+03	-87.2\\
-1.12e+03	-87.1\\
-1.12e+03	-87.1\\
-1.12e+03	-87.1\\
-1.11e+03	-87\\
-1.11e+03	-87\\
-1.11e+03	-87\\
-1.11e+03	-87\\
-1.11e+03	-86.9\\
-1.1e+03	-86.9\\
-1.1e+03	-86.9\\
-1.1e+03	-86.8\\
-1.1e+03	-86.8\\
-1.1e+03	-86.8\\
-1.09e+03	-86.8\\
-1.09e+03	-86.7\\
-1.09e+03	-86.7\\
-1.09e+03	-86.7\\
-1.09e+03	-86.6\\
-1.08e+03	-86.6\\
-1.08e+03	-86.6\\
-1.08e+03	-86.5\\
-1.08e+03	-86.5\\
-1.08e+03	-86.5\\
-1.07e+03	-86.5\\
-1.07e+03	-86.4\\
-1.07e+03	-86.4\\
-1.07e+03	-86.4\\
-1.07e+03	-86.3\\
-1.06e+03	-86.3\\
-1.06e+03	-86.3\\
-1.06e+03	-86.2\\
-1.06e+03	-86.2\\
-1.06e+03	-86.2\\
-1.05e+03	-86.1\\
-1.05e+03	-86.1\\
-1.05e+03	-86.1\\
-1.05e+03	-86\\
-1.05e+03	-86\\
-1.04e+03	-86\\
-1.04e+03	-86\\
-1.04e+03	-85.9\\
-1.04e+03	-85.9\\
-1.04e+03	-85.9\\
-1.04e+03	-85.8\\
-1.03e+03	-85.8\\
-1.03e+03	-85.8\\
-1.03e+03	-85.8\\
-1.03e+03	-85.7\\
-1.03e+03	-85.7\\
-1.02e+03	-85.7\\
-1.02e+03	-85.6\\
-1.02e+03	-85.6\\
-1.02e+03	-85.6\\
-1.02e+03	-85.5\\
-1.01e+03	-85.5\\
-1.01e+03	-85.5\\
-1.01e+03	-85.4\\
-1.01e+03	-85.4\\
-1.01e+03	-85.4\\
-1e+03	-85.3\\
-1e+03	-85.3\\
-1e+03	-85.2\\
-998	-85.2\\
-996	-85.2\\
-994	-85.1\\
-992	-85.1\\
-990	-85.1\\
-988	-85\\
-986	-85\\
-984	-85\\
-982	-84.9\\
-980	-84.9\\
-979	-84.9\\
-977	-84.8\\
-975	-84.8\\
-973	-84.8\\
-971	-84.7\\
-969	-84.7\\
-967	-84.7\\
-965	-84.6\\
-963	-84.6\\
-961	-84.6\\
-959	-84.5\\
-957	-84.5\\
-955	-84.4\\
-953	-84.4\\
-951	-84.4\\
-949	-84.3\\
-947	-84.3\\
-945	-84.3\\
-943	-84.2\\
-941	-84.2\\
-939	-84.2\\
-938	-84.1\\
-936	-84.1\\
-934	-84\\
-932	-84\\
-930	-84\\
-928	-83.9\\
-926	-83.9\\
-924	-83.9\\
-922	-83.8\\
-920	-83.8\\
-918	-83.8\\
-916	-83.7\\
-914	-83.7\\
-912	-83.6\\
-910	-83.6\\
-908	-83.6\\
-906	-83.5\\
-904	-83.5\\
-902	-83.5\\
-900	-83.4\\
-898	-83.4\\
-896	-83.3\\
-895	-83.3\\
-893	-83.3\\
-891	-83.2\\
-889	-83.2\\
-887	-83.1\\
-885	-83.1\\
-883	-83.1\\
-881	-83\\
-879	-83\\
-877	-83\\
-875	-82.9\\
-873	-82.9\\
-871	-82.8\\
-869	-82.8\\
-867	-82.8\\
-865	-82.7\\
-863	-82.7\\
-861	-82.6\\
-859	-82.6\\
-857	-82.6\\
-855	-82.5\\
-854	-82.5\\
-852	-82.4\\
-850	-82.4\\
-848	-82.4\\
-846	-82.3\\
-844	-82.3\\
-842	-82.2\\
-840	-82.2\\
-838	-82.2\\
-836	-82.1\\
-834	-82.1\\
-832	-82\\
-830	-82\\
-828	-82\\
-826	-81.9\\
-824	-81.9\\
-822	-81.8\\
-820	-81.8\\
-818	-81.7\\
-816	-81.7\\
-814	-81.7\\
-812	-81.6\\
-811	-81.6\\
-809	-81.5\\
-807	-81.5\\
-805	-81.5\\
-803	-81.4\\
-801	-81.4\\
-799	-81.3\\
-797	-81.3\\
-795	-81.2\\
-793	-81.2\\
-791	-81.2\\
-789	-81.1\\
-787	-81.1\\
-785	-81\\
-783	-81\\
-781	-80.9\\
-779	-80.9\\
-777	-80.8\\
-775	-80.8\\
-773	-80.8\\
-771	-80.7\\
-770	-80.7\\
-768	-80.6\\
-766	-80.6\\
-764	-80.5\\
-762	-80.5\\
-760	-80.5\\
-758	-80.4\\
-756	-80.4\\
-754	-80.3\\
-752	-80.3\\
-750	-80.2\\
-748	-80.2\\
-746	-80.1\\
-744	-80.1\\
-742	-80\\
-740	-80\\
-738	-80\\
-736	-79.9\\
-734	-79.9\\
-732	-79.8\\
-730	-79.8\\
-729	-79.7\\
-727	-79.7\\
-725	-79.6\\
-723	-79.6\\
-721	-79.5\\
-719	-79.5\\
-717	-79.4\\
-715	-79.4\\
-713	-79.3\\
-711	-79.3\\
-709	-79.2\\
-707	-79.2\\
-705	-79.1\\
-703	-79.1\\
-701	-79.1\\
-699	-79\\
-697	-79\\
-695	-78.9\\
-693	-78.9\\
-691	-78.8\\
-689	-78.8\\
-688	-78.7\\
-686	-78.7\\
-684	-78.6\\
-682	-78.6\\
-680	-78.5\\
-678	-78.5\\
-676	-78.4\\
-674	-78.4\\
-672	-78.3\\
-670	-78.3\\
-668	-78.2\\
-666	-78.2\\
-664	-78.1\\
-662	-78.1\\
-660	-78\\
-658	-77.9\\
-656	-77.9\\
-654	-77.8\\
-652	-77.8\\
-650	-77.7\\
-648	-77.7\\
-646	-77.6\\
-645	-77.6\\
-643	-77.5\\
-641	-77.5\\
-639	-77.4\\
-637	-77.4\\
-635	-77.3\\
-633	-77.3\\
-631	-77.2\\
-629	-77.2\\
-627	-77.1\\
-625	-77\\
-623	-77\\
-621	-76.9\\
-619	-76.9\\
-617	-76.8\\
-615	-76.8\\
-613	-76.7\\
-611	-76.7\\
-609	-76.6\\
-607	-76.6\\
-605	-76.5\\
-604	-76.4\\
-602	-76.4\\
-600	-76.3\\
-598	-76.3\\
-596	-76.2\\
-594	-76.2\\
-592	-76.1\\
-590	-76\\
-588	-76\\
-586	-75.9\\
-584	-75.9\\
-582	-75.8\\
-580	-75.7\\
-578	-75.7\\
-576	-75.6\\
-574	-75.6\\
-572	-75.5\\
-570	-75.5\\
-568	-75.4\\
-566	-75.3\\
-564	-75.3\\
-562	-75.2\\
-561	-75.2\\
-559	-75.1\\
-557	-75\\
-555	-75\\
-553	-74.9\\
-551	-74.8\\
-549	-74.8\\
-547	-74.7\\
-545	-74.7\\
-543	-74.6\\
-541	-74.5\\
-539	-74.5\\
-537	-74.4\\
-535	-74.3\\
-533	-74.3\\
-531	-74.2\\
-529	-74.2\\
-527	-74.1\\
-525	-74\\
-523	-74\\
-521	-73.9\\
-520	-73.8\\
-518	-73.8\\
-516	-73.7\\
-514	-73.6\\
-512	-73.6\\
-510	-73.5\\
-508	-73.4\\
-506	-73.4\\
-504	-73.3\\
-502	-73.2\\
-500	-73.2\\
-498	-73.1\\
-496	-73\\
-494	-73\\
-492	-72.9\\
-490	-72.8\\
-488	-72.7\\
-486	-72.7\\
-484	-72.6\\
-482	-72.5\\
-480	-72.5\\
-479	-72.4\\
-477	-72.3\\
-475	-72.3\\
-473	-72.2\\
-471	-72.1\\
-469	-72\\
-467	-72\\
-465	-71.9\\
-463	-71.8\\
-461	-71.7\\
-459	-71.7\\
-457	-71.6\\
-455	-71.5\\
-453	-71.4\\
-451	-71.4\\
-449	-71.3\\
-447	-71.2\\
-445	-71.1\\
-443	-71.1\\
-441	-71\\
-439	-70.9\\
-438	-70.8\\
-436	-70.8\\
-434	-70.7\\
-432	-70.6\\
-430	-70.5\\
-428	-70.4\\
-426	-70.4\\
-424	-70.3\\
-422	-70.2\\
-420	-70.1\\
-418	-70\\
-416	-70\\
-414	-69.9\\
-412	-69.8\\
-410	-69.7\\
-408	-69.6\\
-406	-69.5\\
-404	-69.5\\
-402	-69.4\\
-400	-69.3\\
-398	-69.2\\
-396	-69.1\\
-395	-69\\
-393	-69\\
-391	-68.9\\
-389	-68.8\\
-387	-68.7\\
-385	-68.6\\
-383	-68.5\\
-381	-68.4\\
-379	-68.3\\
-377	-68.2\\
-375	-68.2\\
-373	-68.1\\
-371	-68\\
-369	-67.9\\
-367	-67.8\\
-365	-67.7\\
-363	-67.6\\
-361	-67.5\\
-359	-67.4\\
-357	-67.3\\
-355	-67.2\\
-354	-67.1\\
-352	-67\\
-350	-66.9\\
-348	-66.8\\
-346	-66.7\\
-344	-66.6\\
-342	-66.5\\
-340	-66.4\\
-338	-66.3\\
-336	-66.2\\
-334	-66.1\\
-332	-66\\
-330	-65.9\\
-328	-65.8\\
-326	-65.7\\
-324	-65.6\\
-322	-65.5\\
-320	-65.4\\
-318	-65.3\\
-316	-65.2\\
-314	-65.1\\
-312	-65\\
-311	-64.9\\
-309	-64.8\\
-307	-64.7\\
-305	-64.5\\
-303	-64.4\\
-301	-64.3\\
-299	-64.2\\
-297	-64.1\\
-295	-64\\
-293	-63.9\\
-291	-63.7\\
-289	-63.6\\
-287	-63.5\\
-285	-63.4\\
-283	-63.3\\
-281	-63.2\\
-279	-63\\
-277	-62.9\\
-275	-62.8\\
-273	-62.7\\
-271	-62.5\\
-270	-62.4\\
-268	-62.3\\
-266	-62.2\\
-264	-62\\
-262	-61.9\\
-260	-61.8\\
-258	-61.6\\
-256	-61.5\\
-254	-61.4\\
-252	-61.2\\
-250	-61.1\\
-248	-61\\
-246	-60.8\\
-244	-60.7\\
-242	-60.6\\
-240	-60.4\\
-238	-60.3\\
-236	-60.1\\
-234	-60\\
-232	-59.8\\
-230	-59.7\\
-229	-59.5\\
-227	-59.4\\
-225	-59.2\\
-223	-59.1\\
-221	-58.9\\
-219	-58.8\\
-217	-58.6\\
-215	-58.5\\
-213	-58.3\\
-211	-58.1\\
-209	-58\\
-207	-57.8\\
-205	-57.7\\
-203	-57.5\\
-201	-57.3\\
-199	-57.2\\
-197	-57\\
-195	-56.8\\
-193	-56.6\\
-191	-56.5\\
-189	-56.3\\
-188	-56.1\\
-186	-55.9\\
};
\addplot [line width=\plotlinewidth, color=mycolor3,  mark=asterisk, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-186	-55.9\\
-184	-55.7\\
-182	-55.5\\
-180	-55.4\\
-178	-55.2\\
-176	-55\\
-174	-54.8\\
-172	-54.6\\
-170	-54.4\\
-168	-54.2\\
-166	-54\\
-164	-53.8\\
-162	-53.6\\
-160	-53.4\\
-158	-53.1\\
-156	-52.9\\
-154	-52.7\\
-152	-52.5\\
-150	-52.3\\
-148	-52\\
-146	-51.8\\
-145	-51.6\\
-143	-51.3\\
-141	-51.1\\
-139	-50.8\\
-137	-50.6\\
-135	-50.3\\
-133	-50.1\\
-131	-49.8\\
-129	-49.6\\
-127	-49.3\\
-125	-49\\
-123	-48.8\\
-121	-48.5\\
-119	-48.2\\
-117	-47.9\\
-115	-47.6\\
-113	-47.3\\
-111	-47\\
-109	-46.7\\
-107	-46.4\\
-105	-46.1\\
-104	-45.7\\
-102	-45.4\\
-99.6	-45.1\\
-97.7	-44.7\\
-95.7	-44.4\\
-93.8	-44\\
-91.8	-43.6\\
-89.8	-43.3\\
-87.9	-42.9\\
-85.9	-42.5\\
-84	-42.1\\
-82	-41.7\\
-80.1	-41.2\\
-78.1	-40.8\\
-76.2	-40.4\\
-74.2	-39.9\\
-72.3	-39.4\\
-70.3	-38.9\\
-68.4	-38.4\\
-66.4	-37.9\\
-64.5	-37.4\\
-62.5	-36.9\\
-60.5	-36.4\\
-58.6	-35.9\\
-56.6	-35.3\\
-54.7	-34.8\\
-52.7	-34.2\\
-50.8	-33.7\\
-48.8	-33\\
-46.9	-32.4\\
-44.9	-31.7\\
-43	-30.9\\
-41	-30.1\\
-39.1	-29.2\\
-37.1	-28.2\\
-35.2	-27.2\\
-33.2	-26.1\\
-31.2	-25\\
-29.3	-23.8\\
-27.3	-22.4\\
-25.4	-20.9\\
-23.4	-19.1\\
-21.5	-17.3\\
-19.5	-15.3\\
-17.6	-13.3\\
-15.6	-11.3\\
-13.7	-9.35\\
-11.7	-7.49\\
-9.77	-5.79\\
-7.81	-4.3\\
-5.86	-3.06\\
-3.91	-2.13\\
-1.95	-1.55\\
0	-1.35\\
1.95	-1.55\\
3.91	-2.13\\
5.86	-3.06\\
7.81	-4.3\\
9.77	-5.79\\
11.7	-7.49\\
13.7	-9.35\\
15.6	-11.3\\
17.6	-13.3\\
19.5	-15.3\\
21.5	-17.3\\
23.4	-19.1\\
25.4	-20.9\\
27.3	-22.4\\
29.3	-23.8\\
31.2	-25\\
33.2	-26.1\\
35.2	-27.2\\
37.1	-28.2\\
39.1	-29.2\\
41	-30.1\\
43	-30.9\\
44.9	-31.7\\
46.9	-32.4\\
48.8	-33\\
50.8	-33.7\\
52.7	-34.2\\
54.7	-34.8\\
56.6	-35.3\\
58.6	-35.9\\
60.5	-36.4\\
62.5	-36.9\\
64.5	-37.4\\
66.4	-37.9\\
68.4	-38.4\\
70.3	-38.9\\
72.3	-39.4\\
74.2	-39.9\\
76.2	-40.4\\
78.1	-40.8\\
80.1	-41.2\\
82	-41.7\\
84	-42.1\\
85.9	-42.5\\
87.9	-42.9\\
89.8	-43.3\\
91.8	-43.6\\
93.8	-44\\
95.7	-44.4\\
97.7	-44.7\\
99.6	-45.1\\
102	-45.4\\
104	-45.7\\
105	-46.1\\
107	-46.4\\
109	-46.7\\
111	-47\\
113	-47.3\\
115	-47.6\\
117	-47.9\\
119	-48.2\\
121	-48.5\\
123	-48.8\\
125	-49\\
127	-49.3\\
129	-49.6\\
131	-49.8\\
133	-50.1\\
135	-50.3\\
137	-50.6\\
139	-50.8\\
141	-51.1\\
143	-51.3\\
145	-51.6\\
146	-51.8\\
148	-52\\
150	-52.3\\
152	-52.5\\
154	-52.7\\
156	-52.9\\
158	-53.1\\
160	-53.4\\
162	-53.6\\
164	-53.8\\
166	-54\\
168	-54.2\\
170	-54.4\\
172	-54.6\\
174	-54.8\\
176	-55\\
178	-55.2\\
180	-55.4\\
182	-55.5\\
184	-55.7\\
186	-55.9\\
188	-56.1\\
189	-56.3\\
191	-56.5\\
193	-56.6\\
195	-56.8\\
197	-57\\
199	-57.2\\
201	-57.3\\
203	-57.5\\
205	-57.7\\
207	-57.8\\
209	-58\\
211	-58.1\\
213	-58.3\\
215	-58.5\\
217	-58.6\\
219	-58.8\\
221	-58.9\\
223	-59.1\\
225	-59.2\\
227	-59.4\\
229	-59.5\\
230	-59.7\\
232	-59.8\\
234	-60\\
236	-60.1\\
238	-60.3\\
240	-60.4\\
242	-60.6\\
244	-60.7\\
246	-60.8\\
248	-61\\
250	-61.1\\
252	-61.2\\
254	-61.4\\
256	-61.5\\
258	-61.6\\
260	-61.8\\
262	-61.9\\
264	-62\\
266	-62.2\\
268	-62.3\\
270	-62.4\\
271	-62.5\\
273	-62.7\\
275	-62.8\\
277	-62.9\\
279	-63\\
281	-63.2\\
283	-63.3\\
285	-63.4\\
287	-63.5\\
289	-63.6\\
291	-63.7\\
293	-63.9\\
295	-64\\
297	-64.1\\
299	-64.2\\
301	-64.3\\
303	-64.4\\
305	-64.5\\
307	-64.7\\
309	-64.8\\
311	-64.9\\
312	-65\\
314	-65.1\\
316	-65.2\\
318	-65.3\\
320	-65.4\\
322	-65.5\\
324	-65.6\\
326	-65.7\\
328	-65.8\\
330	-65.9\\
332	-66\\
334	-66.1\\
336	-66.2\\
338	-66.3\\
340	-66.4\\
342	-66.5\\
344	-66.6\\
346	-66.7\\
348	-66.8\\
350	-66.9\\
352	-67\\
354	-67.1\\
355	-67.2\\
357	-67.3\\
359	-67.4\\
361	-67.5\\
363	-67.6\\
365	-67.7\\
367	-67.8\\
369	-67.9\\
371	-68\\
373	-68.1\\
375	-68.2\\
377	-68.2\\
379	-68.3\\
381	-68.4\\
383	-68.5\\
385	-68.6\\
387	-68.7\\
389	-68.8\\
391	-68.9\\
393	-69\\
395	-69\\
396	-69.1\\
398	-69.2\\
400	-69.3\\
402	-69.4\\
404	-69.5\\
406	-69.5\\
408	-69.6\\
410	-69.7\\
412	-69.8\\
414	-69.9\\
416	-70\\
418	-70\\
420	-70.1\\
422	-70.2\\
424	-70.3\\
426	-70.4\\
428	-70.4\\
430	-70.5\\
432	-70.6\\
434	-70.7\\
436	-70.8\\
438	-70.8\\
439	-70.9\\
441	-71\\
443	-71.1\\
445	-71.1\\
447	-71.2\\
449	-71.3\\
451	-71.4\\
453	-71.4\\
455	-71.5\\
457	-71.6\\
459	-71.7\\
461	-71.7\\
463	-71.8\\
465	-71.9\\
467	-72\\
469	-72\\
471	-72.1\\
473	-72.2\\
475	-72.3\\
477	-72.3\\
479	-72.4\\
480	-72.5\\
482	-72.5\\
484	-72.6\\
486	-72.7\\
488	-72.7\\
490	-72.8\\
492	-72.9\\
494	-73\\
496	-73\\
498	-73.1\\
500	-73.2\\
502	-73.2\\
504	-73.3\\
506	-73.4\\
508	-73.4\\
510	-73.5\\
512	-73.6\\
514	-73.6\\
516	-73.7\\
518	-73.8\\
520	-73.8\\
521	-73.9\\
523	-74\\
525	-74\\
527	-74.1\\
529	-74.2\\
531	-74.2\\
533	-74.3\\
535	-74.3\\
537	-74.4\\
539	-74.5\\
541	-74.5\\
543	-74.6\\
545	-74.7\\
547	-74.7\\
549	-74.8\\
551	-74.8\\
553	-74.9\\
555	-75\\
557	-75\\
559	-75.1\\
561	-75.2\\
562	-75.2\\
564	-75.3\\
566	-75.3\\
568	-75.4\\
570	-75.5\\
572	-75.5\\
574	-75.6\\
576	-75.6\\
578	-75.7\\
580	-75.7\\
582	-75.8\\
584	-75.9\\
586	-75.9\\
588	-76\\
590	-76\\
592	-76.1\\
594	-76.2\\
596	-76.2\\
598	-76.3\\
600	-76.3\\
602	-76.4\\
604	-76.4\\
605	-76.5\\
607	-76.6\\
609	-76.6\\
611	-76.7\\
613	-76.7\\
615	-76.8\\
617	-76.8\\
619	-76.9\\
621	-76.9\\
623	-77\\
625	-77\\
627	-77.1\\
629	-77.2\\
631	-77.2\\
633	-77.3\\
635	-77.3\\
637	-77.4\\
639	-77.4\\
641	-77.5\\
643	-77.5\\
645	-77.6\\
646	-77.6\\
648	-77.7\\
650	-77.7\\
652	-77.8\\
654	-77.8\\
656	-77.9\\
658	-77.9\\
660	-78\\
662	-78.1\\
664	-78.1\\
666	-78.2\\
668	-78.2\\
670	-78.3\\
672	-78.3\\
674	-78.4\\
676	-78.4\\
678	-78.5\\
680	-78.5\\
682	-78.6\\
684	-78.6\\
686	-78.7\\
688	-78.7\\
689	-78.8\\
691	-78.8\\
693	-78.9\\
695	-78.9\\
697	-79\\
699	-79\\
701	-79.1\\
703	-79.1\\
705	-79.1\\
707	-79.2\\
709	-79.2\\
711	-79.3\\
713	-79.3\\
715	-79.4\\
717	-79.4\\
719	-79.5\\
721	-79.5\\
723	-79.6\\
725	-79.6\\
727	-79.7\\
729	-79.7\\
730	-79.8\\
732	-79.8\\
734	-79.9\\
736	-79.9\\
738	-80\\
740	-80\\
742	-80\\
744	-80.1\\
746	-80.1\\
748	-80.2\\
750	-80.2\\
752	-80.3\\
754	-80.3\\
756	-80.4\\
758	-80.4\\
760	-80.5\\
762	-80.5\\
764	-80.5\\
766	-80.6\\
768	-80.6\\
770	-80.7\\
771	-80.7\\
773	-80.8\\
775	-80.8\\
777	-80.8\\
779	-80.9\\
781	-80.9\\
783	-81\\
785	-81\\
787	-81.1\\
789	-81.1\\
791	-81.2\\
793	-81.2\\
795	-81.2\\
797	-81.3\\
799	-81.3\\
801	-81.4\\
803	-81.4\\
805	-81.5\\
807	-81.5\\
809	-81.5\\
811	-81.6\\
812	-81.6\\
814	-81.7\\
816	-81.7\\
818	-81.7\\
820	-81.8\\
822	-81.8\\
824	-81.9\\
826	-81.9\\
828	-82\\
830	-82\\
832	-82\\
834	-82.1\\
836	-82.1\\
838	-82.2\\
840	-82.2\\
842	-82.2\\
844	-82.3\\
846	-82.3\\
848	-82.4\\
850	-82.4\\
852	-82.4\\
854	-82.5\\
855	-82.5\\
857	-82.6\\
859	-82.6\\
861	-82.6\\
863	-82.7\\
865	-82.7\\
867	-82.8\\
869	-82.8\\
871	-82.8\\
873	-82.9\\
875	-82.9\\
877	-83\\
879	-83\\
881	-83\\
883	-83.1\\
885	-83.1\\
887	-83.1\\
889	-83.2\\
891	-83.2\\
893	-83.3\\
895	-83.3\\
896	-83.3\\
898	-83.4\\
900	-83.4\\
902	-83.5\\
904	-83.5\\
906	-83.5\\
908	-83.6\\
910	-83.6\\
912	-83.6\\
914	-83.7\\
916	-83.7\\
918	-83.8\\
920	-83.8\\
922	-83.8\\
924	-83.9\\
926	-83.9\\
928	-83.9\\
930	-84\\
932	-84\\
934	-84\\
936	-84.1\\
938	-84.1\\
939	-84.2\\
941	-84.2\\
943	-84.2\\
945	-84.3\\
947	-84.3\\
949	-84.3\\
951	-84.4\\
953	-84.4\\
955	-84.4\\
957	-84.5\\
959	-84.5\\
961	-84.6\\
963	-84.6\\
965	-84.6\\
967	-84.7\\
969	-84.7\\
971	-84.7\\
973	-84.8\\
975	-84.8\\
977	-84.8\\
979	-84.9\\
980	-84.9\\
982	-84.9\\
984	-85\\
986	-85\\
988	-85\\
990	-85.1\\
992	-85.1\\
994	-85.1\\
996	-85.2\\
998	-85.2\\
1e+03	-85.2\\
1e+03	-85.3\\
1e+03	-85.3\\
1.01e+03	-85.4\\
1.01e+03	-85.4\\
1.01e+03	-85.4\\
1.01e+03	-85.5\\
1.01e+03	-85.5\\
1.02e+03	-85.5\\
1.02e+03	-85.6\\
1.02e+03	-85.6\\
1.02e+03	-85.6\\
1.02e+03	-85.7\\
1.03e+03	-85.7\\
1.03e+03	-85.7\\
1.03e+03	-85.8\\
1.03e+03	-85.8\\
1.03e+03	-85.8\\
1.04e+03	-85.8\\
1.04e+03	-85.9\\
1.04e+03	-85.9\\
1.04e+03	-85.9\\
1.04e+03	-86\\
1.04e+03	-86\\
1.05e+03	-86\\
1.05e+03	-86\\
1.05e+03	-86.1\\
1.05e+03	-86.1\\
1.05e+03	-86.1\\
1.06e+03	-86.2\\
1.06e+03	-86.2\\
1.06e+03	-86.2\\
1.06e+03	-86.3\\
1.06e+03	-86.3\\
1.07e+03	-86.3\\
1.07e+03	-86.4\\
1.07e+03	-86.4\\
1.07e+03	-86.4\\
1.07e+03	-86.5\\
1.08e+03	-86.5\\
1.08e+03	-86.5\\
1.08e+03	-86.5\\
1.08e+03	-86.6\\
1.08e+03	-86.6\\
1.09e+03	-86.6\\
1.09e+03	-86.7\\
1.09e+03	-86.7\\
1.09e+03	-86.7\\
1.09e+03	-86.8\\
1.1e+03	-86.8\\
1.1e+03	-86.8\\
1.1e+03	-86.8\\
1.1e+03	-86.9\\
1.1e+03	-86.9\\
1.11e+03	-86.9\\
1.11e+03	-87\\
1.11e+03	-87\\
1.11e+03	-87\\
1.11e+03	-87\\
1.12e+03	-87.1\\
1.12e+03	-87.1\\
1.12e+03	-87.1\\
1.12e+03	-87.2\\
1.12e+03	-87.2\\
1.12e+03	-87.2\\
1.13e+03	-87.3\\
1.13e+03	-87.3\\
1.13e+03	-87.3\\
1.13e+03	-87.3\\
1.13e+03	-87.4\\
1.14e+03	-87.4\\
1.14e+03	-87.4\\
1.14e+03	-87.5\\
1.14e+03	-87.5\\
1.14e+03	-87.5\\
1.15e+03	-87.5\\
1.15e+03	-87.6\\
1.15e+03	-87.6\\
1.15e+03	-87.6\\
1.15e+03	-87.7\\
1.16e+03	-87.7\\
1.16e+03	-87.7\\
1.16e+03	-87.7\\
1.16e+03	-87.8\\
1.16e+03	-87.8\\
1.17e+03	-87.8\\
1.17e+03	-87.9\\
1.17e+03	-87.9\\
1.17e+03	-87.9\\
1.17e+03	-87.9\\
1.18e+03	-88\\
1.18e+03	-88\\
1.18e+03	-88\\
1.18e+03	-88\\
1.18e+03	-88.1\\
1.19e+03	-88.1\\
1.19e+03	-88.1\\
1.19e+03	-88.2\\
1.19e+03	-88.2\\
1.19e+03	-88.2\\
1.2e+03	-88.2\\
1.2e+03	-88.3\\
1.2e+03	-88.3\\
1.2e+03	-88.3\\
1.2e+03	-88.3\\
1.21e+03	-88.4\\
1.21e+03	-88.4\\
1.21e+03	-88.4\\
1.21e+03	-88.5\\
1.21e+03	-88.5\\
1.21e+03	-88.5\\
1.22e+03	-88.5\\
1.22e+03	-88.6\\
1.22e+03	-88.6\\
1.22e+03	-88.6\\
1.22e+03	-88.6\\
1.23e+03	-88.7\\
1.23e+03	-88.7\\
1.23e+03	-88.7\\
1.23e+03	-88.8\\
1.23e+03	-88.8\\
1.24e+03	-88.8\\
1.24e+03	-88.8\\
1.24e+03	-88.9\\
1.24e+03	-88.9\\
1.24e+03	-88.9\\
1.25e+03	-88.9\\
1.25e+03	-89\\
1.25e+03	-89\\
1.25e+03	-89\\
1.25e+03	-89\\
1.26e+03	-89.1\\
1.26e+03	-89.1\\
1.26e+03	-89.1\\
1.26e+03	-89.1\\
1.26e+03	-89.2\\
1.27e+03	-89.2\\
1.27e+03	-89.2\\
1.27e+03	-89.2\\
1.27e+03	-89.3\\
1.27e+03	-89.3\\
1.28e+03	-89.3\\
1.28e+03	-89.3\\
1.28e+03	-89.4\\
1.28e+03	-89.4\\
1.28e+03	-89.4\\
1.29e+03	-89.5\\
1.29e+03	-89.5\\
1.29e+03	-89.5\\
1.29e+03	-89.5\\
1.29e+03	-89.6\\
1.29e+03	-89.6\\
1.3e+03	-89.6\\
1.3e+03	-89.6\\
1.3e+03	-89.7\\
1.3e+03	-89.7\\
1.3e+03	-89.7\\
1.31e+03	-89.7\\
1.31e+03	-89.8\\
1.31e+03	-89.8\\
1.31e+03	-89.8\\
1.31e+03	-89.8\\
1.32e+03	-89.9\\
1.32e+03	-89.9\\
1.32e+03	-89.9\\
1.32e+03	-89.9\\
1.32e+03	-90\\
1.33e+03	-90\\
1.33e+03	-90\\
1.33e+03	-90\\
1.33e+03	-90\\
1.33e+03	-90.1\\
1.34e+03	-90.1\\
1.34e+03	-90.1\\
1.34e+03	-90.1\\
1.34e+03	-90.2\\
1.34e+03	-90.2\\
1.35e+03	-90.2\\
1.35e+03	-90.2\\
1.35e+03	-90.3\\
1.35e+03	-90.3\\
1.35e+03	-90.3\\
1.36e+03	-90.3\\
1.36e+03	-90.4\\
1.36e+03	-90.4\\
1.36e+03	-90.4\\
1.36e+03	-90.4\\
1.37e+03	-90.5\\
1.37e+03	-90.5\\
1.37e+03	-90.5\\
1.37e+03	-90.5\\
1.37e+03	-90.6\\
1.38e+03	-90.6\\
1.38e+03	-90.6\\
1.38e+03	-90.6\\
1.38e+03	-90.6\\
1.38e+03	-90.7\\
1.38e+03	-90.7\\
1.39e+03	-90.7\\
1.39e+03	-90.7\\
1.39e+03	-90.8\\
1.39e+03	-90.8\\
1.39e+03	-90.8\\
1.4e+03	-90.8\\
1.4e+03	-90.9\\
1.4e+03	-90.9\\
1.4e+03	-90.9\\
1.4e+03	-90.9\\
1.41e+03	-91\\
1.41e+03	-91\\
1.41e+03	-91\\
1.41e+03	-91\\
1.41e+03	-91\\
1.42e+03	-91.1\\
1.42e+03	-91.1\\
1.42e+03	-91.1\\
1.42e+03	-91.1\\
1.42e+03	-91.2\\
1.43e+03	-91.2\\
1.43e+03	-91.2\\
1.43e+03	-91.2\\
1.43e+03	-91.2\\
1.43e+03	-91.3\\
1.44e+03	-91.3\\
1.44e+03	-91.3\\
1.44e+03	-91.3\\
1.44e+03	-91.4\\
1.44e+03	-91.4\\
1.45e+03	-91.4\\
1.45e+03	-91.4\\
1.45e+03	-91.5\\
1.45e+03	-91.5\\
1.45e+03	-91.5\\
1.46e+03	-91.5\\
1.46e+03	-91.5\\
1.46e+03	-91.6\\
1.46e+03	-91.6\\
1.46e+03	-91.6\\
1.46e+03	-91.6\\
1.47e+03	-91.7\\
1.47e+03	-91.7\\
1.47e+03	-91.7\\
1.47e+03	-91.7\\
1.47e+03	-91.7\\
1.48e+03	-91.8\\
1.48e+03	-91.8\\
1.48e+03	-91.8\\
1.48e+03	-91.8\\
1.48e+03	-91.9\\
1.49e+03	-91.9\\
1.49e+03	-91.9\\
1.49e+03	-91.9\\
1.49e+03	-91.9\\
1.49e+03	-92\\
1.5e+03	-92\\
1.5e+03	-92\\
1.5e+03	-92\\
1.5e+03	-92\\
1.5e+03	-92.1\\
1.51e+03	-92.1\\
1.51e+03	-92.1\\
1.51e+03	-92.1\\
1.51e+03	-92.2\\
1.51e+03	-92.2\\
1.52e+03	-92.2\\
1.52e+03	-92.2\\
1.52e+03	-92.2\\
1.52e+03	-92.3\\
1.52e+03	-92.3\\
1.53e+03	-92.3\\
1.53e+03	-92.3\\
1.53e+03	-92.3\\
1.53e+03	-92.4\\
1.53e+03	-92.4\\
1.54e+03	-92.4\\
1.54e+03	-92.4\\
1.54e+03	-92.5\\
1.54e+03	-92.5\\
1.54e+03	-92.5\\
1.54e+03	-92.5\\
1.55e+03	-92.5\\
1.55e+03	-92.6\\
1.55e+03	-92.6\\
1.55e+03	-92.6\\
1.55e+03	-92.6\\
1.56e+03	-92.6\\
1.56e+03	-92.7\\
1.56e+03	-92.7\\
1.56e+03	-92.7\\
1.56e+03	-92.7\\
1.57e+03	-92.7\\
1.57e+03	-92.8\\
1.57e+03	-92.8\\
1.57e+03	-92.8\\
1.57e+03	-92.8\\
1.58e+03	-92.8\\
1.58e+03	-92.9\\
1.58e+03	-92.9\\
1.58e+03	-92.9\\
1.58e+03	-92.9\\
1.59e+03	-93\\
1.59e+03	-93\\
1.59e+03	-93\\
1.59e+03	-93\\
1.59e+03	-93\\
1.6e+03	-93.1\\
1.6e+03	-93.1\\
1.6e+03	-93.1\\
1.6e+03	-93.1\\
1.6e+03	-93.1\\
1.61e+03	-93.2\\
1.61e+03	-93.2\\
1.61e+03	-93.2\\
1.61e+03	-93.2\\
1.61e+03	-93.2\\
1.62e+03	-93.3\\
1.62e+03	-93.3\\
1.62e+03	-93.3\\
1.62e+03	-93.3\\
1.62e+03	-93.3\\
1.62e+03	-93.4\\
1.63e+03	-93.4\\
1.63e+03	-93.4\\
1.63e+03	-93.4\\
1.63e+03	-93.4\\
1.63e+03	-93.5\\
1.64e+03	-93.5\\
1.64e+03	-93.5\\
1.64e+03	-93.5\\
1.64e+03	-93.5\\
1.64e+03	-93.6\\
1.65e+03	-93.6\\
1.65e+03	-93.6\\
1.65e+03	-93.6\\
1.65e+03	-93.6\\
1.65e+03	-93.6\\
1.66e+03	-93.7\\
1.66e+03	-93.7\\
1.66e+03	-93.7\\
1.66e+03	-93.7\\
1.66e+03	-93.7\\
1.67e+03	-93.8\\
1.67e+03	-93.8\\
1.67e+03	-93.8\\
1.67e+03	-93.8\\
1.67e+03	-93.8\\
1.68e+03	-93.9\\
1.68e+03	-93.9\\
1.68e+03	-93.9\\
1.68e+03	-93.9\\
1.68e+03	-93.9\\
1.69e+03	-94\\
1.69e+03	-94\\
1.69e+03	-94\\
1.69e+03	-94\\
1.69e+03	-94\\
1.7e+03	-94.1\\
1.7e+03	-94.1\\
1.7e+03	-94.1\\
1.7e+03	-94.1\\
1.7e+03	-94.1\\
1.71e+03	-94.2\\
1.71e+03	-94.2\\
1.71e+03	-94.2\\
1.71e+03	-94.2\\
1.71e+03	-94.2\\
1.71e+03	-94.2\\
1.72e+03	-94.3\\
1.72e+03	-94.3\\
1.72e+03	-94.3\\
1.72e+03	-94.3\\
1.72e+03	-94.3\\
1.73e+03	-94.4\\
1.73e+03	-94.4\\
1.73e+03	-94.4\\
1.73e+03	-94.4\\
1.73e+03	-94.4\\
1.74e+03	-94.5\\
1.74e+03	-94.5\\
1.74e+03	-94.5\\
1.74e+03	-94.5\\
1.74e+03	-94.5\\
1.75e+03	-94.5\\
1.75e+03	-94.6\\
1.75e+03	-94.6\\
1.75e+03	-94.6\\
1.75e+03	-94.6\\
1.76e+03	-94.6\\
1.76e+03	-94.7\\
1.76e+03	-94.7\\
1.76e+03	-94.7\\
1.76e+03	-94.7\\
1.77e+03	-94.7\\
1.77e+03	-94.7\\
1.77e+03	-94.8\\
1.77e+03	-94.8\\
1.77e+03	-94.8\\
1.78e+03	-94.8\\
1.78e+03	-94.8\\
1.78e+03	-94.9\\
1.78e+03	-94.9\\
1.78e+03	-94.9\\
1.79e+03	-94.9\\
1.79e+03	-94.9\\
1.79e+03	-94.9\\
1.79e+03	-95\\
1.79e+03	-95\\
1.79e+03	-95\\
1.8e+03	-95\\
1.8e+03	-95\\
1.8e+03	-95.1\\
1.8e+03	-95.1\\
1.8e+03	-95.1\\
1.81e+03	-95.1\\
1.81e+03	-95.1\\
1.81e+03	-95.1\\
1.81e+03	-95.2\\
1.81e+03	-95.2\\
1.82e+03	-95.2\\
1.82e+03	-95.2\\
1.82e+03	-95.2\\
1.82e+03	-95.2\\
1.82e+03	-95.3\\
1.83e+03	-95.3\\
1.83e+03	-95.3\\
1.83e+03	-95.3\\
1.83e+03	-95.3\\
1.83e+03	-95.4\\
1.84e+03	-95.4\\
1.84e+03	-95.4\\
1.84e+03	-95.4\\
1.84e+03	-95.4\\
1.84e+03	-95.4\\
1.85e+03	-95.5\\
1.85e+03	-95.5\\
1.85e+03	-95.5\\
1.85e+03	-95.5\\
1.85e+03	-95.5\\
1.86e+03	-95.5\\
1.86e+03	-95.6\\
1.86e+03	-95.6\\
1.86e+03	-95.6\\
1.86e+03	-95.6\\
1.87e+03	-95.6\\
1.87e+03	-95.7\\
1.87e+03	-95.7\\
1.87e+03	-95.7\\
1.87e+03	-95.7\\
1.88e+03	-95.7\\
1.88e+03	-95.7\\
1.88e+03	-95.8\\
1.88e+03	-95.8\\
1.88e+03	-95.8\\
1.88e+03	-95.8\\
1.89e+03	-95.8\\
1.89e+03	-95.8\\
1.89e+03	-95.9\\
1.89e+03	-95.9\\
1.89e+03	-95.9\\
1.9e+03	-95.9\\
1.9e+03	-95.9\\
1.9e+03	-95.9\\
1.9e+03	-96\\
1.9e+03	-96\\
1.91e+03	-96\\
1.91e+03	-96\\
1.91e+03	-96\\
1.91e+03	-96\\
1.91e+03	-96.1\\
1.92e+03	-96.1\\
1.92e+03	-96.1\\
1.92e+03	-96.1\\
1.92e+03	-96.1\\
1.92e+03	-96.1\\
1.93e+03	-96.2\\
1.93e+03	-96.2\\
1.93e+03	-96.2\\
1.93e+03	-96.2\\
1.93e+03	-96.2\\
1.94e+03	-96.2\\
1.94e+03	-96.3\\
1.94e+03	-96.3\\
1.94e+03	-96.3\\
1.94e+03	-96.3\\
1.95e+03	-96.3\\
1.95e+03	-96.3\\
1.95e+03	-96.4\\
1.95e+03	-96.4\\
1.95e+03	-96.4\\
1.96e+03	-96.4\\
1.96e+03	-96.4\\
1.96e+03	-96.4\\
1.96e+03	-96.5\\
1.96e+03	-96.5\\
1.96e+03	-96.5\\
1.97e+03	-96.5\\
1.97e+03	-96.5\\
1.97e+03	-96.5\\
1.97e+03	-96.6\\
1.97e+03	-96.6\\
1.98e+03	-96.6\\
1.98e+03	-96.6\\
1.98e+03	-96.6\\
1.98e+03	-96.6\\
1.98e+03	-96.7\\
1.99e+03	-96.7\\
1.99e+03	-96.7\\
1.99e+03	-96.7\\
1.99e+03	-96.7\\
1.99e+03	-96.7\\
2e+03	-96.8\\
2e+03	-96.8\\
2e+03	-96.8\\
2e+03	-96.8\\
2e+03	-96.8\\
2.01e+03	-96.8\\
2.01e+03	-96.8\\
2.01e+03	-96.9\\
2.01e+03	-96.9\\
2.01e+03	-96.9\\
2.02e+03	-96.9\\
2.02e+03	-96.9\\
2.02e+03	-96.9\\
2.02e+03	-97\\
2.02e+03	-97\\
2.03e+03	-97\\
2.03e+03	-97\\
2.03e+03	-97\\
2.03e+03	-97\\
2.03e+03	-97.1\\
2.04e+03	-97.1\\
2.04e+03	-97.1\\
2.04e+03	-97.1\\
2.04e+03	-97.1\\
2.04e+03	-97.1\\
2.04e+03	-97.1\\
2.05e+03	-97.2\\
2.05e+03	-97.2\\
2.05e+03	-97.2\\
2.05e+03	-97.2\\
2.05e+03	-97.2\\
2.06e+03	-97.2\\
2.06e+03	-97.3\\
2.06e+03	-97.3\\
2.06e+03	-97.3\\
2.06e+03	-97.3\\
2.07e+03	-97.3\\
2.07e+03	-97.3\\
2.07e+03	-97.4\\
2.07e+03	-97.4\\
2.07e+03	-97.4\\
2.08e+03	-97.4\\
2.08e+03	-97.4\\
2.08e+03	-97.4\\
2.08e+03	-97.4\\
2.08e+03	-97.5\\
2.09e+03	-97.5\\
2.09e+03	-97.5\\
2.09e+03	-97.5\\
2.09e+03	-97.5\\
2.09e+03	-97.5\\
2.1e+03	-97.6\\
2.1e+03	-97.6\\
2.1e+03	-97.6\\
2.1e+03	-97.6\\
2.1e+03	-97.6\\
2.11e+03	-97.6\\
2.11e+03	-97.6\\
2.11e+03	-97.7\\
2.11e+03	-97.7\\
2.11e+03	-97.7\\
2.12e+03	-97.7\\
2.12e+03	-97.7\\
2.12e+03	-97.7\\
2.12e+03	-97.8\\
2.12e+03	-97.8\\
2.12e+03	-97.8\\
2.13e+03	-97.8\\
2.13e+03	-97.8\\
2.13e+03	-97.8\\
2.13e+03	-97.8\\
2.13e+03	-97.9\\
2.14e+03	-97.9\\
2.14e+03	-97.9\\
2.14e+03	-97.9\\
2.14e+03	-97.9\\
2.14e+03	-97.9\\
2.15e+03	-97.9\\
2.15e+03	-98\\
2.15e+03	-98\\
2.15e+03	-98\\
2.15e+03	-98\\
2.16e+03	-98\\
2.16e+03	-98\\
2.16e+03	-98.1\\
2.16e+03	-98.1\\
2.16e+03	-98.1\\
2.17e+03	-98.1\\
2.17e+03	-98.1\\
2.17e+03	-98.1\\
2.17e+03	-98.1\\
2.17e+03	-98.2\\
2.18e+03	-98.2\\
2.18e+03	-98.2\\
2.18e+03	-98.2\\
2.18e+03	-98.2\\
2.18e+03	-98.2\\
2.19e+03	-98.2\\
2.19e+03	-98.3\\
2.19e+03	-98.3\\
2.19e+03	-98.3\\
2.19e+03	-98.3\\
2.2e+03	-98.3\\
2.2e+03	-98.3\\
2.2e+03	-98.3\\
2.2e+03	-98.4\\
2.2e+03	-98.4\\
2.21e+03	-98.4\\
2.21e+03	-98.4\\
2.21e+03	-98.4\\
2.21e+03	-98.4\\
2.21e+03	-98.4\\
2.21e+03	-98.5\\
2.22e+03	-98.5\\
2.22e+03	-98.5\\
2.22e+03	-98.5\\
2.22e+03	-98.5\\
2.22e+03	-98.5\\
2.23e+03	-98.5\\
2.23e+03	-98.6\\
2.23e+03	-98.6\\
2.23e+03	-98.6\\
2.23e+03	-98.6\\
2.24e+03	-98.6\\
2.24e+03	-98.6\\
2.24e+03	-98.6\\
2.24e+03	-98.7\\
2.24e+03	-98.7\\
2.25e+03	-98.7\\
2.25e+03	-98.7\\
2.25e+03	-98.7\\
2.25e+03	-98.7\\
2.25e+03	-98.7\\
2.26e+03	-98.8\\
2.26e+03	-98.8\\
2.26e+03	-98.8\\
2.26e+03	-98.8\\
2.26e+03	-98.8\\
2.27e+03	-98.8\\
2.27e+03	-98.8\\
2.27e+03	-98.9\\
2.27e+03	-98.9\\
2.27e+03	-98.9\\
2.28e+03	-98.9\\
2.28e+03	-98.9\\
2.28e+03	-98.9\\
2.28e+03	-98.9\\
2.28e+03	-99\\
2.29e+03	-99\\
2.29e+03	-99\\
2.29e+03	-99\\
2.29e+03	-99\\
2.29e+03	-99\\
2.29e+03	-99\\
2.3e+03	-99.1\\
2.3e+03	-99.1\\
2.3e+03	-99.1\\
2.3e+03	-99.1\\
2.3e+03	-99.1\\
2.31e+03	-99.1\\
2.31e+03	-99.1\\
2.31e+03	-99.2\\
2.31e+03	-99.2\\
2.31e+03	-99.2\\
2.32e+03	-99.2\\
2.32e+03	-99.2\\
2.32e+03	-99.2\\
2.32e+03	-99.2\\
2.32e+03	-99.3\\
2.33e+03	-99.3\\
2.33e+03	-99.3\\
2.33e+03	-99.3\\
2.33e+03	-99.3\\
2.33e+03	-99.3\\
2.34e+03	-99.3\\
2.34e+03	-99.3\\
2.34e+03	-99.4\\
2.34e+03	-99.4\\
2.34e+03	-99.4\\
2.35e+03	-99.4\\
2.35e+03	-99.4\\
2.35e+03	-99.4\\
2.35e+03	-99.4\\
2.35e+03	-99.5\\
2.36e+03	-99.5\\
2.36e+03	-99.5\\
2.36e+03	-99.5\\
2.36e+03	-99.5\\
2.36e+03	-99.5\\
2.37e+03	-99.5\\
2.37e+03	-99.6\\
2.37e+03	-99.6\\
2.37e+03	-99.6\\
2.37e+03	-99.6\\
2.38e+03	-99.6\\
2.38e+03	-99.6\\
2.38e+03	-99.6\\
2.38e+03	-99.6\\
2.38e+03	-99.7\\
2.38e+03	-99.7\\
2.39e+03	-99.7\\
2.39e+03	-99.7\\
2.39e+03	-99.7\\
2.39e+03	-99.7\\
2.39e+03	-99.7\\
2.4e+03	-99.8\\
2.4e+03	-99.8\\
2.4e+03	-99.8\\
2.4e+03	-99.8\\
2.4e+03	-99.8\\
2.41e+03	-99.8\\
2.41e+03	-99.8\\
2.41e+03	-99.8\\
2.41e+03	-99.9\\
2.41e+03	-99.9\\
2.42e+03	-99.9\\
2.42e+03	-99.9\\
2.42e+03	-99.9\\
2.42e+03	-99.9\\
2.42e+03	-99.9\\
2.43e+03	-100\\
2.43e+03	-100\\
2.43e+03	-100\\
2.43e+03	-100\\
2.43e+03	-100\\
2.44e+03	-100\\
2.44e+03	-100\\
2.44e+03	-100\\
2.44e+03	-100\\
2.44e+03	-100\\
2.45e+03	-100\\
2.45e+03	-100\\
2.45e+03	-100\\
2.45e+03	-100\\
2.45e+03	-100\\
2.46e+03	-100\\
2.46e+03	-100\\
2.46e+03	-100\\
2.46e+03	-100\\
2.46e+03	-100\\
2.46e+03	-100\\
2.47e+03	-100\\
2.47e+03	-100\\
2.47e+03	-100\\
2.47e+03	-100\\
2.47e+03	-100\\
2.48e+03	-100\\
2.48e+03	-100\\
2.48e+03	-100\\
2.48e+03	-100\\
2.48e+03	-100\\
2.49e+03	-100\\
2.49e+03	-100\\
2.49e+03	-100\\
2.49e+03	-100\\
2.49e+03	-100\\
2.5e+03	-100\\
2.5e+03	-100\\
2.5e+03	-100\\
2.5e+03	-100\\
2.5e+03	-100\\
2.51e+03	-100\\
2.51e+03	-100\\
2.51e+03	-101\\
2.51e+03	-101\\
2.51e+03	-101\\
2.52e+03	-101\\
2.52e+03	-101\\
2.52e+03	-101\\
2.52e+03	-101\\
2.52e+03	-101\\
2.53e+03	-101\\
2.53e+03	-101\\
2.53e+03	-101\\
2.53e+03	-101\\
2.53e+03	-101\\
2.54e+03	-101\\
2.54e+03	-101\\
2.54e+03	-101\\
2.54e+03	-101\\
2.54e+03	-101\\
2.54e+03	-101\\
2.55e+03	-101\\
2.55e+03	-101\\
2.55e+03	-101\\
2.55e+03	-101\\
2.55e+03	-101\\
2.56e+03	-101\\
2.56e+03	-101\\
2.56e+03	-101\\
2.56e+03	-101\\
2.56e+03	-101\\
2.57e+03	-101\\
2.57e+03	-101\\
2.57e+03	-101\\
2.57e+03	-101\\
2.57e+03	-101\\
2.58e+03	-101\\
2.58e+03	-101\\
2.58e+03	-101\\
2.58e+03	-101\\
2.58e+03	-101\\
2.59e+03	-101\\
2.59e+03	-101\\
2.59e+03	-101\\
2.59e+03	-101\\
2.59e+03	-101\\
2.6e+03	-101\\
2.6e+03	-101\\
2.6e+03	-101\\
2.6e+03	-101\\
2.6e+03	-101\\
2.61e+03	-101\\
2.61e+03	-101\\
2.61e+03	-101\\
2.61e+03	-101\\
2.61e+03	-101\\
2.62e+03	-101\\
2.62e+03	-101\\
2.62e+03	-101\\
2.62e+03	-101\\
2.62e+03	-101\\
2.62e+03	-101\\
2.63e+03	-101\\
2.63e+03	-101\\
2.63e+03	-101\\
2.63e+03	-101\\
2.63e+03	-101\\
2.64e+03	-101\\
2.64e+03	-101\\
2.64e+03	-101\\
2.64e+03	-101\\
2.64e+03	-101\\
2.65e+03	-101\\
2.65e+03	-101\\
2.65e+03	-101\\
2.65e+03	-101\\
2.65e+03	-101\\
2.66e+03	-101\\
2.66e+03	-101\\
2.66e+03	-101\\
2.66e+03	-101\\
2.66e+03	-101\\
2.67e+03	-102\\
2.67e+03	-102\\
2.67e+03	-102\\
2.67e+03	-102\\
2.67e+03	-102\\
2.68e+03	-102\\
2.68e+03	-102\\
2.68e+03	-102\\
2.68e+03	-102\\
2.68e+03	-102\\
2.69e+03	-102\\
2.69e+03	-102\\
2.69e+03	-102\\
2.69e+03	-102\\
2.69e+03	-102\\
2.7e+03	-102\\
2.7e+03	-102\\
2.7e+03	-102\\
2.7e+03	-102\\
2.7e+03	-102\\
2.71e+03	-102\\
2.71e+03	-102\\
2.71e+03	-102\\
2.71e+03	-102\\
2.71e+03	-102\\
2.71e+03	-102\\
2.72e+03	-102\\
2.72e+03	-102\\
2.72e+03	-102\\
2.72e+03	-102\\
2.72e+03	-102\\
2.73e+03	-102\\
2.73e+03	-102\\
2.73e+03	-102\\
2.73e+03	-102\\
2.73e+03	-102\\
2.74e+03	-102\\
2.74e+03	-102\\
2.74e+03	-102\\
2.74e+03	-102\\
2.74e+03	-102\\
2.75e+03	-102\\
2.75e+03	-102\\
2.75e+03	-102\\
2.75e+03	-102\\
2.75e+03	-102\\
2.76e+03	-102\\
2.76e+03	-102\\
2.76e+03	-102\\
2.76e+03	-102\\
2.76e+03	-102\\
2.77e+03	-102\\
2.77e+03	-102\\
2.77e+03	-102\\
2.77e+03	-102\\
2.77e+03	-102\\
2.78e+03	-102\\
2.78e+03	-102\\
2.78e+03	-102\\
2.78e+03	-102\\
2.78e+03	-102\\
2.79e+03	-102\\
2.79e+03	-102\\
2.79e+03	-102\\
2.79e+03	-102\\
2.79e+03	-102\\
2.79e+03	-102\\
2.8e+03	-102\\
2.8e+03	-102\\
2.8e+03	-102\\
2.8e+03	-102\\
2.8e+03	-102\\
2.81e+03	-102\\
2.81e+03	-102\\
2.81e+03	-102\\
2.81e+03	-102\\
2.81e+03	-102\\
2.82e+03	-102\\
2.82e+03	-102\\
2.82e+03	-102\\
2.82e+03	-102\\
2.82e+03	-102\\
2.83e+03	-102\\
2.83e+03	-102\\
2.83e+03	-102\\
2.83e+03	-102\\
2.83e+03	-102\\
2.84e+03	-103\\
2.84e+03	-103\\
2.84e+03	-103\\
2.84e+03	-103\\
2.84e+03	-103\\
2.85e+03	-103\\
2.85e+03	-103\\
2.85e+03	-103\\
2.85e+03	-103\\
2.85e+03	-103\\
2.86e+03	-103\\
2.86e+03	-103\\
2.86e+03	-103\\
2.86e+03	-103\\
2.86e+03	-103\\
2.87e+03	-103\\
2.87e+03	-103\\
2.87e+03	-103\\
2.87e+03	-103\\
2.87e+03	-103\\
2.88e+03	-103\\
2.88e+03	-103\\
2.88e+03	-103\\
2.88e+03	-103\\
2.88e+03	-103\\
2.88e+03	-103\\
2.89e+03	-103\\
2.89e+03	-103\\
2.89e+03	-103\\
2.89e+03	-103\\
2.89e+03	-103\\
2.9e+03	-103\\
2.9e+03	-103\\
2.9e+03	-103\\
2.9e+03	-103\\
2.9e+03	-103\\
2.91e+03	-103\\
2.91e+03	-103\\
2.91e+03	-103\\
2.91e+03	-103\\
2.91e+03	-103\\
2.92e+03	-103\\
2.92e+03	-103\\
2.92e+03	-103\\
2.92e+03	-103\\
2.92e+03	-103\\
2.93e+03	-103\\
2.93e+03	-103\\
2.93e+03	-103\\
2.93e+03	-103\\
2.93e+03	-103\\
2.94e+03	-103\\
2.94e+03	-103\\
2.94e+03	-103\\
2.94e+03	-103\\
2.94e+03	-103\\
2.95e+03	-103\\
2.95e+03	-103\\
2.95e+03	-103\\
2.95e+03	-103\\
2.95e+03	-103\\
2.96e+03	-103\\
2.96e+03	-103\\
2.96e+03	-103\\
2.96e+03	-103\\
2.96e+03	-103\\
2.96e+03	-103\\
2.97e+03	-103\\
2.97e+03	-103\\
2.97e+03	-103\\
2.97e+03	-103\\
2.97e+03	-103\\
2.98e+03	-103\\
2.98e+03	-103\\
2.98e+03	-103\\
2.98e+03	-103\\
2.98e+03	-103\\
2.99e+03	-103\\
2.99e+03	-103\\
2.99e+03	-103\\
2.99e+03	-103\\
2.99e+03	-103\\
3e+03	-103\\
3e+03	-103\\
3e+03	-103\\
3e+03	-103\\
3e+03	-103\\
3.01e+03	-103\\
3.01e+03	-103\\
3.01e+03	-103\\
3.01e+03	-103\\
3.01e+03	-103\\
3.02e+03	-104\\
3.02e+03	-104\\
3.02e+03	-104\\
3.02e+03	-104\\
3.02e+03	-104\\
3.03e+03	-104\\
3.03e+03	-104\\
3.03e+03	-104\\
3.03e+03	-104\\
3.03e+03	-104\\
3.04e+03	-104\\
3.04e+03	-104\\
3.04e+03	-104\\
3.04e+03	-104\\
3.04e+03	-104\\
3.04e+03	-104\\
3.05e+03	-104\\
3.05e+03	-104\\
3.05e+03	-104\\
3.05e+03	-104\\
3.05e+03	-104\\
3.06e+03	-104\\
3.06e+03	-104\\
3.06e+03	-104\\
3.06e+03	-104\\
3.06e+03	-104\\
3.07e+03	-104\\
3.07e+03	-104\\
3.07e+03	-104\\
3.07e+03	-104\\
3.07e+03	-104\\
3.08e+03	-104\\
3.08e+03	-104\\
3.08e+03	-104\\
3.08e+03	-104\\
3.08e+03	-104\\
3.09e+03	-104\\
3.09e+03	-104\\
3.09e+03	-104\\
3.09e+03	-104\\
3.09e+03	-104\\
3.1e+03	-104\\
3.1e+03	-104\\
3.1e+03	-104\\
3.1e+03	-104\\
3.1e+03	-104\\
3.11e+03	-104\\
3.11e+03	-104\\
3.11e+03	-104\\
3.11e+03	-104\\
3.11e+03	-104\\
3.12e+03	-104\\
3.12e+03	-104\\
3.12e+03	-104\\
3.12e+03	-104\\
3.12e+03	-104\\
3.12e+03	-104\\
3.13e+03	-104\\
3.13e+03	-104\\
3.13e+03	-104\\
3.13e+03	-104\\
3.13e+03	-104\\
3.14e+03	-104\\
3.14e+03	-104\\
3.14e+03	-104\\
3.14e+03	-104\\
3.14e+03	-104\\
3.15e+03	-104\\
3.15e+03	-104\\
3.15e+03	-104\\
3.15e+03	-104\\
3.15e+03	-104\\
3.16e+03	-104\\
3.16e+03	-104\\
3.16e+03	-104\\
3.16e+03	-104\\
3.16e+03	-104\\
3.17e+03	-104\\
3.17e+03	-104\\
3.17e+03	-104\\
3.17e+03	-104\\
3.17e+03	-104\\
3.18e+03	-104\\
3.18e+03	-104\\
3.18e+03	-104\\
3.18e+03	-104\\
3.18e+03	-104\\
3.19e+03	-104\\
3.19e+03	-104\\
3.19e+03	-104\\
3.19e+03	-104\\
3.19e+03	-104\\
3.2e+03	-104\\
3.2e+03	-104\\
3.2e+03	-104\\
3.2e+03	-104\\
3.2e+03	-104\\
3.21e+03	-104\\
3.21e+03	-104\\
3.21e+03	-104\\
3.21e+03	-104\\
3.21e+03	-104\\
3.21e+03	-104\\
3.22e+03	-104\\
3.22e+03	-104\\
3.22e+03	-104\\
3.22e+03	-104\\
3.22e+03	-104\\
3.23e+03	-104\\
3.23e+03	-104\\
3.23e+03	-104\\
3.23e+03	-104\\
3.23e+03	-104\\
3.24e+03	-105\\
3.24e+03	-105\\
3.24e+03	-105\\
3.24e+03	-105\\
3.24e+03	-105\\
3.25e+03	-105\\
3.25e+03	-105\\
3.25e+03	-105\\
3.25e+03	-105\\
3.25e+03	-105\\
3.26e+03	-105\\
3.26e+03	-105\\
3.26e+03	-105\\
3.26e+03	-105\\
3.26e+03	-105\\
3.27e+03	-105\\
3.27e+03	-105\\
3.27e+03	-105\\
3.27e+03	-105\\
3.27e+03	-105\\
3.28e+03	-105\\
3.28e+03	-105\\
3.28e+03	-105\\
3.28e+03	-105\\
3.28e+03	-105\\
3.29e+03	-105\\
3.29e+03	-105\\
3.29e+03	-105\\
3.29e+03	-105\\
3.29e+03	-105\\
3.29e+03	-105\\
3.3e+03	-105\\
3.3e+03	-105\\
3.3e+03	-105\\
3.3e+03	-105\\
3.3e+03	-105\\
3.31e+03	-105\\
3.31e+03	-105\\
3.31e+03	-105\\
3.31e+03	-105\\
3.31e+03	-105\\
3.32e+03	-105\\
3.32e+03	-105\\
3.32e+03	-105\\
3.32e+03	-105\\
3.32e+03	-105\\
3.33e+03	-105\\
3.33e+03	-105\\
3.33e+03	-105\\
3.33e+03	-105\\
3.33e+03	-105\\
3.34e+03	-105\\
3.34e+03	-105\\
3.34e+03	-105\\
3.34e+03	-105\\
3.34e+03	-105\\
3.35e+03	-105\\
3.35e+03	-105\\
3.35e+03	-105\\
3.35e+03	-105\\
3.35e+03	-105\\
3.36e+03	-105\\
3.36e+03	-105\\
3.36e+03	-105\\
3.36e+03	-105\\
3.36e+03	-105\\
3.37e+03	-105\\
3.37e+03	-105\\
3.37e+03	-105\\
3.37e+03	-105\\
3.37e+03	-105\\
3.38e+03	-105\\
3.38e+03	-105\\
3.38e+03	-105\\
3.38e+03	-105\\
3.38e+03	-105\\
3.38e+03	-105\\
3.39e+03	-105\\
3.39e+03	-105\\
3.39e+03	-105\\
3.39e+03	-105\\
3.39e+03	-105\\
3.4e+03	-105\\
3.4e+03	-105\\
3.4e+03	-105\\
3.4e+03	-105\\
3.4e+03	-105\\
3.41e+03	-105\\
3.41e+03	-105\\
3.41e+03	-105\\
3.41e+03	-105\\
3.41e+03	-105\\
3.42e+03	-105\\
3.42e+03	-105\\
3.42e+03	-105\\
3.42e+03	-105\\
3.42e+03	-105\\
3.43e+03	-105\\
3.43e+03	-105\\
3.43e+03	-105\\
3.43e+03	-105\\
3.43e+03	-105\\
3.44e+03	-105\\
3.44e+03	-105\\
3.44e+03	-105\\
3.44e+03	-105\\
3.44e+03	-105\\
3.45e+03	-105\\
3.45e+03	-105\\
3.45e+03	-105\\
3.45e+03	-105\\
3.45e+03	-105\\
3.46e+03	-105\\
3.46e+03	-105\\
3.46e+03	-105\\
3.46e+03	-105\\
3.46e+03	-105\\
3.46e+03	-105\\
3.47e+03	-105\\
3.47e+03	-105\\
3.47e+03	-105\\
3.47e+03	-105\\
3.47e+03	-106\\
3.48e+03	-106\\
3.48e+03	-106\\
3.48e+03	-106\\
3.48e+03	-106\\
3.48e+03	-106\\
3.49e+03	-106\\
3.49e+03	-106\\
3.49e+03	-106\\
3.49e+03	-106\\
3.49e+03	-106\\
3.5e+03	-106\\
3.5e+03	-106\\
3.5e+03	-106\\
3.5e+03	-106\\
3.5e+03	-106\\
3.51e+03	-106\\
3.51e+03	-106\\
3.51e+03	-106\\
3.51e+03	-106\\
3.51e+03	-106\\
3.52e+03	-106\\
3.52e+03	-106\\
3.52e+03	-106\\
3.52e+03	-106\\
3.52e+03	-106\\
3.53e+03	-106\\
3.53e+03	-106\\
3.53e+03	-106\\
3.53e+03	-106\\
3.53e+03	-106\\
3.54e+03	-106\\
3.54e+03	-106\\
3.54e+03	-106\\
3.54e+03	-106\\
3.54e+03	-106\\
3.54e+03	-106\\
3.55e+03	-106\\
3.55e+03	-106\\
3.55e+03	-106\\
3.55e+03	-106\\
3.55e+03	-106\\
3.56e+03	-106\\
3.56e+03	-106\\
3.56e+03	-106\\
3.56e+03	-106\\
3.56e+03	-106\\
3.57e+03	-106\\
3.57e+03	-106\\
3.57e+03	-106\\
3.57e+03	-106\\
3.57e+03	-106\\
3.58e+03	-106\\
3.58e+03	-106\\
3.58e+03	-106\\
3.58e+03	-106\\
3.58e+03	-106\\
3.59e+03	-106\\
3.59e+03	-106\\
3.59e+03	-106\\
3.59e+03	-106\\
3.59e+03	-106\\
3.6e+03	-106\\
3.6e+03	-106\\
3.6e+03	-106\\
3.6e+03	-106\\
3.6e+03	-106\\
3.61e+03	-106\\
3.61e+03	-106\\
3.61e+03	-106\\
3.61e+03	-106\\
3.61e+03	-106\\
3.62e+03	-106\\
3.62e+03	-106\\
3.62e+03	-106\\
3.62e+03	-106\\
3.62e+03	-106\\
3.62e+03	-106\\
3.63e+03	-106\\
3.63e+03	-106\\
3.63e+03	-106\\
3.63e+03	-106\\
3.63e+03	-106\\
3.64e+03	-106\\
3.64e+03	-106\\
3.64e+03	-106\\
3.64e+03	-106\\
3.64e+03	-106\\
3.65e+03	-106\\
3.65e+03	-106\\
3.65e+03	-106\\
3.65e+03	-106\\
3.65e+03	-106\\
3.66e+03	-106\\
3.66e+03	-106\\
3.66e+03	-106\\
3.66e+03	-106\\
3.66e+03	-106\\
3.67e+03	-106\\
3.67e+03	-106\\
3.67e+03	-106\\
3.67e+03	-106\\
3.67e+03	-106\\
3.68e+03	-106\\
3.68e+03	-106\\
3.68e+03	-106\\
3.68e+03	-106\\
3.68e+03	-106\\
3.69e+03	-106\\
3.69e+03	-106\\
3.69e+03	-106\\
3.69e+03	-106\\
3.69e+03	-106\\
3.7e+03	-106\\
3.7e+03	-106\\
3.7e+03	-106\\
3.7e+03	-106\\
3.7e+03	-106\\
3.71e+03	-106\\
3.71e+03	-106\\
3.71e+03	-106\\
3.71e+03	-106\\
3.71e+03	-106\\
3.71e+03	-106\\
3.72e+03	-106\\
3.72e+03	-106\\
3.72e+03	-106\\
3.72e+03	-106\\
3.72e+03	-106\\
3.73e+03	-106\\
3.73e+03	-106\\
3.73e+03	-106\\
3.73e+03	-106\\
3.73e+03	-107\\
3.74e+03	-107\\
3.74e+03	-107\\
3.74e+03	-107\\
3.74e+03	-107\\
3.74e+03	-107\\
3.75e+03	-107\\
3.75e+03	-107\\
3.75e+03	-107\\
3.75e+03	-107\\
3.75e+03	-107\\
3.76e+03	-107\\
3.76e+03	-107\\
3.76e+03	-107\\
3.76e+03	-107\\
3.76e+03	-107\\
3.77e+03	-107\\
3.77e+03	-107\\
3.77e+03	-107\\
3.77e+03	-107\\
3.77e+03	-107\\
3.78e+03	-107\\
3.78e+03	-107\\
3.78e+03	-107\\
3.78e+03	-107\\
3.78e+03	-107\\
3.79e+03	-107\\
3.79e+03	-107\\
3.79e+03	-107\\
3.79e+03	-107\\
3.79e+03	-107\\
3.79e+03	-107\\
3.8e+03	-107\\
3.8e+03	-107\\
3.8e+03	-107\\
3.8e+03	-107\\
3.8e+03	-107\\
3.81e+03	-107\\
3.81e+03	-107\\
3.81e+03	-107\\
3.81e+03	-107\\
3.81e+03	-107\\
3.82e+03	-107\\
3.82e+03	-107\\
3.82e+03	-107\\
3.82e+03	-107\\
3.82e+03	-107\\
3.83e+03	-107\\
3.83e+03	-107\\
3.83e+03	-107\\
3.83e+03	-107\\
3.83e+03	-107\\
3.84e+03	-107\\
3.84e+03	-107\\
3.84e+03	-107\\
3.84e+03	-107\\
3.84e+03	-107\\
3.85e+03	-107\\
3.85e+03	-107\\
3.85e+03	-107\\
3.85e+03	-107\\
3.85e+03	-107\\
3.86e+03	-107\\
3.86e+03	-107\\
3.86e+03	-107\\
3.86e+03	-107\\
3.86e+03	-107\\
3.87e+03	-107\\
3.87e+03	-107\\
3.87e+03	-107\\
3.87e+03	-107\\
3.87e+03	-107\\
3.88e+03	-107\\
3.88e+03	-107\\
3.88e+03	-107\\
3.88e+03	-107\\
3.88e+03	-107\\
3.88e+03	-107\\
3.89e+03	-107\\
3.89e+03	-107\\
3.89e+03	-107\\
3.89e+03	-107\\
3.89e+03	-107\\
3.9e+03	-107\\
3.9e+03	-107\\
3.9e+03	-107\\
3.9e+03	-107\\
3.9e+03	-107\\
3.91e+03	-107\\
3.91e+03	-107\\
3.91e+03	-107\\
3.91e+03	-107\\
3.91e+03	-107\\
3.92e+03	-107\\
3.92e+03	-107\\
3.92e+03	-107\\
3.92e+03	-107\\
3.92e+03	-107\\
3.93e+03	-107\\
3.93e+03	-107\\
3.93e+03	-107\\
3.93e+03	-107\\
3.93e+03	-107\\
3.94e+03	-107\\
3.94e+03	-107\\
3.94e+03	-107\\
3.94e+03	-107\\
3.94e+03	-107\\
3.95e+03	-107\\
3.95e+03	-107\\
3.95e+03	-107\\
3.95e+03	-107\\
3.95e+03	-107\\
3.96e+03	-107\\
3.96e+03	-107\\
3.96e+03	-107\\
3.96e+03	-107\\
3.96e+03	-107\\
3.96e+03	-107\\
3.97e+03	-107\\
3.97e+03	-107\\
3.97e+03	-107\\
3.97e+03	-107\\
3.97e+03	-107\\
3.98e+03	-107\\
3.98e+03	-107\\
3.98e+03	-107\\
3.98e+03	-107\\
3.98e+03	-107\\
3.99e+03	-107\\
3.99e+03	-107\\
3.99e+03	-107\\
3.99e+03	-107\\
3.99e+03	-107\\
4e+03	-107\\
4e+03	-107\\
4e+03	-107\\
4e+03	-107\\
4e+03	-107\\
4.01e+03	-107\\
4.01e+03	-107\\
4.01e+03	-107\\
4.01e+03	-107\\
4.01e+03	-107\\
4.02e+03	-108\\
4.02e+03	-108\\
4.02e+03	-108\\
4.02e+03	-108\\
4.02e+03	-108\\
4.03e+03	-108\\
4.03e+03	-108\\
4.03e+03	-108\\
4.03e+03	-108\\
4.03e+03	-108\\
4.04e+03	-108\\
4.04e+03	-108\\
4.04e+03	-108\\
4.04e+03	-108\\
4.04e+03	-108\\
4.04e+03	-108\\
4.05e+03	-108\\
4.05e+03	-108\\
4.05e+03	-108\\
4.05e+03	-108\\
4.05e+03	-108\\
4.06e+03	-108\\
4.06e+03	-108\\
4.06e+03	-108\\
4.06e+03	-108\\
4.06e+03	-108\\
4.07e+03	-108\\
4.07e+03	-108\\
4.07e+03	-108\\
4.07e+03	-108\\
4.07e+03	-108\\
4.08e+03	-108\\
4.08e+03	-108\\
4.08e+03	-108\\
4.08e+03	-108\\
4.08e+03	-108\\
4.09e+03	-108\\
4.09e+03	-108\\
4.09e+03	-108\\
4.09e+03	-108\\
4.09e+03	-108\\
4.1e+03	-108\\
4.1e+03	-108\\
4.1e+03	-108\\
4.1e+03	-108\\
4.1e+03	-108\\
4.11e+03	-108\\
4.11e+03	-108\\
4.11e+03	-108\\
4.11e+03	-108\\
4.11e+03	-108\\
4.12e+03	-108\\
4.12e+03	-108\\
4.12e+03	-108\\
4.12e+03	-108\\
4.12e+03	-108\\
4.12e+03	-108\\
4.13e+03	-108\\
4.13e+03	-108\\
4.13e+03	-108\\
4.13e+03	-108\\
4.13e+03	-108\\
4.14e+03	-108\\
4.14e+03	-108\\
4.14e+03	-108\\
4.14e+03	-108\\
4.14e+03	-108\\
4.15e+03	-108\\
4.15e+03	-108\\
4.15e+03	-108\\
4.15e+03	-108\\
4.15e+03	-108\\
4.16e+03	-108\\
4.16e+03	-108\\
4.16e+03	-108\\
4.16e+03	-108\\
4.16e+03	-108\\
4.17e+03	-108\\
4.17e+03	-108\\
4.17e+03	-108\\
4.17e+03	-108\\
4.17e+03	-108\\
4.18e+03	-108\\
4.18e+03	-108\\
4.18e+03	-108\\
4.18e+03	-108\\
4.18e+03	-108\\
4.19e+03	-108\\
4.19e+03	-108\\
4.19e+03	-108\\
4.19e+03	-108\\
4.19e+03	-108\\
4.2e+03	-108\\
4.2e+03	-108\\
4.2e+03	-108\\
4.2e+03	-108\\
4.2e+03	-108\\
4.21e+03	-108\\
4.21e+03	-108\\
4.21e+03	-108\\
4.21e+03	-108\\
4.21e+03	-108\\
4.21e+03	-108\\
4.22e+03	-108\\
4.22e+03	-108\\
4.22e+03	-108\\
4.22e+03	-108\\
4.22e+03	-108\\
4.23e+03	-108\\
4.23e+03	-108\\
4.23e+03	-108\\
4.23e+03	-108\\
4.23e+03	-108\\
4.24e+03	-108\\
4.24e+03	-108\\
4.24e+03	-108\\
4.24e+03	-108\\
4.24e+03	-108\\
4.25e+03	-108\\
4.25e+03	-108\\
4.25e+03	-108\\
4.25e+03	-108\\
4.25e+03	-108\\
4.26e+03	-108\\
4.26e+03	-108\\
4.26e+03	-108\\
4.26e+03	-108\\
4.26e+03	-108\\
4.27e+03	-108\\
4.27e+03	-108\\
4.27e+03	-108\\
4.27e+03	-108\\
4.27e+03	-108\\
4.28e+03	-108\\
4.28e+03	-108\\
4.28e+03	-108\\
4.28e+03	-108\\
4.28e+03	-108\\
4.29e+03	-108\\
4.29e+03	-108\\
4.29e+03	-108\\
4.29e+03	-108\\
4.29e+03	-108\\
4.29e+03	-108\\
4.3e+03	-108\\
4.3e+03	-108\\
4.3e+03	-108\\
4.3e+03	-108\\
4.3e+03	-108\\
4.31e+03	-108\\
4.31e+03	-108\\
4.31e+03	-108\\
4.31e+03	-108\\
4.31e+03	-108\\
4.32e+03	-108\\
4.32e+03	-108\\
4.32e+03	-108\\
4.32e+03	-109\\
4.32e+03	-109\\
4.33e+03	-109\\
4.33e+03	-109\\
4.33e+03	-109\\
4.33e+03	-109\\
4.33e+03	-109\\
4.34e+03	-109\\
4.34e+03	-109\\
4.34e+03	-109\\
4.34e+03	-109\\
4.34e+03	-109\\
4.35e+03	-109\\
4.35e+03	-109\\
4.35e+03	-109\\
4.35e+03	-109\\
4.35e+03	-109\\
4.36e+03	-109\\
4.36e+03	-109\\
4.36e+03	-109\\
4.36e+03	-109\\
4.36e+03	-109\\
4.37e+03	-109\\
4.37e+03	-109\\
4.37e+03	-109\\
4.37e+03	-109\\
4.37e+03	-109\\
4.38e+03	-109\\
4.38e+03	-109\\
4.38e+03	-109\\
4.38e+03	-109\\
4.38e+03	-109\\
4.38e+03	-109\\
4.39e+03	-109\\
4.39e+03	-109\\
4.39e+03	-109\\
4.39e+03	-109\\
4.39e+03	-109\\
4.4e+03	-109\\
4.4e+03	-109\\
4.4e+03	-109\\
4.4e+03	-109\\
4.4e+03	-109\\
4.41e+03	-109\\
4.41e+03	-109\\
4.41e+03	-109\\
4.41e+03	-109\\
4.41e+03	-109\\
4.42e+03	-109\\
4.42e+03	-109\\
4.42e+03	-109\\
4.42e+03	-109\\
4.42e+03	-109\\
4.43e+03	-109\\
4.43e+03	-109\\
4.43e+03	-109\\
4.43e+03	-109\\
4.43e+03	-109\\
4.44e+03	-109\\
4.44e+03	-109\\
4.44e+03	-109\\
4.44e+03	-109\\
4.44e+03	-109\\
4.45e+03	-109\\
4.45e+03	-109\\
4.45e+03	-109\\
4.45e+03	-109\\
4.45e+03	-109\\
4.46e+03	-109\\
4.46e+03	-109\\
4.46e+03	-109\\
4.46e+03	-109\\
4.46e+03	-109\\
4.46e+03	-109\\
4.47e+03	-109\\
4.47e+03	-109\\
4.47e+03	-109\\
4.47e+03	-109\\
4.47e+03	-109\\
4.48e+03	-109\\
4.48e+03	-109\\
4.48e+03	-109\\
4.48e+03	-109\\
4.48e+03	-109\\
4.49e+03	-109\\
4.49e+03	-109\\
4.49e+03	-109\\
4.49e+03	-109\\
4.49e+03	-109\\
4.5e+03	-109\\
4.5e+03	-109\\
4.5e+03	-109\\
4.5e+03	-109\\
4.5e+03	-109\\
4.51e+03	-109\\
4.51e+03	-109\\
4.51e+03	-109\\
4.51e+03	-109\\
4.51e+03	-109\\
4.52e+03	-109\\
4.52e+03	-109\\
4.52e+03	-109\\
4.52e+03	-109\\
4.52e+03	-109\\
4.53e+03	-109\\
4.53e+03	-109\\
4.53e+03	-109\\
4.53e+03	-109\\
4.53e+03	-109\\
4.54e+03	-109\\
4.54e+03	-109\\
4.54e+03	-109\\
4.54e+03	-109\\
4.54e+03	-109\\
4.54e+03	-109\\
4.55e+03	-109\\
4.55e+03	-109\\
4.55e+03	-109\\
4.55e+03	-109\\
4.55e+03	-109\\
4.56e+03	-109\\
4.56e+03	-109\\
4.56e+03	-109\\
4.56e+03	-109\\
4.56e+03	-109\\
4.57e+03	-109\\
4.57e+03	-109\\
4.57e+03	-109\\
4.57e+03	-109\\
4.57e+03	-109\\
4.58e+03	-109\\
4.58e+03	-109\\
4.58e+03	-109\\
4.58e+03	-109\\
4.58e+03	-109\\
4.59e+03	-109\\
4.59e+03	-109\\
4.59e+03	-109\\
4.59e+03	-109\\
4.59e+03	-109\\
4.6e+03	-109\\
4.6e+03	-109\\
4.6e+03	-109\\
4.6e+03	-109\\
4.6e+03	-109\\
4.61e+03	-109\\
4.61e+03	-109\\
4.61e+03	-109\\
4.61e+03	-109\\
4.61e+03	-109\\
4.62e+03	-109\\
4.62e+03	-109\\
4.62e+03	-109\\
4.62e+03	-109\\
4.62e+03	-109\\
4.62e+03	-109\\
4.63e+03	-109\\
4.63e+03	-109\\
4.63e+03	-109\\
4.63e+03	-109\\
4.63e+03	-109\\
4.64e+03	-109\\
4.64e+03	-109\\
4.64e+03	-109\\
4.64e+03	-109\\
4.64e+03	-109\\
4.65e+03	-109\\
4.65e+03	-109\\
4.65e+03	-109\\
4.65e+03	-109\\
4.65e+03	-109\\
4.66e+03	-109\\
4.66e+03	-110\\
4.66e+03	-110\\
4.66e+03	-110\\
4.66e+03	-110\\
4.67e+03	-110\\
4.67e+03	-110\\
4.67e+03	-110\\
4.67e+03	-110\\
4.67e+03	-110\\
4.68e+03	-110\\
4.68e+03	-110\\
4.68e+03	-110\\
4.68e+03	-110\\
4.68e+03	-110\\
4.69e+03	-110\\
4.69e+03	-110\\
4.69e+03	-110\\
4.69e+03	-110\\
4.69e+03	-110\\
4.7e+03	-110\\
4.7e+03	-110\\
4.7e+03	-110\\
4.7e+03	-110\\
4.7e+03	-110\\
4.71e+03	-110\\
4.71e+03	-110\\
4.71e+03	-110\\
4.71e+03	-110\\
4.71e+03	-110\\
4.71e+03	-110\\
4.72e+03	-110\\
4.72e+03	-110\\
4.72e+03	-110\\
4.72e+03	-110\\
4.72e+03	-110\\
4.73e+03	-110\\
4.73e+03	-110\\
4.73e+03	-110\\
4.73e+03	-110\\
4.73e+03	-110\\
4.74e+03	-110\\
4.74e+03	-110\\
4.74e+03	-110\\
4.74e+03	-110\\
4.74e+03	-110\\
4.75e+03	-110\\
4.75e+03	-110\\
4.75e+03	-110\\
4.75e+03	-110\\
4.75e+03	-110\\
4.76e+03	-110\\
4.76e+03	-110\\
4.76e+03	-110\\
4.76e+03	-110\\
4.76e+03	-110\\
4.77e+03	-110\\
4.77e+03	-110\\
4.77e+03	-110\\
4.77e+03	-110\\
4.77e+03	-110\\
4.78e+03	-110\\
4.78e+03	-110\\
4.78e+03	-110\\
4.78e+03	-110\\
4.78e+03	-110\\
4.79e+03	-110\\
4.79e+03	-110\\
4.79e+03	-110\\
4.79e+03	-110\\
4.79e+03	-110\\
4.79e+03	-110\\
4.8e+03	-110\\
4.8e+03	-110\\
4.8e+03	-110\\
4.8e+03	-110\\
4.8e+03	-110\\
4.81e+03	-110\\
4.81e+03	-110\\
4.81e+03	-110\\
4.81e+03	-110\\
4.81e+03	-110\\
4.82e+03	-110\\
4.82e+03	-110\\
4.82e+03	-110\\
4.82e+03	-110\\
4.82e+03	-110\\
4.83e+03	-110\\
4.83e+03	-110\\
4.83e+03	-110\\
4.83e+03	-110\\
4.83e+03	-110\\
4.84e+03	-110\\
4.84e+03	-110\\
4.84e+03	-110\\
4.84e+03	-110\\
4.84e+03	-110\\
4.85e+03	-110\\
4.85e+03	-110\\
4.85e+03	-110\\
4.85e+03	-110\\
4.85e+03	-110\\
4.86e+03	-110\\
4.86e+03	-110\\
4.86e+03	-110\\
4.86e+03	-110\\
4.86e+03	-110\\
4.87e+03	-110\\
4.87e+03	-110\\
4.87e+03	-110\\
4.87e+03	-110\\
4.87e+03	-110\\
4.88e+03	-110\\
4.88e+03	-110\\
4.88e+03	-110\\
4.88e+03	-110\\
4.88e+03	-110\\
4.88e+03	-110\\
4.89e+03	-110\\
4.89e+03	-110\\
4.89e+03	-110\\
4.89e+03	-110\\
4.89e+03	-110\\
4.9e+03	-110\\
4.9e+03	-110\\
4.9e+03	-110\\
4.9e+03	-110\\
4.9e+03	-110\\
4.91e+03	-110\\
4.91e+03	-110\\
4.91e+03	-110\\
4.91e+03	-110\\
4.91e+03	-110\\
4.92e+03	-110\\
4.92e+03	-110\\
4.92e+03	-110\\
4.92e+03	-110\\
4.92e+03	-110\\
4.93e+03	-110\\
4.93e+03	-110\\
4.93e+03	-110\\
4.93e+03	-110\\
4.93e+03	-110\\
4.94e+03	-110\\
4.94e+03	-110\\
4.94e+03	-110\\
4.94e+03	-110\\
4.94e+03	-110\\
4.95e+03	-110\\
4.95e+03	-110\\
4.95e+03	-110\\
4.95e+03	-110\\
4.95e+03	-110\\
4.96e+03	-110\\
4.96e+03	-110\\
4.96e+03	-110\\
4.96e+03	-110\\
4.96e+03	-110\\
4.96e+03	-110\\
4.97e+03	-110\\
4.97e+03	-110\\
4.97e+03	-110\\
4.97e+03	-110\\
4.97e+03	-110\\
4.98e+03	-110\\
4.98e+03	-110\\
4.98e+03	-110\\
4.98e+03	-110\\
4.98e+03	-110\\
4.99e+03	-110\\
4.99e+03	-110\\
4.99e+03	-110\\
4.99e+03	-110\\
4.99e+03	-110\\
5e+03	-110\\
5e+03	-110\\
5e+03	-110\\
5e+03	-110\\
5e+03	-110\\
5.01e+03	-110\\
5.01e+03	-110\\
5.01e+03	-110\\
5.01e+03	-110\\
5.01e+03	-110\\
5.02e+03	-110\\
5.02e+03	-110\\
5.02e+03	-110\\
5.02e+03	-110\\
5.02e+03	-110\\
5.03e+03	-110\\
5.03e+03	-110\\
5.03e+03	-110\\
5.03e+03	-110\\
5.03e+03	-110\\
5.04e+03	-111\\
5.04e+03	-111\\
5.04e+03	-111\\
5.04e+03	-111\\
5.04e+03	-111\\
5.04e+03	-111\\
5.05e+03	-111\\
5.05e+03	-111\\
5.05e+03	-111\\
5.05e+03	-111\\
5.05e+03	-111\\
5.06e+03	-111\\
5.06e+03	-111\\
5.06e+03	-111\\
5.06e+03	-111\\
5.06e+03	-111\\
5.07e+03	-111\\
5.07e+03	-111\\
5.07e+03	-111\\
5.07e+03	-111\\
5.07e+03	-111\\
5.08e+03	-111\\
5.08e+03	-111\\
5.08e+03	-111\\
5.08e+03	-111\\
5.08e+03	-111\\
5.09e+03	-111\\
5.09e+03	-111\\
5.09e+03	-111\\
5.09e+03	-111\\
5.09e+03	-111\\
5.1e+03	-111\\
5.1e+03	-111\\
5.1e+03	-111\\
5.1e+03	-111\\
5.1e+03	-111\\
5.11e+03	-111\\
5.11e+03	-111\\
5.11e+03	-111\\
5.11e+03	-111\\
5.11e+03	-111\\
5.12e+03	-111\\
5.12e+03	-111\\
5.12e+03	-111\\
5.12e+03	-111\\
5.12e+03	-111\\
5.12e+03	-111\\
5.13e+03	-111\\
5.13e+03	-111\\
5.13e+03	-111\\
5.13e+03	-111\\
5.13e+03	-111\\
5.14e+03	-111\\
5.14e+03	-111\\
5.14e+03	-111\\
5.14e+03	-111\\
5.14e+03	-111\\
5.15e+03	-111\\
5.15e+03	-111\\
5.15e+03	-111\\
5.15e+03	-111\\
5.15e+03	-111\\
5.16e+03	-111\\
5.16e+03	-111\\
5.16e+03	-111\\
5.16e+03	-111\\
5.16e+03	-111\\
5.17e+03	-111\\
5.17e+03	-111\\
5.17e+03	-111\\
5.17e+03	-111\\
5.17e+03	-111\\
5.18e+03	-111\\
5.18e+03	-111\\
5.18e+03	-111\\
5.18e+03	-111\\
5.18e+03	-111\\
5.19e+03	-111\\
5.19e+03	-111\\
5.19e+03	-111\\
5.19e+03	-111\\
5.19e+03	-111\\
5.2e+03	-111\\
5.2e+03	-111\\
5.2e+03	-111\\
5.2e+03	-111\\
5.2e+03	-111\\
5.21e+03	-111\\
5.21e+03	-111\\
5.21e+03	-111\\
5.21e+03	-111\\
5.21e+03	-111\\
5.21e+03	-111\\
5.22e+03	-111\\
5.22e+03	-111\\
5.22e+03	-111\\
5.22e+03	-111\\
5.22e+03	-111\\
5.23e+03	-111\\
5.23e+03	-111\\
5.23e+03	-111\\
5.23e+03	-111\\
5.23e+03	-111\\
5.24e+03	-111\\
5.24e+03	-111\\
5.24e+03	-111\\
5.24e+03	-111\\
5.24e+03	-111\\
5.25e+03	-111\\
5.25e+03	-111\\
5.25e+03	-111\\
5.25e+03	-111\\
5.25e+03	-111\\
5.26e+03	-111\\
5.26e+03	-111\\
5.26e+03	-111\\
5.26e+03	-111\\
5.26e+03	-111\\
5.27e+03	-111\\
5.27e+03	-111\\
5.27e+03	-111\\
5.27e+03	-111\\
5.27e+03	-111\\
5.28e+03	-111\\
5.28e+03	-111\\
5.28e+03	-111\\
5.28e+03	-111\\
5.28e+03	-111\\
5.29e+03	-111\\
5.29e+03	-111\\
5.29e+03	-111\\
5.29e+03	-111\\
5.29e+03	-111\\
5.29e+03	-111\\
5.3e+03	-111\\
5.3e+03	-111\\
5.3e+03	-111\\
5.3e+03	-111\\
5.3e+03	-111\\
5.31e+03	-111\\
5.31e+03	-111\\
5.31e+03	-111\\
5.31e+03	-111\\
5.31e+03	-111\\
5.32e+03	-111\\
5.32e+03	-111\\
5.32e+03	-111\\
5.32e+03	-111\\
5.32e+03	-111\\
5.33e+03	-111\\
5.33e+03	-111\\
5.33e+03	-111\\
5.33e+03	-111\\
5.33e+03	-111\\
5.34e+03	-111\\
5.34e+03	-111\\
5.34e+03	-111\\
5.34e+03	-111\\
5.34e+03	-111\\
5.35e+03	-111\\
5.35e+03	-111\\
5.35e+03	-111\\
5.35e+03	-111\\
5.35e+03	-111\\
5.36e+03	-111\\
5.36e+03	-111\\
5.36e+03	-111\\
5.36e+03	-111\\
5.36e+03	-111\\
5.37e+03	-111\\
5.37e+03	-111\\
5.37e+03	-111\\
5.37e+03	-111\\
5.37e+03	-111\\
5.38e+03	-111\\
5.38e+03	-111\\
5.38e+03	-111\\
5.38e+03	-111\\
5.38e+03	-111\\
5.38e+03	-111\\
5.39e+03	-111\\
5.39e+03	-111\\
5.39e+03	-111\\
5.39e+03	-111\\
5.39e+03	-111\\
5.4e+03	-111\\
5.4e+03	-111\\
5.4e+03	-111\\
5.4e+03	-111\\
5.4e+03	-111\\
5.41e+03	-111\\
5.41e+03	-111\\
5.41e+03	-111\\
5.41e+03	-111\\
5.41e+03	-111\\
5.42e+03	-111\\
5.42e+03	-111\\
5.42e+03	-111\\
5.42e+03	-111\\
5.42e+03	-111\\
5.43e+03	-111\\
5.43e+03	-111\\
5.43e+03	-111\\
5.43e+03	-111\\
5.43e+03	-111\\
5.44e+03	-111\\
5.44e+03	-111\\
5.44e+03	-111\\
5.44e+03	-111\\
5.44e+03	-111\\
5.45e+03	-111\\
5.45e+03	-111\\
5.45e+03	-111\\
5.45e+03	-111\\
5.45e+03	-111\\
5.46e+03	-111\\
5.46e+03	-111\\
5.46e+03	-111\\
5.46e+03	-111\\
5.46e+03	-111\\
5.46e+03	-111\\
5.47e+03	-111\\
5.47e+03	-111\\
5.47e+03	-111\\
5.47e+03	-111\\
5.47e+03	-111\\
5.48e+03	-111\\
5.48e+03	-111\\
5.48e+03	-111\\
5.48e+03	-111\\
5.48e+03	-111\\
5.49e+03	-111\\
5.49e+03	-111\\
5.49e+03	-111\\
5.49e+03	-111\\
5.49e+03	-111\\
5.5e+03	-111\\
5.5e+03	-111\\
5.5e+03	-111\\
5.5e+03	-111\\
5.5e+03	-111\\
5.51e+03	-111\\
5.51e+03	-111\\
5.51e+03	-111\\
5.51e+03	-111\\
5.51e+03	-111\\
5.52e+03	-111\\
5.52e+03	-111\\
5.52e+03	-111\\
5.52e+03	-111\\
5.52e+03	-111\\
5.53e+03	-111\\
5.53e+03	-111\\
5.53e+03	-111\\
5.53e+03	-111\\
5.53e+03	-111\\
5.54e+03	-111\\
5.54e+03	-111\\
5.54e+03	-111\\
5.54e+03	-111\\
5.54e+03	-111\\
5.54e+03	-111\\
5.55e+03	-111\\
5.55e+03	-111\\
5.55e+03	-111\\
5.55e+03	-111\\
5.55e+03	-111\\
5.56e+03	-111\\
5.56e+03	-111\\
5.56e+03	-111\\
5.56e+03	-111\\
5.56e+03	-111\\
5.57e+03	-111\\
5.57e+03	-111\\
5.57e+03	-111\\
5.57e+03	-111\\
5.57e+03	-111\\
5.58e+03	-111\\
5.58e+03	-111\\
5.58e+03	-111\\
5.58e+03	-111\\
5.58e+03	-111\\
5.59e+03	-111\\
5.59e+03	-111\\
5.59e+03	-111\\
5.59e+03	-111\\
5.59e+03	-111\\
5.6e+03	-111\\
5.6e+03	-111\\
5.6e+03	-111\\
5.6e+03	-111\\
5.6e+03	-111\\
5.61e+03	-112\\
5.61e+03	-112\\
5.61e+03	-112\\
5.61e+03	-112\\
5.61e+03	-112\\
5.62e+03	-112\\
5.62e+03	-112\\
5.62e+03	-112\\
5.62e+03	-112\\
5.62e+03	-112\\
5.62e+03	-112\\
5.63e+03	-112\\
5.63e+03	-112\\
5.63e+03	-112\\
5.63e+03	-112\\
5.63e+03	-112\\
5.64e+03	-112\\
5.64e+03	-112\\
5.64e+03	-112\\
5.64e+03	-112\\
5.64e+03	-112\\
5.65e+03	-112\\
5.65e+03	-112\\
5.65e+03	-112\\
5.65e+03	-112\\
5.65e+03	-112\\
5.66e+03	-112\\
5.66e+03	-112\\
5.66e+03	-112\\
5.66e+03	-112\\
5.66e+03	-112\\
5.67e+03	-112\\
5.67e+03	-112\\
5.67e+03	-112\\
5.67e+03	-112\\
5.67e+03	-112\\
5.68e+03	-112\\
5.68e+03	-112\\
5.68e+03	-112\\
5.68e+03	-112\\
5.68e+03	-112\\
5.69e+03	-112\\
5.69e+03	-112\\
5.69e+03	-112\\
5.69e+03	-112\\
5.69e+03	-112\\
5.7e+03	-112\\
5.7e+03	-112\\
5.7e+03	-112\\
5.7e+03	-112\\
5.7e+03	-112\\
5.71e+03	-112\\
5.71e+03	-112\\
5.71e+03	-112\\
5.71e+03	-112\\
5.71e+03	-112\\
5.71e+03	-112\\
5.72e+03	-112\\
5.72e+03	-112\\
5.72e+03	-112\\
5.72e+03	-112\\
5.72e+03	-112\\
5.73e+03	-112\\
5.73e+03	-112\\
5.73e+03	-112\\
5.73e+03	-112\\
5.73e+03	-112\\
5.74e+03	-112\\
5.74e+03	-112\\
5.74e+03	-112\\
5.74e+03	-112\\
5.74e+03	-112\\
5.75e+03	-112\\
5.75e+03	-112\\
5.75e+03	-112\\
5.75e+03	-112\\
5.75e+03	-112\\
5.76e+03	-112\\
5.76e+03	-112\\
5.76e+03	-112\\
5.76e+03	-112\\
5.76e+03	-112\\
5.77e+03	-112\\
5.77e+03	-112\\
5.77e+03	-112\\
5.77e+03	-112\\
5.77e+03	-112\\
5.78e+03	-112\\
5.78e+03	-112\\
5.78e+03	-112\\
5.78e+03	-112\\
5.78e+03	-112\\
5.79e+03	-112\\
5.79e+03	-112\\
5.79e+03	-112\\
5.79e+03	-112\\
5.79e+03	-112\\
5.79e+03	-112\\
5.8e+03	-112\\
5.8e+03	-112\\
5.8e+03	-112\\
5.8e+03	-112\\
5.8e+03	-112\\
5.81e+03	-112\\
5.81e+03	-112\\
5.81e+03	-112\\
5.81e+03	-112\\
5.81e+03	-112\\
5.82e+03	-112\\
5.82e+03	-112\\
5.82e+03	-112\\
5.82e+03	-112\\
5.82e+03	-112\\
5.83e+03	-112\\
5.83e+03	-112\\
5.83e+03	-112\\
5.83e+03	-112\\
5.83e+03	-112\\
5.84e+03	-112\\
5.84e+03	-112\\
5.84e+03	-112\\
5.84e+03	-112\\
5.84e+03	-112\\
5.85e+03	-112\\
5.85e+03	-112\\
5.85e+03	-112\\
5.85e+03	-112\\
5.85e+03	-112\\
5.86e+03	-112\\
5.86e+03	-112\\
5.86e+03	-112\\
5.86e+03	-112\\
5.86e+03	-112\\
5.87e+03	-112\\
5.87e+03	-112\\
5.87e+03	-112\\
5.87e+03	-112\\
5.87e+03	-112\\
5.88e+03	-112\\
5.88e+03	-112\\
5.88e+03	-112\\
5.88e+03	-112\\
5.88e+03	-112\\
5.88e+03	-112\\
5.89e+03	-112\\
5.89e+03	-112\\
5.89e+03	-112\\
5.89e+03	-112\\
5.89e+03	-112\\
5.9e+03	-112\\
5.9e+03	-112\\
5.9e+03	-112\\
5.9e+03	-112\\
5.9e+03	-112\\
5.91e+03	-112\\
5.91e+03	-112\\
5.91e+03	-112\\
5.91e+03	-112\\
5.91e+03	-112\\
5.92e+03	-112\\
5.92e+03	-112\\
5.92e+03	-112\\
5.92e+03	-112\\
5.92e+03	-112\\
5.93e+03	-112\\
5.93e+03	-112\\
5.93e+03	-112\\
5.93e+03	-112\\
5.93e+03	-112\\
5.94e+03	-112\\
5.94e+03	-112\\
5.94e+03	-112\\
5.94e+03	-112\\
5.94e+03	-112\\
5.95e+03	-112\\
5.95e+03	-112\\
5.95e+03	-112\\
5.95e+03	-112\\
5.95e+03	-112\\
5.96e+03	-112\\
5.96e+03	-112\\
5.96e+03	-112\\
5.96e+03	-112\\
5.96e+03	-112\\
5.96e+03	-112\\
5.97e+03	-112\\
5.97e+03	-112\\
5.97e+03	-112\\
5.97e+03	-112\\
5.97e+03	-112\\
5.98e+03	-112\\
5.98e+03	-112\\
5.98e+03	-112\\
5.98e+03	-112\\
5.98e+03	-112\\
5.99e+03	-112\\
5.99e+03	-112\\
5.99e+03	-112\\
5.99e+03	-112\\
5.99e+03	-112\\
6e+03	-112\\
6e+03	-112\\
6e+03	-112\\
6e+03	-112\\
6e+03	-112\\
6.01e+03	-112\\
6.01e+03	-112\\
6.01e+03	-112\\
6.01e+03	-112\\
6.01e+03	-112\\
6.02e+03	-112\\
6.02e+03	-112\\
6.02e+03	-112\\
6.02e+03	-112\\
6.02e+03	-112\\
6.03e+03	-112\\
6.03e+03	-112\\
6.03e+03	-112\\
6.03e+03	-112\\
6.03e+03	-112\\
6.04e+03	-112\\
6.04e+03	-112\\
6.04e+03	-112\\
6.04e+03	-112\\
6.04e+03	-112\\
6.04e+03	-112\\
6.05e+03	-112\\
6.05e+03	-112\\
6.05e+03	-112\\
6.05e+03	-112\\
6.05e+03	-112\\
6.06e+03	-112\\
6.06e+03	-112\\
6.06e+03	-112\\
6.06e+03	-112\\
6.06e+03	-112\\
6.07e+03	-112\\
6.07e+03	-112\\
6.07e+03	-112\\
6.07e+03	-112\\
6.07e+03	-112\\
6.08e+03	-112\\
6.08e+03	-112\\
6.08e+03	-112\\
6.08e+03	-112\\
6.08e+03	-112\\
6.09e+03	-112\\
6.09e+03	-112\\
6.09e+03	-112\\
6.09e+03	-112\\
6.09e+03	-112\\
6.1e+03	-112\\
6.1e+03	-112\\
6.1e+03	-112\\
6.1e+03	-112\\
6.1e+03	-112\\
6.11e+03	-112\\
6.11e+03	-112\\
6.11e+03	-112\\
6.11e+03	-112\\
6.11e+03	-112\\
6.12e+03	-112\\
6.12e+03	-112\\
6.12e+03	-112\\
6.12e+03	-112\\
6.12e+03	-112\\
6.12e+03	-112\\
6.13e+03	-112\\
6.13e+03	-112\\
6.13e+03	-112\\
6.13e+03	-112\\
6.13e+03	-112\\
6.14e+03	-112\\
6.14e+03	-112\\
6.14e+03	-112\\
6.14e+03	-112\\
6.14e+03	-112\\
6.15e+03	-112\\
6.15e+03	-112\\
6.15e+03	-112\\
6.15e+03	-112\\
6.15e+03	-112\\
6.16e+03	-112\\
6.16e+03	-112\\
6.16e+03	-112\\
6.16e+03	-112\\
6.16e+03	-112\\
6.17e+03	-112\\
6.17e+03	-112\\
6.17e+03	-112\\
6.17e+03	-112\\
6.17e+03	-112\\
6.18e+03	-112\\
6.18e+03	-112\\
6.18e+03	-112\\
6.18e+03	-112\\
6.18e+03	-112\\
6.19e+03	-112\\
6.19e+03	-112\\
6.19e+03	-112\\
6.19e+03	-112\\
6.19e+03	-112\\
6.2e+03	-112\\
6.2e+03	-112\\
6.2e+03	-112\\
6.2e+03	-112\\
6.2e+03	-112\\
6.21e+03	-112\\
6.21e+03	-112\\
6.21e+03	-112\\
6.21e+03	-112\\
6.21e+03	-112\\
6.21e+03	-112\\
6.22e+03	-112\\
6.22e+03	-112\\
6.22e+03	-112\\
6.22e+03	-112\\
6.22e+03	-112\\
6.23e+03	-112\\
6.23e+03	-112\\
6.23e+03	-112\\
6.23e+03	-112\\
6.23e+03	-112\\
6.24e+03	-112\\
6.24e+03	-112\\
6.24e+03	-112\\
6.24e+03	-112\\
6.24e+03	-112\\
6.25e+03	-112\\
6.25e+03	-112\\
6.25e+03	-112\\
6.25e+03	-112\\
6.25e+03	-112\\
6.26e+03	-112\\
6.26e+03	-112\\
6.26e+03	-112\\
6.26e+03	-112\\
6.26e+03	-112\\
6.27e+03	-112\\
6.27e+03	-112\\
6.27e+03	-112\\
6.27e+03	-112\\
6.27e+03	-112\\
6.28e+03	-112\\
6.28e+03	-112\\
6.28e+03	-112\\
6.28e+03	-112\\
6.28e+03	-112\\
6.29e+03	-112\\
6.29e+03	-112\\
6.29e+03	-112\\
6.29e+03	-112\\
6.29e+03	-112\\
6.29e+03	-112\\
6.3e+03	-112\\
6.3e+03	-112\\
6.3e+03	-113\\
6.3e+03	-113\\
6.3e+03	-113\\
6.31e+03	-113\\
6.31e+03	-113\\
6.31e+03	-113\\
6.31e+03	-113\\
6.31e+03	-113\\
6.32e+03	-113\\
6.32e+03	-113\\
6.32e+03	-113\\
6.32e+03	-113\\
6.32e+03	-113\\
6.33e+03	-113\\
6.33e+03	-113\\
6.33e+03	-113\\
6.33e+03	-113\\
6.33e+03	-113\\
6.34e+03	-113\\
6.34e+03	-113\\
6.34e+03	-113\\
6.34e+03	-113\\
6.34e+03	-113\\
6.35e+03	-113\\
6.35e+03	-113\\
6.35e+03	-113\\
6.35e+03	-113\\
6.35e+03	-113\\
6.36e+03	-113\\
6.36e+03	-113\\
6.36e+03	-113\\
6.36e+03	-113\\
6.36e+03	-113\\
6.37e+03	-113\\
6.37e+03	-113\\
6.37e+03	-113\\
6.37e+03	-113\\
6.37e+03	-113\\
6.38e+03	-113\\
6.38e+03	-113\\
6.38e+03	-113\\
6.38e+03	-113\\
6.38e+03	-113\\
6.38e+03	-113\\
6.39e+03	-113\\
6.39e+03	-113\\
6.39e+03	-113\\
6.39e+03	-113\\
6.39e+03	-113\\
6.4e+03	-113\\
6.4e+03	-113\\
6.4e+03	-113\\
6.4e+03	-113\\
6.4e+03	-113\\
6.41e+03	-113\\
6.41e+03	-113\\
6.41e+03	-113\\
6.41e+03	-113\\
6.41e+03	-113\\
6.42e+03	-113\\
6.42e+03	-113\\
6.42e+03	-113\\
6.42e+03	-113\\
6.42e+03	-113\\
6.43e+03	-113\\
6.43e+03	-113\\
6.43e+03	-113\\
6.43e+03	-113\\
6.43e+03	-113\\
6.44e+03	-113\\
6.44e+03	-113\\
6.44e+03	-113\\
6.44e+03	-113\\
6.44e+03	-113\\
6.45e+03	-113\\
6.45e+03	-113\\
6.45e+03	-113\\
6.45e+03	-113\\
6.45e+03	-113\\
6.46e+03	-113\\
6.46e+03	-113\\
6.46e+03	-113\\
6.46e+03	-113\\
6.46e+03	-113\\
6.46e+03	-113\\
6.47e+03	-113\\
6.47e+03	-113\\
6.47e+03	-113\\
6.47e+03	-113\\
6.47e+03	-113\\
6.48e+03	-113\\
6.48e+03	-113\\
6.48e+03	-113\\
6.48e+03	-113\\
6.48e+03	-113\\
6.49e+03	-113\\
6.49e+03	-113\\
6.49e+03	-113\\
6.49e+03	-113\\
6.49e+03	-113\\
6.5e+03	-113\\
6.5e+03	-113\\
6.5e+03	-113\\
6.5e+03	-113\\
6.5e+03	-113\\
6.51e+03	-113\\
6.51e+03	-113\\
6.51e+03	-113\\
6.51e+03	-113\\
6.51e+03	-113\\
6.52e+03	-113\\
6.52e+03	-113\\
6.52e+03	-113\\
6.52e+03	-113\\
6.52e+03	-113\\
6.53e+03	-113\\
6.53e+03	-113\\
6.53e+03	-113\\
6.53e+03	-113\\
6.53e+03	-113\\
6.54e+03	-113\\
6.54e+03	-113\\
6.54e+03	-113\\
6.54e+03	-113\\
6.54e+03	-113\\
6.54e+03	-113\\
6.55e+03	-113\\
6.55e+03	-113\\
6.55e+03	-113\\
6.55e+03	-113\\
6.55e+03	-113\\
6.56e+03	-113\\
6.56e+03	-113\\
6.56e+03	-113\\
6.56e+03	-113\\
6.56e+03	-113\\
6.57e+03	-113\\
6.57e+03	-113\\
6.57e+03	-113\\
6.57e+03	-113\\
6.57e+03	-113\\
6.58e+03	-113\\
6.58e+03	-113\\
6.58e+03	-113\\
6.58e+03	-113\\
6.58e+03	-113\\
6.59e+03	-113\\
6.59e+03	-113\\
6.59e+03	-113\\
6.59e+03	-113\\
6.59e+03	-113\\
6.6e+03	-113\\
6.6e+03	-113\\
6.6e+03	-113\\
6.6e+03	-113\\
6.6e+03	-113\\
6.61e+03	-113\\
6.61e+03	-113\\
6.61e+03	-113\\
6.61e+03	-113\\
6.61e+03	-113\\
6.62e+03	-113\\
6.62e+03	-113\\
6.62e+03	-113\\
6.62e+03	-113\\
6.62e+03	-113\\
6.62e+03	-113\\
6.63e+03	-113\\
6.63e+03	-113\\
6.63e+03	-113\\
6.63e+03	-113\\
6.63e+03	-113\\
6.64e+03	-113\\
6.64e+03	-113\\
6.64e+03	-113\\
6.64e+03	-113\\
6.64e+03	-113\\
6.65e+03	-113\\
6.65e+03	-113\\
6.65e+03	-113\\
6.65e+03	-113\\
6.65e+03	-113\\
6.66e+03	-113\\
6.66e+03	-113\\
6.66e+03	-113\\
6.66e+03	-113\\
6.66e+03	-113\\
6.67e+03	-113\\
6.67e+03	-113\\
6.67e+03	-113\\
6.67e+03	-113\\
6.67e+03	-113\\
6.68e+03	-113\\
6.68e+03	-113\\
6.68e+03	-113\\
6.68e+03	-113\\
6.68e+03	-113\\
6.69e+03	-113\\
6.69e+03	-113\\
6.69e+03	-113\\
6.69e+03	-113\\
6.69e+03	-113\\
6.7e+03	-113\\
6.7e+03	-113\\
6.7e+03	-113\\
6.7e+03	-113\\
6.7e+03	-113\\
6.71e+03	-113\\
6.71e+03	-113\\
6.71e+03	-113\\
6.71e+03	-113\\
6.71e+03	-113\\
6.71e+03	-113\\
6.72e+03	-113\\
6.72e+03	-113\\
6.72e+03	-113\\
6.72e+03	-113\\
6.72e+03	-113\\
6.73e+03	-113\\
6.73e+03	-113\\
6.73e+03	-113\\
6.73e+03	-113\\
6.73e+03	-113\\
6.74e+03	-113\\
6.74e+03	-113\\
6.74e+03	-113\\
6.74e+03	-113\\
6.74e+03	-113\\
6.75e+03	-113\\
6.75e+03	-113\\
6.75e+03	-113\\
6.75e+03	-113\\
6.75e+03	-113\\
6.76e+03	-113\\
6.76e+03	-113\\
6.76e+03	-113\\
6.76e+03	-113\\
6.76e+03	-113\\
6.77e+03	-113\\
6.77e+03	-113\\
6.77e+03	-113\\
6.77e+03	-113\\
6.77e+03	-113\\
6.78e+03	-113\\
6.78e+03	-113\\
6.78e+03	-113\\
6.78e+03	-113\\
6.78e+03	-113\\
6.79e+03	-113\\
6.79e+03	-113\\
6.79e+03	-113\\
6.79e+03	-113\\
6.79e+03	-113\\
6.79e+03	-113\\
6.8e+03	-113\\
6.8e+03	-113\\
6.8e+03	-113\\
6.8e+03	-113\\
6.8e+03	-113\\
6.81e+03	-113\\
6.81e+03	-113\\
6.81e+03	-113\\
6.81e+03	-113\\
6.81e+03	-113\\
6.82e+03	-113\\
6.82e+03	-113\\
6.82e+03	-113\\
6.82e+03	-113\\
6.82e+03	-113\\
6.83e+03	-113\\
6.83e+03	-113\\
6.83e+03	-113\\
6.83e+03	-113\\
6.83e+03	-113\\
6.84e+03	-113\\
6.84e+03	-113\\
6.84e+03	-113\\
6.84e+03	-113\\
6.84e+03	-113\\
6.85e+03	-113\\
6.85e+03	-113\\
6.85e+03	-113\\
6.85e+03	-113\\
6.85e+03	-113\\
6.86e+03	-113\\
6.86e+03	-113\\
6.86e+03	-113\\
6.86e+03	-113\\
6.86e+03	-113\\
6.87e+03	-113\\
6.87e+03	-113\\
6.87e+03	-113\\
6.87e+03	-113\\
6.87e+03	-113\\
6.88e+03	-113\\
6.88e+03	-113\\
6.88e+03	-113\\
6.88e+03	-113\\
6.88e+03	-113\\
6.88e+03	-113\\
6.89e+03	-113\\
6.89e+03	-113\\
6.89e+03	-113\\
6.89e+03	-113\\
6.89e+03	-113\\
6.9e+03	-113\\
6.9e+03	-113\\
6.9e+03	-113\\
6.9e+03	-113\\
6.9e+03	-113\\
6.91e+03	-113\\
6.91e+03	-113\\
6.91e+03	-113\\
6.91e+03	-113\\
6.91e+03	-113\\
6.92e+03	-113\\
6.92e+03	-113\\
6.92e+03	-113\\
6.92e+03	-113\\
6.92e+03	-113\\
6.93e+03	-113\\
6.93e+03	-113\\
6.93e+03	-113\\
6.93e+03	-113\\
6.93e+03	-113\\
6.94e+03	-113\\
6.94e+03	-113\\
6.94e+03	-113\\
6.94e+03	-113\\
6.94e+03	-113\\
6.95e+03	-113\\
6.95e+03	-113\\
6.95e+03	-113\\
6.95e+03	-113\\
6.95e+03	-113\\
6.96e+03	-113\\
6.96e+03	-113\\
6.96e+03	-113\\
6.96e+03	-113\\
6.96e+03	-113\\
6.96e+03	-113\\
6.97e+03	-113\\
6.97e+03	-113\\
6.97e+03	-113\\
6.97e+03	-113\\
6.97e+03	-113\\
6.98e+03	-113\\
6.98e+03	-113\\
6.98e+03	-113\\
6.98e+03	-113\\
6.98e+03	-113\\
6.99e+03	-113\\
6.99e+03	-113\\
6.99e+03	-113\\
6.99e+03	-113\\
6.99e+03	-113\\
7e+03	-113\\
7e+03	-113\\
7e+03	-113\\
7e+03	-113\\
7e+03	-113\\
7.01e+03	-113\\
7.01e+03	-113\\
7.01e+03	-113\\
7.01e+03	-113\\
7.01e+03	-113\\
7.02e+03	-113\\
7.02e+03	-113\\
7.02e+03	-113\\
7.02e+03	-113\\
7.02e+03	-113\\
7.03e+03	-113\\
7.03e+03	-113\\
7.03e+03	-113\\
7.03e+03	-113\\
7.03e+03	-113\\
7.04e+03	-113\\
7.04e+03	-113\\
7.04e+03	-113\\
7.04e+03	-113\\
7.04e+03	-113\\
7.04e+03	-113\\
7.05e+03	-113\\
7.05e+03	-113\\
7.05e+03	-113\\
7.05e+03	-113\\
7.05e+03	-113\\
7.06e+03	-113\\
7.06e+03	-113\\
7.06e+03	-113\\
7.06e+03	-113\\
7.06e+03	-113\\
7.07e+03	-113\\
7.07e+03	-113\\
7.07e+03	-113\\
7.07e+03	-113\\
7.07e+03	-113\\
7.08e+03	-113\\
7.08e+03	-113\\
7.08e+03	-113\\
7.08e+03	-113\\
7.08e+03	-113\\
7.09e+03	-113\\
7.09e+03	-113\\
7.09e+03	-113\\
7.09e+03	-113\\
7.09e+03	-113\\
7.1e+03	-113\\
7.1e+03	-113\\
7.1e+03	-113\\
7.1e+03	-113\\
7.1e+03	-113\\
7.11e+03	-113\\
7.11e+03	-113\\
7.11e+03	-113\\
7.11e+03	-113\\
7.11e+03	-113\\
7.12e+03	-113\\
7.12e+03	-113\\
7.12e+03	-113\\
7.12e+03	-113\\
7.12e+03	-113\\
7.12e+03	-113\\
7.13e+03	-113\\
7.13e+03	-113\\
7.13e+03	-113\\
7.13e+03	-113\\
7.13e+03	-113\\
7.14e+03	-113\\
7.14e+03	-113\\
7.14e+03	-113\\
7.14e+03	-113\\
7.14e+03	-113\\
7.15e+03	-113\\
7.15e+03	-113\\
7.15e+03	-113\\
7.15e+03	-113\\
7.15e+03	-113\\
7.16e+03	-113\\
7.16e+03	-113\\
7.16e+03	-113\\
7.16e+03	-113\\
7.16e+03	-113\\
7.17e+03	-113\\
7.17e+03	-113\\
7.17e+03	-113\\
7.17e+03	-113\\
7.17e+03	-113\\
7.18e+03	-113\\
7.18e+03	-113\\
7.18e+03	-113\\
7.18e+03	-113\\
7.18e+03	-113\\
7.19e+03	-113\\
7.19e+03	-113\\
7.19e+03	-113\\
7.19e+03	-113\\
7.19e+03	-113\\
7.2e+03	-113\\
7.2e+03	-113\\
7.2e+03	-113\\
7.2e+03	-113\\
7.2e+03	-113\\
7.21e+03	-113\\
7.21e+03	-113\\
7.21e+03	-113\\
7.21e+03	-113\\
7.21e+03	-113\\
7.21e+03	-113\\
7.22e+03	-113\\
7.22e+03	-113\\
7.22e+03	-113\\
7.22e+03	-113\\
7.22e+03	-113\\
7.23e+03	-113\\
7.23e+03	-113\\
7.23e+03	-113\\
7.23e+03	-113\\
7.23e+03	-113\\
7.24e+03	-113\\
7.24e+03	-113\\
7.24e+03	-113\\
7.24e+03	-113\\
7.24e+03	-113\\
7.25e+03	-113\\
7.25e+03	-113\\
7.25e+03	-113\\
7.25e+03	-113\\
7.25e+03	-113\\
7.26e+03	-113\\
7.26e+03	-113\\
7.26e+03	-113\\
7.26e+03	-113\\
7.26e+03	-113\\
7.27e+03	-113\\
7.27e+03	-113\\
7.27e+03	-113\\
7.27e+03	-113\\
7.27e+03	-113\\
7.28e+03	-113\\
7.28e+03	-113\\
7.28e+03	-113\\
7.28e+03	-113\\
7.28e+03	-113\\
7.29e+03	-113\\
7.29e+03	-113\\
7.29e+03	-113\\
7.29e+03	-113\\
7.29e+03	-113\\
7.29e+03	-113\\
7.3e+03	-113\\
7.3e+03	-113\\
7.3e+03	-113\\
7.3e+03	-113\\
7.3e+03	-113\\
7.31e+03	-113\\
7.31e+03	-113\\
7.31e+03	-113\\
7.31e+03	-113\\
7.31e+03	-113\\
7.32e+03	-113\\
7.32e+03	-113\\
7.32e+03	-113\\
7.32e+03	-113\\
7.32e+03	-113\\
7.33e+03	-113\\
7.33e+03	-113\\
7.33e+03	-113\\
7.33e+03	-113\\
7.33e+03	-113\\
7.34e+03	-113\\
7.34e+03	-113\\
7.34e+03	-113\\
7.34e+03	-113\\
7.34e+03	-113\\
7.35e+03	-113\\
7.35e+03	-113\\
7.35e+03	-113\\
7.35e+03	-113\\
7.35e+03	-113\\
7.36e+03	-113\\
7.36e+03	-113\\
7.36e+03	-113\\
7.36e+03	-113\\
7.36e+03	-113\\
7.37e+03	-113\\
7.37e+03	-113\\
7.37e+03	-113\\
7.37e+03	-113\\
7.37e+03	-113\\
7.38e+03	-113\\
7.38e+03	-113\\
7.38e+03	-113\\
7.38e+03	-113\\
7.38e+03	-113\\
7.38e+03	-113\\
7.39e+03	-113\\
7.39e+03	-113\\
7.39e+03	-113\\
7.39e+03	-113\\
7.39e+03	-113\\
7.4e+03	-113\\
7.4e+03	-113\\
7.4e+03	-113\\
7.4e+03	-113\\
7.4e+03	-113\\
7.41e+03	-113\\
7.41e+03	-113\\
7.41e+03	-113\\
7.41e+03	-113\\
7.41e+03	-113\\
7.42e+03	-113\\
7.42e+03	-113\\
7.42e+03	-113\\
7.42e+03	-113\\
7.42e+03	-113\\
7.43e+03	-113\\
7.43e+03	-113\\
7.43e+03	-113\\
7.43e+03	-113\\
7.43e+03	-113\\
7.44e+03	-113\\
7.44e+03	-113\\
7.44e+03	-113\\
7.44e+03	-113\\
7.44e+03	-113\\
7.45e+03	-113\\
7.45e+03	-113\\
7.45e+03	-113\\
7.45e+03	-113\\
7.45e+03	-113\\
7.46e+03	-113\\
7.46e+03	-113\\
7.46e+03	-113\\
7.46e+03	-113\\
7.46e+03	-113\\
7.46e+03	-113\\
7.47e+03	-113\\
7.47e+03	-113\\
7.47e+03	-113\\
7.47e+03	-113\\
7.47e+03	-113\\
7.48e+03	-113\\
7.48e+03	-113\\
7.48e+03	-113\\
7.48e+03	-113\\
7.48e+03	-113\\
7.49e+03	-113\\
7.49e+03	-113\\
7.49e+03	-113\\
7.49e+03	-113\\
7.49e+03	-113\\
7.5e+03	-113\\
7.5e+03	-113\\
7.5e+03	-113\\
7.5e+03	-113\\
7.5e+03	-113\\
7.51e+03	-113\\
7.51e+03	-113\\
7.51e+03	-113\\
7.51e+03	-113\\
7.51e+03	-113\\
7.52e+03	-113\\
7.52e+03	-113\\
7.52e+03	-113\\
7.52e+03	-113\\
7.52e+03	-113\\
7.53e+03	-113\\
7.53e+03	-113\\
7.53e+03	-113\\
7.53e+03	-113\\
7.53e+03	-113\\
7.54e+03	-113\\
7.54e+03	-113\\
7.54e+03	-113\\
7.54e+03	-113\\
7.54e+03	-113\\
7.54e+03	-113\\
7.55e+03	-113\\
7.55e+03	-113\\
7.55e+03	-113\\
7.55e+03	-113\\
7.55e+03	-113\\
7.56e+03	-113\\
7.56e+03	-113\\
7.56e+03	-113\\
7.56e+03	-113\\
7.56e+03	-113\\
7.57e+03	-113\\
7.57e+03	-113\\
7.57e+03	-113\\
7.57e+03	-113\\
7.57e+03	-113\\
7.58e+03	-113\\
7.58e+03	-113\\
7.58e+03	-113\\
7.58e+03	-113\\
7.58e+03	-113\\
7.59e+03	-113\\
7.59e+03	-113\\
7.59e+03	-113\\
7.59e+03	-113\\
7.59e+03	-113\\
7.6e+03	-113\\
7.6e+03	-113\\
7.6e+03	-113\\
7.6e+03	-113\\
7.6e+03	-113\\
7.61e+03	-113\\
7.61e+03	-113\\
7.61e+03	-113\\
7.61e+03	-113\\
7.61e+03	-113\\
7.62e+03	-113\\
7.62e+03	-113\\
7.62e+03	-113\\
7.62e+03	-113\\
7.62e+03	-113\\
7.62e+03	-113\\
7.63e+03	-113\\
};
\addplot [line width=\plotlinewidth, color=mycolor3,  mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
7.63e+03	-113\\
7.63e+03	-113\\
7.63e+03	-113\\
7.63e+03	-113\\
7.63e+03	-113\\
7.64e+03	-113\\
7.64e+03	-113\\
7.64e+03	-113\\
7.64e+03	-113\\
7.64e+03	-113\\
7.65e+03	-113\\
7.65e+03	-113\\
7.65e+03	-113\\
7.65e+03	-113\\
7.65e+03	-113\\
7.66e+03	-113\\
7.66e+03	-113\\
7.66e+03	-113\\
7.66e+03	-113\\
7.66e+03	-113\\
7.67e+03	-113\\
7.67e+03	-113\\
7.67e+03	-113\\
7.67e+03	-113\\
7.67e+03	-113\\
7.68e+03	-113\\
7.68e+03	-113\\
7.68e+03	-113\\
7.68e+03	-113\\
7.68e+03	-113\\
7.69e+03	-113\\
7.69e+03	-113\\
7.69e+03	-113\\
7.69e+03	-113\\
7.69e+03	-113\\
7.7e+03	-113\\
7.7e+03	-113\\
7.7e+03	-113\\
7.7e+03	-113\\
7.7e+03	-113\\
7.71e+03	-113\\
7.71e+03	-113\\
7.71e+03	-113\\
7.71e+03	-113\\
7.71e+03	-113\\
7.71e+03	-113\\
7.72e+03	-113\\
7.72e+03	-113\\
7.72e+03	-113\\
7.72e+03	-113\\
7.72e+03	-113\\
7.73e+03	-113\\
7.73e+03	-113\\
7.73e+03	-113\\
7.73e+03	-113\\
7.73e+03	-113\\
7.74e+03	-113\\
7.74e+03	-113\\
7.74e+03	-113\\
7.74e+03	-113\\
7.74e+03	-113\\
7.75e+03	-113\\
7.75e+03	-113\\
7.75e+03	-113\\
7.75e+03	-113\\
7.75e+03	-113\\
7.76e+03	-113\\
7.76e+03	-113\\
7.76e+03	-113\\
7.76e+03	-113\\
7.76e+03	-113\\
7.77e+03	-113\\
7.77e+03	-113\\
7.77e+03	-113\\
7.77e+03	-113\\
7.77e+03	-113\\
7.78e+03	-113\\
7.78e+03	-113\\
7.78e+03	-113\\
7.78e+03	-113\\
7.78e+03	-113\\
7.79e+03	-113\\
7.79e+03	-113\\
7.79e+03	-113\\
7.79e+03	-113\\
7.79e+03	-113\\
7.79e+03	-113\\
7.8e+03	-113\\
7.8e+03	-113\\
7.8e+03	-113\\
7.8e+03	-113\\
7.8e+03	-113\\
7.81e+03	-113\\
7.81e+03	-113\\
7.81e+03	-113\\
7.81e+03	-113\\
7.81e+03	-113\\
7.82e+03	-113\\
7.82e+03	-113\\
7.82e+03	-113\\
7.82e+03	-113\\
7.82e+03	-113\\
7.83e+03	-113\\
7.83e+03	-113\\
7.83e+03	-113\\
7.83e+03	-113\\
7.83e+03	-113\\
7.84e+03	-113\\
7.84e+03	-113\\
7.84e+03	-113\\
7.84e+03	-113\\
7.84e+03	-113\\
7.85e+03	-113\\
7.85e+03	-113\\
7.85e+03	-113\\
7.85e+03	-113\\
7.85e+03	-113\\
7.86e+03	-113\\
7.86e+03	-113\\
7.86e+03	-113\\
7.86e+03	-113\\
7.86e+03	-113\\
7.87e+03	-113\\
7.87e+03	-113\\
7.87e+03	-113\\
7.87e+03	-113\\
7.87e+03	-113\\
7.88e+03	-113\\
7.88e+03	-113\\
7.88e+03	-113\\
7.88e+03	-113\\
7.88e+03	-113\\
7.88e+03	-113\\
7.89e+03	-113\\
7.89e+03	-113\\
7.89e+03	-113\\
7.89e+03	-113\\
7.89e+03	-113\\
7.9e+03	-113\\
7.9e+03	-113\\
7.9e+03	-113\\
7.9e+03	-113\\
7.9e+03	-113\\
7.91e+03	-113\\
7.91e+03	-113\\
7.91e+03	-113\\
7.91e+03	-113\\
7.91e+03	-113\\
7.92e+03	-113\\
7.92e+03	-113\\
7.92e+03	-113\\
7.92e+03	-113\\
7.92e+03	-113\\
7.93e+03	-113\\
7.93e+03	-113\\
7.93e+03	-113\\
7.93e+03	-113\\
7.93e+03	-113\\
7.94e+03	-113\\
7.94e+03	-113\\
7.94e+03	-113\\
7.94e+03	-113\\
7.94e+03	-113\\
7.95e+03	-113\\
7.95e+03	-113\\
7.95e+03	-113\\
7.95e+03	-113\\
7.95e+03	-113\\
7.96e+03	-113\\
7.96e+03	-113\\
7.96e+03	-113\\
7.96e+03	-113\\
7.96e+03	-113\\
7.96e+03	-113\\
7.97e+03	-113\\
7.97e+03	-113\\
7.97e+03	-113\\
7.97e+03	-113\\
7.97e+03	-113\\
7.98e+03	-113\\
7.98e+03	-113\\
7.98e+03	-113\\
7.98e+03	-113\\
7.98e+03	-113\\
7.99e+03	-113\\
7.99e+03	-113\\
7.99e+03	-113\\
7.99e+03	-113\\
7.99e+03	-113\\
8e+03	-113\\
8e+03	-113\\
8e+03	-113\\
};
\addlegendentry{\roothannwin{A}}

\end{axis}

\end{tikzpicture}%

==> figures/PTWOLA_Results_ana_windows_time.tex <==
%
\definecolor{mycolor1}{rgb}{0.34667,0.53600,0.69067}%
\definecolor{mycolor2}{rgb}{0.91529,0.28157,0.28784}%
\definecolor{mycolor3}{rgb}{0.44157,0.74902,0.43216}%
%
\begin{tikzpicture} [font=\scriptsize]

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0,0)},
scale only axis,
xlabel={Samples},
ylabel = {Amplitude},
xmin=1,
xmax=1024,
ymin=0,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend columns = -1,
legend style={at={(0.195,0.0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend style={/tikz/every even column/.append style={column sep=0.22cm}},
mark repeat=100,
mark size=2.0pt
]
\addplot [line width=\plotlinewidth, color=mycolor1,   mark=o,  mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.707106781186548\\
2	0.707106781186548\\
3	0.707106781186548\\
4	0.707106781186548\\
5	0.707106781186548\\
6	0.707106781186548\\
7	0.707106781186548\\
8	0.707106781186548\\
9	0.707106781186548\\
10	0.707106781186548\\
11	0.707106781186548\\
12	0.707106781186548\\
13	0.707106781186548\\
14	0.707106781186548\\
15	0.707106781186548\\
16	0.707106781186548\\
17	0.707106781186548\\
18	0.707106781186548\\
19	0.707106781186548\\
20	0.707106781186548\\
21	0.707106781186548\\
22	0.707106781186548\\
23	0.707106781186548\\
24	0.707106781186548\\
25	0.707106781186548\\
26	0.707106781186548\\
27	0.707106781186548\\
28	0.707106781186548\\
29	0.707106781186548\\
30	0.707106781186548\\
31	0.707106781186548\\
32	0.707106781186548\\
33	0.707106781186548\\
34	0.707106781186548\\
35	0.707106781186548\\
36	0.707106781186548\\
37	0.707106781186548\\
38	0.707106781186548\\
39	0.707106781186548\\
40	0.707106781186548\\
41	0.707106781186548\\
42	0.707106781186548\\
43	0.707106781186548\\
44	0.707106781186548\\
45	0.707106781186548\\
46	0.707106781186548\\
47	0.707106781186548\\
48	0.707106781186548\\
49	0.707106781186548\\
50	0.707106781186548\\
51	0.707106781186548\\
52	0.707106781186548\\
53	0.707106781186548\\
54	0.707106781186548\\
55	0.707106781186548\\
56	0.707106781186548\\
57	0.707106781186548\\
58	0.707106781186548\\
59	0.707106781186548\\
60	0.707106781186548\\
61	0.707106781186548\\
62	0.707106781186548\\
63	0.707106781186548\\
64	0.707106781186548\\
65	0.707106781186548\\
66	0.707106781186548\\
67	0.707106781186548\\
68	0.707106781186548\\
69	0.707106781186548\\
70	0.707106781186548\\
71	0.707106781186548\\
72	0.707106781186548\\
73	0.707106781186548\\
74	0.707106781186548\\
75	0.707106781186548\\
76	0.707106781186548\\
77	0.707106781186548\\
78	0.707106781186548\\
79	0.707106781186548\\
80	0.707106781186548\\
81	0.707106781186548\\
82	0.707106781186548\\
83	0.707106781186548\\
84	0.707106781186548\\
85	0.707106781186548\\
86	0.707106781186548\\
87	0.707106781186548\\
88	0.707106781186548\\
89	0.707106781186548\\
90	0.707106781186548\\
91	0.707106781186548\\
92	0.707106781186548\\
93	0.707106781186548\\
94	0.707106781186548\\
95	0.707106781186548\\
96	0.707106781186548\\
97	0.707106781186548\\
98	0.707106781186548\\
99	0.707106781186548\\
100	0.707106781186548\\
101	0.707106781186548\\
102	0.707106781186548\\
103	0.707106781186548\\
104	0.707106781186548\\
105	0.707106781186548\\
106	0.707106781186548\\
107	0.707106781186548\\
108	0.707106781186548\\
109	0.707106781186548\\
110	0.707106781186548\\
111	0.707106781186548\\
112	0.707106781186548\\
113	0.707106781186548\\
114	0.707106781186548\\
115	0.707106781186548\\
116	0.707106781186548\\
117	0.707106781186548\\
118	0.707106781186548\\
119	0.707106781186548\\
120	0.707106781186548\\
121	0.707106781186548\\
122	0.707106781186548\\
123	0.707106781186548\\
124	0.707106781186548\\
125	0.707106781186548\\
126	0.707106781186548\\
127	0.707106781186548\\
128	0.707106781186548\\
129	0.707106781186548\\
130	0.707106781186548\\
131	0.707106781186548\\
132	0.707106781186548\\
133	0.707106781186548\\
134	0.707106781186548\\
135	0.707106781186548\\
136	0.707106781186548\\
137	0.707106781186548\\
138	0.707106781186548\\
139	0.707106781186548\\
140	0.707106781186548\\
141	0.707106781186548\\
142	0.707106781186548\\
143	0.707106781186548\\
144	0.707106781186548\\
145	0.707106781186548\\
146	0.707106781186548\\
147	0.707106781186548\\
148	0.707106781186548\\
149	0.707106781186548\\
150	0.707106781186548\\
151	0.707106781186548\\
152	0.707106781186548\\
153	0.707106781186548\\
154	0.707106781186548\\
155	0.707106781186548\\
156	0.707106781186548\\
157	0.707106781186548\\
158	0.707106781186548\\
159	0.707106781186548\\
160	0.707106781186548\\
161	0.707106781186548\\
162	0.707106781186548\\
163	0.707106781186548\\
164	0.707106781186548\\
165	0.707106781186548\\
166	0.707106781186548\\
167	0.707106781186548\\
168	0.707106781186548\\
169	0.707106781186548\\
170	0.707106781186548\\
171	0.707106781186548\\
172	0.707106781186548\\
173	0.707106781186548\\
174	0.707106781186548\\
175	0.707106781186548\\
176	0.707106781186548\\
177	0.707106781186548\\
178	0.707106781186548\\
179	0.707106781186548\\
180	0.707106781186548\\
181	0.707106781186548\\
182	0.707106781186548\\
183	0.707106781186548\\
184	0.707106781186548\\
185	0.707106781186548\\
186	0.707106781186548\\
187	0.707106781186548\\
188	0.707106781186548\\
189	0.707106781186548\\
190	0.707106781186548\\
191	0.707106781186548\\
192	0.707106781186548\\
193	0.707106781186548\\
194	0.707106781186548\\
195	0.707106781186548\\
196	0.707106781186548\\
197	0.707106781186548\\
198	0.707106781186548\\
199	0.707106781186548\\
200	0.707106781186548\\
201	0.707106781186548\\
202	0.707106781186548\\
203	0.707106781186548\\
204	0.707106781186548\\
205	0.707106781186548\\
206	0.707106781186548\\
207	0.707106781186548\\
208	0.707106781186548\\
209	0.707106781186548\\
210	0.707106781186548\\
211	0.707106781186548\\
212	0.707106781186548\\
213	0.707106781186548\\
214	0.707106781186548\\
215	0.707106781186548\\
216	0.707106781186548\\
217	0.707106781186548\\
218	0.707106781186548\\
219	0.707106781186548\\
220	0.707106781186548\\
221	0.707106781186548\\
222	0.707106781186548\\
223	0.707106781186548\\
224	0.707106781186548\\
225	0.707106781186548\\
226	0.707106781186548\\
227	0.707106781186548\\
228	0.707106781186548\\
229	0.707106781186548\\
230	0.707106781186548\\
231	0.707106781186548\\
232	0.707106781186548\\
233	0.707106781186548\\
234	0.707106781186548\\
235	0.707106781186548\\
236	0.707106781186548\\
237	0.707106781186548\\
238	0.707106781186548\\
239	0.707106781186548\\
240	0.707106781186548\\
241	0.707106781186548\\
242	0.707106781186548\\
243	0.707106781186548\\
244	0.707106781186548\\
245	0.707106781186548\\
246	0.707106781186548\\
247	0.707106781186548\\
248	0.707106781186548\\
249	0.707106781186548\\
250	0.707106781186548\\
251	0.707106781186548\\
252	0.707106781186548\\
253	0.707106781186548\\
254	0.707106781186548\\
255	0.707106781186548\\
256	0.707106781186548\\
257	0.707106781186548\\
258	0.707106781186548\\
259	0.707106781186548\\
260	0.707106781186548\\
261	0.707106781186548\\
262	0.707106781186548\\
263	0.707106781186548\\
264	0.707106781186548\\
265	0.707106781186548\\
266	0.707106781186548\\
267	0.707106781186548\\
268	0.707106781186548\\
269	0.707106781186548\\
270	0.707106781186548\\
271	0.707106781186548\\
272	0.707106781186548\\
273	0.707106781186548\\
274	0.707106781186548\\
275	0.707106781186548\\
276	0.707106781186548\\
277	0.707106781186548\\
278	0.707106781186548\\
279	0.707106781186548\\
280	0.707106781186548\\
281	0.707106781186548\\
282	0.707106781186548\\
283	0.707106781186548\\
284	0.707106781186548\\
285	0.707106781186548\\
286	0.707106781186548\\
287	0.707106781186548\\
288	0.707106781186548\\
289	0.707106781186548\\
290	0.707106781186548\\
291	0.707106781186548\\
292	0.707106781186548\\
293	0.707106781186548\\
294	0.707106781186548\\
295	0.707106781186548\\
296	0.707106781186548\\
297	0.707106781186548\\
298	0.707106781186548\\
299	0.707106781186548\\
300	0.707106781186548\\
301	0.707106781186548\\
302	0.707106781186548\\
303	0.707106781186548\\
304	0.707106781186548\\
305	0.707106781186548\\
306	0.707106781186548\\
307	0.707106781186548\\
308	0.707106781186548\\
309	0.707106781186548\\
310	0.707106781186548\\
311	0.707106781186548\\
312	0.707106781186548\\
313	0.707106781186548\\
314	0.707106781186548\\
315	0.707106781186548\\
316	0.707106781186548\\
317	0.707106781186548\\
318	0.707106781186548\\
319	0.707106781186548\\
320	0.707106781186548\\
321	0.707106781186548\\
322	0.707106781186548\\
323	0.707106781186548\\
324	0.707106781186548\\
325	0.707106781186548\\
326	0.707106781186548\\
327	0.707106781186548\\
328	0.707106781186548\\
329	0.707106781186548\\
330	0.707106781186548\\
331	0.707106781186548\\
332	0.707106781186548\\
333	0.707106781186548\\
334	0.707106781186548\\
335	0.707106781186548\\
336	0.707106781186548\\
337	0.707106781186548\\
338	0.707106781186548\\
339	0.707106781186548\\
340	0.707106781186548\\
341	0.707106781186548\\
342	0.707106781186548\\
343	0.707106781186548\\
344	0.707106781186548\\
345	0.707106781186548\\
346	0.707106781186548\\
347	0.707106781186548\\
348	0.707106781186548\\
349	0.707106781186548\\
350	0.707106781186548\\
351	0.707106781186548\\
352	0.707106781186548\\
353	0.707106781186548\\
354	0.707106781186548\\
355	0.707106781186548\\
356	0.707106781186548\\
357	0.707106781186548\\
358	0.707106781186548\\
359	0.707106781186548\\
360	0.707106781186548\\
361	0.707106781186548\\
362	0.707106781186548\\
363	0.707106781186548\\
364	0.707106781186548\\
365	0.707106781186548\\
366	0.707106781186548\\
367	0.707106781186548\\
368	0.707106781186548\\
369	0.707106781186548\\
370	0.707106781186548\\
371	0.707106781186548\\
372	0.707106781186548\\
373	0.707106781186548\\
374	0.707106781186548\\
375	0.707106781186548\\
376	0.707106781186548\\
377	0.707106781186548\\
378	0.707106781186548\\
379	0.707106781186548\\
380	0.707106781186548\\
381	0.707106781186548\\
382	0.707106781186548\\
383	0.707106781186548\\
384	0.707106781186548\\
385	0.707106781186548\\
386	0.707106781186548\\
387	0.707106781186548\\
388	0.707106781186548\\
389	0.707106781186548\\
390	0.707106781186548\\
391	0.707106781186548\\
392	0.707106781186548\\
393	0.707106781186548\\
394	0.707106781186548\\
395	0.707106781186548\\
396	0.707106781186548\\
397	0.707106781186548\\
398	0.707106781186548\\
399	0.707106781186548\\
400	0.707106781186548\\
401	0.707106781186548\\
402	0.707106781186548\\
403	0.707106781186548\\
404	0.707106781186548\\
405	0.707106781186548\\
406	0.707106781186548\\
407	0.707106781186548\\
408	0.707106781186548\\
409	0.707106781186548\\
410	0.707106781186548\\
411	0.707106781186548\\
412	0.707106781186548\\
413	0.707106781186548\\
414	0.707106781186548\\
415	0.707106781186548\\
416	0.707106781186548\\
417	0.707106781186548\\
418	0.707106781186548\\
419	0.707106781186548\\
420	0.707106781186548\\
421	0.707106781186548\\
422	0.707106781186548\\
423	0.707106781186548\\
424	0.707106781186548\\
425	0.707106781186548\\
426	0.707106781186548\\
427	0.707106781186548\\
428	0.707106781186548\\
429	0.707106781186548\\
430	0.707106781186548\\
431	0.707106781186548\\
432	0.707106781186548\\
433	0.707106781186548\\
434	0.707106781186548\\
435	0.707106781186548\\
436	0.707106781186548\\
437	0.707106781186548\\
438	0.707106781186548\\
439	0.707106781186548\\
440	0.707106781186548\\
441	0.707106781186548\\
442	0.707106781186548\\
443	0.707106781186548\\
444	0.707106781186548\\
445	0.707106781186548\\
446	0.707106781186548\\
447	0.707106781186548\\
448	0.707106781186548\\
449	0.707106781186548\\
450	0.707106781186548\\
451	0.707106781186548\\
452	0.707106781186548\\
453	0.707106781186548\\
454	0.707106781186548\\
455	0.707106781186548\\
456	0.707106781186548\\
457	0.707106781186548\\
458	0.707106781186548\\
459	0.707106781186548\\
460	0.707106781186548\\
461	0.707106781186548\\
462	0.707106781186548\\
463	0.707106781186548\\
464	0.707106781186548\\
465	0.707106781186548\\
466	0.707106781186548\\
467	0.707106781186548\\
468	0.707106781186548\\
469	0.707106781186548\\
470	0.707106781186548\\
471	0.707106781186548\\
472	0.707106781186548\\
473	0.707106781186548\\
474	0.707106781186548\\
475	0.707106781186548\\
476	0.707106781186548\\
477	0.707106781186548\\
478	0.707106781186548\\
479	0.707106781186548\\
480	0.707106781186548\\
481	0.707106781186548\\
482	0.707106781186548\\
483	0.707106781186548\\
484	0.707106781186548\\
485	0.707106781186548\\
486	0.707106781186548\\
487	0.707106781186548\\
488	0.707106781186548\\
489	0.707106781186548\\
490	0.707106781186548\\
491	0.707106781186548\\
492	0.707106781186548\\
493	0.707106781186548\\
494	0.707106781186548\\
495	0.707106781186548\\
496	0.707106781186548\\
497	0.707106781186548\\
498	0.707106781186548\\
499	0.707106781186548\\
500	0.707106781186548\\
501	0.707106781186548\\
502	0.707106781186548\\
503	0.707106781186548\\
504	0.707106781186548\\
505	0.707106781186548\\
506	0.707106781186548\\
507	0.707106781186548\\
508	0.707106781186548\\
509	0.707106781186548\\
510	0.707106781186548\\
511	0.707106781186548\\
512	0.707106781186548\\
513	0.707106781186548\\
514	0.707106781186548\\
515	0.707106781186548\\
516	0.707106781186548\\
517	0.707106781186548\\
518	0.707106781186548\\
519	0.707106781186548\\
520	0.707106781186548\\
521	0.707106781186548\\
522	0.707106781186548\\
523	0.707106781186548\\
524	0.707106781186548\\
525	0.707106781186548\\
526	0.707106781186548\\
527	0.707106781186548\\
528	0.707106781186548\\
529	0.707106781186548\\
530	0.707106781186548\\
531	0.707106781186548\\
532	0.707106781186548\\
533	0.707106781186548\\
534	0.707106781186548\\
535	0.707106781186548\\
536	0.707106781186548\\
537	0.707106781186548\\
538	0.707106781186548\\
539	0.707106781186548\\
540	0.707106781186548\\
541	0.707106781186548\\
542	0.707106781186548\\
543	0.707106781186548\\
544	0.707106781186548\\
545	0.707106781186548\\
546	0.707106781186548\\
547	0.707106781186548\\
548	0.707106781186548\\
549	0.707106781186548\\
550	0.707106781186548\\
551	0.707106781186548\\
552	0.707106781186548\\
553	0.707106781186548\\
554	0.707106781186548\\
555	0.707106781186548\\
556	0.707106781186548\\
557	0.707106781186548\\
558	0.707106781186548\\
559	0.707106781186548\\
560	0.707106781186548\\
561	0.707106781186548\\
562	0.707106781186548\\
563	0.707106781186548\\
564	0.707106781186548\\
565	0.707106781186548\\
566	0.707106781186548\\
567	0.707106781186548\\
568	0.707106781186548\\
569	0.707106781186548\\
570	0.707106781186548\\
571	0.707106781186548\\
572	0.707106781186548\\
573	0.707106781186548\\
574	0.707106781186548\\
575	0.707106781186548\\
576	0.707106781186548\\
577	0.707106781186548\\
578	0.707106781186548\\
579	0.707106781186548\\
580	0.707106781186548\\
581	0.707106781186548\\
582	0.707106781186548\\
583	0.707106781186548\\
584	0.707106781186548\\
585	0.707106781186548\\
586	0.707106781186548\\
587	0.707106781186548\\
588	0.707106781186548\\
589	0.707106781186548\\
590	0.707106781186548\\
591	0.707106781186548\\
592	0.707106781186548\\
593	0.707106781186548\\
594	0.707106781186548\\
595	0.707106781186548\\
596	0.707106781186548\\
597	0.707106781186548\\
598	0.707106781186548\\
599	0.707106781186548\\
600	0.707106781186548\\
601	0.707106781186548\\
602	0.707106781186548\\
603	0.707106781186548\\
604	0.707106781186548\\
605	0.707106781186548\\
606	0.707106781186548\\
607	0.707106781186548\\
608	0.707106781186548\\
609	0.707106781186548\\
610	0.707106781186548\\
611	0.707106781186548\\
612	0.707106781186548\\
613	0.707106781186548\\
614	0.707106781186548\\
615	0.707106781186548\\
616	0.707106781186548\\
617	0.707106781186548\\
618	0.707106781186548\\
619	0.707106781186548\\
620	0.707106781186548\\
621	0.707106781186548\\
622	0.707106781186548\\
623	0.707106781186548\\
624	0.707106781186548\\
625	0.707106781186548\\
626	0.707106781186548\\
627	0.707106781186548\\
628	0.707106781186548\\
629	0.707106781186548\\
630	0.707106781186548\\
631	0.707106781186548\\
632	0.707106781186548\\
633	0.707106781186548\\
634	0.707106781186548\\
635	0.707106781186548\\
636	0.707106781186548\\
637	0.707106781186548\\
638	0.707106781186548\\
639	0.707106781186548\\
640	0.707106781186548\\
641	0.707106781186548\\
642	0.707106781186548\\
643	0.707106781186548\\
644	0.707106781186548\\
645	0.707106781186548\\
646	0.707106781186548\\
647	0.707106781186548\\
648	0.707106781186548\\
649	0.707106781186548\\
650	0.707106781186548\\
651	0.707106781186548\\
652	0.707106781186548\\
653	0.707106781186548\\
654	0.707106781186548\\
655	0.707106781186548\\
656	0.707106781186548\\
657	0.707106781186548\\
658	0.707106781186548\\
659	0.707106781186548\\
660	0.707106781186548\\
661	0.707106781186548\\
662	0.707106781186548\\
663	0.707106781186548\\
664	0.707106781186548\\
665	0.707106781186548\\
666	0.707106781186548\\
667	0.707106781186548\\
668	0.707106781186548\\
669	0.707106781186548\\
670	0.707106781186548\\
671	0.707106781186548\\
672	0.707106781186548\\
673	0.707106781186548\\
674	0.707106781186548\\
675	0.707106781186548\\
676	0.707106781186548\\
677	0.707106781186548\\
678	0.707106781186548\\
679	0.707106781186548\\
680	0.707106781186548\\
681	0.707106781186548\\
682	0.707106781186548\\
683	0.707106781186548\\
684	0.707106781186548\\
685	0.707106781186548\\
686	0.707106781186548\\
687	0.707106781186548\\
688	0.707106781186548\\
689	0.707106781186548\\
690	0.707106781186548\\
691	0.707106781186548\\
692	0.707106781186548\\
693	0.707106781186548\\
694	0.707106781186548\\
695	0.707106781186548\\
696	0.707106781186548\\
697	0.707106781186548\\
698	0.707106781186548\\
699	0.707106781186548\\
700	0.707106781186548\\
701	0.707106781186548\\
702	0.707106781186548\\
703	0.707106781186548\\
704	0.707106781186548\\
705	0.707106781186548\\
706	0.707106781186548\\
707	0.707106781186548\\
708	0.707106781186548\\
709	0.707106781186548\\
710	0.707106781186548\\
711	0.707106781186548\\
712	0.707106781186548\\
713	0.707106781186548\\
714	0.707106781186548\\
715	0.707106781186548\\
716	0.707106781186548\\
717	0.707106781186548\\
718	0.707106781186548\\
719	0.707106781186548\\
720	0.707106781186548\\
721	0.707106781186548\\
722	0.707106781186548\\
723	0.707106781186548\\
724	0.707106781186548\\
725	0.707106781186548\\
726	0.707106781186548\\
727	0.707106781186548\\
728	0.707106781186548\\
729	0.707106781186548\\
730	0.707106781186548\\
731	0.707106781186548\\
732	0.707106781186548\\
733	0.707106781186548\\
734	0.707106781186548\\
735	0.707106781186548\\
736	0.707106781186548\\
737	0.707106781186548\\
738	0.707106781186548\\
739	0.707106781186548\\
740	0.707106781186548\\
741	0.707106781186548\\
742	0.707106781186548\\
743	0.707106781186548\\
744	0.707106781186548\\
745	0.707106781186548\\
746	0.707106781186548\\
747	0.707106781186548\\
748	0.707106781186548\\
749	0.707106781186548\\
750	0.707106781186548\\
751	0.707106781186548\\
752	0.707106781186548\\
753	0.707106781186548\\
754	0.707106781186548\\
755	0.707106781186548\\
756	0.707106781186548\\
757	0.707106781186548\\
758	0.707106781186548\\
759	0.707106781186548\\
760	0.707106781186548\\
761	0.707106781186548\\
762	0.707106781186548\\
763	0.707106781186548\\
764	0.707106781186548\\
765	0.707106781186548\\
766	0.707106781186548\\
767	0.707106781186548\\
768	0.707106781186548\\
769	0.707106781186548\\
770	0.707106781186548\\
771	0.707106781186548\\
772	0.707106781186548\\
773	0.707106781186548\\
774	0.707106781186548\\
775	0.707106781186548\\
776	0.707106781186548\\
777	0.707106781186548\\
778	0.707106781186548\\
779	0.707106781186548\\
780	0.707106781186548\\
781	0.707106781186548\\
782	0.707106781186548\\
783	0.707106781186548\\
784	0.707106781186548\\
785	0.707106781186548\\
786	0.707106781186548\\
787	0.707106781186548\\
788	0.707106781186548\\
789	0.707106781186548\\
790	0.707106781186548\\
791	0.707106781186548\\
792	0.707106781186548\\
793	0.707106781186548\\
794	0.707106781186548\\
795	0.707106781186548\\
796	0.707106781186548\\
797	0.707106781186548\\
798	0.707106781186548\\
799	0.707106781186548\\
800	0.707106781186548\\
801	0.707106781186548\\
802	0.707106781186548\\
803	0.707106781186548\\
804	0.707106781186548\\
805	0.707106781186548\\
806	0.707106781186548\\
807	0.707106781186548\\
808	0.707106781186548\\
809	0.707106781186548\\
810	0.707106781186548\\
811	0.707106781186548\\
812	0.707106781186548\\
813	0.707106781186548\\
814	0.707106781186548\\
815	0.707106781186548\\
816	0.707106781186548\\
817	0.707106781186548\\
818	0.707106781186548\\
819	0.707106781186548\\
820	0.707106781186548\\
821	0.707106781186548\\
822	0.707106781186548\\
823	0.707106781186548\\
824	0.707106781186548\\
825	0.707106781186548\\
826	0.707106781186548\\
827	0.707106781186548\\
828	0.707106781186548\\
829	0.707106781186548\\
830	0.707106781186548\\
831	0.707106781186548\\
832	0.707106781186548\\
833	0.707106781186548\\
834	0.707106781186548\\
835	0.707106781186548\\
836	0.707106781186548\\
837	0.707106781186548\\
838	0.707106781186548\\
839	0.707106781186548\\
840	0.707106781186548\\
841	0.707106781186548\\
842	0.707106781186548\\
843	0.707106781186548\\
844	0.707106781186548\\
845	0.707106781186548\\
846	0.707106781186548\\
847	0.707106781186548\\
848	0.707106781186548\\
849	0.707106781186548\\
850	0.707106781186548\\
851	0.707106781186548\\
852	0.707106781186548\\
853	0.707106781186548\\
854	0.707106781186548\\
855	0.707106781186548\\
856	0.707106781186548\\
857	0.707106781186548\\
858	0.707106781186548\\
859	0.707106781186548\\
860	0.707106781186548\\
861	0.707106781186548\\
862	0.707106781186548\\
863	0.707106781186548\\
864	0.707106781186548\\
865	0.707106781186548\\
866	0.707106781186548\\
867	0.707106781186548\\
868	0.707106781186548\\
869	0.707106781186548\\
870	0.707106781186548\\
871	0.707106781186548\\
872	0.707106781186548\\
873	0.707106781186548\\
874	0.707106781186548\\
875	0.707106781186548\\
876	0.707106781186548\\
877	0.707106781186548\\
878	0.707106781186548\\
879	0.707106781186548\\
880	0.707106781186548\\
881	0.707106781186548\\
882	0.707106781186548\\
883	0.707106781186548\\
884	0.707106781186548\\
885	0.707106781186548\\
886	0.707106781186548\\
887	0.707106781186548\\
888	0.707106781186548\\
889	0.707106781186548\\
890	0.707106781186548\\
891	0.707106781186548\\
892	0.707106781186548\\
893	0.707106781186548\\
894	0.707106781186548\\
895	0.707106781186548\\
896	0.707106781186548\\
897	0.707106781186548\\
898	0.707106781186548\\
899	0.707106781186548\\
900	0.707106781186548\\
901	0.707106781186548\\
902	0.707106781186548\\
903	0.707106781186548\\
904	0.707106781186548\\
905	0.707106781186548\\
906	0.707106781186548\\
907	0.707106781186548\\
908	0.707106781186548\\
909	0.707106781186548\\
910	0.707106781186548\\
911	0.707106781186548\\
912	0.707106781186548\\
913	0.707106781186548\\
914	0.707106781186548\\
915	0.707106781186548\\
916	0.707106781186548\\
917	0.707106781186548\\
918	0.707106781186548\\
919	0.707106781186548\\
920	0.707106781186548\\
921	0.707106781186548\\
922	0.707106781186548\\
923	0.707106781186548\\
924	0.707106781186548\\
925	0.707106781186548\\
926	0.707106781186548\\
927	0.707106781186548\\
928	0.707106781186548\\
929	0.707106781186548\\
930	0.707106781186548\\
931	0.707106781186548\\
932	0.707106781186548\\
933	0.707106781186548\\
934	0.707106781186548\\
935	0.707106781186548\\
936	0.707106781186548\\
937	0.707106781186548\\
938	0.707106781186548\\
939	0.707106781186548\\
940	0.707106781186548\\
941	0.707106781186548\\
942	0.707106781186548\\
943	0.707106781186548\\
944	0.707106781186548\\
945	0.707106781186548\\
946	0.707106781186548\\
947	0.707106781186548\\
948	0.707106781186548\\
949	0.707106781186548\\
950	0.707106781186548\\
951	0.707106781186548\\
952	0.707106781186548\\
953	0.707106781186548\\
954	0.707106781186548\\
955	0.707106781186548\\
956	0.707106781186548\\
957	0.707106781186548\\
958	0.707106781186548\\
959	0.707106781186548\\
960	0.707106781186548\\
961	0.707106781186548\\
962	0.707106781186548\\
963	0.707106781186548\\
964	0.707106781186548\\
965	0.707106781186548\\
966	0.707106781186548\\
967	0.707106781186548\\
968	0.707106781186548\\
969	0.707106781186548\\
970	0.707106781186548\\
971	0.707106781186548\\
972	0.707106781186548\\
973	0.707106781186548\\
974	0.707106781186548\\
975	0.707106781186548\\
976	0.707106781186548\\
977	0.707106781186548\\
978	0.707106781186548\\
979	0.707106781186548\\
980	0.707106781186548\\
981	0.707106781186548\\
982	0.707106781186548\\
983	0.707106781186548\\
984	0.707106781186548\\
985	0.707106781186548\\
986	0.707106781186548\\
987	0.707106781186548\\
988	0.707106781186548\\
989	0.707106781186548\\
990	0.707106781186548\\
991	0.707106781186548\\
992	0.707106781186548\\
993	0.707106781186548\\
994	0.707106781186548\\
995	0.707106781186548\\
996	0.707106781186548\\
997	0.707106781186548\\
998	0.707106781186548\\
999	0.707106781186548\\
1000	0.707106781186548\\
1001	0.707106781186548\\
1002	0.707106781186548\\
1003	0.707106781186548\\
1004	0.707106781186548\\
1005	0.707106781186548\\
1006	0.707106781186548\\
1007	0.707106781186548\\
1008	0.707106781186548\\
1009	0.707106781186548\\
1010	0.707106781186548\\
1011	0.707106781186548\\
1012	0.707106781186548\\
1013	0.707106781186548\\
1014	0.707106781186548\\
1015	0.707106781186548\\
1016	0.707106781186548\\
1017	0.707106781186548\\
1018	0.707106781186548\\
1019	0.707106781186548\\
1020	0.707106781186548\\
1021	0.707106781186548\\
1022	0.707106781186548\\
1023	0.707106781186548\\
1024	0.707106781186548\\
};
\addlegendentry{\rectwin{A}}

\addplot [line width=\plotlinewidth, color=mycolor2,   mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0\\
2	9.41235869944546e-06\\
3	3.76490804277485e-05\\
4	8.47091020882984e-05\\
5	0.000150590651897875\\
6	0.000235291249453429\\
7	0.000338807705825228\\
8	0.000461136123677319\\
9	0.000602271897413797\\
10	0.000762209713352613\\
11	0.00094094354992541\\
12	0.00113846667790418\\
13	0.0013547716606549\\
14	0.00158985035441717\\
15	0.001843693908611\\
16	0.00211629276617009\\
17	0.00240763666390154\\
18	0.00271771463287229\\
19	0.00304651499882197\\
20	0.00339402538260275\\
21	0.00376023270064502\\
22	0.00414512316545024\\
23	0.00454868228611\\
24	0.00497089486885144\\
25	0.00541174501760949\\
26	0.00587121613462527\\
27	0.00634929092107078\\
28	0.00684595137770067\\
29	0.00736117880552939\\
30	0.00789495380653549\\
31	0.00844725628439186\\
32	0.00901806544522238\\
33	0.00960735979838478\\
34	0.0102151171572797\\
35	0.0108413146401862\\
36	0.0114859286711228\\
37	0.0121489349807357\\
38	0.0128303086072121\\
39	0.0135300238972199\\
40	0.0142480545068741\\
41	0.014984373402728\\
42	0.0157389528627914\\
43	0.016511764477574\\
44	0.0173027791511553\\
45	0.0181119671022801\\
46	0.0189392978654792\\
47	0.0197847402922171\\
48	0.0206482625520642\\
49	0.0215298321338956\\
50	0.0224294158471146\\
51	0.0233469798229031\\
52	0.0242824895154958\\
53	0.0252359097034817\\
54	0.0262072044911295\\
55	0.0271963373097394\\
56	0.0282032709190198\\
57	0.0292279674084896\\
58	0.030270388198905\\
59	0.0313304940437125\\
60	0.0324082450305262\\
61	0.0335036005826305\\
62	0.0346165194605081\\
63	0.0357469597633922\\
64	0.0368948789308443\\
65	0.0380602337443566\\
66	0.039242980328979\\
67	0.0404430741549711\\
68	0.0416604700394786\\
69	0.0428951221482347\\
70	0.0441469839972851\\
71	0.0454160084547388\\
72	0.0467021477425423\\
73	0.0480053534382783\\
74	0.049325576476989\\
75	0.0506627671530231\\
76	0.0520168751219074\\
77	0.0533878494022423\\
78	0.0547756383776211\\
79	0.056180189798573\\
80	0.0576014507845311\\
81	0.0590393678258225\\
82	0.0604938867856832\\
83	0.0619649529022967\\
84	0.063452510790855\\
85	0.0649565044456443\\
86	0.0664768772421537\\
87	0.0680135719392067\\
88	0.0695665306811163\\
89	0.0711356949998639\\
90	0.0727210058172997\\
91	0.0743224034473674\\
92	0.0759398275983514\\
93	0.0775732173751464\\
94	0.0792225112815508\\
95	0.080887647222581\\
96	0.08256856250681\\
97	0.0842651938487274\\
98	0.0859774773711221\\
99	0.0877053486074874\\
100	0.0894487425044477\\
101	0.0912075934242081\\
102	0.0929818351470258\\
103	0.0947714008737026\\
104	0.0965762232281003\\
105	0.0983962342596775\\
106	0.100231365446047\\
107	0.102081547695558\\
108	0.103946711349894\\
109	0.105826786186697\\
110	0.107721701422212\\
111	0.109631385713953\\
112	0.111555767163384\\
113	0.113494773318632\\
114	0.11544833117721\\
115	0.117416367188771\\
116	0.119398807257869\\
117	0.121395576746758\\
118	0.123406600478194\\
119	0.12543180273827\\
120	0.127471107279267\\
121	0.12952443732252\\
122	0.131591715561315\\
123	0.133672864163794\\
124	0.135767804775887\\
125	0.137876458524266\\
126	0.139998746019309\\
127	0.142134587358091\\
128	0.144283902127392\\
129	0.146446609406726\\
130	0.148622627771387\\
131	0.150811875295514\\
132	0.153014269555173\\
133	0.155229727631467\\
134	0.15745816611365\\
135	0.159699501102273\\
136	0.161953648212342\\
137	0.164220522576491\\
138	0.166500038848181\\
139	0.168792111204914\\
140	0.171096653351461\\
141	0.173413578523112\\
142	0.175742799488944\\
143	0.178084228555104\\
144	0.180437777568112\\
145	0.182803357918177\\
146	0.185180880542536\\
147	0.187570255928807\\
148	0.189971394118355\\
149	0.192384204709687\\
150	0.194808596861845\\
151	0.197244479297837\\
152	0.199691760308066\\
153	0.202150347753783\\
154	0.204620149070563\\
155	0.207101071271781\\
156	0.209593020952118\\
157	0.212095904291077\\
158	0.214609627056516\\
159	0.217134094608193\\
160	0.219669211901332\\
161	0.222214883490199\\
162	0.224771013531698\\
163	0.227337505788977\\
164	0.229914263635054\\
165	0.232501190056451\\
166	0.235098187656853\\
167	0.237705158660766\\
168	0.240322004917205\\
169	0.242948627903389\\
170	0.245584928728446\\
171	0.248230808137141\\
172	0.250886166513609\\
173	0.253550903885108\\
174	0.256224919925782\\
175	0.258908113960439\\
176	0.261600384968339\\
177	0.264301631587001\\
178	0.267011752116017\\
179	0.26973064452088\\
180	0.272458206436828\\
181	0.275194335172697\\
182	0.277938927714785\\
183	0.280691880730736\\
184	0.283453090573424\\
185	0.286222453284859\\
186	0.2889998646001\\
187	0.291785219951181\\
188	0.294578414471048\\
189	0.297379342997505\\
190	0.300187900077177\\
191	0.303003979969476\\
192	0.305827476650587\\
193	0.308658283817455\\
194	0.311496294891791\\
195	0.314341403024081\\
196	0.317193501097613\\
197	0.320052481732506\\
198	0.322918237289755\\
199	0.325790659875283\\
200	0.328669641344003\\
201	0.33155507330389\\
202	0.334446847120062\\
203	0.337344853918868\\
204	0.340248984591992\\
205	0.343159129800554\\
206	0.346075179979233\\
207	0.348997025340386\\
208	0.351924555878188\\
209	0.354857661372769\\
210	0.357796231394364\\
211	0.360740155307473\\
212	0.363689322275025\\
213	0.366643621262551\\
214	0.369602941042362\\
215	0.372567170197743\\
216	0.37553619712714\\
217	0.378509910048368\\
218	0.381488197002816\\
219	0.384470945859664\\
220	0.387458044320104\\
221	0.390449379921565\\
222	0.393444840041954\\
223	0.396444311903891\\
224	0.399447682578954\\
225	0.402454838991936\\
226	0.405465667925097\\
227	0.408480056022429\\
228	0.411497889793926\\
229	0.414519055619849\\
230	0.417543439755015\\
231	0.420570928333069\\
232	0.423601407370778\\
233	0.426634762772319\\
234	0.429670880333575\\
235	0.432709645746437\\
236	0.435750944603103\\
237	0.438794662400392\\
238	0.441840684544048\\
239	0.444888896353058\\
240	0.447939183063973\\
241	0.45099142983522\\
242	0.454045521751434\\
243	0.45710134382778\\
244	0.460158781014285\\
245	0.463217718200166\\
246	0.466278040218168\\
247	0.469339631848896\\
248	0.472402377825155\\
249	0.475466162836291\\
250	0.47853087153253\\
251	0.481596388529321\\
252	0.484662598411682\\
253	0.487729385738544\\
254	0.490796635047098\\
255	0.49386423085714\\
256	0.496932057675423\\
257	0.5\\
258	0.503067942324577\\
259	0.50613576914286\\
260	0.509203364952902\\
261	0.512270614261456\\
262	0.515337401588318\\
263	0.518403611470679\\
264	0.52146912846747\\
265	0.524533837163709\\
266	0.527597622174845\\
267	0.530660368151104\\
268	0.533721959781832\\
269	0.536782281799834\\
270	0.539841218985715\\
271	0.54289865617222\\
272	0.545954478248566\\
273	0.54900857016478\\
274	0.552060816936027\\
275	0.555111103646941\\
276	0.558159315455952\\
277	0.561205337599608\\
278	0.564249055396897\\
279	0.567290354253563\\
280	0.570329119666425\\
281	0.573365237227681\\
282	0.576398592629222\\
283	0.579429071666931\\
284	0.582456560244985\\
285	0.585480944380151\\
286	0.588502110206074\\
287	0.59151994397757\\
288	0.594534332074903\\
289	0.597545161008064\\
290	0.600552317421046\\
291	0.603555688096109\\
292	0.606555159958046\\
293	0.609550620078435\\
294	0.612541955679896\\
295	0.615529054140336\\
296	0.618511802997184\\
297	0.621490089951632\\
298	0.62446380287286\\
299	0.627432829802257\\
300	0.630397058957638\\
301	0.633356378737449\\
302	0.636310677724974\\
303	0.639259844692527\\
304	0.642203768605636\\
305	0.645142338627231\\
306	0.648075444121812\\
307	0.651002974659614\\
308	0.653924820020767\\
309	0.656840870199446\\
310	0.659751015408008\\
311	0.662655146081131\\
312	0.665553152879938\\
313	0.66844492669611\\
314	0.671330358655997\\
315	0.674209340124717\\
316	0.677081762710245\\
317	0.679947518267494\\
318	0.682806498902387\\
319	0.685658596975919\\
320	0.688503705108209\\
321	0.691341716182545\\
322	0.694172523349413\\
323	0.696996020030524\\
324	0.699812099922823\\
325	0.702620657002495\\
326	0.705421585528952\\
327	0.708214780048819\\
328	0.7110001353999\\
329	0.713777546715141\\
330	0.716546909426576\\
331	0.719308119269264\\
332	0.722061072285215\\
333	0.724805664827303\\
334	0.727541793563172\\
335	0.73026935547912\\
336	0.732988247883983\\
337	0.735698368412999\\
338	0.738399615031661\\
339	0.741091886039561\\
340	0.743775080074218\\
341	0.746449096114892\\
342	0.749113833486391\\
343	0.751769191862859\\
344	0.754415071271554\\
345	0.757051372096611\\
346	0.759677995082795\\
347	0.762294841339234\\
348	0.764901812343147\\
349	0.767498809943548\\
350	0.770085736364946\\
351	0.772662494211023\\
352	0.775228986468302\\
353	0.777785116509801\\
354	0.780330788098668\\
355	0.782865905391807\\
356	0.785390372943484\\
357	0.787904095708923\\
358	0.790406979047882\\
359	0.792898928728219\\
360	0.795379850929437\\
361	0.797849652246217\\
362	0.800308239691934\\
363	0.802755520702163\\
364	0.805191403138155\\
365	0.807615795290313\\
366	0.810028605881645\\
367	0.812429744071193\\
368	0.814819119457464\\
369	0.817196642081823\\
370	0.819562222431888\\
371	0.821915771444896\\
372	0.824257200511056\\
373	0.826586421476888\\
374	0.828903346648539\\
375	0.831207888795086\\
376	0.833499961151819\\
377	0.835779477423509\\
378	0.838046351787658\\
379	0.840300498897727\\
380	0.84254183388635\\
381	0.844770272368534\\
382	0.846985730444827\\
383	0.849188124704486\\
384	0.851377372228613\\
385	0.853553390593274\\
386	0.855716097872608\\
387	0.857865412641909\\
388	0.860001253980691\\
389	0.862123541475733\\
390	0.864232195224113\\
391	0.866327135836206\\
392	0.868408284438685\\
393	0.870475562677479\\
394	0.872528892720733\\
395	0.87456819726173\\
396	0.876593399521806\\
397	0.878604423253242\\
398	0.880601192742131\\
399	0.88258363281123\\
400	0.88455166882279\\
401	0.886505226681368\\
402	0.888444232836616\\
403	0.890368614286047\\
404	0.892278298577788\\
405	0.894173213813303\\
406	0.896053288650106\\
407	0.897918452304442\\
408	0.899768634553953\\
409	0.901603765740322\\
410	0.9034237767719\\
411	0.905228599126297\\
412	0.907018164852974\\
413	0.908792406575792\\
414	0.910551257495552\\
415	0.912294651392513\\
416	0.914022522628878\\
417	0.915734806151273\\
418	0.91743143749319\\
419	0.919112352777419\\
420	0.920777488718449\\
421	0.922426782624854\\
422	0.924060172401649\\
423	0.925677596552633\\
424	0.9272789941827\\
425	0.928864305000136\\
426	0.930433469318884\\
427	0.931986428060793\\
428	0.933523122757846\\
429	0.935043495554356\\
430	0.936547489209145\\
431	0.938035047097703\\
432	0.939506113214317\\
433	0.940960632174177\\
434	0.942398549215469\\
435	0.943819810201427\\
436	0.945224361622379\\
437	0.946612150597758\\
438	0.947983124878093\\
439	0.949337232846977\\
440	0.950674423523011\\
441	0.951994646561722\\
442	0.953297852257458\\
443	0.954583991545261\\
444	0.955853016002715\\
445	0.957104877851765\\
446	0.958339529960521\\
447	0.959556925845029\\
448	0.960757019671021\\
449	0.961939766255643\\
450	0.963105121069156\\
451	0.964253040236608\\
452	0.965383480539492\\
453	0.966496399417369\\
454	0.967591754969474\\
455	0.968669505956287\\
456	0.969729611801095\\
457	0.97077203259151\\
458	0.97179672908098\\
459	0.972803662690261\\
460	0.973792795508871\\
461	0.974764090296518\\
462	0.975717510484504\\
463	0.976653020177097\\
464	0.977570584152885\\
465	0.978470167866104\\
466	0.979351737447936\\
467	0.980215259707783\\
468	0.981060702134521\\
469	0.98188803289772\\
470	0.982697220848845\\
471	0.983488235522426\\
472	0.984261047137209\\
473	0.985015626597272\\
474	0.985751945493126\\
475	0.98646997610278\\
476	0.987169691392788\\
477	0.987851065019264\\
478	0.988514071328877\\
479	0.989158685359814\\
480	0.98978488284272\\
481	0.990392640201615\\
482	0.990981934554778\\
483	0.991552743715608\\
484	0.992105046193465\\
485	0.992638821194471\\
486	0.993154048622299\\
487	0.993650709078929\\
488	0.994128783865375\\
489	0.994588254982391\\
490	0.995029105131149\\
491	0.99545131771389\\
492	0.99585487683455\\
493	0.996239767299355\\
494	0.996605974617397\\
495	0.996953485001178\\
496	0.997282285367128\\
497	0.997592363336098\\
498	0.99788370723383\\
499	0.998156306091389\\
500	0.998410149645583\\
501	0.998645228339345\\
502	0.998861533322096\\
503	0.999059056450075\\
504	0.999237790286647\\
505	0.999397728102586\\
506	0.999538863876323\\
507	0.999661192294175\\
508	0.999764708750547\\
509	0.999849409348102\\
510	0.999915290897912\\
511	0.999962350919572\\
512	0.999990587641301\\
513	1\\
514	0.999990587641301\\
515	0.999962350919572\\
516	0.999915290897912\\
517	0.999849409348102\\
518	0.999764708750547\\
519	0.999661192294175\\
520	0.999538863876323\\
521	0.999397728102586\\
522	0.999237790286647\\
523	0.999059056450075\\
524	0.998861533322096\\
525	0.998645228339345\\
526	0.998410149645583\\
527	0.998156306091389\\
528	0.99788370723383\\
529	0.997592363336098\\
530	0.997282285367128\\
531	0.996953485001178\\
532	0.996605974617397\\
533	0.996239767299355\\
534	0.99585487683455\\
535	0.99545131771389\\
536	0.995029105131149\\
537	0.994588254982391\\
538	0.994128783865375\\
539	0.993650709078929\\
540	0.993154048622299\\
541	0.992638821194471\\
542	0.992105046193465\\
543	0.991552743715608\\
544	0.990981934554778\\
545	0.990392640201615\\
546	0.98978488284272\\
547	0.989158685359814\\
548	0.988514071328877\\
549	0.987851065019264\\
550	0.987169691392788\\
551	0.98646997610278\\
552	0.985751945493126\\
553	0.985015626597272\\
554	0.984261047137209\\
555	0.983488235522426\\
556	0.982697220848845\\
557	0.98188803289772\\
558	0.981060702134521\\
559	0.980215259707783\\
560	0.979351737447936\\
561	0.978470167866105\\
562	0.977570584152885\\
563	0.976653020177097\\
564	0.975717510484504\\
565	0.974764090296518\\
566	0.973792795508871\\
567	0.972803662690261\\
568	0.97179672908098\\
569	0.97077203259151\\
570	0.969729611801095\\
571	0.968669505956288\\
572	0.967591754969474\\
573	0.966496399417369\\
574	0.965383480539492\\
575	0.964253040236608\\
576	0.963105121069156\\
577	0.961939766255643\\
578	0.960757019671021\\
579	0.959556925845029\\
580	0.958339529960521\\
581	0.957104877851765\\
582	0.955853016002715\\
583	0.954583991545261\\
584	0.953297852257458\\
585	0.951994646561722\\
586	0.950674423523011\\
587	0.949337232846977\\
588	0.947983124878093\\
589	0.946612150597758\\
590	0.945224361622379\\
591	0.943819810201427\\
592	0.942398549215469\\
593	0.940960632174177\\
594	0.939506113214317\\
595	0.938035047097703\\
596	0.936547489209145\\
597	0.935043495554356\\
598	0.933523122757846\\
599	0.931986428060793\\
600	0.930433469318884\\
601	0.928864305000136\\
602	0.9272789941827\\
603	0.925677596552633\\
604	0.924060172401649\\
605	0.922426782624854\\
606	0.920777488718449\\
607	0.919112352777419\\
608	0.91743143749319\\
609	0.915734806151273\\
610	0.914022522628878\\
611	0.912294651392513\\
612	0.910551257495552\\
613	0.908792406575792\\
614	0.907018164852974\\
615	0.905228599126297\\
616	0.9034237767719\\
617	0.901603765740322\\
618	0.899768634553953\\
619	0.897918452304442\\
620	0.896053288650106\\
621	0.894173213813303\\
622	0.892278298577788\\
623	0.890368614286047\\
624	0.888444232836616\\
625	0.886505226681369\\
626	0.88455166882279\\
627	0.88258363281123\\
628	0.880601192742131\\
629	0.878604423253242\\
630	0.876593399521806\\
631	0.87456819726173\\
632	0.872528892720733\\
633	0.87047556267748\\
634	0.868408284438685\\
635	0.866327135836206\\
636	0.864232195224113\\
637	0.862123541475734\\
638	0.860001253980691\\
639	0.857865412641909\\
640	0.855716097872608\\
641	0.853553390593274\\
642	0.851377372228613\\
643	0.849188124704487\\
644	0.846985730444827\\
645	0.844770272368534\\
646	0.84254183388635\\
647	0.840300498897727\\
648	0.838046351787658\\
649	0.835779477423509\\
650	0.833499961151819\\
651	0.831207888795086\\
652	0.828903346648539\\
653	0.826586421476889\\
654	0.824257200511056\\
655	0.821915771444896\\
656	0.819562222431888\\
657	0.817196642081823\\
658	0.814819119457463\\
659	0.812429744071193\\
660	0.810028605881645\\
661	0.807615795290314\\
662	0.805191403138155\\
663	0.802755520702163\\
664	0.800308239691935\\
665	0.797849652246217\\
666	0.795379850929437\\
667	0.79289892872822\\
668	0.790406979047882\\
669	0.787904095708923\\
670	0.785390372943484\\
671	0.782865905391807\\
672	0.780330788098668\\
673	0.777785116509801\\
674	0.775228986468302\\
675	0.772662494211023\\
676	0.770085736364946\\
677	0.767498809943549\\
678	0.764901812343147\\
679	0.762294841339235\\
680	0.759677995082795\\
681	0.757051372096611\\
682	0.754415071271554\\
683	0.751769191862859\\
684	0.749113833486391\\
685	0.746449096114892\\
686	0.743775080074218\\
687	0.741091886039561\\
688	0.738399615031661\\
689	0.735698368412999\\
690	0.732988247883983\\
691	0.73026935547912\\
692	0.727541793563172\\
693	0.724805664827303\\
694	0.722061072285215\\
695	0.719308119269264\\
696	0.716546909426576\\
697	0.713777546715141\\
698	0.7110001353999\\
699	0.708214780048819\\
700	0.705421585528952\\
701	0.702620657002495\\
702	0.699812099922823\\
703	0.696996020030524\\
704	0.694172523349413\\
705	0.691341716182545\\
706	0.688503705108209\\
707	0.685658596975919\\
708	0.682806498902387\\
709	0.679947518267494\\
710	0.677081762710245\\
711	0.674209340124717\\
712	0.671330358655997\\
713	0.66844492669611\\
714	0.665553152879938\\
715	0.662655146081132\\
716	0.659751015408008\\
717	0.656840870199446\\
718	0.653924820020768\\
719	0.651002974659614\\
720	0.648075444121812\\
721	0.645142338627231\\
722	0.642203768605636\\
723	0.639259844692527\\
724	0.636310677724974\\
725	0.633356378737449\\
726	0.630397058957638\\
727	0.627432829802257\\
728	0.62446380287286\\
729	0.621490089951632\\
730	0.618511802997184\\
731	0.615529054140335\\
732	0.612541955679896\\
733	0.609550620078435\\
734	0.606555159958046\\
735	0.603555688096109\\
736	0.600552317421046\\
737	0.597545161008064\\
738	0.594534332074903\\
739	0.59151994397757\\
740	0.588502110206074\\
741	0.585480944380151\\
742	0.582456560244985\\
743	0.579429071666931\\
744	0.576398592629222\\
745	0.573365237227681\\
746	0.570329119666425\\
747	0.567290354253563\\
748	0.564249055396897\\
749	0.561205337599608\\
750	0.558159315455952\\
751	0.555111103646942\\
752	0.552060816936027\\
753	0.54900857016478\\
754	0.545954478248566\\
755	0.54289865617222\\
756	0.539841218985715\\
757	0.536782281799834\\
758	0.533721959781832\\
759	0.530660368151105\\
760	0.527597622174845\\
761	0.524533837163709\\
762	0.521469128467471\\
763	0.51840361147068\\
764	0.515337401588318\\
765	0.512270614261456\\
766	0.509203364952903\\
767	0.50613576914286\\
768	0.503067942324577\\
769	0.5\\
770	0.496932057675423\\
771	0.49386423085714\\
772	0.490796635047098\\
773	0.487729385738544\\
774	0.484662598411682\\
775	0.481596388529321\\
776	0.47853087153253\\
777	0.475466162836291\\
778	0.472402377825155\\
779	0.469339631848896\\
780	0.466278040218168\\
781	0.463217718200166\\
782	0.460158781014285\\
783	0.45710134382778\\
784	0.454045521751434\\
785	0.45099142983522\\
786	0.447939183063973\\
787	0.444888896353059\\
788	0.441840684544048\\
789	0.438794662400392\\
790	0.435750944603103\\
791	0.432709645746437\\
792	0.429670880333576\\
793	0.426634762772319\\
794	0.423601407370778\\
795	0.420570928333069\\
796	0.417543439755015\\
797	0.414519055619849\\
798	0.411497889793926\\
799	0.40848005602243\\
800	0.405465667925097\\
801	0.402454838991936\\
802	0.399447682578954\\
803	0.396444311903891\\
804	0.393444840041954\\
805	0.390449379921565\\
806	0.387458044320104\\
807	0.384470945859665\\
808	0.381488197002816\\
809	0.378509910048368\\
810	0.37553619712714\\
811	0.372567170197743\\
812	0.369602941042362\\
813	0.366643621262551\\
814	0.363689322275026\\
815	0.360740155307473\\
816	0.357796231394364\\
817	0.354857661372769\\
818	0.351924555878188\\
819	0.348997025340386\\
820	0.346075179979233\\
821	0.343159129800554\\
822	0.340248984591992\\
823	0.337344853918869\\
824	0.334446847120062\\
825	0.33155507330389\\
826	0.328669641344003\\
827	0.325790659875283\\
828	0.322918237289755\\
829	0.320052481732506\\
830	0.317193501097613\\
831	0.314341403024081\\
832	0.311496294891791\\
833	0.308658283817455\\
834	0.305827476650587\\
835	0.303003979969476\\
836	0.300187900077177\\
837	0.297379342997505\\
838	0.294578414471048\\
839	0.291785219951182\\
840	0.2889998646001\\
841	0.286222453284859\\
842	0.283453090573424\\
843	0.280691880730736\\
844	0.277938927714785\\
845	0.275194335172697\\
846	0.272458206436828\\
847	0.26973064452088\\
848	0.267011752116017\\
849	0.264301631587001\\
850	0.261600384968339\\
851	0.258908113960439\\
852	0.256224919925782\\
853	0.253550903885108\\
854	0.250886166513609\\
855	0.248230808137141\\
856	0.245584928728447\\
857	0.242948627903389\\
858	0.240322004917205\\
859	0.237705158660765\\
860	0.235098187656853\\
861	0.232501190056452\\
862	0.229914263635054\\
863	0.227337505788977\\
864	0.224771013531698\\
865	0.222214883490199\\
866	0.219669211901332\\
867	0.217134094608193\\
868	0.214609627056516\\
869	0.212095904291078\\
870	0.209593020952118\\
871	0.207101071271781\\
872	0.204620149070563\\
873	0.202150347753784\\
874	0.199691760308066\\
875	0.197244479297837\\
876	0.194808596861845\\
877	0.192384204709686\\
878	0.189971394118355\\
879	0.187570255928807\\
880	0.185180880542537\\
881	0.182803357918177\\
882	0.180437777568112\\
883	0.178084228555104\\
884	0.175742799488944\\
885	0.173413578523112\\
886	0.171096653351461\\
887	0.168792111204914\\
888	0.166500038848181\\
889	0.164220522576491\\
890	0.161953648212342\\
891	0.159699501102274\\
892	0.15745816611365\\
893	0.155229727631467\\
894	0.153014269555173\\
895	0.150811875295514\\
896	0.148622627771387\\
897	0.146446609406726\\
898	0.144283902127392\\
899	0.142134587358091\\
900	0.139998746019309\\
901	0.137876458524267\\
902	0.135767804775888\\
903	0.133672864163794\\
904	0.131591715561315\\
905	0.129524437322521\\
906	0.127471107279267\\
907	0.12543180273827\\
908	0.123406600478194\\
909	0.121395576746758\\
910	0.119398807257869\\
911	0.117416367188771\\
912	0.11544833117721\\
913	0.113494773318632\\
914	0.111555767163384\\
915	0.109631385713953\\
916	0.107721701422212\\
917	0.105826786186697\\
918	0.103946711349894\\
919	0.102081547695558\\
920	0.100231365446048\\
921	0.0983962342596775\\
922	0.0965762232281004\\
923	0.0947714008737027\\
924	0.092981835147026\\
925	0.0912075934242081\\
926	0.0894487425044477\\
927	0.0877053486074875\\
928	0.0859774773711223\\
929	0.0842651938487274\\
930	0.0825685625068101\\
931	0.0808876472225811\\
932	0.0792225112815507\\
933	0.0775732173751465\\
934	0.0759398275983514\\
935	0.0743224034473676\\
936	0.0727210058172997\\
937	0.071135694999864\\
938	0.0695665306811165\\
939	0.0680135719392068\\
940	0.0664768772421537\\
941	0.0649565044456443\\
942	0.0634525107908551\\
943	0.0619649529022966\\
944	0.0604938867856833\\
945	0.0590393678258226\\
946	0.0576014507845313\\
947	0.056180189798573\\
948	0.0547756383776211\\
949	0.0533878494022424\\
950	0.0520168751219076\\
951	0.0506627671530231\\
952	0.049325576476989\\
953	0.0480053534382784\\
954	0.0467021477425423\\
955	0.0454160084547388\\
956	0.0441469839972851\\
957	0.0428951221482348\\
958	0.0416604700394786\\
959	0.0404430741549712\\
960	0.0392429803289791\\
961	0.0380602337443567\\
962	0.0368948789308443\\
963	0.0357469597633923\\
964	0.0346165194605083\\
965	0.0335036005826305\\
966	0.0324082450305263\\
967	0.0313304940437126\\
968	0.0302703881989052\\
969	0.0292279674084896\\
970	0.0282032709190199\\
971	0.0271963373097394\\
972	0.0262072044911294\\
973	0.0252359097034817\\
974	0.0242824895154959\\
975	0.0233469798229032\\
976	0.0224294158471146\\
977	0.0215298321338956\\
978	0.0206482625520643\\
979	0.0197847402922172\\
980	0.0189392978654792\\
981	0.0181119671022801\\
982	0.0173027791511554\\
983	0.0165117644775739\\
984	0.0157389528627914\\
985	0.014984373402728\\
986	0.0142480545068742\\
987	0.0135300238972199\\
988	0.0128303086072121\\
989	0.0121489349807358\\
990	0.0114859286711229\\
991	0.0108413146401862\\
992	0.0102151171572797\\
993	0.00960735979838484\\
994	0.00901806544522232\\
995	0.00844725628439186\\
996	0.00789495380653549\\
997	0.00736117880552944\\
998	0.00684595137770067\\
999	0.00634929092107084\\
1000	0.00587121613462527\\
1001	0.00541174501760955\\
1002	0.00497089486885144\\
1003	0.00454868228611\\
1004	0.00414512316545029\\
1005	0.00376023270064502\\
1006	0.00339402538260275\\
1007	0.00304651499882197\\
1008	0.00271771463287229\\
1009	0.00240763666390154\\
1010	0.00211629276617009\\
1011	0.001843693908611\\
1012	0.00158985035441717\\
1013	0.0013547716606549\\
1014	0.00113846667790418\\
1015	0.00094094354992541\\
1016	0.000762209713352613\\
1017	0.000602271897413797\\
1018	0.000461136123677319\\
1019	0.000338807705825284\\
1020	0.000235291249453429\\
1021	0.000150590651897875\\
1022	8.47091020882984e-05\\
1023	3.76490804277485e-05\\
1024	9.41235869944546e-06\\
};
\addlegendentry{\cosinewin{A}}

\addplot [line width=\plotlinewidth, color=mycolor3,   mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0\\
2	0.00307095573376524\\
3	0.00614188250597697\\
4	0.00921275135538564\\
5	0.0122835333212548\\
6	0.0153541994436842\\
7	0.0184247207638638\\
8	0.0214950683243444\\
9	0.0245652131693214\\
10	0.0276351263448987\\
11	0.0307047788993651\\
12	0.0337741418834681\\
13	0.036843186350686\\
14	0.0399118833575005\\
15	0.0429802039636706\\
16	0.0460481192325045\\
17	0.0491156002311339\\
18	0.0521826180307854\\
19	0.0552491437070537\\
20	0.0583151483401756\\
21	0.0613806030153001\\
22	0.0644454788227649\\
23	0.0675097468583654\\
24	0.0705733782236288\\
25	0.0736363440260867\\
26	0.0766986153795482\\
27	0.0797601634043711\\
28	0.0828209592277346\\
29	0.0858809739839117\\
30	0.0889401788145422\\
31	0.0919985448689031\\
32	0.0950560433041826\\
33	0.0981126452857507\\
34	0.101168321987432\\
35	0.104223044591777\\
36	0.107276784290335\\
37	0.110329512283922\\
38	0.113381199782899\\
39	0.116431818007438\\
40	0.119481338187793\\
41	0.122529731564578\\
42	0.12557696938903\\
43	0.128623022923285\\
44	0.131667863440647\\
45	0.134711462225861\\
46	0.137753790575382\\
47	0.140794819797646\\
48	0.14383452121334\\
49	0.146872866155676\\
50	0.149909825970655\\
51	0.152945372017344\\
52	0.155979475668141\\
53	0.159012108309047\\
54	0.162043241339937\\
55	0.165072846174828\\
56	0.168100894242148\\
57	0.171127356985008\\
58	0.17415220586147\\
59	0.177175412344815\\
60	0.180196947923812\\
61	0.183216784102991\\
62	0.186234892402907\\
63	0.18925124436041\\
64	0.192265811528914\\
65	0.195278565478665\\
66	0.198289477797009\\
67	0.20129852008866\\
68	0.204305663975969\\
69	0.207310881099188\\
70	0.210314143116742\\
71	0.213315421705494\\
72	0.216314688561011\\
73	0.219311915397833\\
74	0.22230707394974\\
75	0.225300135970016\\
76	0.228291073231718\\
77	0.231279857527941\\
78	0.234266460672082\\
79	0.237250854498112\\
80	0.240233010860835\\
81	0.243212901636156\\
82	0.246190498721347\\
83	0.249165774035311\\
84	0.252138699518848\\
85	0.255109247134918\\
86	0.258077388868905\\
87	0.261043096728885\\
88	0.264006342745886\\
89	0.266967098974152\\
90	0.269925337491409\\
91	0.272881030399127\\
92	0.275834149822783\\
93	0.278784667912124\\
94	0.28173255684143\\
95	0.284677788809774\\
96	0.287620336041289\\
97	0.290560170785425\\
98	0.293497265317216\\
99	0.296431591937534\\
100	0.299363122973358\\
101	0.30229183077803\\
102	0.305217687731518\\
103	0.308140666240676\\
104	0.311060738739503\\
105	0.313977877689405\\
106	0.316892055579452\\
107	0.319803244926642\\
108	0.322711418276154\\
109	0.325616548201613\\
110	0.328518607305345\\
111	0.331417568218636\\
112	0.33431340360199\\
113	0.337206086145387\\
114	0.340095588568543\\
115	0.342981883621163\\
116	0.3458649440832\\
117	0.348744742765114\\
118	0.351621252508122\\
119	0.354494446184463\\
120	0.357364296697645\\
121	0.360230776982708\\
122	0.363093860006475\\
123	0.365953518767805\\
124	0.368809726297855\\
125	0.371662455660328\\
126	0.374511679951726\\
127	0.377357372301612\\
128	0.380199505872854\\
129	0.383038053861883\\
130	0.385872989498945\\
131	0.388704286048355\\
132	0.391531916808745\\
133	0.394355855113319\\
134	0.397176074330104\\
135	0.399992547862201\\
136	0.402805249148037\\
137	0.405614151661612\\
138	0.408419228912752\\
139	0.41122045444736\\
140	0.414017801847661\\
141	0.416811244732456\\
142	0.419600756757369\\
143	0.422386311615092\\
144	0.425167883035641\\
145	0.427945444786594\\
146	0.430718970673346\\
147	0.433488434539354\\
148	0.436253810266382\\
149	0.439015071774747\\
150	0.44177219302357\\
151	0.444525148011015\\
152	0.447273910774537\\
153	0.450018455391128\\
154	0.452758755977562\\
155	0.455494786690634\\
156	0.45822652172741\\
157	0.460953935325468\\
158	0.463677001763137\\
159	0.466395695359748\\
160	0.469109990475867\\
161	0.471819861513544\\
162	0.474525282916551\\
163	0.477226229170622\\
164	0.479922674803698\\
165	0.482614594386161\\
166	0.485301962531081\\
167	0.487984753894449\\
168	0.490662943175418\\
169	0.493336505116546\\
170	0.496005414504027\\
171	0.498669646167933\\
172	0.501329174982452\\
173	0.503983975866123\\
174	0.506634023782071\\
175	0.509279293738248\\
176	0.511919760787665\\
177	0.514555400028629\\
178	0.517186186604975\\
179	0.519812095706304\\
180	0.522433102568215\\
181	0.52504918247254\\
182	0.527660310747574\\
183	0.530266462768312\\
184	0.532867613956678\\
185	0.535463739781757\\
186	0.53805481576003\\
187	0.540640817455598\\
188	0.543221720480419\\
189	0.545797500494535\\
190	0.548368133206303\\
191	0.550933594372622\\
192	0.553493859799163\\
193	0.556048905340596\\
194	0.55859870690082\\
195	0.56114324043319\\
196	0.563682481940739\\
197	0.566216407476411\\
198	0.568744993143284\\
199	0.571268215094792\\
200	0.573786049534957\\
201	0.576298472718608\\
202	0.578805460951604\\
203	0.581306990591064\\
204	0.583803038045584\\
205	0.586293579775459\\
206	0.588778592292912\\
207	0.591258052162308\\
208	0.593731936000377\\
209	0.596200220476438\\
210	0.598662882312615\\
211	0.601119898284057\\
212	0.603571245219161\\
213	0.606016899999783\\
214	0.608456839561465\\
215	0.610891040893645\\
216	0.613319481039878\\
217	0.615742137098053\\
218	0.618158986220605\\
219	0.620570005614735\\
220	0.622975172542621\\
221	0.625374464321637\\
222	0.627767858324562\\
223	0.630155331979796\\
224	0.632536862771574\\
225	0.634912428240175\\
226	0.637282005982138\\
227	0.63964557365047\\
228	0.642003108954855\\
229	0.644354589661872\\
230	0.646699993595196\\
231	0.649039298635812\\
232	0.651372482722222\\
233	0.653699523850654\\
234	0.656020400075269\\
235	0.658335089508367\\
236	0.660643570320595\\
237	0.662945820741151\\
238	0.665241819057994\\
239	0.667531543618042\\
240	0.669814972827379\\
241	0.672092085151463\\
242	0.674362859115321\\
243	0.676627273303757\\
244	0.678885306361555\\
245	0.681136936993676\\
246	0.683382143965461\\
247	0.685620906102831\\
248	0.687853202292488\\
249	0.690079011482112\\
250	0.692298312680561\\
251	0.694511084958069\\
252	0.696717307446442\\
253	0.698916959339256\\
254	0.701110019892053\\
255	0.703296468422536\\
256	0.705476284310766\\
257	0.707649446999353\\
258	0.709815935993654\\
259	0.711975730861964\\
260	0.714128811235706\\
261	0.71627515680963\\
262	0.718414747341999\\
263	0.72054756265478\\
264	0.722673582633837\\
265	0.72479278722912\\
266	0.726905156454852\\
267	0.729010670389719\\
268	0.731109309177059\\
269	0.733201053025047\\
270	0.735285882206884\\
271	0.737363777060981\\
272	0.739434717991145\\
273	0.741498685466763\\
274	0.74355566002299\\
275	0.745605622260927\\
276	0.747648552847809\\
277	0.749684432517183\\
278	0.751713242069092\\
279	0.753734962370258\\
280	0.755749574354258\\
281	0.757757059021707\\
282	0.759757397440435\\
283	0.761750570745668\\
284	0.763736560140205\\
285	0.765715346894595\\
286	0.767686912347311\\
287	0.769651237904932\\
288	0.771608305042314\\
289	0.773558095302763\\
290	0.775500590298216\\
291	0.777435771709408\\
292	0.779363621286045\\
293	0.781284120846981\\
294	0.783197252280386\\
295	0.785102997543916\\
296	0.787001338664885\\
297	0.788892257740433\\
298	0.790775736937699\\
299	0.792651758493981\\
300	0.794520304716914\\
301	0.796381357984626\\
302	0.798234900745913\\
303	0.8000809155204\\
304	0.801919384898707\\
305	0.803750291542612\\
306	0.805573618185217\\
307	0.80738934763111\\
308	0.809197462756523\\
309	0.810997946509501\\
310	0.812790781910058\\
311	0.814575952050336\\
312	0.816353440094768\\
313	0.818123229280237\\
314	0.819885302916228\\
315	0.821639644384993\\
316	0.823386237141705\\
317	0.82512506471461\\
318	0.826856110705189\\
319	0.828579358788309\\
320	0.830294792712376\\
321	0.832002396299491\\
322	0.833702153445601\\
323	0.835394048120651\\
324	0.837078064368734\\
325	0.838754186308246\\
326	0.84042239813203\\
327	0.842082684107528\\
328	0.843735028576929\\
329	0.845379415957318\\
330	0.847015830740821\\
331	0.848644257494751\\
332	0.850264680861755\\
333	0.851877085559958\\
334	0.853481456383108\\
335	0.855077778200719\\
336	0.856666035958213\\
337	0.858246214677061\\
338	0.859818299454929\\
339	0.861382275465813\\
340	0.862938127960181\\
341	0.864485842265113\\
342	0.866025403784439\\
343	0.867556797998874\\
344	0.86908001046616\\
345	0.870595026821198\\
346	0.872101832776184\\
347	0.873600414120746\\
348	0.875090756722076\\
349	0.876572846525064\\
350	0.87804666955243\\
351	0.879512211904857\\
352	0.88096945976112\\
353	0.882418399378219\\
354	0.883859017091507\\
355	0.885291299314819\\
356	0.8867152325406\\
357	0.888130803340032\\
358	0.889537998363164\\
359	0.890936804339031\\
360	0.892327208075788\\
361	0.893709196460826\\
362	0.895082756460901\\
363	0.896447875122256\\
364	0.897804539570742\\
365	0.899152737011938\\
366	0.900492454731276\\
367	0.901823680094158\\
368	0.903146400546076\\
369	0.904460603612728\\
370	0.905766276900139\\
371	0.907063408094779\\
372	0.908351984963672\\
373	0.909631995354518\\
374	0.910903427195808\\
375	0.912166268496933\\
376	0.9134205073483\\
377	0.914666131921444\\
378	0.915903130469139\\
379	0.917131491325511\\
380	0.918351202906144\\
381	0.919562253708194\\
382	0.920764632310491\\
383	0.921958327373656\\
384	0.923143327640198\\
385	0.924319621934628\\
386	0.925487199163559\\
387	0.926646048315815\\
388	0.92779615846253\\
389	0.928937518757256\\
390	0.930070118436062\\
391	0.931193946817636\\
392	0.932308993303389\\
393	0.933415247377548\\
394	0.934512698607263\\
395	0.9356013366427\\
396	0.936681151217141\\
397	0.93775213214708\\
398	0.93881426933232\\
399	0.939867552756065\\
400	0.94091197248502\\
401	0.941947518669481\\
402	0.942974181543426\\
403	0.943991951424614\\
404	0.945000818714668\\
405	0.946000773899172\\
406	0.946991807547757\\
407	0.947973910314192\\
408	0.948947072936469\\
409	0.949911286236896\\
410	0.950866541122178\\
411	0.951812828583505\\
412	0.952750139696638\\
413	0.953678465621992\\
414	0.954597797604718\\
415	0.955508126974787\\
416	0.956409445147075\\
417	0.957301743621437\\
418	0.958185013982792\\
419	0.959059247901202\\
420	0.959924437131949\\
421	0.960780573515615\\
422	0.961627648978155\\
423	0.962465655530977\\
424	0.963294585271017\\
425	0.964114430380812\\
426	0.964925183128572\\
427	0.965726835868258\\
428	0.966519381039651\\
429	0.967302811168422\\
430	0.968077118866204\\
431	0.968842296830665\\
432	0.969598337845569\\
433	0.970345234780853\\
434	0.971082980592686\\
435	0.971811568323542\\
436	0.972530991102262\\
437	0.97324124214412\\
438	0.973942314750886\\
439	0.974634202310892\\
440	0.975316898299089\\
441	0.975990396277115\\
442	0.976654689893351\\
443	0.977309772882981\\
444	0.977955639068056\\
445	0.978592282357545\\
446	0.979219696747399\\
447	0.979837876320604\\
448	0.980446815247236\\
449	0.981046507784521\\
450	0.981636948276882\\
451	0.982218131155999\\
452	0.982790050940858\\
453	0.983352702237802\\
454	0.983906079740583\\
455	0.984450178230415\\
456	0.984984992576018\\
457	0.98551051773367\\
458	0.986026748747252\\
459	0.986533680748297\\
460	0.987031308956036\\
461	0.987519628677441\\
462	0.98799863530727\\
463	0.988468324328111\\
464	0.988928691310426\\
465	0.98937973191259\\
466	0.989821441880933\\
467	0.990253817049779\\
468	0.99067685334149\\
469	0.991090546766499\\
470	0.991494893423348\\
471	0.991889889498728\\
472	0.992275531267516\\
473	0.992651815092802\\
474	0.993018737425934\\
475	0.993376294806542\\
476	0.993724483862579\\
477	0.994063301310345\\
478	0.994392743954524\\
479	0.994712808688211\\
480	0.995023492492943\\
481	0.995324792438725\\
482	0.995616705684061\\
483	0.995899229475976\\
484	0.99617236115005\\
485	0.996436098130433\\
486	0.996690437929877\\
487	0.996935378149757\\
488	0.997170916480093\\
489	0.997397050699571\\
490	0.997613778675568\\
491	0.997821098364166\\
492	0.998019007810177\\
493	0.998207505147159\\
494	0.998386588597432\\
495	0.998556256472097\\
496	0.998716507171053\\
497	0.998867339183008\\
498	0.999008751085497\\
499	0.999140741544895\\
500	0.999263309316425\\
501	0.999376453244179\\
502	0.999480172261118\\
503	0.99957446538909\\
504	0.999659331738837\\
505	0.999734770510001\\
506	0.999800780991136\\
507	0.99985736255971\\
508	0.999904514682114\\
509	0.999942236913667\\
510	0.999970528898617\\
511	0.99998939037015\\
512	0.999998821150386\\
513	0.999998821150386\\
514	0.99998939037015\\
515	0.999970528898617\\
516	0.999942236913667\\
517	0.999904514682114\\
518	0.99985736255971\\
519	0.999800780991136\\
520	0.999734770510001\\
521	0.999659331738837\\
522	0.99957446538909\\
523	0.999480172261118\\
524	0.999376453244179\\
525	0.999263309316425\\
526	0.999140741544895\\
527	0.999008751085497\\
528	0.998867339183008\\
529	0.998716507171053\\
530	0.998556256472097\\
531	0.998386588597432\\
532	0.998207505147159\\
533	0.998019007810177\\
534	0.997821098364166\\
535	0.997613778675568\\
536	0.997397050699571\\
537	0.997170916480093\\
538	0.996935378149757\\
539	0.996690437929877\\
540	0.996436098130433\\
541	0.99617236115005\\
542	0.995899229475976\\
543	0.995616705684061\\
544	0.995324792438725\\
545	0.995023492492943\\
546	0.994712808688211\\
547	0.994392743954524\\
548	0.994063301310345\\
549	0.993724483862579\\
550	0.993376294806542\\
551	0.993018737425934\\
552	0.992651815092802\\
553	0.992275531267516\\
554	0.991889889498728\\
555	0.991494893423348\\
556	0.991090546766499\\
557	0.99067685334149\\
558	0.990253817049779\\
559	0.989821441880933\\
560	0.98937973191259\\
561	0.988928691310426\\
562	0.988468324328111\\
563	0.98799863530727\\
564	0.987519628677441\\
565	0.987031308956036\\
566	0.986533680748297\\
567	0.986026748747252\\
568	0.98551051773367\\
569	0.984984992576018\\
570	0.984450178230415\\
571	0.983906079740583\\
572	0.983352702237802\\
573	0.982790050940858\\
574	0.982218131155999\\
575	0.981636948276882\\
576	0.981046507784521\\
577	0.980446815247236\\
578	0.979837876320604\\
579	0.979219696747399\\
580	0.978592282357545\\
581	0.977955639068056\\
582	0.977309772882981\\
583	0.976654689893351\\
584	0.975990396277115\\
585	0.975316898299089\\
586	0.974634202310892\\
587	0.973942314750886\\
588	0.97324124214412\\
589	0.972530991102262\\
590	0.971811568323542\\
591	0.971082980592686\\
592	0.970345234780853\\
593	0.969598337845569\\
594	0.968842296830665\\
595	0.968077118866204\\
596	0.967302811168422\\
597	0.966519381039651\\
598	0.965726835868258\\
599	0.964925183128572\\
600	0.964114430380812\\
601	0.963294585271017\\
602	0.962465655530977\\
603	0.961627648978155\\
604	0.960780573515615\\
605	0.959924437131949\\
606	0.959059247901202\\
607	0.958185013982792\\
608	0.957301743621437\\
609	0.956409445147075\\
610	0.955508126974787\\
611	0.954597797604718\\
612	0.953678465621992\\
613	0.952750139696638\\
614	0.951812828583505\\
615	0.950866541122178\\
616	0.949911286236896\\
617	0.948947072936469\\
618	0.947973910314192\\
619	0.946991807547757\\
620	0.946000773899172\\
621	0.945000818714668\\
622	0.943991951424614\\
623	0.942974181543426\\
624	0.941947518669481\\
625	0.94091197248502\\
626	0.939867552756065\\
627	0.93881426933232\\
628	0.93775213214708\\
629	0.936681151217141\\
630	0.9356013366427\\
631	0.934512698607263\\
632	0.933415247377548\\
633	0.932308993303389\\
634	0.931193946817636\\
635	0.930070118436062\\
636	0.928937518757256\\
637	0.92779615846253\\
638	0.926646048315815\\
639	0.925487199163559\\
640	0.924319621934628\\
641	0.923143327640198\\
642	0.921958327373656\\
643	0.920764632310491\\
644	0.919562253708194\\
645	0.918351202906144\\
646	0.917131491325511\\
647	0.915903130469139\\
648	0.914666131921444\\
649	0.9134205073483\\
650	0.912166268496933\\
651	0.910903427195808\\
652	0.909631995354518\\
653	0.908351984963672\\
654	0.907063408094779\\
655	0.905766276900139\\
656	0.904460603612728\\
657	0.903146400546076\\
658	0.901823680094158\\
659	0.900492454731276\\
660	0.899152737011938\\
661	0.897804539570742\\
662	0.896447875122256\\
663	0.895082756460901\\
664	0.893709196460826\\
665	0.892327208075788\\
666	0.890936804339031\\
667	0.889537998363164\\
668	0.888130803340032\\
669	0.8867152325406\\
670	0.885291299314819\\
671	0.883859017091507\\
672	0.882418399378219\\
673	0.88096945976112\\
674	0.879512211904857\\
675	0.87804666955243\\
676	0.876572846525064\\
677	0.875090756722076\\
678	0.873600414120746\\
679	0.872101832776184\\
680	0.870595026821198\\
681	0.86908001046616\\
682	0.867556797998874\\
683	0.866025403784439\\
684	0.864485842265113\\
685	0.862938127960181\\
686	0.861382275465813\\
687	0.859818299454929\\
688	0.858246214677061\\
689	0.856666035958213\\
690	0.855077778200719\\
691	0.853481456383108\\
692	0.851877085559958\\
693	0.850264680861755\\
694	0.848644257494751\\
695	0.847015830740821\\
696	0.845379415957318\\
697	0.843735028576929\\
698	0.842082684107528\\
699	0.84042239813203\\
700	0.838754186308246\\
701	0.837078064368734\\
702	0.835394048120651\\
703	0.833702153445601\\
704	0.832002396299491\\
705	0.830294792712376\\
706	0.828579358788309\\
707	0.826856110705189\\
708	0.82512506471461\\
709	0.823386237141705\\
710	0.821639644384993\\
711	0.819885302916228\\
712	0.818123229280237\\
713	0.816353440094768\\
714	0.814575952050336\\
715	0.812790781910058\\
716	0.810997946509501\\
717	0.809197462756523\\
718	0.80738934763111\\
719	0.805573618185217\\
720	0.803750291542612\\
721	0.801919384898707\\
722	0.8000809155204\\
723	0.798234900745913\\
724	0.796381357984626\\
725	0.794520304716914\\
726	0.792651758493981\\
727	0.790775736937699\\
728	0.788892257740433\\
729	0.787001338664885\\
730	0.785102997543916\\
731	0.783197252280386\\
732	0.781284120846981\\
733	0.779363621286045\\
734	0.777435771709408\\
735	0.775500590298216\\
736	0.773558095302763\\
737	0.771608305042314\\
738	0.769651237904932\\
739	0.767686912347311\\
740	0.765715346894595\\
741	0.763736560140205\\
742	0.761750570745668\\
743	0.759757397440435\\
744	0.757757059021707\\
745	0.755749574354258\\
746	0.753734962370258\\
747	0.751713242069092\\
748	0.749684432517183\\
749	0.747648552847809\\
750	0.745605622260927\\
751	0.74355566002299\\
752	0.741498685466763\\
753	0.739434717991145\\
754	0.737363777060981\\
755	0.735285882206884\\
756	0.733201053025047\\
757	0.731109309177059\\
758	0.729010670389719\\
759	0.726905156454852\\
760	0.72479278722912\\
761	0.722673582633837\\
762	0.72054756265478\\
763	0.718414747341999\\
764	0.71627515680963\\
765	0.714128811235706\\
766	0.711975730861964\\
767	0.709815935993654\\
768	0.707649446999353\\
769	0.705476284310766\\
770	0.703296468422536\\
771	0.701110019892053\\
772	0.698916959339256\\
773	0.696717307446442\\
774	0.694511084958069\\
775	0.692298312680561\\
776	0.690079011482112\\
777	0.687853202292488\\
778	0.685620906102831\\
779	0.683382143965461\\
780	0.681136936993676\\
781	0.678885306361555\\
782	0.676627273303757\\
783	0.674362859115321\\
784	0.672092085151463\\
785	0.669814972827379\\
786	0.667531543618042\\
787	0.665241819057994\\
788	0.662945820741151\\
789	0.660643570320595\\
790	0.658335089508367\\
791	0.656020400075269\\
792	0.653699523850654\\
793	0.651372482722222\\
794	0.649039298635812\\
795	0.646699993595196\\
796	0.644354589661872\\
797	0.642003108954855\\
798	0.63964557365047\\
799	0.637282005982138\\
800	0.634912428240175\\
801	0.632536862771574\\
802	0.630155331979796\\
803	0.627767858324562\\
804	0.625374464321637\\
805	0.622975172542621\\
806	0.620570005614735\\
807	0.618158986220605\\
808	0.615742137098053\\
809	0.613319481039878\\
810	0.610891040893645\\
811	0.608456839561465\\
812	0.606016899999783\\
813	0.603571245219161\\
814	0.601119898284057\\
815	0.598662882312615\\
816	0.596200220476438\\
817	0.593731936000377\\
818	0.591258052162308\\
819	0.588778592292912\\
820	0.586293579775459\\
821	0.583803038045584\\
822	0.581306990591064\\
823	0.578805460951604\\
824	0.576298472718608\\
825	0.573786049534957\\
826	0.571268215094792\\
827	0.568744993143284\\
828	0.566216407476411\\
829	0.563682481940739\\
830	0.56114324043319\\
831	0.55859870690082\\
832	0.556048905340596\\
833	0.553493859799163\\
834	0.550933594372622\\
835	0.548368133206303\\
836	0.545797500494535\\
837	0.543221720480419\\
838	0.540640817455598\\
839	0.53805481576003\\
840	0.535463739781757\\
841	0.532867613956678\\
842	0.530266462768312\\
843	0.527660310747574\\
844	0.52504918247254\\
845	0.522433102568215\\
846	0.519812095706304\\
847	0.517186186604975\\
848	0.514555400028629\\
849	0.511919760787665\\
850	0.509279293738248\\
851	0.506634023782071\\
852	0.503983975866123\\
853	0.501329174982452\\
854	0.498669646167933\\
855	0.496005414504027\\
856	0.493336505116546\\
857	0.490662943175418\\
858	0.487984753894449\\
859	0.485301962531081\\
860	0.482614594386161\\
861	0.479922674803698\\
862	0.477226229170622\\
863	0.474525282916551\\
864	0.471819861513544\\
865	0.469109990475867\\
866	0.466395695359748\\
867	0.463677001763137\\
868	0.460953935325468\\
869	0.45822652172741\\
870	0.455494786690634\\
871	0.452758755977562\\
872	0.450018455391128\\
873	0.447273910774537\\
874	0.444525148011015\\
875	0.44177219302357\\
876	0.439015071774747\\
877	0.436253810266382\\
878	0.433488434539354\\
879	0.430718970673346\\
880	0.427945444786594\\
881	0.425167883035641\\
882	0.422386311615092\\
883	0.419600756757369\\
884	0.416811244732456\\
885	0.414017801847661\\
886	0.41122045444736\\
887	0.408419228912752\\
888	0.405614151661612\\
889	0.402805249148037\\
890	0.399992547862201\\
891	0.397176074330104\\
892	0.394355855113319\\
893	0.391531916808745\\
894	0.388704286048355\\
895	0.385872989498945\\
896	0.383038053861883\\
897	0.380199505872854\\
898	0.377357372301612\\
899	0.374511679951726\\
900	0.371662455660328\\
901	0.368809726297855\\
902	0.365953518767805\\
903	0.363093860006475\\
904	0.360230776982708\\
905	0.357364296697645\\
906	0.354494446184463\\
907	0.351621252508122\\
908	0.348744742765114\\
909	0.3458649440832\\
910	0.342981883621163\\
911	0.340095588568543\\
912	0.337206086145387\\
913	0.33431340360199\\
914	0.331417568218636\\
915	0.328518607305345\\
916	0.325616548201613\\
917	0.322711418276154\\
918	0.319803244926642\\
919	0.316892055579452\\
920	0.313977877689405\\
921	0.311060738739503\\
922	0.308140666240676\\
923	0.305217687731518\\
924	0.30229183077803\\
925	0.299363122973358\\
926	0.296431591937534\\
927	0.293497265317216\\
928	0.290560170785425\\
929	0.287620336041289\\
930	0.284677788809774\\
931	0.28173255684143\\
932	0.278784667912124\\
933	0.275834149822783\\
934	0.272881030399127\\
935	0.269925337491409\\
936	0.266967098974152\\
937	0.264006342745886\\
938	0.261043096728885\\
939	0.258077388868905\\
940	0.255109247134918\\
941	0.252138699518848\\
942	0.249165774035311\\
943	0.246190498721347\\
944	0.243212901636156\\
945	0.240233010860835\\
946	0.237250854498112\\
947	0.234266460672082\\
948	0.231279857527941\\
949	0.228291073231718\\
950	0.225300135970016\\
951	0.22230707394974\\
952	0.219311915397833\\
953	0.216314688561011\\
954	0.213315421705494\\
955	0.210314143116742\\
956	0.207310881099188\\
957	0.204305663975969\\
958	0.20129852008866\\
959	0.198289477797009\\
960	0.195278565478665\\
961	0.192265811528914\\
962	0.18925124436041\\
963	0.186234892402907\\
964	0.183216784102991\\
965	0.180196947923812\\
966	0.177175412344815\\
967	0.17415220586147\\
968	0.171127356985008\\
969	0.168100894242148\\
970	0.165072846174828\\
971	0.162043241339937\\
972	0.159012108309047\\
973	0.155979475668141\\
974	0.152945372017344\\
975	0.149909825970655\\
976	0.146872866155676\\
977	0.14383452121334\\
978	0.140794819797646\\
979	0.137753790575382\\
980	0.134711462225861\\
981	0.131667863440647\\
982	0.128623022923285\\
983	0.12557696938903\\
984	0.122529731564578\\
985	0.119481338187793\\
986	0.116431818007438\\
987	0.113381199782899\\
988	0.110329512283922\\
989	0.107276784290335\\
990	0.104223044591777\\
991	0.101168321987432\\
992	0.0981126452857507\\
993	0.0950560433041826\\
994	0.0919985448689031\\
995	0.0889401788145422\\
996	0.0858809739839117\\
997	0.0828209592277346\\
998	0.0797601634043711\\
999	0.0766986153795482\\
1000	0.0736363440260867\\
1001	0.0705733782236288\\
1002	0.0675097468583654\\
1003	0.0644454788227649\\
1004	0.0613806030153001\\
1005	0.0583151483401756\\
1006	0.0552491437070537\\
1007	0.0521826180307854\\
1008	0.0491156002311339\\
1009	0.0460481192325045\\
1010	0.0429802039636706\\
1011	0.0399118833575005\\
1012	0.036843186350686\\
1013	0.0337741418834681\\
1014	0.0307047788993651\\
1015	0.0276351263448987\\
1016	0.0245652131693214\\
1017	0.0214950683243444\\
1018	0.0184247207638638\\
1019	0.0153541994436842\\
1020	0.0122835333212548\\
1021	0.00921275135538564\\
1022	0.00614188250597697\\
1023	0.00307095573376524\\
1024	0\\
};
\addlegendentry{\roothannwin{A}}

\end{axis}
\end{tikzpicture}%

==> figures/PTWOLA_Results_g0_ana_syn_time.tex <==
%
\definecolor{mycolor1}{rgb}{0.34667,0.53600,0.69067}%
\definecolor{mycolor2}{rgb}{0.91529,0.28157,0.28784}%
\definecolor{mycolor3}{rgb}{0.44157,0.74902,0.43216}%
%
\begin{tikzpicture}[font=\scriptsize]

\begin{axis}[%
  width=\fwidth,
  height=\fheight,
  at={(0,0)},
scale only axis,
xlabel={Samples},
ylabel = {Amplitude},
xmin=1,
xmax=2048,
ymin=-0.02,
ymax=1.05,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.0,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
mark repeat=200,
mark size=2.0pt
]
\addplot [line width=\plotlinewidth, color=mycolor1, dashed,   mark=o, mark options={solid, mycolor1},forget plot]
  table[row sep=crcr]{%
1	0.0009765625\\
2	0.001953125\\
3	0.0029296875\\
4	0.00390625\\
5	0.0048828125\\
6	0.005859375\\
7	0.0068359375\\
8	0.0078125\\
9	0.0087890625\\
10	0.009765625\\
11	0.0107421875\\
12	0.01171875\\
13	0.0126953125\\
14	0.013671875\\
15	0.0146484375\\
16	0.015625\\
17	0.0166015625\\
18	0.017578125\\
19	0.0185546875\\
20	0.01953125\\
21	0.0205078125\\
22	0.021484375\\
23	0.0224609375\\
24	0.0234375\\
25	0.0244140625\\
26	0.025390625\\
27	0.0263671875\\
28	0.02734375\\
29	0.0283203125\\
30	0.029296875\\
31	0.0302734375\\
32	0.03125\\
33	0.0322265625\\
34	0.033203125\\
35	0.0341796875\\
36	0.03515625\\
37	0.0361328125\\
38	0.037109375\\
39	0.0380859375\\
40	0.0390625\\
41	0.0400390625\\
42	0.041015625\\
43	0.0419921875\\
44	0.04296875\\
45	0.0439453125\\
46	0.044921875\\
47	0.0458984375\\
48	0.046875\\
49	0.0478515625\\
50	0.048828125\\
51	0.0498046875\\
52	0.05078125\\
53	0.0517578125\\
54	0.052734375\\
55	0.0537109375\\
56	0.0546875\\
57	0.0556640625\\
58	0.056640625\\
59	0.0576171875\\
60	0.05859375\\
61	0.0595703125\\
62	0.060546875\\
63	0.0615234375\\
64	0.0625\\
65	0.0634765625\\
66	0.064453125\\
67	0.0654296875\\
68	0.06640625\\
69	0.0673828125\\
70	0.068359375\\
71	0.0693359375\\
72	0.0703125\\
73	0.0712890625\\
74	0.072265625\\
75	0.0732421875\\
76	0.07421875\\
77	0.0751953125\\
78	0.076171875\\
79	0.0771484375\\
80	0.078125\\
81	0.0791015625\\
82	0.080078125\\
83	0.0810546875\\
84	0.08203125\\
85	0.0830078125\\
86	0.083984375\\
87	0.0849609375\\
88	0.0859375\\
89	0.0869140625\\
90	0.087890625\\
91	0.0888671875\\
92	0.08984375\\
93	0.0908203125\\
94	0.091796875\\
95	0.0927734375\\
96	0.09375\\
97	0.0947265625\\
98	0.095703125\\
99	0.0966796875\\
100	0.09765625\\
101	0.0986328125\\
102	0.099609375\\
103	0.1005859375\\
104	0.1015625\\
105	0.1025390625\\
106	0.103515625\\
107	0.1044921875\\
108	0.10546875\\
109	0.1064453125\\
110	0.107421875\\
111	0.1083984375\\
112	0.109375\\
113	0.1103515625\\
114	0.111328125\\
115	0.1123046875\\
116	0.11328125\\
117	0.1142578125\\
118	0.115234375\\
119	0.1162109375\\
120	0.1171875\\
121	0.1181640625\\
122	0.119140625\\
123	0.1201171875\\
124	0.12109375\\
125	0.1220703125\\
126	0.123046875\\
127	0.1240234375\\
128	0.125\\
129	0.1259765625\\
130	0.126953125\\
131	0.1279296875\\
132	0.12890625\\
133	0.1298828125\\
134	0.130859375\\
135	0.1318359375\\
136	0.1328125\\
137	0.1337890625\\
138	0.134765625\\
139	0.1357421875\\
140	0.13671875\\
141	0.1376953125\\
142	0.138671875\\
143	0.1396484375\\
144	0.140625\\
145	0.1416015625\\
146	0.142578125\\
147	0.1435546875\\
148	0.14453125\\
149	0.1455078125\\
150	0.146484375\\
151	0.1474609375\\
152	0.1484375\\
153	0.1494140625\\
154	0.150390625\\
155	0.1513671875\\
156	0.15234375\\
157	0.1533203125\\
158	0.154296875\\
159	0.1552734375\\
160	0.15625\\
161	0.1572265625\\
162	0.158203125\\
163	0.1591796875\\
164	0.16015625\\
165	0.1611328125\\
166	0.162109375\\
167	0.1630859375\\
168	0.1640625\\
169	0.1650390625\\
170	0.166015625\\
171	0.1669921875\\
172	0.16796875\\
173	0.1689453125\\
174	0.169921875\\
175	0.1708984375\\
176	0.171875\\
177	0.1728515625\\
178	0.173828125\\
179	0.1748046875\\
180	0.17578125\\
181	0.1767578125\\
182	0.177734375\\
183	0.1787109375\\
184	0.1796875\\
185	0.1806640625\\
186	0.181640625\\
187	0.1826171875\\
188	0.18359375\\
189	0.1845703125\\
190	0.185546875\\
191	0.1865234375\\
192	0.1875\\
193	0.1884765625\\
194	0.189453125\\
195	0.1904296875\\
196	0.19140625\\
197	0.1923828125\\
198	0.193359375\\
199	0.1943359375\\
200	0.1953125\\
201	0.1962890625\\
202	0.197265625\\
203	0.1982421875\\
204	0.19921875\\
205	0.2001953125\\
206	0.201171875\\
207	0.2021484375\\
208	0.203125\\
209	0.2041015625\\
210	0.205078125\\
211	0.2060546875\\
212	0.20703125\\
213	0.2080078125\\
214	0.208984375\\
215	0.2099609375\\
216	0.2109375\\
217	0.2119140625\\
218	0.212890625\\
219	0.2138671875\\
220	0.21484375\\
221	0.2158203125\\
222	0.216796875\\
223	0.2177734375\\
224	0.21875\\
225	0.2197265625\\
226	0.220703125\\
227	0.2216796875\\
228	0.22265625\\
229	0.2236328125\\
230	0.224609375\\
231	0.2255859375\\
232	0.2265625\\
233	0.2275390625\\
234	0.228515625\\
235	0.2294921875\\
236	0.23046875\\
237	0.2314453125\\
238	0.232421875\\
239	0.2333984375\\
240	0.234375\\
241	0.2353515625\\
242	0.236328125\\
243	0.2373046875\\
244	0.23828125\\
245	0.2392578125\\
246	0.240234375\\
247	0.2412109375\\
248	0.2421875\\
249	0.2431640625\\
250	0.244140625\\
251	0.2451171875\\
252	0.24609375\\
253	0.2470703125\\
254	0.248046875\\
255	0.2490234375\\
256	0.25\\
257	0.2509765625\\
258	0.251953125\\
259	0.2529296875\\
260	0.25390625\\
261	0.2548828125\\
262	0.255859375\\
263	0.2568359375\\
264	0.2578125\\
265	0.2587890625\\
266	0.259765625\\
267	0.2607421875\\
268	0.26171875\\
269	0.2626953125\\
270	0.263671875\\
271	0.2646484375\\
272	0.265625\\
273	0.2666015625\\
274	0.267578125\\
275	0.2685546875\\
276	0.26953125\\
277	0.2705078125\\
278	0.271484375\\
279	0.2724609375\\
280	0.2734375\\
281	0.2744140625\\
282	0.275390625\\
283	0.2763671875\\
284	0.27734375\\
285	0.2783203125\\
286	0.279296875\\
287	0.2802734375\\
288	0.28125\\
289	0.2822265625\\
290	0.283203125\\
291	0.2841796875\\
292	0.28515625\\
293	0.2861328125\\
294	0.287109375\\
295	0.2880859375\\
296	0.2890625\\
297	0.2900390625\\
298	0.291015625\\
299	0.2919921875\\
300	0.29296875\\
301	0.2939453125\\
302	0.294921875\\
303	0.2958984375\\
304	0.296875\\
305	0.2978515625\\
306	0.298828125\\
307	0.2998046875\\
308	0.30078125\\
309	0.3017578125\\
310	0.302734375\\
311	0.3037109375\\
312	0.3046875\\
313	0.3056640625\\
314	0.306640625\\
315	0.3076171875\\
316	0.30859375\\
317	0.3095703125\\
318	0.310546875\\
319	0.3115234375\\
320	0.3125\\
321	0.3134765625\\
322	0.314453125\\
323	0.3154296875\\
324	0.31640625\\
325	0.3173828125\\
326	0.318359375\\
327	0.3193359375\\
328	0.3203125\\
329	0.3212890625\\
330	0.322265625\\
331	0.3232421875\\
332	0.32421875\\
333	0.3251953125\\
334	0.326171875\\
335	0.3271484375\\
336	0.328125\\
337	0.3291015625\\
338	0.330078125\\
339	0.3310546875\\
340	0.33203125\\
341	0.3330078125\\
342	0.333984375\\
343	0.3349609375\\
344	0.3359375\\
345	0.3369140625\\
346	0.337890625\\
347	0.3388671875\\
348	0.33984375\\
349	0.3408203125\\
350	0.341796875\\
351	0.3427734375\\
352	0.34375\\
353	0.3447265625\\
354	0.345703125\\
355	0.3466796875\\
356	0.34765625\\
357	0.3486328125\\
358	0.349609375\\
359	0.3505859375\\
360	0.3515625\\
361	0.3525390625\\
362	0.353515625\\
363	0.3544921875\\
364	0.35546875\\
365	0.3564453125\\
366	0.357421875\\
367	0.3583984375\\
368	0.359375\\
369	0.3603515625\\
370	0.361328125\\
371	0.3623046875\\
372	0.36328125\\
373	0.3642578125\\
374	0.365234375\\
375	0.3662109375\\
376	0.3671875\\
377	0.3681640625\\
378	0.369140625\\
379	0.3701171875\\
380	0.37109375\\
381	0.3720703125\\
382	0.373046875\\
383	0.3740234375\\
384	0.375\\
385	0.3759765625\\
386	0.376953125\\
387	0.3779296875\\
388	0.37890625\\
389	0.3798828125\\
390	0.380859375\\
391	0.3818359375\\
392	0.3828125\\
393	0.3837890625\\
394	0.384765625\\
395	0.3857421875\\
396	0.38671875\\
397	0.3876953125\\
398	0.388671875\\
399	0.3896484375\\
400	0.390625\\
401	0.3916015625\\
402	0.392578125\\
403	0.3935546875\\
404	0.39453125\\
405	0.3955078125\\
406	0.396484375\\
407	0.3974609375\\
408	0.3984375\\
409	0.3994140625\\
410	0.400390625\\
411	0.4013671875\\
412	0.40234375\\
413	0.4033203125\\
414	0.404296875\\
415	0.4052734375\\
416	0.40625\\
417	0.4072265625\\
418	0.408203125\\
419	0.4091796875\\
420	0.41015625\\
421	0.4111328125\\
422	0.412109375\\
423	0.4130859375\\
424	0.4140625\\
425	0.4150390625\\
426	0.416015625\\
427	0.4169921875\\
428	0.41796875\\
429	0.4189453125\\
430	0.419921875\\
431	0.4208984375\\
432	0.421875\\
433	0.4228515625\\
434	0.423828125\\
435	0.4248046875\\
436	0.42578125\\
437	0.4267578125\\
438	0.427734375\\
439	0.4287109375\\
440	0.4296875\\
441	0.4306640625\\
442	0.431640625\\
443	0.4326171875\\
444	0.43359375\\
445	0.4345703125\\
446	0.435546875\\
447	0.4365234375\\
448	0.4375\\
449	0.4384765625\\
450	0.439453125\\
451	0.4404296875\\
452	0.44140625\\
453	0.4423828125\\
454	0.443359375\\
455	0.4443359375\\
456	0.4453125\\
457	0.4462890625\\
458	0.447265625\\
459	0.4482421875\\
460	0.44921875\\
461	0.4501953125\\
462	0.451171875\\
463	0.4521484375\\
464	0.453125\\
465	0.4541015625\\
466	0.455078125\\
467	0.4560546875\\
468	0.45703125\\
469	0.4580078125\\
470	0.458984375\\
471	0.4599609375\\
472	0.4609375\\
473	0.4619140625\\
474	0.462890625\\
475	0.4638671875\\
476	0.46484375\\
477	0.4658203125\\
478	0.466796875\\
479	0.4677734375\\
480	0.46875\\
481	0.4697265625\\
482	0.470703125\\
483	0.4716796875\\
484	0.47265625\\
485	0.4736328125\\
486	0.474609375\\
487	0.4755859375\\
488	0.4765625\\
489	0.4775390625\\
490	0.478515625\\
491	0.4794921875\\
492	0.48046875\\
493	0.4814453125\\
494	0.482421875\\
495	0.4833984375\\
496	0.484375\\
497	0.4853515625\\
498	0.486328125\\
499	0.4873046875\\
500	0.48828125\\
501	0.4892578125\\
502	0.490234375\\
503	0.4912109375\\
504	0.4921875\\
505	0.4931640625\\
506	0.494140625\\
507	0.4951171875\\
508	0.49609375\\
509	0.4970703125\\
510	0.498046875\\
511	0.4990234375\\
512	0.5\\
513	0.5009765625\\
514	0.501953125\\
515	0.5029296875\\
516	0.50390625\\
517	0.5048828125\\
518	0.505859375\\
519	0.5068359375\\
520	0.5078125\\
521	0.5087890625\\
522	0.509765625\\
523	0.5107421875\\
524	0.51171875\\
525	0.5126953125\\
526	0.513671875\\
527	0.5146484375\\
528	0.515625\\
529	0.5166015625\\
530	0.517578125\\
531	0.5185546875\\
532	0.51953125\\
533	0.5205078125\\
534	0.521484375\\
535	0.5224609375\\
536	0.5234375\\
537	0.5244140625\\
538	0.525390625\\
539	0.5263671875\\
540	0.52734375\\
541	0.5283203125\\
542	0.529296875\\
543	0.5302734375\\
544	0.53125\\
545	0.5322265625\\
546	0.533203125\\
547	0.5341796875\\
548	0.53515625\\
549	0.5361328125\\
550	0.537109375\\
551	0.5380859375\\
552	0.5390625\\
553	0.5400390625\\
554	0.541015625\\
555	0.5419921875\\
556	0.54296875\\
557	0.5439453125\\
558	0.544921875\\
559	0.5458984375\\
560	0.546875\\
561	0.5478515625\\
562	0.548828125\\
563	0.5498046875\\
564	0.55078125\\
565	0.5517578125\\
566	0.552734375\\
567	0.5537109375\\
568	0.5546875\\
569	0.5556640625\\
570	0.556640625\\
571	0.5576171875\\
572	0.55859375\\
573	0.5595703125\\
574	0.560546875\\
575	0.5615234375\\
576	0.5625\\
577	0.5634765625\\
578	0.564453125\\
579	0.5654296875\\
580	0.56640625\\
581	0.5673828125\\
582	0.568359375\\
583	0.5693359375\\
584	0.5703125\\
585	0.5712890625\\
586	0.572265625\\
587	0.5732421875\\
588	0.57421875\\
589	0.5751953125\\
590	0.576171875\\
591	0.5771484375\\
592	0.578125\\
593	0.5791015625\\
594	0.580078125\\
595	0.5810546875\\
596	0.58203125\\
597	0.5830078125\\
598	0.583984375\\
599	0.5849609375\\
600	0.5859375\\
601	0.5869140625\\
602	0.587890625\\
603	0.5888671875\\
604	0.58984375\\
605	0.5908203125\\
606	0.591796875\\
607	0.5927734375\\
608	0.59375\\
609	0.5947265625\\
610	0.595703125\\
611	0.5966796875\\
612	0.59765625\\
613	0.5986328125\\
614	0.599609375\\
615	0.6005859375\\
616	0.6015625\\
617	0.6025390625\\
618	0.603515625\\
619	0.6044921875\\
620	0.60546875\\
621	0.6064453125\\
622	0.607421875\\
623	0.6083984375\\
624	0.609375\\
625	0.6103515625\\
626	0.611328125\\
627	0.6123046875\\
628	0.61328125\\
629	0.6142578125\\
630	0.615234375\\
631	0.6162109375\\
632	0.6171875\\
633	0.6181640625\\
634	0.619140625\\
635	0.6201171875\\
636	0.62109375\\
637	0.6220703125\\
638	0.623046875\\
639	0.6240234375\\
640	0.625\\
641	0.6259765625\\
642	0.626953125\\
643	0.6279296875\\
644	0.62890625\\
645	0.6298828125\\
646	0.630859375\\
647	0.6318359375\\
648	0.6328125\\
649	0.6337890625\\
650	0.634765625\\
651	0.6357421875\\
652	0.63671875\\
653	0.6376953125\\
654	0.638671875\\
655	0.6396484375\\
656	0.640625\\
657	0.6416015625\\
658	0.642578125\\
659	0.6435546875\\
660	0.64453125\\
661	0.6455078125\\
662	0.646484375\\
663	0.6474609375\\
664	0.6484375\\
665	0.6494140625\\
666	0.650390625\\
667	0.6513671875\\
668	0.65234375\\
669	0.6533203125\\
670	0.654296875\\
671	0.6552734375\\
672	0.65625\\
673	0.6572265625\\
674	0.658203125\\
675	0.6591796875\\
676	0.66015625\\
677	0.6611328125\\
678	0.662109375\\
679	0.6630859375\\
680	0.6640625\\
681	0.6650390625\\
682	0.666015625\\
683	0.6669921875\\
684	0.66796875\\
685	0.6689453125\\
686	0.669921875\\
687	0.6708984375\\
688	0.671875\\
689	0.6728515625\\
690	0.673828125\\
691	0.6748046875\\
692	0.67578125\\
693	0.6767578125\\
694	0.677734375\\
695	0.6787109375\\
696	0.6796875\\
697	0.6806640625\\
698	0.681640625\\
699	0.6826171875\\
700	0.68359375\\
701	0.6845703125\\
702	0.685546875\\
703	0.6865234375\\
704	0.6875\\
705	0.6884765625\\
706	0.689453125\\
707	0.6904296875\\
708	0.69140625\\
709	0.6923828125\\
710	0.693359375\\
711	0.6943359375\\
712	0.6953125\\
713	0.6962890625\\
714	0.697265625\\
715	0.6982421875\\
716	0.69921875\\
717	0.7001953125\\
718	0.701171875\\
719	0.7021484375\\
720	0.703125\\
721	0.7041015625\\
722	0.705078125\\
723	0.7060546875\\
724	0.70703125\\
725	0.7080078125\\
726	0.708984375\\
727	0.7099609375\\
728	0.7109375\\
729	0.7119140625\\
730	0.712890625\\
731	0.7138671875\\
732	0.71484375\\
733	0.7158203125\\
734	0.716796875\\
735	0.7177734375\\
736	0.71875\\
737	0.7197265625\\
738	0.720703125\\
739	0.7216796875\\
740	0.72265625\\
741	0.7236328125\\
742	0.724609375\\
743	0.7255859375\\
744	0.7265625\\
745	0.7275390625\\
746	0.728515625\\
747	0.7294921875\\
748	0.73046875\\
749	0.7314453125\\
750	0.732421875\\
751	0.7333984375\\
752	0.734375\\
753	0.7353515625\\
754	0.736328125\\
755	0.7373046875\\
756	0.73828125\\
757	0.7392578125\\
758	0.740234375\\
759	0.7412109375\\
760	0.7421875\\
761	0.7431640625\\
762	0.744140625\\
763	0.7451171875\\
764	0.74609375\\
765	0.7470703125\\
766	0.748046875\\
767	0.7490234375\\
768	0.75\\
769	0.7509765625\\
770	0.751953125\\
771	0.7529296875\\
772	0.75390625\\
773	0.7548828125\\
774	0.755859375\\
775	0.7568359375\\
776	0.7578125\\
777	0.7587890625\\
778	0.759765625\\
779	0.7607421875\\
780	0.76171875\\
781	0.7626953125\\
782	0.763671875\\
783	0.7646484375\\
784	0.765625\\
785	0.7666015625\\
786	0.767578125\\
787	0.7685546875\\
788	0.76953125\\
789	0.7705078125\\
790	0.771484375\\
791	0.7724609375\\
792	0.7734375\\
793	0.7744140625\\
794	0.775390625\\
795	0.7763671875\\
796	0.77734375\\
797	0.7783203125\\
798	0.779296875\\
799	0.7802734375\\
800	0.78125\\
801	0.7822265625\\
802	0.783203125\\
803	0.7841796875\\
804	0.78515625\\
805	0.7861328125\\
806	0.787109375\\
807	0.7880859375\\
808	0.7890625\\
809	0.7900390625\\
810	0.791015625\\
811	0.7919921875\\
812	0.79296875\\
813	0.7939453125\\
814	0.794921875\\
815	0.7958984375\\
816	0.796875\\
817	0.7978515625\\
818	0.798828125\\
819	0.7998046875\\
820	0.80078125\\
821	0.8017578125\\
822	0.802734375\\
823	0.8037109375\\
824	0.8046875\\
825	0.8056640625\\
826	0.806640625\\
827	0.8076171875\\
828	0.80859375\\
829	0.8095703125\\
830	0.810546875\\
831	0.8115234375\\
832	0.8125\\
833	0.8134765625\\
834	0.814453125\\
835	0.8154296875\\
836	0.81640625\\
837	0.8173828125\\
838	0.818359375\\
839	0.8193359375\\
840	0.8203125\\
841	0.8212890625\\
842	0.822265625\\
843	0.8232421875\\
844	0.82421875\\
845	0.8251953125\\
846	0.826171875\\
847	0.8271484375\\
848	0.828125\\
849	0.8291015625\\
850	0.830078125\\
851	0.8310546875\\
852	0.83203125\\
853	0.8330078125\\
854	0.833984375\\
855	0.8349609375\\
856	0.8359375\\
857	0.8369140625\\
858	0.837890625\\
859	0.8388671875\\
860	0.83984375\\
861	0.8408203125\\
862	0.841796875\\
863	0.8427734375\\
864	0.84375\\
865	0.8447265625\\
866	0.845703125\\
867	0.8466796875\\
868	0.84765625\\
869	0.8486328125\\
870	0.849609375\\
871	0.8505859375\\
872	0.8515625\\
873	0.8525390625\\
874	0.853515625\\
875	0.8544921875\\
876	0.85546875\\
877	0.8564453125\\
878	0.857421875\\
879	0.8583984375\\
880	0.859375\\
881	0.8603515625\\
882	0.861328125\\
883	0.8623046875\\
884	0.86328125\\
885	0.8642578125\\
886	0.865234375\\
887	0.8662109375\\
888	0.8671875\\
889	0.8681640625\\
890	0.869140625\\
891	0.8701171875\\
892	0.87109375\\
893	0.8720703125\\
894	0.873046875\\
895	0.8740234375\\
896	0.875\\
897	0.8759765625\\
898	0.876953125\\
899	0.8779296875\\
900	0.87890625\\
901	0.8798828125\\
902	0.880859375\\
903	0.8818359375\\
904	0.8828125\\
905	0.8837890625\\
906	0.884765625\\
907	0.8857421875\\
908	0.88671875\\
909	0.8876953125\\
910	0.888671875\\
911	0.8896484375\\
912	0.890625\\
913	0.8916015625\\
914	0.892578125\\
915	0.8935546875\\
916	0.89453125\\
917	0.8955078125\\
918	0.896484375\\
919	0.8974609375\\
920	0.8984375\\
921	0.8994140625\\
922	0.900390625\\
923	0.9013671875\\
924	0.90234375\\
925	0.9033203125\\
926	0.904296875\\
927	0.9052734375\\
928	0.90625\\
929	0.9072265625\\
930	0.908203125\\
931	0.9091796875\\
932	0.91015625\\
933	0.9111328125\\
934	0.912109375\\
935	0.9130859375\\
936	0.9140625\\
937	0.9150390625\\
938	0.916015625\\
939	0.9169921875\\
940	0.91796875\\
941	0.9189453125\\
942	0.919921875\\
943	0.9208984375\\
944	0.921875\\
945	0.9228515625\\
946	0.923828125\\
947	0.9248046875\\
948	0.92578125\\
949	0.9267578125\\
950	0.927734375\\
951	0.9287109375\\
952	0.9296875\\
953	0.9306640625\\
954	0.931640625\\
955	0.9326171875\\
956	0.93359375\\
957	0.9345703125\\
958	0.935546875\\
959	0.9365234375\\
960	0.9375\\
961	0.9384765625\\
962	0.939453125\\
963	0.9404296875\\
964	0.94140625\\
965	0.9423828125\\
966	0.943359375\\
967	0.9443359375\\
968	0.9453125\\
969	0.9462890625\\
970	0.947265625\\
971	0.9482421875\\
972	0.94921875\\
973	0.9501953125\\
974	0.951171875\\
975	0.9521484375\\
976	0.953125\\
977	0.9541015625\\
978	0.955078125\\
979	0.9560546875\\
980	0.95703125\\
981	0.9580078125\\
982	0.958984375\\
983	0.9599609375\\
984	0.9609375\\
985	0.9619140625\\
986	0.962890625\\
987	0.9638671875\\
988	0.96484375\\
989	0.9658203125\\
990	0.966796875\\
991	0.9677734375\\
992	0.96875\\
993	0.9697265625\\
994	0.970703125\\
995	0.9716796875\\
996	0.97265625\\
997	0.9736328125\\
998	0.974609375\\
999	0.9755859375\\
1000	0.9765625\\
1001	0.9775390625\\
1002	0.978515625\\
1003	0.9794921875\\
1004	0.98046875\\
1005	0.9814453125\\
1006	0.982421875\\
1007	0.9833984375\\
1008	0.984375\\
1009	0.9853515625\\
1010	0.986328125\\
1011	0.9873046875\\
1012	0.98828125\\
1013	0.9892578125\\
1014	0.990234375\\
1015	0.9912109375\\
1016	0.9921875\\
1017	0.9931640625\\
1018	0.994140625\\
1019	0.9951171875\\
1020	0.99609375\\
1021	0.9970703125\\
1022	0.998046875\\
1023	0.9990234375\\
1024	1\\
1025	0.9990234375\\
1026	0.998046875\\
1027	0.9970703125\\
1028	0.99609375\\
1029	0.9951171875\\
1030	0.994140625\\
1031	0.9931640625\\
1032	0.9921875\\
1033	0.9912109375\\
1034	0.990234375\\
1035	0.9892578125\\
1036	0.98828125\\
1037	0.9873046875\\
1038	0.986328125\\
1039	0.9853515625\\
1040	0.984375\\
1041	0.9833984375\\
1042	0.982421875\\
1043	0.9814453125\\
1044	0.98046875\\
1045	0.9794921875\\
1046	0.978515625\\
1047	0.9775390625\\
1048	0.9765625\\
1049	0.9755859375\\
1050	0.974609375\\
1051	0.9736328125\\
1052	0.97265625\\
1053	0.9716796875\\
1054	0.970703125\\
1055	0.9697265625\\
1056	0.96875\\
1057	0.9677734375\\
1058	0.966796875\\
1059	0.9658203125\\
1060	0.96484375\\
1061	0.9638671875\\
1062	0.962890625\\
1063	0.9619140625\\
1064	0.9609375\\
1065	0.9599609375\\
1066	0.958984375\\
1067	0.9580078125\\
1068	0.95703125\\
1069	0.9560546875\\
1070	0.955078125\\
1071	0.9541015625\\
1072	0.953125\\
1073	0.9521484375\\
1074	0.951171875\\
1075	0.9501953125\\
1076	0.94921875\\
1077	0.9482421875\\
1078	0.947265625\\
1079	0.9462890625\\
1080	0.9453125\\
1081	0.9443359375\\
1082	0.943359375\\
1083	0.9423828125\\
1084	0.94140625\\
1085	0.9404296875\\
1086	0.939453125\\
1087	0.9384765625\\
1088	0.9375\\
1089	0.9365234375\\
1090	0.935546875\\
1091	0.9345703125\\
1092	0.93359375\\
1093	0.9326171875\\
1094	0.931640625\\
1095	0.9306640625\\
1096	0.9296875\\
1097	0.9287109375\\
1098	0.927734375\\
1099	0.9267578125\\
1100	0.92578125\\
1101	0.9248046875\\
1102	0.923828125\\
1103	0.9228515625\\
1104	0.921875\\
1105	0.9208984375\\
1106	0.919921875\\
1107	0.9189453125\\
1108	0.91796875\\
1109	0.9169921875\\
1110	0.916015625\\
1111	0.9150390625\\
1112	0.9140625\\
1113	0.9130859375\\
1114	0.912109375\\
1115	0.9111328125\\
1116	0.91015625\\
1117	0.9091796875\\
1118	0.908203125\\
1119	0.9072265625\\
1120	0.90625\\
1121	0.9052734375\\
1122	0.904296875\\
1123	0.9033203125\\
1124	0.90234375\\
1125	0.9013671875\\
1126	0.900390625\\
1127	0.8994140625\\
1128	0.8984375\\
1129	0.8974609375\\
1130	0.896484375\\
1131	0.8955078125\\
1132	0.89453125\\
1133	0.8935546875\\
1134	0.892578125\\
1135	0.8916015625\\
1136	0.890625\\
1137	0.8896484375\\
1138	0.888671875\\
1139	0.8876953125\\
1140	0.88671875\\
1141	0.8857421875\\
1142	0.884765625\\
1143	0.8837890625\\
1144	0.8828125\\
1145	0.8818359375\\
1146	0.880859375\\
1147	0.8798828125\\
1148	0.87890625\\
1149	0.8779296875\\
1150	0.876953125\\
1151	0.8759765625\\
1152	0.875\\
1153	0.8740234375\\
1154	0.873046875\\
1155	0.8720703125\\
1156	0.87109375\\
1157	0.8701171875\\
1158	0.869140625\\
1159	0.8681640625\\
1160	0.8671875\\
1161	0.8662109375\\
1162	0.865234375\\
1163	0.8642578125\\
1164	0.86328125\\
1165	0.8623046875\\
1166	0.861328125\\
1167	0.8603515625\\
1168	0.859375\\
1169	0.8583984375\\
1170	0.857421875\\
1171	0.8564453125\\
1172	0.85546875\\
1173	0.8544921875\\
1174	0.853515625\\
1175	0.8525390625\\
1176	0.8515625\\
1177	0.8505859375\\
1178	0.849609375\\
1179	0.8486328125\\
1180	0.84765625\\
1181	0.8466796875\\
1182	0.845703125\\
1183	0.8447265625\\
1184	0.84375\\
1185	0.8427734375\\
1186	0.841796875\\
1187	0.8408203125\\
1188	0.83984375\\
1189	0.8388671875\\
1190	0.837890625\\
1191	0.8369140625\\
1192	0.8359375\\
1193	0.8349609375\\
1194	0.833984375\\
1195	0.8330078125\\
1196	0.83203125\\
1197	0.8310546875\\
1198	0.830078125\\
1199	0.8291015625\\
1200	0.828125\\
1201	0.8271484375\\
1202	0.826171875\\
1203	0.8251953125\\
1204	0.82421875\\
1205	0.8232421875\\
1206	0.822265625\\
1207	0.8212890625\\
1208	0.8203125\\
1209	0.8193359375\\
1210	0.818359375\\
1211	0.8173828125\\
1212	0.81640625\\
1213	0.8154296875\\
1214	0.814453125\\
1215	0.8134765625\\
1216	0.8125\\
1217	0.8115234375\\
1218	0.810546875\\
1219	0.8095703125\\
1220	0.80859375\\
1221	0.8076171875\\
1222	0.806640625\\
1223	0.8056640625\\
1224	0.8046875\\
1225	0.8037109375\\
1226	0.802734375\\
1227	0.8017578125\\
1228	0.80078125\\
1229	0.7998046875\\
1230	0.798828125\\
1231	0.7978515625\\
1232	0.796875\\
1233	0.7958984375\\
1234	0.794921875\\
1235	0.7939453125\\
1236	0.79296875\\
1237	0.7919921875\\
1238	0.791015625\\
1239	0.7900390625\\
1240	0.7890625\\
1241	0.7880859375\\
1242	0.787109375\\
1243	0.7861328125\\
1244	0.78515625\\
1245	0.7841796875\\
1246	0.783203125\\
1247	0.7822265625\\
1248	0.78125\\
1249	0.7802734375\\
1250	0.779296875\\
1251	0.7783203125\\
1252	0.77734375\\
1253	0.7763671875\\
1254	0.775390625\\
1255	0.7744140625\\
1256	0.7734375\\
1257	0.7724609375\\
1258	0.771484375\\
1259	0.7705078125\\
1260	0.76953125\\
1261	0.7685546875\\
1262	0.767578125\\
1263	0.7666015625\\
1264	0.765625\\
1265	0.7646484375\\
1266	0.763671875\\
1267	0.7626953125\\
1268	0.76171875\\
1269	0.7607421875\\
1270	0.759765625\\
1271	0.7587890625\\
1272	0.7578125\\
1273	0.7568359375\\
1274	0.755859375\\
1275	0.7548828125\\
1276	0.75390625\\
1277	0.7529296875\\
1278	0.751953125\\
1279	0.7509765625\\
1280	0.75\\
1281	0.7490234375\\
1282	0.748046875\\
1283	0.7470703125\\
1284	0.74609375\\
1285	0.7451171875\\
1286	0.744140625\\
1287	0.7431640625\\
1288	0.7421875\\
1289	0.7412109375\\
1290	0.740234375\\
1291	0.7392578125\\
1292	0.73828125\\
1293	0.7373046875\\
1294	0.736328125\\
1295	0.7353515625\\
1296	0.734375\\
1297	0.7333984375\\
1298	0.732421875\\
1299	0.7314453125\\
1300	0.73046875\\
1301	0.7294921875\\
1302	0.728515625\\
1303	0.7275390625\\
1304	0.7265625\\
1305	0.7255859375\\
1306	0.724609375\\
1307	0.7236328125\\
1308	0.72265625\\
1309	0.7216796875\\
1310	0.720703125\\
1311	0.7197265625\\
1312	0.71875\\
1313	0.7177734375\\
1314	0.716796875\\
1315	0.7158203125\\
1316	0.71484375\\
1317	0.7138671875\\
1318	0.712890625\\
1319	0.7119140625\\
1320	0.7109375\\
1321	0.7099609375\\
1322	0.708984375\\
1323	0.7080078125\\
1324	0.70703125\\
1325	0.7060546875\\
1326	0.705078125\\
1327	0.7041015625\\
1328	0.703125\\
1329	0.7021484375\\
1330	0.701171875\\
1331	0.7001953125\\
1332	0.69921875\\
1333	0.6982421875\\
1334	0.697265625\\
1335	0.6962890625\\
1336	0.6953125\\
1337	0.6943359375\\
1338	0.693359375\\
1339	0.6923828125\\
1340	0.69140625\\
1341	0.6904296875\\
1342	0.689453125\\
1343	0.6884765625\\
1344	0.6875\\
1345	0.6865234375\\
1346	0.685546875\\
1347	0.6845703125\\
1348	0.68359375\\
1349	0.6826171875\\
1350	0.681640625\\
1351	0.6806640625\\
1352	0.6796875\\
1353	0.6787109375\\
1354	0.677734375\\
1355	0.6767578125\\
1356	0.67578125\\
1357	0.6748046875\\
1358	0.673828125\\
1359	0.6728515625\\
1360	0.671875\\
1361	0.6708984375\\
1362	0.669921875\\
1363	0.6689453125\\
1364	0.66796875\\
1365	0.6669921875\\
1366	0.666015625\\
1367	0.6650390625\\
1368	0.6640625\\
1369	0.6630859375\\
1370	0.662109375\\
1371	0.6611328125\\
1372	0.66015625\\
1373	0.6591796875\\
1374	0.658203125\\
1375	0.6572265625\\
1376	0.65625\\
1377	0.6552734375\\
1378	0.654296875\\
1379	0.6533203125\\
1380	0.65234375\\
1381	0.6513671875\\
1382	0.650390625\\
1383	0.6494140625\\
1384	0.6484375\\
1385	0.6474609375\\
1386	0.646484375\\
1387	0.6455078125\\
1388	0.64453125\\
1389	0.6435546875\\
1390	0.642578125\\
1391	0.6416015625\\
1392	0.640625\\
1393	0.6396484375\\
1394	0.638671875\\
1395	0.6376953125\\
1396	0.63671875\\
1397	0.6357421875\\
1398	0.634765625\\
1399	0.6337890625\\
1400	0.6328125\\
1401	0.6318359375\\
1402	0.630859375\\
1403	0.6298828125\\
1404	0.62890625\\
1405	0.6279296875\\
1406	0.626953125\\
1407	0.6259765625\\
1408	0.625\\
1409	0.6240234375\\
1410	0.623046875\\
1411	0.6220703125\\
1412	0.62109375\\
1413	0.6201171875\\
1414	0.619140625\\
1415	0.6181640625\\
1416	0.6171875\\
1417	0.6162109375\\
1418	0.615234375\\
1419	0.6142578125\\
1420	0.61328125\\
1421	0.6123046875\\
1422	0.611328125\\
1423	0.6103515625\\
1424	0.609375\\
1425	0.6083984375\\
1426	0.607421875\\
1427	0.6064453125\\
1428	0.60546875\\
1429	0.6044921875\\
1430	0.603515625\\
1431	0.6025390625\\
1432	0.6015625\\
1433	0.6005859375\\
1434	0.599609375\\
1435	0.5986328125\\
1436	0.59765625\\
1437	0.5966796875\\
1438	0.595703125\\
1439	0.5947265625\\
1440	0.59375\\
1441	0.5927734375\\
1442	0.591796875\\
1443	0.5908203125\\
1444	0.58984375\\
1445	0.5888671875\\
1446	0.587890625\\
1447	0.5869140625\\
1448	0.5859375\\
1449	0.5849609375\\
1450	0.583984375\\
1451	0.5830078125\\
1452	0.58203125\\
1453	0.5810546875\\
1454	0.580078125\\
1455	0.5791015625\\
1456	0.578125\\
1457	0.5771484375\\
1458	0.576171875\\
1459	0.5751953125\\
1460	0.57421875\\
1461	0.5732421875\\
1462	0.572265625\\
1463	0.5712890625\\
1464	0.5703125\\
1465	0.5693359375\\
1466	0.568359375\\
1467	0.5673828125\\
1468	0.56640625\\
1469	0.5654296875\\
1470	0.564453125\\
1471	0.5634765625\\
1472	0.5625\\
1473	0.5615234375\\
1474	0.560546875\\
1475	0.5595703125\\
1476	0.55859375\\
1477	0.5576171875\\
1478	0.556640625\\
1479	0.5556640625\\
1480	0.5546875\\
1481	0.5537109375\\
1482	0.552734375\\
1483	0.5517578125\\
1484	0.55078125\\
1485	0.5498046875\\
1486	0.548828125\\
1487	0.5478515625\\
1488	0.546875\\
1489	0.5458984375\\
1490	0.544921875\\
1491	0.5439453125\\
1492	0.54296875\\
1493	0.5419921875\\
1494	0.541015625\\
1495	0.5400390625\\
1496	0.5390625\\
1497	0.5380859375\\
1498	0.537109375\\
1499	0.5361328125\\
1500	0.53515625\\
1501	0.5341796875\\
1502	0.533203125\\
1503	0.5322265625\\
1504	0.53125\\
1505	0.5302734375\\
1506	0.529296875\\
1507	0.5283203125\\
1508	0.52734375\\
1509	0.5263671875\\
1510	0.525390625\\
1511	0.5244140625\\
1512	0.5234375\\
1513	0.5224609375\\
1514	0.521484375\\
1515	0.5205078125\\
1516	0.51953125\\
1517	0.5185546875\\
1518	0.517578125\\
1519	0.5166015625\\
1520	0.515625\\
1521	0.5146484375\\
1522	0.513671875\\
1523	0.5126953125\\
1524	0.51171875\\
1525	0.5107421875\\
1526	0.509765625\\
1527	0.5087890625\\
1528	0.5078125\\
1529	0.5068359375\\
1530	0.505859375\\
1531	0.5048828125\\
1532	0.50390625\\
1533	0.5029296875\\
1534	0.501953125\\
1535	0.5009765625\\
1536	0.5\\
1537	0.4990234375\\
1538	0.498046875\\
1539	0.4970703125\\
1540	0.49609375\\
1541	0.4951171875\\
1542	0.494140625\\
1543	0.4931640625\\
1544	0.4921875\\
1545	0.4912109375\\
1546	0.490234375\\
1547	0.4892578125\\
1548	0.48828125\\
1549	0.4873046875\\
1550	0.486328125\\
1551	0.4853515625\\
1552	0.484375\\
1553	0.4833984375\\
1554	0.482421875\\
1555	0.4814453125\\
1556	0.48046875\\
1557	0.4794921875\\
1558	0.478515625\\
1559	0.4775390625\\
1560	0.4765625\\
1561	0.4755859375\\
1562	0.474609375\\
1563	0.4736328125\\
1564	0.47265625\\
1565	0.4716796875\\
1566	0.470703125\\
1567	0.4697265625\\
1568	0.46875\\
1569	0.4677734375\\
1570	0.466796875\\
1571	0.4658203125\\
1572	0.46484375\\
1573	0.4638671875\\
1574	0.462890625\\
1575	0.4619140625\\
1576	0.4609375\\
1577	0.4599609375\\
1578	0.458984375\\
1579	0.4580078125\\
1580	0.45703125\\
1581	0.4560546875\\
1582	0.455078125\\
1583	0.4541015625\\
1584	0.453125\\
1585	0.4521484375\\
1586	0.451171875\\
1587	0.4501953125\\
1588	0.44921875\\
1589	0.4482421875\\
1590	0.447265625\\
1591	0.4462890625\\
1592	0.4453125\\
1593	0.4443359375\\
1594	0.443359375\\
1595	0.4423828125\\
1596	0.44140625\\
1597	0.4404296875\\
1598	0.439453125\\
1599	0.4384765625\\
1600	0.4375\\
1601	0.4365234375\\
1602	0.435546875\\
1603	0.4345703125\\
1604	0.43359375\\
1605	0.4326171875\\
1606	0.431640625\\
1607	0.4306640625\\
1608	0.4296875\\
1609	0.4287109375\\
1610	0.427734375\\
1611	0.4267578125\\
1612	0.42578125\\
1613	0.4248046875\\
1614	0.423828125\\
1615	0.4228515625\\
1616	0.421875\\
1617	0.4208984375\\
1618	0.419921875\\
1619	0.4189453125\\
1620	0.41796875\\
1621	0.4169921875\\
1622	0.416015625\\
1623	0.4150390625\\
1624	0.4140625\\
1625	0.4130859375\\
1626	0.412109375\\
1627	0.4111328125\\
1628	0.41015625\\
1629	0.4091796875\\
1630	0.408203125\\
1631	0.4072265625\\
1632	0.40625\\
1633	0.4052734375\\
1634	0.404296875\\
1635	0.4033203125\\
1636	0.40234375\\
1637	0.4013671875\\
1638	0.400390625\\
1639	0.3994140625\\
1640	0.3984375\\
1641	0.3974609375\\
1642	0.396484375\\
1643	0.3955078125\\
1644	0.39453125\\
1645	0.3935546875\\
1646	0.392578125\\
1647	0.3916015625\\
1648	0.390625\\
1649	0.3896484375\\
1650	0.388671875\\
1651	0.3876953125\\
1652	0.38671875\\
1653	0.3857421875\\
1654	0.384765625\\
1655	0.3837890625\\
1656	0.3828125\\
1657	0.3818359375\\
1658	0.380859375\\
1659	0.3798828125\\
1660	0.37890625\\
1661	0.3779296875\\
1662	0.376953125\\
1663	0.3759765625\\
1664	0.375\\
1665	0.3740234375\\
1666	0.373046875\\
1667	0.3720703125\\
1668	0.37109375\\
1669	0.3701171875\\
1670	0.369140625\\
1671	0.3681640625\\
1672	0.3671875\\
1673	0.3662109375\\
1674	0.365234375\\
1675	0.3642578125\\
1676	0.36328125\\
1677	0.3623046875\\
1678	0.361328125\\
1679	0.3603515625\\
1680	0.359375\\
1681	0.3583984375\\
1682	0.357421875\\
1683	0.3564453125\\
1684	0.35546875\\
1685	0.3544921875\\
1686	0.353515625\\
1687	0.3525390625\\
1688	0.3515625\\
1689	0.3505859375\\
1690	0.349609375\\
1691	0.3486328125\\
1692	0.34765625\\
1693	0.3466796875\\
1694	0.345703125\\
1695	0.3447265625\\
1696	0.34375\\
1697	0.3427734375\\
1698	0.341796875\\
1699	0.3408203125\\
1700	0.33984375\\
1701	0.3388671875\\
1702	0.337890625\\
1703	0.3369140625\\
1704	0.3359375\\
1705	0.3349609375\\
1706	0.333984375\\
1707	0.3330078125\\
1708	0.33203125\\
1709	0.3310546875\\
1710	0.330078125\\
1711	0.3291015625\\
1712	0.328125\\
1713	0.3271484375\\
1714	0.326171875\\
1715	0.3251953125\\
1716	0.32421875\\
1717	0.3232421875\\
1718	0.322265625\\
1719	0.3212890625\\
1720	0.3203125\\
1721	0.3193359375\\
1722	0.318359375\\
1723	0.3173828125\\
1724	0.31640625\\
1725	0.3154296875\\
1726	0.314453125\\
1727	0.3134765625\\
1728	0.3125\\
1729	0.3115234375\\
1730	0.310546875\\
1731	0.3095703125\\
1732	0.30859375\\
1733	0.3076171875\\
1734	0.306640625\\
1735	0.3056640625\\
1736	0.3046875\\
1737	0.3037109375\\
1738	0.302734375\\
1739	0.3017578125\\
1740	0.30078125\\
1741	0.2998046875\\
1742	0.298828125\\
1743	0.2978515625\\
1744	0.296875\\
1745	0.2958984375\\
1746	0.294921875\\
1747	0.2939453125\\
1748	0.29296875\\
1749	0.2919921875\\
1750	0.291015625\\
1751	0.2900390625\\
1752	0.2890625\\
1753	0.2880859375\\
1754	0.287109375\\
1755	0.2861328125\\
1756	0.28515625\\
1757	0.2841796875\\
1758	0.283203125\\
1759	0.2822265625\\
1760	0.28125\\
1761	0.2802734375\\
1762	0.279296875\\
1763	0.2783203125\\
1764	0.27734375\\
1765	0.2763671875\\
1766	0.275390625\\
1767	0.2744140625\\
1768	0.2734375\\
1769	0.2724609375\\
1770	0.271484375\\
1771	0.2705078125\\
1772	0.26953125\\
1773	0.2685546875\\
1774	0.267578125\\
1775	0.2666015625\\
1776	0.265625\\
1777	0.2646484375\\
1778	0.263671875\\
1779	0.2626953125\\
1780	0.26171875\\
1781	0.2607421875\\
1782	0.259765625\\
1783	0.2587890625\\
1784	0.2578125\\
1785	0.2568359375\\
1786	0.255859375\\
1787	0.2548828125\\
1788	0.25390625\\
1789	0.2529296875\\
1790	0.251953125\\
1791	0.2509765625\\
1792	0.25\\
1793	0.2490234375\\
1794	0.248046875\\
1795	0.2470703125\\
1796	0.24609375\\
1797	0.2451171875\\
1798	0.244140625\\
1799	0.2431640625\\
1800	0.2421875\\
1801	0.2412109375\\
1802	0.240234375\\
1803	0.2392578125\\
1804	0.23828125\\
1805	0.2373046875\\
1806	0.236328125\\
1807	0.2353515625\\
1808	0.234375\\
1809	0.2333984375\\
1810	0.232421875\\
1811	0.2314453125\\
1812	0.23046875\\
1813	0.2294921875\\
1814	0.228515625\\
1815	0.2275390625\\
1816	0.2265625\\
1817	0.2255859375\\
1818	0.224609375\\
1819	0.2236328125\\
1820	0.22265625\\
1821	0.2216796875\\
1822	0.220703125\\
1823	0.2197265625\\
1824	0.21875\\
1825	0.2177734375\\
1826	0.216796875\\
1827	0.2158203125\\
1828	0.21484375\\
1829	0.2138671875\\
1830	0.212890625\\
1831	0.2119140625\\
1832	0.2109375\\
1833	0.2099609375\\
1834	0.208984375\\
1835	0.2080078125\\
1836	0.20703125\\
1837	0.2060546875\\
1838	0.205078125\\
1839	0.2041015625\\
1840	0.203125\\
1841	0.2021484375\\
1842	0.201171875\\
1843	0.2001953125\\
1844	0.19921875\\
1845	0.1982421875\\
1846	0.197265625\\
1847	0.1962890625\\
1848	0.1953125\\
1849	0.1943359375\\
1850	0.193359375\\
1851	0.1923828125\\
1852	0.19140625\\
1853	0.1904296875\\
1854	0.189453125\\
1855	0.1884765625\\
1856	0.1875\\
1857	0.1865234375\\
1858	0.185546875\\
1859	0.1845703125\\
1860	0.18359375\\
1861	0.1826171875\\
1862	0.181640625\\
1863	0.1806640625\\
1864	0.1796875\\
1865	0.1787109375\\
1866	0.177734375\\
1867	0.1767578125\\
1868	0.17578125\\
1869	0.1748046875\\
1870	0.173828125\\
1871	0.1728515625\\
1872	0.171875\\
1873	0.1708984375\\
1874	0.169921875\\
1875	0.1689453125\\
1876	0.16796875\\
1877	0.1669921875\\
1878	0.166015625\\
1879	0.1650390625\\
1880	0.1640625\\
1881	0.1630859375\\
1882	0.162109375\\
1883	0.1611328125\\
1884	0.16015625\\
1885	0.1591796875\\
1886	0.158203125\\
1887	0.1572265625\\
1888	0.15625\\
1889	0.1552734375\\
1890	0.154296875\\
1891	0.1533203125\\
1892	0.15234375\\
1893	0.1513671875\\
1894	0.150390625\\
1895	0.1494140625\\
1896	0.1484375\\
1897	0.1474609375\\
1898	0.146484375\\
1899	0.1455078125\\
1900	0.14453125\\
1901	0.1435546875\\
1902	0.142578125\\
1903	0.1416015625\\
1904	0.140625\\
1905	0.1396484375\\
1906	0.138671875\\
1907	0.1376953125\\
1908	0.13671875\\
1909	0.1357421875\\
1910	0.134765625\\
1911	0.1337890625\\
1912	0.1328125\\
1913	0.1318359375\\
1914	0.130859375\\
1915	0.1298828125\\
1916	0.12890625\\
1917	0.1279296875\\
1918	0.126953125\\
1919	0.1259765625\\
1920	0.125\\
1921	0.1240234375\\
1922	0.123046875\\
1923	0.1220703125\\
1924	0.12109375\\
1925	0.1201171875\\
1926	0.119140625\\
1927	0.1181640625\\
1928	0.1171875\\
1929	0.1162109375\\
1930	0.115234375\\
1931	0.1142578125\\
1932	0.11328125\\
1933	0.1123046875\\
1934	0.111328125\\
1935	0.1103515625\\
1936	0.109375\\
1937	0.1083984375\\
1938	0.107421875\\
1939	0.1064453125\\
1940	0.10546875\\
1941	0.1044921875\\
1942	0.103515625\\
1943	0.1025390625\\
1944	0.1015625\\
1945	0.1005859375\\
1946	0.099609375\\
1947	0.0986328125\\
1948	0.09765625\\
1949	0.0966796875\\
1950	0.095703125\\
1951	0.0947265625\\
1952	0.09375\\
1953	0.0927734375\\
1954	0.091796875\\
1955	0.0908203125\\
1956	0.08984375\\
1957	0.0888671875\\
1958	0.087890625\\
1959	0.0869140625\\
1960	0.0859375\\
1961	0.0849609375\\
1962	0.083984375\\
1963	0.0830078125\\
1964	0.08203125\\
1965	0.0810546875\\
1966	0.080078125\\
1967	0.0791015625\\
1968	0.078125\\
1969	0.0771484375\\
1970	0.076171875\\
1971	0.0751953125\\
1972	0.07421875\\
1973	0.0732421875\\
1974	0.072265625\\
1975	0.0712890625\\
1976	0.0703125\\
1977	0.0693359375\\
1978	0.068359375\\
1979	0.0673828125\\
1980	0.06640625\\
1981	0.0654296875\\
1982	0.064453125\\
1983	0.0634765625\\
1984	0.0625\\
1985	0.0615234375\\
1986	0.060546875\\
1987	0.0595703125\\
1988	0.05859375\\
1989	0.0576171875\\
1990	0.056640625\\
1991	0.0556640625\\
1992	0.0546875\\
1993	0.0537109375\\
1994	0.052734375\\
1995	0.0517578125\\
1996	0.05078125\\
1997	0.0498046875\\
1998	0.048828125\\
1999	0.0478515625\\
2000	0.046875\\
2001	0.0458984375\\
2002	0.044921875\\
2003	0.0439453125\\
2004	0.04296875\\
2005	0.0419921875\\
2006	0.041015625\\
2007	0.0400390625\\
2008	0.0390625\\
2009	0.0380859375\\
2010	0.037109375\\
2011	0.0361328125\\
2012	0.03515625\\
2013	0.0341796875\\
2014	0.033203125\\
2015	0.0322265625\\
2016	0.03125\\
2017	0.0302734375\\
2018	0.029296875\\
2019	0.0283203125\\
2020	0.02734375\\
2021	0.0263671875\\
2022	0.025390625\\
2023	0.0244140625\\
2024	0.0234375\\
2025	0.0224609375\\
2026	0.021484375\\
2027	0.0205078125\\
2028	0.01953125\\
2029	0.0185546875\\
2030	0.017578125\\
2031	0.0166015625\\
2032	0.015625\\
2033	0.0146484375\\
2034	0.013671875\\
2035	0.0126953125\\
2036	0.01171875\\
2037	0.0107421875\\
2038	0.009765625\\
2039	0.0087890625\\
2040	0.0078125\\
2041	0.0068359375\\
2042	0.005859375\\
2043	0.0048828125\\
2044	0.00390625\\
2045	0.0029296875\\
2046	0.001953125\\
2047	0.0009765625\\
};
% \addlegendentry{\roothannwin{S}}

\addplot [line width=\plotlinewidth, color=mycolor2, dashed,   mark=+, mark options={solid, mycolor2},forget plot]
  table[row sep=crcr]{%
1	0\\
2	-6.31828802433771e-16\\
3	1.69904668742889e-13\\
4	1.37563438580891e-12\\
5	5.8650793459583e-12\\
6	1.79637395588459e-11\\
7	4.47668866112647e-11\\
8	9.683277430078e-11\\
9	1.88876370666103e-10\\
10	3.40463715826828e-10\\
11	5.76707010115105e-10\\
12	9.28960537063179e-10\\
13	1.43551752590322e-09\\
14	2.14230805833958e-09\\
15	3.10359812446803e-09\\
16	4.38268993284187e-09\\
17	6.0526235798205e-09\\
18	8.19688018348184e-09\\
19	1.09100865875363e-08\\
20	1.4298721740845e-08\\
21	1.84818248583213e-08\\
22	2.35917054691765e-08\\
23	2.97746554586664e-08\\
24	3.71916632096941e-08\\
25	4.60191299508354e-08\\
26	5.64495884175672e-08\\
27	6.86924239337078e-08\\
28	8.29745980203029e-08\\
29	9.9541374639431e-08\\
30	1.18657049180644e-07\\
31	1.40605680298002e-07\\
32	1.65691824705921e-07\\
33	1.94241275042297e-07\\
34	2.26601800907636e-07\\
35	2.63143893189176e-07\\
36	3.04261511779262e-07\\
37	3.50372836797464e-07\\
38	4.01921023426255e-07\\
39	4.59374960470247e-07\\
40	5.23230032749326e-07\\
41	5.94008887436231e-07\\
42	6.72262204449394e-07\\
43	7.58569471012131e-07\\
44	8.53539760489482e-07\\
45	9.57812515614275e-07\\
46	1.0720583362142e-06\\
47	1.19697977155192e-06\\
48	1.33331211739043e-06\\
49	1.48182421789611e-06\\
50	1.64331927249215e-06\\
51	1.81863564777504e-06\\
52	2.00864769460724e-06\\
53	2.21426657049897e-06\\
54	2.43644106739259e-06\\
55	2.67615844496267e-06\\
56	2.93444526954544e-06\\
57	3.21236825881088e-06\\
58	3.51103513229128e-06\\
59	3.8315954678795e-06\\
60	4.17524156441083e-06\\
61	4.54320931044163e-06\\
62	4.93677905933844e-06\\
63	5.35727651079069e-06\\
64	5.80607359886029e-06\\
65	6.28458938668103e-06\\
66	6.79429096792056e-06\\
67	7.33669437511744e-06\\
68	7.91336549500543e-06\\
69	8.52592099093684e-06\\
70	9.17602923251625e-06\\
71	9.86541123255563e-06\\
72	1.05958415914612e-05\\
73	1.13691494491619e-05\\
74	1.21872194446883e-05\\
75	1.3051992683511e-05\\
76	1.39654677127457e-05\\
77	1.4929701504332e-05\\
78	1.59468104462914e-05\\
79	1.70189713421697e-05\\
80	1.81484224187681e-05\\
81	1.93374643422645e-05\\
82	2.05884612428268e-05\\
83	2.19038417478185e-05\\
84	2.32861000236947e-05\\
85	2.47377968266855e-05\\
86	2.62615605623619e-05\\
87	2.78600883541787e-05\\
88	2.95361471210848e-05\\
89	3.1292574664291e-05\\
90	3.31322807632826e-05\\
91	3.50582482811614e-05\\
92	3.70735342794014e-05\\
93	3.91812711420972e-05\\
94	4.13846677097822e-05\\
95	4.36870104228934e-05\\
96	4.60916644749512e-05\\
97	4.86020749755268e-05\\
98	5.12217681230585e-05\\
99	5.39543523875812e-05\\
100	5.68035197034262e-05\\
101	5.97730466719455e-05\\
102	6.28667957743112e-05\\
103	6.60887165944348e-05\\
104	6.94428470520497e-05\\
105	7.29333146459919e-05\\
106	7.65643377077115e-05\\
107	8.0340226665042e-05\\
108	8.42653853162489e-05\\
109	8.83443121143739e-05\\
110	9.25816014618827e-05\\
111	9.69819450156239e-05\\
112	0.000101550133002094\\
113	0.000106291055543002\\
114	0.000111209703991115\\
115	0.000116311172276362\\
116	0.000121600658262176\\
117	0.000127083465112017\\
118	0.000132765002666045\\
119	0.000138650788827892\\
120	0.00014474645096145\\
121	0.000151057727297628\\
122	0.000157590468350979\\
123	0.000164350638346116\\
124	0.000171344316653807\\
125	0.000178577699236658\\
126	0.000186057100104233\\
127	0.000193788952777505\\
128	0.000201779811762481\\
129	0.000210036354032848\\
130	0.000218565380521475\\
131	0.000227373817620583\\
132	0.000236468718690399\\
133	0.000245857265576087\\
134	0.000255546770132727\\
135	0.000265544675758118\\
136	0.00027585855893315\\
137	0.000286496130769484\\
138	0.000297465238564265\\
139	0.000308773867361562\\
140	0.000320430141520237\\
141	0.000332442326287908\\
142	0.000344818829380666\\
143	0.00035756820256818\\
144	0.00037069914326381\\
145	0.000384220496119342\\
146	0.00039814125462391\\
147	0.000412470562706682\\
148	0.000427217716342852\\
149	0.000442392165162464\\
150	0.000458003514061565\\
151	0.000474061524815189\\
152	0.000490576117691611\\
153	0.000507557373067331\\
154	0.000525015533042205\\
155	0.000542961003054106\\
156	0.000561404353492514\\
157	0.000580356321310363\\
158	0.000599827811633493\\
159	0.000619829899366999\\
160	0.00064037383079777\\
161	0.000661471025192465\\
162	0.000683133076390165\\
163	0.000705371754388916\\
164	0.000728199006925332\\
165	0.000751626961046436\\
166	0.000775667924672856\\
167	0.000800334388152506\\
168	0.000825639025803809\\
169	0.000851594697447553\\
170	0.000878214449926388\\
171	0.000905511518610995\\
172	0.000933499328891881\\
173	0.0009621914976558\\
174	0.000991601834745694\\
175	0.0010217443444031\\
176	0.00105263322669186\\
177	0.00108428287890206\\
178	0.001116707896933\\
179	0.00114992307665395\\
180	0.00118394341524163\\
181	0.00121878411249305\\
182	0.00125446057211246\\
183	0.00129098840297131\\
184	0.00132838342033961\\
185	0.00136666164708772\\
186	0.00140583931485702\\
187	0.0014459328651981\\
188	0.00148695895067525\\
189	0.00152893443593576\\
190	0.00157187639874261\\
191	0.00161580213096922\\
192	0.00166072913955472\\
193	0.00170667514741848\\
194	0.00175365809433219\\
195	0.00180169613774833\\
196	0.00185080765358326\\
197	0.00190101123695378\\
198	0.00195232570286535\\
199	0.00200477008685079\\
200	0.00205836364555778\\
201	0.00211312585728375\\
202	0.00216907642245671\\
203	0.00222623526406056\\
204	0.00228462252800328\\
205	0.00234425858342677\\
206	0.00240516402295663\\
207	0.00246735966289079\\
208	0.00253086654332518\\
209	0.00259570592821534\\
210	0.00266189930537251\\
211	0.00272946838639276\\
212	0.00279843510651798\\
213	0.00286882162442719\\
214	0.00294065032195729\\
215	0.00301394380375147\\
216	0.00308872489683465\\
217	0.00316501665011426\\
218	0.00324284233380559\\
219	0.00332222543878044\\
220	0.0034031896758381\\
221	0.00348575897489755\\
222	0.00356995748411013\\
223	0.00365580956889151\\
224	0.00374333981087236\\
225	0.00383257300676678\\
226	0.00392353416715778\\
227	0.0040162485151992\\
228	0.00411074148523335\\
229	0.00420703872132396\\
230	0.00430516607570375\\
231	0.00440514960713651\\
232	0.00450701557919301\\
233	0.00461079045844071\\
234	0.00471650091254701\\
235	0.0048241738082958\\
236	0.00493383620951745\\
237	0.00504551537493211\\
238	0.00515923875590651\\
239	0.00527503399412444\\
240	0.00539292891917107\\
241	0.0055129515460317\\
242	0.00563513007250498\\
243	0.00575949287653154\\
244	0.00588606851343831\\
245	0.00601488571309927\\
246	0.00614597337701349\\
247	0.00627936057530116\\
248	0.00641507654361852\\
249	0.00655315067999292\\
250	0.00669361254157862\\
251	0.00683649184133501\\
252	0.00698181844462807\\
253	0.00712962236575657\\
254	0.00727993376440435\\
255	0.00743278294202009\\
256	0.00758820033812617\\
257	0.00774621652655807\\
258	0.00790686221163616\\
259	0.00807016822427143\\
260	0.00823616551800705\\
261	0.00840488516499752\\
262	0.00857635835192741\\
263	0.00875061637587158\\
264	0.00892769064009889\\
265	0.0091076126498215\\
266	0.00929041400789181\\
267	0.0094761264104493\\
268	0.00966478164251919\\
269	0.00985641157356567\\
270	0.0100510481530012\\
271	0.0102487234056551\\
272	0.0104494694272026\\
273	0.0106533183795581\\
274	0.0108603024862336\\
275	0.0110704540276657\\
276	0.011283805336513\\
277	0.0115003887929267\\
278	0.0117202368197961\\
279	0.0119433818779729\\
280	0.0121698564614746\\
281	0.0123996930926714\\
282	0.0126329243174576\\
283	0.0128695827004109\\
284	0.0131097008199414\\
285	0.0133533112634325\\
286	0.013600446622377\\
287	0.0138511394875093\\
288	0.0141054224439379\\
289	0.0143633280662781\\
290	0.0146248889137897\\
291	0.0148901375255197\\
292	0.0151591064154536\\
293	0.0154318280676773\\
294	0.0157083349315507\\
295	0.0159886594168964\\
296	0.0162728338892046\\
297	0.0165608906648571\\
298	0.0168528620063707\\
299	0.017148780117664\\
300	0.017448677139348\\
301	0.0177525851440426\\
302	0.0180605361317209\\
303	0.0183725620250833\\
304	0.018688694664962\\
305	0.019008965805759\\
306	0.0193334071109177\\
307	0.0196620501484301\\
308	0.0199949263863821\\
309	0.0203320671885358\\
310	0.020673503809953\\
311	0.0210192673926588\\
312	0.0213693889613477\\
313	0.0217238994191333\\
314	0.0220828295433425\\
315	0.0224462099813548\\
316	0.0228140712464883\\
317	0.0231864437139334\\
318	0.0235633576167343\\
319	0.0239448430418197\\
320	0.024330929926084\\
321	0.0247216480525178\\
322	0.0251170270463909\\
323	0.0255170963714864\\
324	0.0259218853263871\\
325	0.0263314230408153\\
326	0.0267457384720255\\
327	0.0271648604012511\\
328	0.0275888174302053\\
329	0.0280176379776359\\
330	0.0284513502759354\\
331	0.0288899823678061\\
332	0.0293335621029798\\
333	0.0297821171349933\\
334	0.0302356749180192\\
335	0.030694262703752\\
336	0.0311579075383501\\
337	0.0316266362594331\\
338	0.0321004754931345\\
339	0.0325794516512108\\
340	0.033063590928204\\
341	0.0335529192986618\\
342	0.0340474625144111\\
343	0.0345472461018871\\
344	0.0350522953595172\\
345	0.0355626353551593\\
346	0.0360782909235939\\
347	0.0365992866640712\\
348	0.0371256469379108\\
349	0.0376573958661555\\
350	0.0381945573272775\\
351	0.0387371549549382\\
352	0.0392852121357987\\
353	0.0398387520073842\\
354	0.0403977974559985\\
355	0.0409623711146898\\
356	0.0415324953612674\\
357	0.0421081923163688\\
358	0.0426894838415759\\
359	0.0432763915375813\\
360	0.0438689367424025\\
361	0.044467140529645\\
362	0.0450710237068138\\
363	0.0456806068136707\\
364	0.0462959101206398\\
365	0.0469169536272587\\
366	0.0475437570606758\\
367	0.0481763398741925\\
368	0.0488147212458508\\
369	0.0494589200770644\\
370	0.0501089549912942\\
371	0.0507648443327661\\
372	0.0514266061652329\\
373	0.0520942582707764\\
374	0.0527678181486532\\
375	0.0534473030141795\\
376	0.0541327297976583\\
377	0.0548241151433449\\
378	0.0555214754084533\\
379	0.0562248266622007\\
380	0.0569341846848906\\
381	0.0576495649670339\\
382	0.0583709827085076\\
383	0.0590984528177496\\
384	0.0598319899109908\\
385	0.0605716083115224\\
386	0.061317322048999\\
387	0.062069144858776\\
388	0.0628270901812817\\
389	0.0635911711614235\\
390	0.0643614006480273\\
391	0.0651377911933092\\
392	0.0659203550523804\\
393	0.0667091041827841\\
394	0.0675040502440632\\
395	0.0683052045973598\\
396	0.0691125783050445\\
397	0.0699261821303769\\
398	0.0707460265371945\\
399	0.071572121689632\\
400	0.072404477451869\\
401	0.0732431033879057\\
402	0.0740880087613676\\
403	0.0749392025353369\\
404	0.0757966933722114\\
405	0.0766604896335901\\
406	0.077530599380186\\
407	0.0784070303717629\\
408	0.0792897900671008\\
409	0.0801788856239839\\
410	0.0810743238992146\\
411	0.0819761114486522\\
412	0.0828842545272762\\
413	0.0837987590892715\\
414	0.0847196307881401\\
415	0.0856468749768325\\
416	0.0865804967079056\\
417	0.0875205007337001\\
418	0.0884668915065411\\
419	0.089419673178962\\
420	0.090378849603948\\
421	0.0913444243352012\\
422	0.0923164006274279\\
423	0.0932947814366458\\
424	0.0942795694205111\\
425	0.0952707669386668\\
426	0.0962683760531101\\
427	0.0972723985285802\\
428	0.0982828358329636\\
429	0.0992996891377218\\
430	0.100322959318334\\
431	0.10135264695476\\
432	0.102388752331925\\
433	0.103431275440214\\
434	0.104480215975994\\
435	0.105535573342146\\
436	0.106597346648618\\
437	0.107665534712997\\
438	0.108740136061091\\
439	0.109821148927539\\
440	0.110908571256424\\
441	0.112002400701914\\
442	0.113102634628914\\
443	0.114209270113733\\
444	0.115322303944769\\
445	0.116441732623211\\
446	0.11756755236375\\
447	0.118699759095314\\
448	0.119838348461811\\
449	0.12098331582289\\
450	0.122134656254717\\
451	0.123292364550766\\
452	0.12445643522262\\
453	0.125626862500792\\
454	0.126803640335557\\
455	0.127986762397798\\
456	0.129176222079867\\
457	0.130372012496459\\
458	0.131574126485499\\
459	0.132782556609042\\
460	0.13399729515419\\
461	0.135218334134014\\
462	0.136445665288501\\
463	0.1376792800855\\
464	0.138919169721691\\
465	0.140165325123563\\
466	0.141417736948405\\
467	0.142676395585305\\
468	0.143941291156171\\
469	0.145212413516754\\
470	0.146489752257689\\
471	0.147773296705542\\
472	0.149063035923879\\
473	0.150358958714337\\
474	0.151661053617708\\
475	0.152969308915038\\
476	0.154283712628738\\
477	0.155604252523698\\
478	0.156930916108423\\
479	0.158263690636171\\
480	0.159602563106111\\
481	0.16094752026448\\
482	0.162298548605759\\
483	0.163655634373864\\
484	0.16501876356333\\
485	0.166387921920527\\
486	0.16776309494487\\
487	0.16914426789005\\
488	0.170531425765265\\
489	0.17192455333647\\
490	0.173323635127631\\
491	0.174728655421997\\
492	0.176139598263368\\
493	0.177556447457386\\
494	0.178979186572829\\
495	0.180407798942918\\
496	0.181842267666628\\
497	0.183282575610013\\
498	0.184728705407539\\
499	0.186180639463429\\
500	0.187638359953009\\
501	0.189101848824074\\
502	0.190571087798254\\
503	0.192046058372391\\
504	0.19352674181993\\
505	0.195013119192313\\
506	0.196505171320381\\
507	0.198002878815791\\
508	0.199506222072434\\
509	0.201015181267866\\
510	0.202529736364746\\
511	0.204049867112282\\
512	0.205575553047688\\
513	0.20710677349764\\
514	0.208643507579754\\
515	0.210185734204059\\
516	0.211733432074486\\
517	0.21328657969036\\
518	0.214845155347903\\
519	0.216409137141744\\
520	0.21797850296643\\
521	0.219553230517958\\
522	0.221133297295301\\
523	0.222718680601948\\
524	0.224309357547449\\
525	0.22590530504897\\
526	0.227506499832849\\
527	0.229112918436167\\
528	0.230724537208318\\
529	0.232341332312588\\
530	0.233963279727749\\
531	0.235590355249643\\
532	0.237222534492787\\
533	0.23885979289198\\
534	0.240502105703909\\
535	0.242149448008778\\
536	0.243801794711921\\
537	0.24545912054544\\
538	0.24712140006984\\
539	0.248788607675669\\
540	0.250460717585168\\
541	0.252137703853925\\
542	0.253819540372528\\
543	0.25550620086824\\
544	0.257197658906657\\
545	0.258893887893391\\
546	0.260594861075746\\
547	0.262300551544401\\
548	0.264010932235105\\
549	0.265725975930367\\
550	0.267445655261151\\
551	0.269169942708592\\
552	0.270898810605687\\
553	0.272632231139021\\
554	0.274370176350473\\
555	0.276112618138942\\
556	0.277859528262069\\
557	0.279610878337962\\
558	0.281366639846932\\
559	0.283126784133221\\
560	0.284891282406748\\
561	0.286660105744841\\
562	0.288433225093992\\
563	0.29021061127159\\
564	0.291992234967687\\
565	0.293778066746736\\
566	0.295568077049354\\
567	0.297362236194078\\
568	0.299160514379121\\
569	0.300962881684141\\
570	0.302769308071993\\
571	0.304579763390503\\
572	0.306394217374233\\
573	0.308212639646244\\
574	0.310034999719869\\
575	0.311861267000481\\
576	0.313691410787266\\
577	0.31552540027499\\
578	0.317363204555777\\
579	0.319204792620873\\
580	0.321050133362425\\
581	0.322899195575248\\
582	0.3247519479586\\
583	0.32660835911795\\
584	0.328468397566749\\
585	0.330332031728199\\
586	0.332199229937024\\
587	0.334069960441231\\
588	0.335944191403877\\
589	0.337821890904835\\
590	0.339703026942549\\
591	0.341587567435797\\
592	0.343475480225447\\
593	0.345366733076205\\
594	0.347261293678369\\
595	0.349159129649578\\
596	0.351060208536545\\
597	0.352964497816808\\
598	0.354871964900457\\
599	0.356782577131863\\
600	0.358696301791413\\
601	0.360613106097219\\
602	0.362532957206842\\
603	0.364455822218995\\
604	0.366381668175252\\
605	0.368310462061741\\
606	0.370242170810839\\
607	0.372176761302853\\
608	0.374114200367696\\
609	0.376054454786559\\
610	0.37799749129357\\
611	0.379943276577451\\
612	0.381891777283153\\
613	0.383842960013505\\
614	0.38579679133083\\
615	0.387753237758563\\
616	0.389712265782862\\
617	0.391673841854199\\
618	0.39363793238895\\
619	0.395604503770961\\
620	0.397573522353121\\
621	0.399544954458904\\
622	0.40151876638391\\
623	0.40349492439739\\
624	0.405473394743755\\
625	0.407454143644078\\
626	0.409437137297574\\
627	0.411422341883072\\
628	0.413409723560463\\
629	0.415399248472149\\
630	0.417390882744452\\
631	0.419384592489031\\
632	0.421380343804264\\
633	0.423378102776621\\
634	0.425377835482018\\
635	0.427379507987152\\
636	0.429383086350813\\
637	0.431388536625187\\
638	0.433395824857125\\
639	0.435404917089402\\
640	0.437415779361952\\
641	0.439428377713079\\
642	0.441442678180652\\
643	0.443458646803264\\
644	0.445476249621384\\
645	0.447495452678478\\
646	0.4495162220221\\
647	0.451538523704966\\
648	0.453562323786002\\
649	0.455587588331359\\
650	0.457614283415411\\
651	0.459642375121713\\
652	0.461671829543948\\
653	0.463702612786828\\
654	0.465734690966976\\
655	0.467768030213781\\
656	0.46980259667021\\
657	0.471838356493602\\
658	0.473875275856424\\
659	0.475913320946999\\
660	0.477952457970192\\
661	0.479992653148075\\
662	0.48203387272055\\
663	0.484076082945942\\
664	0.486119250101547\\
665	0.488163340484164\\
666	0.490208320410568\\
667	0.492254156217961\\
668	0.49430081426438\\
669	0.496348260929069\\
670	0.498396462612807\\
671	0.500445385738208\\
672	0.502494996749969\\
673	0.504545262115084\\
674	0.506596148323015\\
675	0.508647621885824\\
676	0.51069964933826\\
677	0.512752197237807\\
678	0.514805232164684\\
679	0.516858720721807\\
680	0.518912629534705\\
681	0.520966925251386\\
682	0.523021574542173\\
683	0.525076544099471\\
684	0.527131800637522\\
685	0.529187310892073\\
686	0.531243041620038\\
687	0.533298959599079\\
688	0.535355031627168\\
689	0.53741122452208\\
690	0.53946750512085\\
691	0.541523840279186\\
692	0.543580196870817\\
693	0.545636541786811\\
694	0.547692841934834\\
695	0.549749064238365\\
696	0.551805175635864\\
697	0.55386114307988\\
698	0.55591693353613\\
699	0.557972513982509\\
700	0.560027851408069\\
701	0.562082912811935\\
702	0.564137665202183\\
703	0.566192075594667\\
704	0.568246111011798\\
705	0.570299738481269\\
706	0.57235292503475\\
707	0.574405637706512\\
708	0.576457843532031\\
709	0.578509509546525\\
710	0.580560602783452\\
711	0.58261109027297\\
712	0.584660939040343\\
713	0.586710116104314\\
714	0.58875858847542\\
715	0.590806323154281\\
716	0.592853287129838\\
717	0.594899447377553\\
718	0.596944770857571\\
719	0.598989224512844\\
720	0.601032775267211\\
721	0.603075390023452\\
722	0.605117035661304\\
723	0.60715767903543\\
724	0.609197286973382\\
725	0.611235826273504\\
726	0.613273263702823\\
727	0.615309565994912\\
728	0.617344699847715\\
729	0.619378631921352\\
730	0.621411328835905\\
731	0.623442757169174\\
732	0.625472883454425\\
733	0.627501674178098\\
734	0.629529095777515\\
735	0.63155511463858\\
736	0.633579697093437\\
737	0.635602809418145\\
738	0.637624417830336\\
739	0.639644488486856\\
740	0.641662987481407\\
741	0.643679880842201\\
742	0.645695134529578\\
743	0.647708714433667\\
744	0.649720586372014\\
745	0.651730716087242\\
746	0.653739069244702\\
747	0.655745611430148\\
748	0.657750308147409\\
749	0.659753124816087\\
750	0.66175402676927\\
751	0.663752979251263\\
752	0.665749947415343\\
753	0.667744896321527\\
754	0.66973779093439\\
755	0.67172859612088\\
756	0.673717276648197\\
757	0.675703797181676\\
758	0.677688122282727\\
759	0.679670216406798\\
760	0.681650043901395\\
761	0.683627569004118\\
762	0.68560275584077\\
763	0.687575568423495\\
764	0.68954597064897\\
765	0.691513926296649\\
766	0.693479399027053\\
767	0.695442352380127\\
768	0.697402749773643\\
769	0.699360554501667\\
770	0.701315729733085\\
771	0.70326823851019\\
772	0.705218043747344\\
773	0.707165108229684\\
774	0.70910939461192\\
775	0.711050865417182\\
776	0.712989483035953\\
777	0.714925209725062\\
778	0.716858007606763\\
779	0.718787838667871\\
780	0.720714664758991\\
781	0.722638447593817\\
782	0.724559148748505\\
783	0.726476729661137\\
784	0.728391151631244\\
785	0.730302375819439\\
786	0.732210363247099\\
787	0.734115074796158\\
788	0.736016471208963\\
789	0.737914513088221\\
790	0.739809160897028\\
791	0.741700374958995\\
792	0.743588115458421\\
793	0.745472342440597\\
794	0.747353015812165\\
795	0.749230095341562\\
796	0.751103540659572\\
797	0.752973311259928\\
798	0.754839366500027\\
799	0.756701665601711\\
800	0.758560167652141\\
801	0.76041483160475\\
802	0.762265616280276\\
803	0.764112480367887\\
804	0.765955382426369\\
805	0.767794280885415\\
806	0.769629134046978\\
807	0.771459900086713\\
808	0.77328653705549\\
809	0.775109002880989\\
810	0.776927255369365\\
811	0.778741252206998\\
812	0.780550950962307\\
813	0.782356309087638\\
814	0.784157283921232\\
815	0.785953832689259\\
816	0.787745912507905\\
817	0.789533480385564\\
818	0.791316493225057\\
819	0.793094907825933\\
820	0.794868680886846\\
821	0.796637769007972\\
822	0.798402128693492\\
823	0.80016171635416\\
824	0.801916488309886\\
825	0.803666400792403\\
826	0.805411409947991\\
827	0.807151471840236\\
828	0.808886542452863\\
829	0.810616577692593\\
830	0.812341533392074\\
831	0.814061365312844\\
832	0.815776029148347\\
833	0.81748548052698\\
834	0.819189675015204\\
835	0.820888568120675\\
836	0.822582115295431\\
837	0.824270271939095\\
838	0.825952993402145\\
839	0.827630234989189\\
840	0.829301951962291\\
841	0.830968099544318\\
842	0.832628632922325\\
843	0.834283507250972\\
844	0.835932677655952\\
845	0.837576099237456\\
846	0.839213727073666\\
847	0.840845516224264\\
848	0.842471421733953\\
849	0.844091398636029\\
850	0.845705401955931\\
851	0.847313386714846\\
852	0.848915307933298\\
853	0.850511120634776\\
854	0.852100779849365\\
855	0.853684240617383\\
856	0.855261457993047\\
857	0.856832387048127\\
858	0.858396982875625\\
859	0.85995520059346\\
860	0.861506995348146\\
861	0.863052322318488\\
862	0.86459113671928\\
863	0.866123393805005\\
864	0.867649048873539\\
865	0.869168057269839\\
866	0.870680374389672\\
867	0.872185955683288\\
868	0.873684756659146\\
869	0.875176732887591\\
870	0.876661840004565\\
871	0.878140033715285\\
872	0.879611269797934\\
873	0.881075504107332\\
874	0.88253269257862\\
875	0.883982791230915\\
876	0.885425756170967\\
877	0.886861543596809\\
878	0.888290109801394\\
879	0.889711411176223\\
880	0.891125404214958\\
881	0.892532045517027\\
882	0.893931291791222\\
883	0.895323099859282\\
884	0.896707426659441\\
885	0.898084229250003\\
886	0.899453464812873\\
887	0.900815090657073\\
888	0.902169064222266\\
889	0.903515343082237\\
890	0.904853884948373\\
891	0.906184647673135\\
892	0.907507589253477\\
893	0.908822667834299\\
894	0.910129841711843\\
895	0.911429069337078\\
896	0.912720309319087\\
897	0.914003520428408\\
898	0.915278661600376\\
899	0.916545691938436\\
900	0.917804570717439\\
901	0.919055257386917\\
902	0.920297711574345\\
903	0.921531893088367\\
904	0.922757761922018\\
905	0.923975278255922\\
906	0.925184402461451\\
907	0.926385095103901\\
908	0.927577316945597\\
909	0.928761028949028\\
910	0.929936192279914\\
911	0.931102768310284\\
912	0.932260718621525\\
913	0.93341000500739\\
914	0.934550589477014\\
915	0.935682434257883\\
916	0.936805501798791\\
917	0.937919754772778\\
918	0.939025156080039\\
919	0.940121668850812\\
920	0.941209256448244\\
921	0.942287882471234\\
922	0.94335751075726\\
923	0.944418105385164\\
924	0.94546963067794\\
925	0.946512051205478\\
926	0.947545331787295\\
927	0.948569437495244\\
928	0.9495843336562\\
929	0.950589985854704\\
930	0.951586359935624\\
931	0.95257342200675\\
932	0.953551138441398\\
933	0.954519475880975\\
934	0.955478401237516\\
935	0.956427881696223\\
936	0.957367884717951\\
937	0.958298378041691\\
938	0.959219329687022\\
939	0.960130707956544\\
940	0.961032481438286\\
941	0.961924619008085\\
942	0.962807089831963\\
943	0.96367986336845\\
944	0.964542909370916\\
945	0.965396197889857\\
946	0.96623969927517\\
947	0.967073384178403\\
948	0.967897223554976\\
949	0.968711188666401\\
950	0.969515251082449\\
951	0.970309382683315\\
952	0.971093555661757\\
953	0.971867742525214\\
954	0.972631916097896\\
955	0.973386049522851\\
956	0.974130116264024\\
957	0.974864090108282\\
958	0.975587945167412\\
959	0.976301655880117\\
960	0.977005197013965\\
961	0.977698543667344\\
962	0.978381671271364\\
963	0.979054555591769\\
964	0.979717172730812\\
965	0.980369499129094\\
966	0.981011511567414\\
967	0.981643187168581\\
968	0.982264503399193\\
969	0.982875438071412\\
970	0.983475969344722\\
971	0.984066075727645\\
972	0.984645736079452\\
973	0.985214929611854\\
974	0.985773635890664\\
975	0.986321834837443\\
976	0.986859506731124\\
977	0.987386632209619\\
978	0.987903192271403\\
979	0.988409168277074\\
980	0.988904541950904\\
981	0.989389295382354\\
982	0.989863411027588\\
983	0.990326871710948\\
984	0.990779660626422\\
985	0.991221761339093\\
986	0.991653157786551\\
987	0.992073834280319\\
988	0.992483775507216\\
989	0.992882966530741\\
990	0.993271392792406\\
991	0.993649040113081\\
992	0.99401589469429\\
993	0.994371943119507\\
994	0.994717172355419\\
995	0.995051569753192\\
996	0.995375123049693\\
997	0.995687820368714\\
998	0.995989650222156\\
999	0.996280601511219\\
1000	0.996560663527562\\
1001	0.99682982595443\\
1002	0.997088078867793\\
1003	0.997335412737449\\
1004	0.997571818428094\\
1005	0.997797287200419\\
1006	0.998011810712139\\
1007	0.998215381019034\\
1008	0.998407990575972\\
1009	0.99858963223789\\
1010	0.998760299260801\\
1011	0.998919985302733\\
1012	0.999068684424686\\
1013	0.99920639109157\\
1014	0.999333100173097\\
1015	0.999448806944699\\
1016	0.999553507088386\\
1017	0.999647196693627\\
1018	0.999729872258182\\
1019	0.999801530688934\\
1020	0.999862169302705\\
1021	0.999911785827048\\
1022	0.999950378401022\\
1023	0.999977945575974\\
1024	0.999994486316261\\
1025	1\\
1026	0.999994486419782\\
1027	0.999977945783013\\
1028	0.999950378711576\\
1029	0.999911786241112\\
1030	0.999862169820273\\
1031	0.99980153131\\
1032	0.999729872982734\\
1033	0.999647197521655\\
1034	0.999553508019879\\
1035	0.999448807979645\\
1036	0.999333101311485\\
1037	0.999206392333385\\
1038	0.99906868576992\\
1039	0.998919986751366\\
1040	0.99876030081282\\
1041	0.998589633893284\\
1042	0.998407992334722\\
1043	0.998215382881127\\
1044	0.998011812677564\\
1045	0.997797289269158\\
1046	0.997571820600133\\
1047	0.997335415012774\\
1048	0.997088081246393\\
1049	0.996829828436287\\
1050	0.996560666112663\\
1051	0.996280604199555\\
1052	0.995989653013713\\
1053	0.995687823263478\\
1054	0.995375126047655\\
1055	0.995051572854338\\
1056	0.994717175559737\\
1057	0.994371946426988\\
1058	0.994015898104924\\
1059	0.993649043626858\\
1060	0.993271396409314\\
1061	0.99288297025077\\
1062	0.992483779330362\\
1063	0.99207383820657\\
1064	0.991653161815899\\
1065	0.991221765471524\\
1066	0.990779664861932\\
1067	0.990326876049525\\
1068	0.989863415469225\\
1069	0.989389299927041\\
1070	0.988904546598634\\
1071	0.988409173027835\\
1072	0.987903197125186\\
1073	0.987386637166412\\
1074	0.986859511790917\\
1075	0.986321840000225\\
1076	0.985773641156422\\
1077	0.985214934980576\\
1078	0.984645741551125\\
1079	0.984066081302251\\
1080	0.983475975022249\\
1081	0.982875443851843\\
1082	0.982264509282508\\
1083	0.981643193154764\\
1084	0.981011517656442\\
1085	0.980369505320944\\
1086	0.979717179025462\\
1087	0.979054561989195\\
1088	0.978381677771536\\
1089	0.977698550270235\\
1090	0.977005203719546\\
1091	0.976301662688352\\
1092	0.975587952078269\\
1093	0.97486409712172\\
1094	0.974130123380006\\
1095	0.973386056741337\\
1096	0.972631923418838\\
1097	0.97186774994857\\
1098	0.971093563187475\\
1099	0.970309390311341\\
1100	0.969515258812731\\
1101	0.968711196498883\\
1102	0.967897231489593\\
1103	0.967073392215094\\
1104	0.96623970741387\\
1105	0.965396206130495\\
1106	0.964542917713419\\
1107	0.963679871812743\\
1108	0.962807098377966\\
1109	0.961924627655716\\
1110	0.961032490187458\\
1111	0.960130716807171\\
1112	0.959219338639008\\
1113	0.958298387094942\\
1114	0.957367893872367\\
1115	0.956427890951701\\
1116	0.955478410593948\\
1117	0.954519485338253\\
1118	0.953551147999409\\
1119	0.952573431665375\\
1120	0.951586369694742\\
1121	0.950589995714193\\
1122	0.949584343615931\\
1123	0.948569447555088\\
1124	0.947545341947114\\
1125	0.946512061465133\\
1126	0.945469641037292\\
1127	0.944418115844067\\
1128	0.943357521315565\\
1129	0.942287893128791\\
1130	0.941209267204893\\
1131	0.940121679706398\\
1132	0.9390251670344\\
1133	0.937919765825747\\
1134	0.936805512950201\\
1135	0.935682445507561\\
1136	0.934550600824788\\
1137	0.933410016453083\\
1138	0.932260730164954\\
1139	0.931102779951267\\
1140	0.929936204018266\\
1141	0.928761040784561\\
1142	0.92757732887812\\
1143	0.926385107133219\\
1144	0.92518441458737\\
1145	0.923975290478242\\
1146	0.922757774240542\\
1147	0.921531905502889\\
1148	0.920297724084663\\
1149	0.919055269992824\\
1150	0.917804583418726\\
1151	0.916545704734893\\
1152	0.915278674491793\\
1153	0.914003533414571\\
1154	0.912720322399781\\
1155	0.91142908251209\\
1156	0.910129854980953\\
1157	0.908822681197292\\
1158	0.907507602710131\\
1159	0.906184661223233\\
1160	0.904853898591696\\
1161	0.903515356818558\\
1162	0.902169078051368\\
1163	0.900815104578735\\
1164	0.89945347882687\\
1165	0.898084243356116\\
1166	0.896707440857443\\
1167	0.895323114148953\\
1168	0.893931306172343\\
1169	0.892532059989371\\
1170	0.891125418778305\\
1171	0.889711425830353\\
1172	0.888290124546087\\
1173	0.886861558431843\\
1174	0.885425771096122\\
1175	0.883982806245977\\
1176	0.882532707683369\\
1177	0.881075519301551\\
1178	0.879611285081406\\
1179	0.878140049087799\\
1180	0.876661855465906\\
1181	0.875176748437548\\
1182	0.873684772297507\\
1183	0.872185971409847\\
1184	0.87068039020422\\
1185	0.86916807317217\\
1186	0.867649064863448\\
1187	0.866123409882292\\
1188	0.864591152883741\\
1189	0.863052338569923\\
1190	0.861507011686359\\
1191	0.859955217018256\\
1192	0.85839699938681\\
1193	0.856832403645505\\
1194	0.855261474676431\\
1195	0.853684257386586\\
1196	0.852100796704196\\
1197	0.850511137575053\\
1198	0.848915324958835\\
1199	0.847313403825464\\
1200	0.845705419151451\\
1201	0.84409141591627\\
1202	0.842471439098743\\
1203	0.840845533673425\\
1204	0.839213744607031\\
1205	0.837576116854848\\
1206	0.835932695357203\\
1207	0.834283525035915\\
1208	0.832628650790793\\
1209	0.830968117496146\\
1210	0.829301969997316\\
1211	0.827630253107248\\
1212	0.825953011603075\\
1213	0.824270290222737\\
1214	0.822582133661625\\
1215	0.820888586569264\\
1216	0.819189693546029\\
1217	0.817485499139886\\
1218	0.815776047843177\\
1219	0.814061384089444\\
1220	0.812341552250286\\
1221	0.810616596632263\\
1222	0.808886561473836\\
1223	0.807151490942358\\
1224	0.805411429131107\\
1225	0.803666420056359\\
1226	0.801916507654526\\
1227	0.800161735779328\\
1228	0.798402148199032\\
1229	0.796637788593723\\
1230	0.794868700552657\\
1231	0.793094927571643\\
1232	0.791316513050505\\
1233	0.789533500290591\\
1234	0.787745932492346\\
1235	0.78595385275295\\
1236	0.784157304064009\\
1237	0.782356329309332\\
1238	0.780550971262749\\
1239	0.778741272586018\\
1240	0.776927275826786\\
1241	0.775109023416637\\
1242	0.773286557669187\\
1243	0.771459920778274\\
1244	0.769629154816221\\
1245	0.767794301732154\\
1246	0.765955403350413\\
1247	0.764112501369043\\
1248	0.762265637358349\\
1249	0.760414852759536\\
1250	0.758560188883441\\
1251	0.756701686909316\\
1252	0.754839387883727\\
1253	0.752973332719507\\
1254	0.75110356219481\\
1255	0.749230116952239\\
1256	0.74735303749805\\
1257	0.745472364201462\\
1258	0.743588137294028\\
1259	0.741700396869104\\
1260	0.739809182881396\\
1261	0.737914535146594\\
1262	0.73601649334109\\
1263	0.73411509700178\\
1264	0.732210385525951\\
1265	0.730302398171254\\
1266	0.728391174055746\\
1267	0.726476752158047\\
1268	0.72455917131754\\
1269	0.722638470234687\\
1270	0.720714687471401\\
1271	0.718787861451523\\
1272	0.716858030461351\\
1273	0.714925232650278\\
1274	0.712989506031479\\
1275	0.711050888482698\\
1276	0.709109417747101\\
1277	0.707165131434199\\
1278	0.705218067020856\\
1279	0.703268261852357\\
1280	0.701315753143559\\
1281	0.699360577980098\\
1282	0.697402773319673\\
1283	0.695442375993391\\
1284	0.693479422707185\\
1285	0.691513950043277\\
1286	0.689545994461716\\
1287	0.687575592301975\\
1288	0.685602779784594\\
1289	0.683627593012898\\
1290	0.681650067974731\\
1291	0.679670240544289\\
1292	0.677688146483963\\
1293	0.675703821446248\\
1294	0.673717300975687\\
1295	0.671728620510867\\
1296	0.66973781538645\\
1297	0.667744920835229\\
1298	0.665749971990251\\
1299	0.663753003886944\\
1300	0.66175405146528\\
1301	0.65975314957198\\
1302	0.657750332962735\\
1303	0.655745636304455\\
1304	0.653739094177532\\
1305	0.651730741078133\\
1306	0.649720611420503\\
1307	0.647708739539286\\
1308	0.645695159691857\\
1309	0.643679906060665\\
1310	0.641663012755581\\
1311	0.639644513816257\\
1312	0.637624443214484\\
1313	0.635602834856554\\
1314	0.633579722585619\\
1315	0.631555140184046\\
1316	0.629529121375772\\
1317	0.627501699828649\\
1318	0.625472909156776\\
1319	0.623442782922824\\
1320	0.621411354640352\\
1321	0.619378657776094\\
1322	0.61734472575225\\
1323	0.615309591948733\\
1324	0.613273289705421\\
1325	0.611235852324369\\
1326	0.609197313072006\\
1327	0.607157705181302\\
1328	0.605117061853907\\
1329	0.603075416262278\\
1330	0.601032801551741\\
1331	0.598989250842564\\
1332	0.596944797231966\\
1333	0.594899473796106\\
1334	0.592853313592029\\
1335	0.590806349659594\\
1336	0.588758615023337\\
1337	0.586710142694314\\
1338	0.58466096567191\\
1339	0.582611116945581\\
1340	0.580560629496591\\
1341	0.578509536299671\\
1342	0.576457870324664\\
1343	0.574405664538113\\
1344	0.572352951904798\\
1345	0.570299765389247\\
1346	0.568246137957185\\
1347	0.566192102576946\\
1348	0.564137692220834\\
1349	0.56208293986644\\
1350	0.560027878497911\\
1351	0.557972541107171\\
1352	0.555916960695093\\
1353	0.553861170272628\\
1354	0.551805202861881\\
1355	0.549749091497137\\
1356	0.547692869225842\\
1357	0.545636569109543\\
1358	0.54358022422476\\
1359	0.541523867663826\\
1360	0.539467532535675\\
1361	0.537411251966577\\
1362	0.535355059100826\\
1363	0.533298987101389\\
1364	0.531243069150487\\
1365	0.529187338450154\\
1366	0.527131828222724\\
1367	0.52507657171129\\
1368	0.523021602180096\\
1369	0.520966952914912\\
1370	0.518912657223324\\
1371	0.516858748435017\\
1372	0.514805259901978\\
1373	0.512752224998682\\
1374	0.510699677122212\\
1375	0.50864764969235\\
1376	0.506596176151615\\
1377	0.504545289965255\\
1378	0.502495024621211\\
1379	0.500445413630021\\
1380	0.49839649052469\\
1381	0.496348288860522\\
1382	0.494300842214908\\
1383	0.492254184187064\\
1384	0.490208348397748\\
1385	0.488163368488925\\
1386	0.486119278123393\\
1387	0.484076110984374\\
1388	0.482033900775077\\
1389	0.479992681218199\\
1390	0.477952486055419\\
1391	0.475913349046834\\
1392	0.473875303970375\\
1393	0.471838384621173\\
1394	0.469802624810909\\
1395	0.467768058367116\\
1396	0.465734719132454\\
1397	0.463702640963956\\
1398	0.461671857732236\\
1399	0.459642403320668\\
1400	0.457614311624541\\
1401	0.455587616550176\\
1402	0.453562352014013\\
1403	0.45153855194168\\
1404	0.449516250267027\\
1405	0.44749548093113\\
1406	0.44547627788127\\
1407	0.443458675069893\\
1408	0.441442706453535\\
1409	0.439428405991728\\
1410	0.437415807645876\\
1411	0.435404945378113\\
1412	0.433395853150134\\
1413	0.431388564922006\\
1414	0.429383114650954\\
1415	0.427379536290125\\
1416	0.425377863787337\\
1417	0.423378131083796\\
1418	0.421380372112808\\
1419	0.419384620798456\\
1420	0.417390911054271\\
1421	0.415399276781875\\
1422	0.413409751869609\\
1423	0.411422370191149\\
1424	0.409437165604097\\
1425	0.40745417194856\\
1426	0.405473423045709\\
1427	0.40349495269633\\
1428	0.401518794679351\\
1429	0.399544982750359\\
1430	0.397573550640104\\
1431	0.395604532052988\\
1432	0.393637960665534\\
1433	0.391673870124857\\
1434	0.389712294047109\\
1435	0.387753266015914\\
1436	0.385796819580801\\
1437	0.383842988255613\\
1438	0.381891805516914\\
1439	0.379943304802382\\
1440	0.377997519509189\\
1441	0.376054482992383\\
1442	0.374114228563244\\
1443	0.372176789487642\\
1444	0.37024219898439\\
1445	0.368310490223571\\
1446	0.366381696324882\\
1447	0.364455850355945\\
1448	0.362532985330633\\
1449	0.360613134207373\\
1450	0.358696329887451\\
1451	0.356782605213308\\
1452	0.35487199296683\\
1453	0.352964525867636\\
1454	0.35106023657135\\
1455	0.349159157667884\\
1456	0.347261321679705\\
1457	0.345366761060093\\
1458	0.343475508191417\\
1459	0.341587595383375\\
1460	0.339703054871264\\
1461	0.337821918814215\\
1462	0.335944219293454\\
1463	0.334069988310534\\
1464	0.332199257785586\\
1465	0.330332059555551\\
1466	0.328468425372424\\
1467	0.326608386901483\\
1468	0.324751975719525\\
1469	0.322899223313101\\
1470	0.321050161076744\\
1471	0.319204820311194\\
1472	0.31736323222164\\
1473	0.315525427915935\\
1474	0.313691438402832\\
1475	0.311861294590211\\
1476	0.310035027283306\\
1477	0.308212667182932\\
1478	0.306394244883717\\
1479	0.304579790872329\\
1480	0.302769335525707\\
1481	0.300962909109292\\
1482	0.29916054177526\\
1483	0.297362263560753\\
1484	0.295568104386119\\
1485	0.293778094053144\\
1486	0.291992262243291\\
1487	0.290210638515947\\
1488	0.288433252306657\\
1489	0.286660132925374\\
1490	0.284891309554706\\
1491	0.283126811248167\\
1492	0.281366666928426\\
1493	0.279610905385569\\
1494	0.277859555275353\\
1495	0.276112645117469\\
1496	0.27437020329381\\
1497	0.272632258046737\\
1498	0.270898837477352\\
1499	0.269169969543777\\
1500	0.26744568205943\\
1501	0.265726002691314\\
1502	0.264010958958296\\
1503	0.262300578229413\\
1504	0.260594887722158\\
1505	0.258893914500783\\
1506	0.257197685474612\\
1507	0.25550622739634\\
1508	0.253819566860358\\
1509	0.252137730301072\\
1510	0.250460743991221\\
1511	0.248788634040216\\
1512	0.247121426392473\\
1513	0.245459146825751\\
1514	0.243801820949505\\
1515	0.242149474203231\\
1516	0.240502131854829\\
1517	0.238859818998965\\
1518	0.23722256055544\\
1519	0.235590381267566\\
1520	0.233963305700546\\
1521	0.232341358239866\\
1522	0.230724563089683\\
1523	0.22911294427123\\
1524	0.227506525621221\\
1525	0.225905330790264\\
1526	0.224309383241279\\
1527	0.222718706247932\\
1528	0.221133322893057\\
1529	0.219553256067106\\
1530	0.217978528466592\\
1531	0.216409162592545\\
1532	0.214845180748969\\
1533	0.213286605041317\\
1534	0.211733457374964\\
1535	0.21018575945369\\
1536	0.208643532778171\\
1537	0.207106798644479\\
1538	0.205575578142585\\
1539	0.204049892154878\\
1540	0.20252976135468\\
1541	0.201015206204783\\
1542	0.199506246955978\\
1543	0.19800290364561\\
1544	0.196505196096124\\
1545	0.195013143913631\\
1546	0.193526766486477\\
1547	0.192046082983821\\
1548	0.190571112354225\\
1549	0.189101873324246\\
1550	0.187638384397043\\
1551	0.186180663850988\\
1552	0.184728729738291\\
1553	0.183282599883624\\
1554	0.181842291882769\\
1555	0.180407823101261\\
1556	0.178979210673048\\
1557	0.177556471499158\\
1558	0.176139622246371\\
1559	0.174728679345913\\
1560	0.173323658992143\\
1561	0.171924577141263\\
1562	0.170531449510027\\
1563	0.169144291574471\\
1564	0.167763118568642\\
1565	0.166387945483343\\
1566	0.165018787064888\\
1567	0.163655657813862\\
1568	0.1622985719839\\
1569	0.160947543580466\\
1570	0.159602586359649\\
1571	0.158263713826968\\
1572	0.156930939236188\\
1573	0.155604275588146\\
1574	0.154283735629583\\
1575	0.152969331851998\\
1576	0.151661076490502\\
1577	0.150358981522688\\
1578	0.149063058667511\\
1579	0.147773319384181\\
1580	0.146489774871065\\
1581	0.145212436064599\\
1582	0.143941313638219\\
1583	0.142676418001292\\
1584	0.14141775929807\\
1585	0.140165347406647\\
1586	0.138919191937938\\
1587	0.137679302234656\\
1588	0.136445687370315\\
1589	0.135218356148237\\
1590	0.133997317100575\\
1591	0.132782578487345\\
1592	0.131574148295479\\
1593	0.130372034237877\\
1594	0.129176243752486\\
1595	0.127986784001385\\
1596	0.12680366186988\\
1597	0.125626883965622\\
1598	0.124456456617731\\
1599	0.123292385875933\\
1600	0.122134677509719\\
1601	0.120983337007508\\
1602	0.11983836957583\\
1603	0.11869978013852\\
1604	0.117567573335932\\
1605	0.11644175352416\\
1606	0.11532232477428\\
1607	0.114209290871602\\
1608	0.113102655314941\\
1609	0.112002421315901\\
1610	0.110908591798176\\
1611	0.109821169396863\\
1612	0.108740156457798\\
1613	0.107665555036899\\
1614	0.106597366899531\\
1615	0.105535593519887\\
1616	0.104480236080385\\
1617	0.103431295471078\\
1618	0.102388772289088\\
1619	0.101352666838052\\
1620	0.100322979127586\\
1621	0.0992997088727692\\
1622	0.0982828554936434\\
1623	0.0972724181147319\\
1624	0.0962683955645771\\
1625	0.0952707863752943\\
1626	0.0942795887821477\\
1627	0.0932948007231427\\
1628	0.0923164198386391\\
1629	0.0913444434709836\\
1630	0.0903788686641612\\
1631	0.0894196921634687\\
1632	0.0884669104152063\\
1633	0.087520519566392\\
1634	0.0865805154644954\\
1635	0.0856468936571939\\
1636	0.0847196493921496\\
1637	0.0837987776168088\\
1638	0.0828842729782236\\
1639	0.0819761298228949\\
1640	0.0810743421966406\\
1641	0.0801789038444844\\
1642	0.0792898082105696\\
1643	0.0784070484380964\\
1644	0.0775306173692837\\
1645	0.0766605075453545\\
1646	0.0757967112065476\\
1647	0.0749392202921529\\
1648	0.0740880264405742\\
1649	0.0732431209894166\\
1650	0.0724044949756008\\
1651	0.0715721391355039\\
1652	0.0707460439051287\\
1653	0.0699261994202984\\
1654	0.0691125955168809\\
1655	0.0683052217310415\\
1656	0.0675040672995236\\
1657	0.0667091211599592\\
1658	0.0659203719512089\\
1659	0.0651378080137327\\
1660	0.0643614173899899\\
1661	0.0635911878248721\\
1662	0.0628271067661656\\
1663	0.0620691613650477\\
1664	0.0613173384766133\\
1665	0.0605716246604366\\
1666	0.0598320061811649\\
1667	0.0590984690091463\\
1668	0.0583709988210919\\
1669	0.0576495810007737\\
1670	0.0569342006397559\\
1671	0.0562248425381642\\
1672	0.0555214912054902\\
1673	0.0548241308614325\\
1674	0.0541327454367766\\
1675	0.0534473185743107\\
1676	0.0527678336297817\\
1677	0.0520942736728894\\
1678	0.0514266214883192\\
1679	0.0507648595768173\\
1680	0.0501089701563038\\
1681	0.0494589351630281\\
1682	0.0488147362527666\\
1683	0.0481763548020603\\
1684	0.0475437719094976\\
1685	0.0469169683970386\\
1686	0.0462959248113839\\
1687	0.0456806214253872\\
1688	0.0450710382395125\\
1689	0.0444671549833377\\
1690	0.043868951117103\\
1691	0.0432764058333052\\
1692	0.0426894980583405\\
1693	0.0421082064541931\\
1694	0.0415325094201723\\
1695	0.0409623850946977\\
1696	0.0403978113571336\\
1697	0.0398387658296723\\
1698	0.039285225879267\\
1699	0.0387371686196156\\
1700	0.0381945709131946\\
1701	0.0376574093733438\\
1702	0.0371256603664039\\
1703	0.0365993000139037\\
1704	0.0360783041948021\\
1705	0.0355626485477806\\
1706	0.0350523084735906\\
1707	0.0345472591374527\\
1708	0.0340474754715105\\
1709	0.0335529321773377\\
1710	0.0330636037285004\\
1711	0.032579464373173\\
1712	0.032100488136809\\
1713	0.0316266488248675\\
1714	0.0311579200255933\\
1715	0.0306942751128541\\
1716	0.0302356872490313\\
1717	0.0297821293879679\\
1718	0.0293335742779703\\
1719	0.0288899944648673\\
1720	0.028451362295123\\
1721	0.0280176499190069\\
1722	0.0275888292938178\\
1723	0.0271648721871645\\
1724	0.0267457501803\\
1725	0.0263314346715126\\
1726	0.0259218968795701\\
1727	0.0255171078472191\\
1728	0.0251170384447384\\
1729	0.0247216593735466\\
1730	0.0243309411698619\\
1731	0.0239448542084157\\
1732	0.0235633687062187\\
1733	0.0231864547263779\\
1734	0.022814082181966\\
1735	0.0224462208399401\\
1736	0.0220828403251114\\
1737	0.0217239101241631\\
1738	0.0213693995897175\\
1739	0.0210192779444492\\
1740	0.0206735142852462\\
1741	0.0203320775874157\\
1742	0.0199949367089342\\
1743	0.019662060394742\\
1744	0.0193334172810787\\
1745	0.0190089758998603\\
1746	0.0186887046830968\\
1747	0.0183725719673469\\
1748	0.0180605459982107\\
1749	0.0177525949348581\\
1750	0.0174486868545911\\
1751	0.0171487897574389\\
1752	0.016852871570784\\
1753	0.0165609001540179\\
1754	0.0162728433032245\\
1755	0.0159886687558897\\
1756	0.0157083441956344\\
1757	0.0154318372569713\\
1758	0.0151591155300806\\
1759	0.0148901465656054\\
1760	0.014624897879463\\
1761	0.0143633369576708\\
1762	0.0141054312611851\\
1763	0.0138511482307496\\
1764	0.0136004552917523\\
1765	0.0133533198590883\\
1766	0.0131097093420265\\
1767	0.012869591149078\\
1768	0.0126329326928631\\
1769	0.0123997013949755\\
1770	0.0121698646908415\\
1771	0.0119433900345707\\
1772	0.0117202449037971\\
1773	0.0115003968045073\\
1774	0.0112838132758539\\
1775	0.0110704618949518\\
1776	0.0108603102816542\\
1777	0.010653326103307\\
1778	0.0104494770794783\\
1779	0.0102487309866604\\
1780	0.0100510556629438\\
1781	0.00985641901265778\\
1782	0.009664789010978\\
1783	0.00947613370849675\\
1784	0.0092904212357548\\
1785	0.00910761980773177\\
1786	0.00892769772829323\\
1787	0.00875062339459178\\
1788	0.00857636530142034\\
1789	0.0084048920455151\\
1790	0.00823617232980638\\
1791	0.00807017496761473\\
1792	0.0079068688867908\\
1793	0.00774622313379662\\
1794	0.0075882068777264\\
1795	0.00743278941426496\\
1796	0.00727994016958199\\
1797	0.00712962870416034\\
1798	0.00698182471655652\\
1799	0.00683649804709184\\
1800	0.0066936186814727\\
1801	0.00655315675433822\\
1802	0.00641508255273415\\
1803	0.00627936651951125\\
1804	0.00614597925664723\\
1805	0.00601489152849081\\
1806	0.00588607426492674\\
1807	0.00575949856446081\\
1808	0.00563513569722386\\
1809	0.00551295710789371\\
1810	0.00539293441853441\\
1811	0.00527503943135187\\
1812	0.00515924413136536\\
1813	0.00504552068899411\\
1814	0.00493384146255869\\
1815	0.00482417900069662\\
1816	0.00471650604469187\\
1817	0.00461079553071813\\
1818	0.00450702059199542\\
1819	0.0044051545608602\\
1820	0.00430517097074867\\
1821	0.00420704355809365\\
1822	0.00411074626413482\\
1823	0.00401625323664277\\
1824	0.00392353883155696\\
1825	0.00383257761453814\\
1826	0.00374334436243539\\
1827	0.00365581406466845\\
1828	0.00356996192452588\\
1829	0.00348576336037947\\
1830	0.00340319400681588\\
1831	0.00332222971568596\\
1832	0.00324284655707273\\
1833	0.00316502082017879\\
1834	0.00308872901413403\\
1835	0.00301394786872471\\
1836	0.00294065433504479\\
1837	0.0028688255860706\\
1838	0.00279843901715996\\
1839	0.00272947224647692\\
1840	0.00266190311534317\\
1841	0.00259570968851739\\
1842	0.00253087025440394\\
1843	0.00246736332519183\\
1844	0.00240516763692559\\
1845	0.0023442621495092\\
1846	0.00228462604664454\\
1847	0.00222623873570558\\
1848	0.00216907984754988\\
1849	0.00211312923626874\\
1850	0.00205836697887742\\
1851	0.00200477337494689\\
1852	0.00195232894617854\\
1853	0.0019010144359234\\
1854	0.0018508108086472\\
1855	0.00180169924934286\\
1856	0.00175366116289188\\
1857	0.00170667817337601\\
1858	0.00166073212334078\\
1859	0.00161580507301235\\
1860	0.00157187929946914\\
1861	0.00152893729576962\\
1862	0.00148696177003788\\
1863	0.00144593564450835\\
1864	0.00140584205453103\\
1865	0.00136666434753883\\
1866	0.00132838608197822\\
1867	0.00129099102620484\\
1868	0.00125446315734524\\
1869	0.0012187866601262\\
1870	0.00118394592567305\\
1871	0.00114992555027817\\
1872	0.00111671033414118\\
1873	0.00108428528008187\\
1874	0.00105263559222744\\
1875	0.00102174667467502\\
1876	0.000991604130130885\\
1877	0.000962193758527516\\
1878	0.000933501555619661\\
1879	0.00090551371156063\\
1880	0.000878216609459889\\
1881	0.000851596823923128\\
1882	0.000825641119575851\\
1883	0.000800336449571572\\
1884	0.000775669954085663\\
1885	0.000751628958795854\\
1886	0.000728200973350391\\
1887	0.000705373689824809\\
1888	0.000683134981168264\\
1889	0.00066147289964033\\
1890	0.000640375675239177\\
1891	0.000619831714121964\\
1892	0.000599829597018299\\
1893	0.000580358077637597\\
1894	0.000561406081071106\\
1895	0.00054296270218937\\
1896	0.000525017204035888\\
1897	0.00050755901621766\\
1898	0.000490577733293353\\
1899	0.000474063113159704\\
1900	0.000458005075436869\\
1901	0.000442393699853293\\
1902	0.000427219224630734\\
1903	0.000412472044870001\\
1904	0.000398142710937983\\
1905	0.000384221926856496\\
1906	0.00037070054869346\\
1907	0.000357569582956909\\
1908	0.000344820184992309\\
1909	0.000332443657383636\\
1910	0.000320431448358642\\
1911	0.000308775150198749\\
1912	0.00029746649765394\\
1913	0.000286497366363043\\
1914	0.000275859771279773\\
1915	0.00026554586510486\\
1916	0.000255547936724612\\
1917	0.0002458584096562\\
1918	0.000236469840499981\\
1919	0.000227374917399124\\
1920	0.000218566458506809\\
1921	0.000210037410461245\\
1922	0.000201780846868739\\
1923	0.000193789966795045\\
1924	0.000186058093265187\\
1925	0.000178578671771961\\
1926	0.000171345268793284\\
1927	0.00016435157031857\\
1928	0.000157591380384281\\
1929	0.000151058619618795\\
1930	0.00014474732379673\\
1931	0.000138651642402845\\
1932	0.00013276583720562\\
1933	0.000127084280840626\\
1934	0.000121601455403772\\
1935	0.000116311951054503\\
1936	0.000111210464629036\\
1937	0.000106291798263679\\
1938	0.000101550858028304\\
1939	9.69826525700055e-05\\
1940	9.25822917669904e-05\\
1941	8.83449853927302e-05\\
1942	8.42660417903925e-05\\
1943	8.03408665575724e-05\\
1944	7.65649612413308e-05\\
1945	7.29339220435421e-05\\
1946	6.94434385365458e-05\\
1947	6.6089292389095e-05\\
1948	6.28673561025827e-05\\
1949	5.97735917575262e-05\\
1950	5.68040497702823e-05\\
1951	5.3954867659961e-05\\
1952	5.12222688255022e-05\\
1953	4.86025613328715e-05\\
1954	4.60921367123324e-05\\
1955	4.36874687657422e-05\\
1956	4.13851123838181e-05\\
1957	3.91817023733168e-05\\
1958	3.70739522940632e-05\\
1959	3.5058653305766e-05\\
1960	3.31326730245494e-05\\
1961	3.12929543891305e-05\\
1962	2.95365145365665e-05\\
1963	2.78604436874958e-05\\
1964	2.62619040407916e-05\\
1965	2.47381286775455e-05\\
1966	2.32864204742957e-05\\
1967	2.19041510254136e-05\\
1968	2.05887595745571e-05\\
1969	1.93377519551012e-05\\
1970	1.8148699539451e-05\\
1971	1.70192381971423e-05\\
1972	1.59470672616329e-05\\
1973	1.4929948505686e-05\\
1974	1.39657051252458e-05\\
1975	1.30522207317037e-05\\
1976	1.21874383524536e-05\\
1977	1.13693594396308e-05\\
1978	1.05960428869306e-05\\
1979	9.86560405440141e-06\\
1980	9.17621380110421e-06\\
1981	8.52609752553137e-06\\
1982	7.91353421367655e-06\\
1983	7.33685549464622e-06\\
1984	6.79444470370305e-06\\
1985	6.28473595263092e-06\\
1986	5.80621320731046e-06\\
1987	5.35740937239388e-06\\
1988	4.93690538296718e-06\\
1989	4.54332930308762e-06\\
1990	4.175355431084e-06\\
1991	3.83170341150696e-06\\
1992	3.51113735361624e-06\\
1993	3.21246495629191e-06\\
1994	2.93453663925614e-06\\
1995	2.67624468049203e-06\\
1996	2.43652235974617e-06\\
1997	2.21434310800121e-06\\
1998	2.00871966280497e-06\\
1999	1.81870322934255e-06\\
2000	1.64338264713784e-06\\
2001	1.48188356227113e-06\\
2002	1.33336760499935e-06\\
2003	1.1970315726657e-06\\
2004	1.07210661778566e-06\\
2005	9.57857441196223e-07\\
2006	8.53581490155808e-07\\
2007	7.58608161281901e-07\\
2008	6.7229800821426e-07\\
2009	5.94041953891296e-07\\
2010	5.23260507327657e-07\\
2011	4.59402984781219e-07\\
2012	4.0194673519791e-07\\
2013	3.50396369823047e-07\\
2014	3.04282995868113e-07\\
2015	2.63163454122146e-07\\
2016	2.26619560397174e-07\\
2017	1.94257350697379e-07\\
2018	1.65706330001957e-07\\
2019	1.40618724551876e-07\\
2020	1.18668737531013e-07\\
2021	9.95518080324257e-08\\
2022	8.2983873200745e-08\\
2023	6.8700633441971e-08\\
2024	5.64568205921854e-08\\
2025	4.60254689369663e-08\\
2026	3.71971889735318e-08\\
2027	2.97794438078935e-08\\
2028	2.35958280795354e-08\\
2029	1.84853493063776e-08\\
2030	1.43017115430066e-08\\
2031	1.09126012453848e-08\\
2032	8.1989752354636e-09\\
2033	6.0543506593345e-09\\
2034	4.38409683275516e-09\\
2035	3.10472886807834e-09\\
2036	2.1432029767966e-09\\
2037	1.43621334209014e-09\\
2038	9.29490455930988e-10\\
2039	5.77100815452389e-10\\
2040	3.40747873438288e-10\\
2041	1.89074137923271e-10\\
2042	9.69643160186234e-11\\
2043	4.48493971945991e-11\\
2044	1.8011571352558e-11\\
2045	5.88987711319696e-12\\
2046	1.38647582837728e-12\\
2047	1.7344689401601e-13\\
};
% \addlegendentry{\cosinewin{S}}

\addplot [line width=\plotlinewidth, color=mycolor3, dashed,   mark=asterisk, mark options={solid, mycolor3},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	1.83835130848544e-08\\
4	7.35337062741176e-08\\
5	1.83833054461726e-07\\
6	3.676629943654e-07\\
7	6.43403578490731e-07\\
8	1.02943312911474e-06\\
9	1.54412789229397e-06\\
10	2.20586169190175e-06\\
11	3.03300558369984e-06\\
12	4.04392750944897e-06\\
13	5.25699195106349e-06\\
14	6.6905595848148e-06\\
15	8.36298693558853e-06\\
16	1.02926260312003e-05\\
17	1.2497824056775e-05\\
18	1.49969230091946e-05\\
19	1.78082593516187e-05\\
20	2.09501636680842e-05\\
21	2.44409603181866e-05\\
22	2.82989670918505e-05\\
23	3.25424948641921e-05\\
24	3.71898472504796e-05\\
25	4.22593202611961e-05\\
26	4.77692019572098e-05\\
27	5.37377721050562e-05\\
28	6.01833018323382e-05\\
29	6.71240532832476e-05\\
30	7.45782792742133e-05\\
31	8.25642229496816e-05\\
32	9.11001174380332e-05\\
33	0.000100204185507641\\
34	0.000109894639223075\\
35	0.000120189679601457\\
36	0.000131107496268974\\
37	0.00014266626711755\\
38	0.000154884157961683\\
39	0.000167779322195456\\
40	0.00018136990044972\\
41	0.000195674020249457\\
42	0.000210709795671334\\
43	0.000226495327001439\\
44	0.000243048700393216\\
45	0.000260387987525598\\
46	0.000278531245261349\\
47	0.000297496515305609\\
48	0.000317301823864655\\
49	0.000337965181304885\\
50	0.000359504581812018\\
51	0.000381938003050532\\
52	0.000405283405823327\\
53	0.000429558733731632\\
54	0.000454781912835151\\
55	0.000480970851312459\\
56	0.00050814343912165\\
57	0.000536317547661245\\
58	0.000565511029431356\\
59	0.000595741717695125\\
60	0.000627027426140428\\
61	0.000659385948541856\\
62	0.000692835058422987\\
63	0.000727392508718931\\
64	0.000763076031439173\\
65	0.000799903337330712\\
66	0.000837892115541497\\
67	0.000877060033284173\\
68	0.000917424735500133\\
69	0.000959003844523885\\
70	0.00100181495974774\\
71	0.00104587565728683\\
72	0.00109120348964444\\
73	0.00113781598537768\\
74	0.00118573064876352\\
75	0.00123496495946513\\
76	0.00128553637219857\\
77	0.00133746231639987\\
78	0.00139076019589246\\
79	0.0014454473885549\\
80	0.00150154124598905\\
81	0.0015590590931886\\
82	0.00161801822820794\\
83	0.00167843592183144\\
84	0.00174032941724309\\
85	0.00180371592969659\\
86	0.00186861264618575\\
87	0.00193503672511537\\
88	0.00200300529597245\\
89	0.00207253545899789\\
90	0.00214364428485853\\
91	0.00221634881431962\\
92	0.00229066605791779\\
93	0.00236661299563436\\
94	0.00244420657656909\\
95	0.00252346371861441\\
96	0.00260440130813008\\
97	0.00268703619961827\\
98	0.00277138521539912\\
99	0.00285746514528673\\
100	0.00294529274626562\\
101	0.00303488474216769\\
102	0.00312625782334958\\
103	0.00321942864637056\\
104	0.00331441383367086\\
105	0.00341122997325052\\
106	0.00350989361834874\\
107	0.0036104212871236\\
108	0.00371282946233248\\
109	0.00381713459101278\\
110	0.0039233530841633\\
111	0.00403150131642601\\
112	0.00414159562576845\\
113	0.00425365231316653\\
114	0.00436768764228798\\
115	0.00448371783917619\\
116	0.00460175909193472\\
117	0.00472182755041224\\
118	0.0048439393258881\\
119	0.00496811049075834\\
120	0.00509435707822236\\
121	0.00522269508197009\\
122	0.00535314045586972\\
123	0.005485709113656\\
124	0.00562041692861913\\
125	0.00575727973329417\\
126	0.00589631331915111\\
127	0.00603753343628541\\
128	0.00618095579310927\\
129	0.00632659605604334\\
130	0.00647446984920915\\
131	0.00662459275412203\\
132	0.00677698030938477\\
133	0.00693164801038173\\
134	0.00708861130897369\\
135	0.00724788561319326\\
136	0.00740948628694091\\
137	0.00757342864968166\\
138	0.00773972797614235\\
139	0.0079083994960096\\
140	0.00807945839362836\\
141	0.00825291980770114\\
142	0.00842879883098787\\
143	0.0086071105100064\\
144	0.00878786984473371\\
145	0.00897109178830768\\
146	0.00915679124672964\\
147	0.00934498307856753\\
148	0.00953568209465971\\
149	0.00972890305781951\\
150	0.00992466068254038\\
151	0.0101229696347019\\
152	0.0103238445312761\\
153	0.010527299940035\\
154	0.0107333503792586\\
155	0.0109420103174431\\
156	0.0111532941730109\\
157	0.0113672163140204\\
158	0.0115837910578765\\
159	0.0118030326710427\\
160	0.012024955368753\\
161	0.0122495733147249\\
162	0.0124769006208734\\
163	0.0127069513470249\\
164	0.0129397395006329\\
165	0.0131752790364936\\
166	0.0134135838564629\\
167	0.0136546678091736\\
168	0.0138985446897533\\
169	0.0141452282395443\\
170	0.0143947321458222\\
171	0.0146470700415171\\
172	0.0149022555049347\\
173	0.0151603020594782\\
174	0.0154212231733711\\
175	0.0156850322593813\\
176	0.0159517426745446\\
177	0.0162213677198907\\
178	0.0164939206401688\\
179	0.0167694146235745\\
180	0.0170478628014773\\
181	0.017329278248149\\
182	0.0176136739804929\\
183	0.0179010629577742\\
184	0.01819145808135\\
185	0.0184848721944021\\
186	0.0187813180816684\\
187	0.0190808084691771\\
188	0.0193833560239803\\
189	0.0196889733538893\\
190	0.0199976730072105\\
191	0.0203094674724816\\
192	0.0206243691782102\\
193	0.020942390492611\\
194	0.0212635437233459\\
195	0.0215878411172637\\
196	0.0219152948601415\\
197	0.0222459170764262\\
198	0.0225797198289775\\
199	0.0229167151188114\\
200	0.0232569148848446\\
201	0.0236003310036402\\
202	0.0239469752891538\\
203	0.0242968594924807\\
204	0.024649995301604\\
205	0.0250063943411435\\
206	0.0253660681721058\\
207	0.0257290282916348\\
208	0.0260952861327636\\
209	0.026464853064167\\
210	0.0268377403899152\\
211	0.0272139593492282\\
212	0.027593521116231\\
213	0.0279764367997102\\
214	0.028362717442871\\
215	0.0287523740230958\\
216	0.0291454174517029\\
217	0.0295418585737065\\
218	0.0299417081675783\\
219	0.030344976945009\\
220	0.0307516755506713\\
221	0.0311618145619839\\
222	0.0315754044888763\\
223	0.0319924557735547\\
224	0.0324129787902685\\
225	0.0328369838450786\\
226	0.0332644811756254\\
227	0.0336954809508993\\
228	0.0341299932710107\\
229	0.0345680281669622\\
230	0.035009595600421\\
231	0.0354547054634926\\
232	0.0359033675784956\\
233	0.0363555916977373\\
234	0.0368113875032901\\
235	0.0372707646067697\\
236	0.0377337325491133\\
237	0.0382003008003595\\
238	0.0386704787594291\\
239	0.0391442757539068\\
240	0.0396217010398236\\
241	0.0401027638014411\\
242	0.0405874731510361\\
243	0.0410758381286863\\
244	0.0415678677020573\\
245	0.0420635707661907\\
246	0.0425629561432928\\
247	0.0430660325825247\\
248	0.0435728087597932\\
249	0.0440832932775434\\
250	0.0445974946645514\\
251	0.0451154213757185\\
252	0.0456370817918668\\
253	0.0461624842195352\\
254	0.0466916368907773\\
255	0.0472245479629594\\
256	0.0477612255185603\\
257	0.0483016775649717\\
258	0.0488459120343004\\
259	0.0493939367831707\\
260	0.0499457595925283\\
261	0.0505013881674455\\
262	0.051060830136927\\
263	0.0516240930537172\\
264	0.0521911843941086\\
265	0.0527621115577508\\
266	0.0533368818674614\\
267	0.0539155025690371\\
268	0.0544979808310668\\
269	0.0550843237447451\\
270	0.0556745383236874\\
271	0.056268631503746\\
272	0.0568666101428266\\
273	0.0574684810207075\\
274	0.0580742508388586\\
275	0.0586839262202613\\
276	0.0592975137092313\\
277	0.0599150197712408\\
278	0.0605364507927422\\
279	0.0611618130809935\\
280	0.0617911128638846\\
281	0.0624243562897643\\
282	0.063061549427269\\
283	0.0637026982651526\\
284	0.0643478087121169\\
285	0.0649968865966437\\
286	0.065649937666828\\
287	0.0663069675902125\\
288	0.0669679819536225\\
289	0.0676329862630029\\
290	0.0683019859432561\\
291	0.0689749863380807\\
292	0.0696519927098116\\
293	0.0703330102392617\\
294	0.0710180440255638\\
295	0.0717070990860151\\
296	0.0724001803559211\\
297	0.0730972926884422\\
298	0.0737984408544413\\
299	0.0745036295423311\\
300	0.0752128633579252\\
301	0.0759261468242874\\
302	0.076643484381585\\
303	0.0773648803869412\\
304	0.0780903391142899\\
305	0.0788198647542312\\
306	0.0795534614138885\\
307	0.0802911331167659\\
308	0.0810328838026083\\
309	0.0817787173272616\\
310	0.0825286374625338\\
311	0.0832826478960588\\
312	0.08404075223116\\
313	0.084802953986716\\
314	0.0855692565970267\\
315	0.0863396634116816\\
316	0.0871141776954289\\
317	0.0878928026280455\\
318	0.0886755413042082\\
319	0.0894623967333675\\
320	0.0902533718396206\\
321	0.0910484694615873\\
322	0.0918476923522858\\
323	0.0926510431790113\\
324	0.0934585245232142\\
325	0.0942701388803808\\
326	0.0950858886599147\\
327	0.0959057761850194\\
328	0.0967298036925823\\
329	0.0975579733330606\\
330	0.0983902871703663\\
331	0.0992267471817559\\
332	0.100067355257718\\
333	0.100912113201864\\
334	0.101761022730819\\
335	0.102614085474118\\
336	0.103471302974095\\
337	0.104332676685782\\
338	0.105198207976803\\
339	0.106067898127275\\
340	0.106941748329705\\
341	0.107819759688891\\
342	0.108701933221825\\
343	0.109588269857593\\
344	0.110478770437284\\
345	0.11137343571389\\
346	0.112272266352219\\
347	0.113175262928797\\
348	0.114082425931784\\
349	0.114993755760879\\
350	0.115909252727236\\
351	0.116828917053374\\
352	0.117752748873096\\
353	0.118680748231402\\
354	0.119612915084407\\
355	0.120549249299258\\
356	0.121489750654059\\
357	0.122434418837787\\
358	0.123383253450214\\
359	0.124336254001836\\
360	0.125293419913796\\
361	0.126254750517807\\
362	0.127220245056084\\
363	0.128189902681272\\
364	0.129163722456375\\
365	0.13014170335469\\
366	0.131123844259738\\
367	0.1321101439652\\
368	0.13310060117485\\
369	0.134095214502498\\
370	0.135093982471919\\
371	0.136096903516802\\
372	0.137103975980686\\
373	0.138115198116902\\
374	0.13913056808852\\
375	0.14015008396829\\
376	0.141173743738591\\
377	0.142201545291378\\
378	0.143233486428132\\
379	0.144269564859808\\
380	0.145309778206788\\
381	0.146354123998835\\
382	0.147402599675044\\
383	0.148455202583802\\
384	0.149511929982743\\
385	0.150572779038705\\
386	0.151637746827693\\
387	0.152706830334837\\
388	0.153780026454354\\
389	0.154857331989517\\
390	0.155938743652613\\
391	0.157024258064915\\
392	0.158113871756647\\
393	0.159207581166952\\
394	0.160305382643869\\
395	0.161407272444294\\
396	0.162513246733964\\
397	0.163623301587426\\
398	0.164737432988012\\
399	0.16585563682782\\
400	0.16697790890769\\
401	0.168104244937185\\
402	0.169234640534572\\
403	0.170369091226804\\
404	0.171507592449506\\
405	0.172650139546959\\
406	0.173796727772085\\
407	0.174947352286441\\
408	0.176102008160202\\
409	0.177260690372154\\
410	0.178423393809688\\
411	0.179590113268793\\
412	0.180760843454049\\
413	0.181935578978625\\
414	0.183114314364277\\
415	0.184297044041345\\
416	0.185483762348755\\
417	0.186674463534022\\
418	0.187869141753251\\
419	0.189067791071142\\
420	0.190270405460996\\
421	0.191476978804722\\
422	0.192687504892847\\
423	0.193901977424525\\
424	0.195120390007549\\
425	0.19634273615836\\
426	0.197569009302067\\
427	0.198799202772461\\
428	0.200033309812027\\
429	0.201271323571968\\
430	0.202513237112221\\
431	0.203759043401482\\
432	0.205008735317223\\
433	0.206262305645719\\
434	0.207519747082073\\
435	0.208781052230243\\
436	0.210046213603066\\
437	0.211315223622291\\
438	0.212588074618611\\
439	0.21386475883169\\
440	0.215145268410198\\
441	0.216429595411849\\
442	0.217717731803433\\
443	0.219009669460856\\
444	0.220305400169177\\
445	0.221604915622649\\
446	0.222908207424761\\
447	0.22421526708828\\
448	0.225526086035297\\
449	0.22684065559727\\
450	0.228158967015074\\
451	0.229481011439046\\
452	0.230806779929039\\
453	0.23213626345447\\
454	0.233469452894373\\
455	0.234806339037454\\
456	0.236146912582146\\
457	0.237491164136664\\
458	0.238839084219065\\
459	0.240190663257309\\
460	0.241545891589315\\
461	0.242904759463026\\
462	0.244267257036473\\
463	0.245633374377838\\
464	0.247003101465523\\
465	0.248376428188216\\
466	0.249753344344958\\
467	0.251133839645216\\
468	0.252517903708956\\
469	0.253905526066713\\
470	0.255296696159665\\
471	0.256691403339714\\
472	0.258089636869556\\
473	0.259491385922766\\
474	0.260896639583875\\
475	0.262305386848449\\
476	0.263717616623176\\
477	0.265133317725949\\
478	0.266552478885949\\
479	0.267975088743734\\
480	0.269401135851327\\
481	0.270830608672303\\
482	0.272263495581884\\
483	0.273699784867027\\
484	0.275139464726522\\
485	0.276582523271081\\
486	0.27802894852344\\
487	0.279478728418454\\
488	0.280931850803195\\
489	0.282388303437056\\
490	0.283848073991847\\
491	0.285311150051905\\
492	0.286777519114191\\
493	0.288247168588404\\
494	0.289720085797078\\
495	0.2911962579757\\
496	0.292675672272815\\
497	0.294158315750138\\
498	0.295644175382666\\
499	0.297133238058792\\
500	0.298625490580421\\
501	0.300120919663086\\
502	0.301619511936066\\
503	0.303121253942506\\
504	0.304626132139534\\
505	0.306134132898388\\
506	0.307645242504536\\
507	0.309159447157801\\
508	0.310676732972489\\
509	0.312197085977511\\
510	0.31372049211652\\
511	0.315246937248031\\
512	0.31677640714556\\
513	0.318308887497755\\
514	0.319844363908526\\
515	0.321382821897185\\
516	0.322924246898579\\
517	0.324468624263231\\
518	0.326015939257477\\
519	0.327566177063606\\
520	0.329119322780006\\
521	0.3306753614213\\
522	0.332234277918499\\
523	0.333796057119142\\
524	0.335360683787444\\
525	0.336928142604445\\
526	0.33849841816816\\
527	0.340071494993732\\
528	0.34164735751358\\
529	0.343225990077556\\
530	0.344807376953099\\
531	0.34639150232539\\
532	0.347978350297513\\
533	0.349567904890612\\
534	0.351160150044049\\
535	0.352755069615569\\
536	0.354352647381461\\
537	0.355952867036723\\
538	0.357555712195226\\
539	0.359161166389884\\
540	0.360769213072816\\
541	0.362379835615521\\
542	0.363993017309046\\
543	0.36560874136416\\
544	0.367226990911523\\
545	0.368847749001864\\
546	0.370470998606155\\
547	0.372096722615789\\
548	0.373724903842757\\
549	0.375355525019832\\
550	0.37698856880074\\
551	0.378624017760353\\
552	0.380261854394866\\
553	0.381902061121983\\
554	0.383544620281102\\
555	0.385189514133507\\
556	0.386836724862548\\
557	0.388486234573839\\
558	0.390138025295443\\
559	0.391792078978065\\
560	0.393448377495252\\
561	0.395106902643578\\
562	0.396767636142845\\
563	0.398430559636281\\
564	0.400095654690738\\
565	0.401762902796887\\
566	0.403432285369427\\
567	0.405103783747279\\
568	0.406777379193796\\
569	0.408453052896965\\
570	0.410130785969609\\
571	0.411810559449603\\
572	0.413492354300073\\
573	0.415176151409611\\
574	0.416861931592486\\
575	0.418549675588852\\
576	0.420239364064966\\
577	0.421930977613399\\
578	0.423624496753251\\
579	0.425319901930372\\
580	0.427017173517577\\
581	0.428716291814867\\
582	0.430417237049646\\
583	0.432119989376948\\
584	0.433824528879653\\
585	0.435530835568719\\
586	0.437238889383402\\
587	0.438948670191483\\
588	0.440660157789497\\
589	0.442373331902963\\
590	0.444088172186609\\
591	0.44580465822461\\
592	0.447522769530815\\
593	0.449242485548983\\
594	0.450963785653017\\
595	0.452686649147202\\
596	0.454411055266438\\
597	0.456136983176482\\
598	0.457864411974186\\
599	0.459593320687737\\
600	0.461323688276898\\
601	0.463055493633258\\
602	0.464788715580464\\
603	0.466523332874474\\
604	0.468259324203805\\
605	0.469996668189775\\
606	0.471735343386754\\
607	0.473475328282414\\
608	0.475216601297981\\
609	0.476959140788485\\
610	0.478702925043014\\
611	0.480447932284969\\
612	0.482194140672317\\
613	0.483941528297854\\
614	0.485690073189452\\
615	0.487439753310328\\
616	0.4891905465593\\
617	0.490942430771045\\
618	0.492695383716368\\
619	0.494449383102457\\
620	0.496204406573156\\
621	0.497960431709222\\
622	0.499717436028599\\
623	0.501475396986681\\
624	0.503234291976581\\
625	0.504994098329406\\
626	0.506754793314517\\
627	0.508516354139814\\
628	0.510278757952002\\
629	0.512041981836861\\
630	0.513806002819531\\
631	0.515570797864784\\
632	0.517336343877298\\
633	0.519102617701941\\
634	0.520869596124044\\
635	0.522637255869689\\
636	0.524405573605985\\
637	0.526174525941355\\
638	0.527944089425813\\
639	0.529714240551255\\
640	0.531484955751745\\
641	0.533256211403795\\
642	0.535027983826661\\
643	0.536800249282628\\
644	0.538572983977298\\
645	0.540346164059883\\
646	0.542119765623498\\
647	0.543893764705455\\
648	0.545668137287551\\
649	0.547442859296368\\
650	0.54921790660357\\
651	0.550993255026193\\
652	0.552768880326955\\
653	0.55454475821454\\
654	0.55632086434391\\
655	0.558097174316603\\
656	0.559873663681029\\
657	0.56165030793278\\
658	0.563427082514932\\
659	0.565203962818352\\
660	0.566980924181994\\
661	0.568757941893217\\
662	0.570534991188092\\
663	0.572312047251701\\
664	0.574089085218458\\
665	0.575866080172414\\
666	0.577643007147566\\
667	0.57941984112818\\
668	0.581196557049091\\
669	0.582973129796027\\
670	0.58474953420592\\
671	0.586525745067226\\
672	0.588301737120235\\
673	0.590077485057399\\
674	0.591852963523646\\
675	0.593628147116697\\
676	0.595403010387388\\
677	0.597177527840002\\
678	0.598951673932575\\
679	0.600725423077233\\
680	0.602498749640509\\
681	0.604271627943674\\
682	0.606044032263056\\
683	0.607815936830374\\
684	0.609587315833064\\
685	0.611358143414608\\
686	0.613128393674861\\
687	0.614898040670382\\
688	0.616667058414774\\
689	0.618435420879004\\
690	0.620203101991745\\
691	0.621970075639708\\
692	0.623736315667974\\
693	0.625501795880333\\
694	0.62726649003962\\
695	0.629030371868051\\
696	0.630793415047565\\
697	0.632555593220157\\
698	0.634316879988228\\
699	0.636077248914912\\
700	0.63783667352443\\
701	0.639595127302427\\
702	0.641352583696313\\
703	0.643109016115616\\
704	0.644864397932313\\
705	0.646618702481189\\
706	0.648371903060177\\
707	0.650123972930704\\
708	0.651874885318042\\
709	0.653624613411658\\
710	0.65537313036556\\
711	0.657120409298649\\
712	0.658866423295069\\
713	0.660611145404561\\
714	0.662354548642816\\
715	0.664096605991824\\
716	0.665837290400231\\
717	0.667576574783701\\
718	0.669314432025254\\
719	0.671050834975641\\
720	0.672785756453689\\
721	0.674519169246665\\
722	0.676251046110632\\
723	0.677981359770811\\
724	0.679710082921933\\
725	0.681437188228613\\
726	0.683162648325699\\
727	0.68488643581864\\
728	0.686608523283852\\
729	0.688328883269069\\
730	0.690047488293726\\
731	0.691764310849304\\
732	0.693479323399713\\
733	0.695192498381649\\
734	0.696903808204956\\
735	0.698613225253008\\
736	0.700320721883065\\
737	0.702026270426648\\
738	0.703729843189906\\
739	0.705431412453988\\
740	0.707130950475411\\
741	0.708828429486434\\
742	0.710523821695432\\
743	0.712217099287266\\
744	0.71390823442365\\
745	0.715597199243541\\
746	0.7172839658635\\
747	0.718968506378072\\
748	0.720650792860162\\
749	0.722330797361413\\
750	0.724008491912576\\
751	0.725683848523898\\
752	0.727356839185494\\
753	0.729027435867726\\
754	0.730695610521582\\
755	0.732361335079062\\
756	0.734024581453549\\
757	0.735685321540199\\
758	0.737343527216315\\
759	0.738999170341738\\
760	0.74065222275922\\
761	0.742302656294817\\
762	0.743950442758266\\
763	0.745595553943371\\
764	0.74723796162839\\
765	0.748877637576419\\
766	0.750514553535777\\
767	0.752148681240396\\
768	0.753779992410206\\
769	0.75540845875152\\
770	0.757034051957425\\
771	0.758656743708176\\
772	0.760276505671571\\
773	0.761893309503354\\
774	0.763507126847599\\
775	0.7651179293371\\
776	0.766725688593767\\
777	0.768330376229011\\
778	0.769931963844139\\
779	0.77153042303075\\
780	0.77312572537112\\
781	0.774717842438603\\
782	0.77630674579802\\
783	0.777892407006056\\
784	0.779474797611651\\
785	0.7810538891564\\
786	0.782629653174945\\
787	0.784202061195373\\
788	0.785771084739609\\
789	0.787336695323818\\
790	0.788898864458799\\
791	0.790457563650383\\
792	0.792012764399827\\
793	0.793564438204221\\
794	0.795112556556883\\
795	0.796657090947754\\
796	0.798198012863802\\
797	0.799735293789422\\
798	0.801268905206831\\
799	0.802798818596479\\
800	0.804325005437439\\
801	0.805847437207815\\
802	0.807366085385142\\
803	0.808880921446787\\
804	0.810391916870353\\
805	0.811899043134078\\
806	0.813402271717246\\
807	0.814901574100585\\
808	0.816396921766665\\
809	0.817888286200313\\
810	0.819375638889013\\
811	0.820858951323308\\
812	0.822338194997208\\
813	0.823813341408593\\
814	0.825284362059622\\
815	0.826751228457132\\
816	0.828213912113056\\
817	0.829672384544811\\
818	0.831126617275727\\
819	0.832576581835434\\
820	0.834022249760281\\
821	0.835463592593738\\
822	0.836900581886808\\
823	0.838333189198428\\
824	0.839761386095887\\
825	0.841185144155224\\
826	0.842604434961642\\
827	0.844019230109917\\
828	0.845429501204804\\
829	0.846835219861452\\
830	0.848236357705805\\
831	0.849632886375019\\
832	0.851024777517868\\
833	0.852412002795157\\
834	0.853794533880123\\
835	0.855172342458861\\
836	0.856545400230722\\
837	0.857913678908726\\
838	0.85927715021998\\
839	0.860635785906075\\
840	0.861989557723514\\
841	0.86333843744411\\
842	0.864682396855401\\
843	0.866021407761071\\
844	0.867355441981345\\
845	0.868684471353414\\
846	0.870008467731841\\
847	0.871327402988975\\
848	0.872641249015364\\
849	0.873949977720164\\
850	0.875253561031552\\
851	0.876551970897148\\
852	0.877845179284411\\
853	0.879133158181064\\
854	0.880415879595504\\
855	0.881693315557209\\
856	0.882965438117163\\
857	0.884232219348255\\
858	0.885493631345705\\
859	0.886749646227463\\
860	0.888000236134638\\
861	0.8892453732319\\
862	0.890485029707894\\
863	0.891719177775659\\
864	0.892947789673034\\
865	0.89417083766308\\
866	0.895388294034485\\
867	0.896600131101979\\
868	0.897806321206757\\
869	0.899006836716874\\
870	0.900201650027675\\
871	0.9013907335622\\
872	0.902574059771602\\
873	0.90375160113555\\
874	0.904923330162659\\
875	0.906089219390886\\
876	0.907249241387959\\
877	0.908403368751773\\
878	0.90955157411082\\
879	0.91069383012459\\
880	0.911830109483988\\
881	0.91296038491175\\
882	0.914084629162852\\
883	0.915202815024922\\
884	0.916314915318655\\
885	0.917420902898223\\
886	0.918520750651696\\
887	0.919614431501439\\
888	0.92070191840454\\
889	0.921783184353211\\
890	0.922858202375209\\
891	0.923926945534235\\
892	0.924989386930364\\
893	0.926045499700439\\
894	0.927095257018495\\
895	0.928138632096163\\
896	0.929175598183088\\
897	0.93020612856733\\
898	0.931230196575786\\
899	0.932247775574597\\
900	0.933258838969553\\
901	0.93426336020651\\
902	0.9352613127718\\
903	0.93625267019264\\
904	0.937237406037537\\
905	0.938215493916709\\
906	0.939186907482481\\
907	0.940151620429706\\
908	0.941109606496166\\
909	0.942060839462988\\
910	0.943005293155043\\
911	0.943942941441366\\
912	0.944873758235556\\
913	0.945797717496187\\
914	0.946714793227215\\
915	0.947624959478387\\
916	0.948528190345643\\
917	0.949424459971534\\
918	0.950313742545616\\
919	0.951196012304865\\
920	0.952071243534078\\
921	0.952939410566286\\
922	0.953800487783153\\
923	0.954654449615379\\
924	0.955501270543116\\
925	0.956340925096361\\
926	0.957173387855372\\
927	0.957998633451058\\
928	0.958816636565395\\
929	0.959627371931827\\
930	0.960430814335663\\
931	0.961226938614487\\
932	0.962015719658554\\
933	0.962797132411199\\
934	0.963571151869239\\
935	0.964337753083361\\
936	0.965096911158543\\
937	0.965848601254438\\
938	0.966592798585786\\
939	0.967329478422805\\
940	0.968058616091598\\
941	0.968780186974549\\
942	0.969494166510719\\
943	0.970200530196248\\
944	0.970899253584756\\
945	0.971590312287732\\
946	0.972273681974939\\
947	0.972949338374807\\
948	0.973617257274828\\
949	0.97427741452196\\
950	0.97492978602301\\
951	0.97557434774504\\
952	0.976211075715756\\
953	0.976839946023907\\
954	0.977460934819665\\
955	0.978074018315041\\
956	0.978679172784258\\
957	0.979276374564151\\
958	0.979865600054563\\
959	0.980446825718724\\
960	0.981020028083658\\
961	0.981585183740561\\
962	0.982142269345194\\
963	0.982691261618274\\
964	0.983232137345865\\
965	0.983764873379758\\
966	0.984289446637871\\
967	0.984805834104624\\
968	0.985314012831336\\
969	0.985813959936603\\
970	0.986305652606689\\
971	0.986789068095911\\
972	0.987264183727021\\
973	0.98773097689159\\
974	0.988189425050397\\
975	0.988639505733801\\
976	0.989081196542136\\
977	0.989514475146085\\
978	0.989939319287065\\
979	0.990355706777603\\
980	0.990763615501718\\
981	0.991163023415306\\
982	0.991553908546508\\
983	0.991936248996102\\
984	0.992310022937862\\
985	0.99267520861896\\
986	0.993031784360314\\
987	0.993379728556989\\
988	0.993719019678557\\
989	0.994049636269473\\
990	0.994371556949457\\
991	0.994684760413857\\
992	0.994989225434028\\
993	0.995284930857704\\
994	0.995571855609365\\
995	0.995849978690609\\
996	0.996119279180526\\
997	0.996379736236061\\
998	0.996631329092387\\
999	0.99687403706327\\
1000	0.99710783954144\\
1001	0.997332715998951\\
1002	0.997548645987554\\
1003	0.997755609139056\\
1004	0.997953585165688\\
1005	0.998142553860467\\
1006	0.998322495097561\\
1007	0.998493388832646\\
1008	0.998655215103274\\
1009	0.998807954029229\\
1010	0.998951585812887\\
1011	0.999086090739581\\
1012	0.999211449177949\\
1013	0.9993276415803\\
1014	0.999434648482971\\
1015	0.999532450506677\\
1016	0.999621028356871\\
1017	0.999700362824096\\
1018	0.999770434784344\\
1019	0.999831225199402\\
1020	0.999882715117207\\
1021	0.999924885672199\\
1022	0.99995771808567\\
1023	0.999981193666114\\
1024	0.999995293809577\\
1025	1\\
1026	0.999995293809577\\
1027	0.999981193666114\\
1028	0.99995771808567\\
1029	0.999924885672199\\
1030	0.999882715117207\\
1031	0.999831225199402\\
1032	0.999770434784344\\
1033	0.999700362824096\\
1034	0.999621028356871\\
1035	0.999532450506677\\
1036	0.999434648482971\\
1037	0.9993276415803\\
1038	0.999211449177949\\
1039	0.999086090739581\\
1040	0.998951585812887\\
1041	0.99880795402923\\
1042	0.998655215103274\\
1043	0.998493388832646\\
1044	0.998322495097561\\
1045	0.998142553860467\\
1046	0.997953585165688\\
1047	0.997755609139056\\
1048	0.997548645987554\\
1049	0.997332715998951\\
1050	0.997107839541439\\
1051	0.99687403706327\\
1052	0.996631329092387\\
1053	0.996379736236061\\
1054	0.996119279180526\\
1055	0.995849978690609\\
1056	0.995571855609365\\
1057	0.995284930857704\\
1058	0.994989225434028\\
1059	0.994684760413857\\
1060	0.994371556949457\\
1061	0.994049636269473\\
1062	0.993719019678557\\
1063	0.99337972855699\\
1064	0.993031784360314\\
1065	0.99267520861896\\
1066	0.992310022937863\\
1067	0.991936248996102\\
1068	0.991553908546508\\
1069	0.991163023415306\\
1070	0.990763615501718\\
1071	0.990355706777603\\
1072	0.989939319287065\\
1073	0.989514475146085\\
1074	0.989081196542136\\
1075	0.988639505733801\\
1076	0.988189425050396\\
1077	0.98773097689159\\
1078	0.987264183727021\\
1079	0.986789068095911\\
1080	0.986305652606689\\
1081	0.985813959936603\\
1082	0.985314012831336\\
1083	0.984805834104624\\
1084	0.984289446637872\\
1085	0.983764873379758\\
1086	0.983232137345865\\
1087	0.982691261618274\\
1088	0.982142269345194\\
1089	0.981585183740561\\
1090	0.981020028083658\\
1091	0.980446825718725\\
1092	0.979865600054563\\
1093	0.979276374564152\\
1094	0.978679172784258\\
1095	0.978074018315042\\
1096	0.977460934819665\\
1097	0.976839946023907\\
1098	0.976211075715756\\
1099	0.975574347745041\\
1100	0.97492978602301\\
1101	0.97427741452196\\
1102	0.973617257274828\\
1103	0.972949338374807\\
1104	0.972273681974939\\
1105	0.971590312287732\\
1106	0.970899253584757\\
1107	0.970200530196248\\
1108	0.969494166510719\\
1109	0.968780186974549\\
1110	0.968058616091598\\
1111	0.967329478422805\\
1112	0.966592798585786\\
1113	0.965848601254438\\
1114	0.965096911158543\\
1115	0.964337753083361\\
1116	0.963571151869239\\
1117	0.9627971324112\\
1118	0.962015719658554\\
1119	0.961226938614487\\
1120	0.960430814335663\\
1121	0.959627371931827\\
1122	0.958816636565395\\
1123	0.957998633451058\\
1124	0.957173387855372\\
1125	0.956340925096361\\
1126	0.955501270543116\\
1127	0.954654449615379\\
1128	0.953800487783154\\
1129	0.952939410566286\\
1130	0.952071243534079\\
1131	0.951196012304865\\
1132	0.950313742545616\\
1133	0.949424459971534\\
1134	0.948528190345643\\
1135	0.947624959478387\\
1136	0.946714793227215\\
1137	0.945797717496188\\
1138	0.944873758235556\\
1139	0.943942941441366\\
1140	0.943005293155043\\
1141	0.942060839462988\\
1142	0.941109606496166\\
1143	0.940151620429706\\
1144	0.939186907482481\\
1145	0.938215493916709\\
1146	0.937237406037537\\
1147	0.93625267019264\\
1148	0.9352613127718\\
1149	0.93426336020651\\
1150	0.933258838969553\\
1151	0.932247775574597\\
1152	0.931230196575786\\
1153	0.93020612856733\\
1154	0.929175598183088\\
1155	0.928138632096163\\
1156	0.927095257018495\\
1157	0.926045499700439\\
1158	0.924989386930364\\
1159	0.923926945534235\\
1160	0.922858202375209\\
1161	0.921783184353212\\
1162	0.92070191840454\\
1163	0.919614431501439\\
1164	0.918520750651696\\
1165	0.917420902898223\\
1166	0.916314915318654\\
1167	0.915202815024922\\
1168	0.914084629162853\\
1169	0.91296038491175\\
1170	0.911830109483988\\
1171	0.91069383012459\\
1172	0.90955157411082\\
1173	0.908403368751773\\
1174	0.907249241387959\\
1175	0.906089219390886\\
1176	0.904923330162659\\
1177	0.90375160113555\\
1178	0.902574059771602\\
1179	0.9013907335622\\
1180	0.900201650027675\\
1181	0.899006836716874\\
1182	0.897806321206757\\
1183	0.896600131101979\\
1184	0.895388294034485\\
1185	0.89417083766308\\
1186	0.892947789673034\\
1187	0.891719177775658\\
1188	0.890485029707894\\
1189	0.8892453732319\\
1190	0.888000236134639\\
1191	0.886749646227464\\
1192	0.885493631345705\\
1193	0.884232219348255\\
1194	0.882965438117163\\
1195	0.881693315557209\\
1196	0.880415879595504\\
1197	0.879133158181065\\
1198	0.877845179284411\\
1199	0.876551970897148\\
1200	0.875253561031552\\
1201	0.873949977720164\\
1202	0.872641249015364\\
1203	0.871327402988975\\
1204	0.870008467731841\\
1205	0.868684471353414\\
1206	0.867355441981345\\
1207	0.866021407761071\\
1208	0.864682396855401\\
1209	0.863338437444109\\
1210	0.861989557723514\\
1211	0.860635785906075\\
1212	0.85927715021998\\
1213	0.857913678908726\\
1214	0.856545400230722\\
1215	0.855172342458861\\
1216	0.853794533880123\\
1217	0.852412002795157\\
1218	0.851024777517868\\
1219	0.849632886375019\\
1220	0.848236357705805\\
1221	0.846835219861452\\
1222	0.845429501204804\\
1223	0.844019230109917\\
1224	0.842604434961642\\
1225	0.841185144155224\\
1226	0.839761386095887\\
1227	0.838333189198428\\
1228	0.836900581886808\\
1229	0.835463592593738\\
1230	0.834022249760281\\
1231	0.832576581835434\\
1232	0.831126617275727\\
1233	0.829672384544812\\
1234	0.828213912113056\\
1235	0.826751228457132\\
1236	0.825284362059622\\
1237	0.823813341408593\\
1238	0.822338194997208\\
1239	0.820858951323308\\
1240	0.819375638889012\\
1241	0.817888286200313\\
1242	0.816396921766665\\
1243	0.814901574100585\\
1244	0.813402271717246\\
1245	0.811899043134078\\
1246	0.810391916870353\\
1247	0.808880921446787\\
1248	0.807366085385143\\
1249	0.805847437207815\\
1250	0.804325005437439\\
1251	0.802798818596479\\
1252	0.801268905206831\\
1253	0.799735293789422\\
1254	0.798198012863803\\
1255	0.796657090947754\\
1256	0.795112556556884\\
1257	0.793564438204221\\
1258	0.792012764399827\\
1259	0.790457563650383\\
1260	0.788898864458799\\
1261	0.787336695323818\\
1262	0.785771084739609\\
1263	0.784202061195373\\
1264	0.782629653174945\\
1265	0.7810538891564\\
1266	0.779474797611651\\
1267	0.777892407006056\\
1268	0.776306745798021\\
1269	0.774717842438603\\
1270	0.77312572537112\\
1271	0.77153042303075\\
1272	0.769931963844139\\
1273	0.768330376229011\\
1274	0.766725688593767\\
1275	0.7651179293371\\
1276	0.763507126847599\\
1277	0.761893309503354\\
1278	0.760276505671571\\
1279	0.758656743708176\\
1280	0.757034051957426\\
1281	0.755408458751519\\
1282	0.753779992410205\\
1283	0.752148681240396\\
1284	0.750514553535777\\
1285	0.748877637576418\\
1286	0.74723796162839\\
1287	0.745595553943371\\
1288	0.743950442758266\\
1289	0.742302656294817\\
1290	0.74065222275922\\
1291	0.738999170341738\\
1292	0.737343527216315\\
1293	0.735685321540199\\
1294	0.73402458145355\\
1295	0.732361335079062\\
1296	0.730695610521582\\
1297	0.729027435867726\\
1298	0.727356839185494\\
1299	0.725683848523898\\
1300	0.724008491912576\\
1301	0.722330797361413\\
1302	0.720650792860162\\
1303	0.718968506378072\\
1304	0.7172839658635\\
1305	0.715597199243541\\
1306	0.71390823442365\\
1307	0.712217099287265\\
1308	0.710523821695432\\
1309	0.708828429486434\\
1310	0.707130950475411\\
1311	0.705431412453988\\
1312	0.703729843189906\\
1313	0.702026270426648\\
1314	0.700320721883065\\
1315	0.698613225253008\\
1316	0.696903808204956\\
1317	0.695192498381648\\
1318	0.693479323399713\\
1319	0.691764310849304\\
1320	0.690047488293725\\
1321	0.688328883269069\\
1322	0.686608523283852\\
1323	0.68488643581864\\
1324	0.683162648325699\\
1325	0.681437188228613\\
1326	0.679710082921933\\
1327	0.677981359770811\\
1328	0.676251046110632\\
1329	0.674519169246665\\
1330	0.672785756453689\\
1331	0.671050834975641\\
1332	0.669314432025254\\
1333	0.667576574783701\\
1334	0.665837290400232\\
1335	0.664096605991824\\
1336	0.662354548642816\\
1337	0.660611145404561\\
1338	0.658866423295069\\
1339	0.657120409298649\\
1340	0.65537313036556\\
1341	0.653624613411658\\
1342	0.651874885318042\\
1343	0.650123972930704\\
1344	0.648371903060177\\
1345	0.646618702481189\\
1346	0.644864397932314\\
1347	0.643109016115616\\
1348	0.641352583696313\\
1349	0.639595127302427\\
1350	0.63783667352443\\
1351	0.636077248914912\\
1352	0.634316879988228\\
1353	0.632555593220157\\
1354	0.630793415047565\\
1355	0.629030371868051\\
1356	0.62726649003962\\
1357	0.625501795880333\\
1358	0.623736315667974\\
1359	0.621970075639708\\
1360	0.620203101991745\\
1361	0.618435420879004\\
1362	0.616667058414773\\
1363	0.614898040670382\\
1364	0.613128393674861\\
1365	0.611358143414608\\
1366	0.609587315833064\\
1367	0.607815936830374\\
1368	0.606044032263057\\
1369	0.604271627943674\\
1370	0.602498749640509\\
1371	0.600725423077233\\
1372	0.598951673932575\\
1373	0.597177527840002\\
1374	0.595403010387388\\
1375	0.593628147116696\\
1376	0.591852963523646\\
1377	0.590077485057399\\
1378	0.588301737120235\\
1379	0.586525745067226\\
1380	0.58474953420592\\
1381	0.582973129796027\\
1382	0.581196557049091\\
1383	0.57941984112818\\
1384	0.577643007147566\\
1385	0.575866080172414\\
1386	0.574089085218459\\
1387	0.572312047251701\\
1388	0.570534991188092\\
1389	0.568757941893217\\
1390	0.566980924181994\\
1391	0.565203962818352\\
1392	0.563427082514932\\
1393	0.56165030793278\\
1394	0.559873663681029\\
1395	0.558097174316603\\
1396	0.55632086434391\\
1397	0.55454475821454\\
1398	0.552768880326955\\
1399	0.550993255026193\\
1400	0.54921790660357\\
1401	0.547442859296368\\
1402	0.545668137287552\\
1403	0.543893764705455\\
1404	0.542119765623498\\
1405	0.540346164059883\\
1406	0.538572983977298\\
1407	0.536800249282628\\
1408	0.535027983826661\\
1409	0.533256211403795\\
1410	0.531484955751745\\
1411	0.529714240551255\\
1412	0.527944089425813\\
1413	0.526174525941355\\
1414	0.524405573605985\\
1415	0.522637255869689\\
1416	0.520869596124045\\
1417	0.519102617701941\\
1418	0.517336343877298\\
1419	0.515570797864784\\
1420	0.513806002819531\\
1421	0.512041981836861\\
1422	0.510278757952002\\
1423	0.508516354139814\\
1424	0.506754793314517\\
1425	0.504994098329406\\
1426	0.503234291976581\\
1427	0.501475396986681\\
1428	0.499717436028599\\
1429	0.497960431709222\\
1430	0.496204406573156\\
1431	0.494449383102457\\
1432	0.492695383716368\\
1433	0.490942430771045\\
1434	0.4891905465593\\
1435	0.487439753310328\\
1436	0.485690073189452\\
1437	0.483941528297854\\
1438	0.482194140672318\\
1439	0.480447932284969\\
1440	0.478702925043014\\
1441	0.476959140788485\\
1442	0.475216601297981\\
1443	0.473475328282414\\
1444	0.471735343386754\\
1445	0.469996668189775\\
1446	0.468259324203805\\
1447	0.466523332874474\\
1448	0.464788715580464\\
1449	0.463055493633258\\
1450	0.461323688276898\\
1451	0.459593320687737\\
1452	0.457864411974186\\
1453	0.456136983176482\\
1454	0.454411055266438\\
1455	0.452686649147202\\
1456	0.450963785653017\\
1457	0.449242485548983\\
1458	0.447522769530815\\
1459	0.44580465822461\\
1460	0.444088172186609\\
1461	0.442373331902963\\
1462	0.440660157789497\\
1463	0.438948670191483\\
1464	0.437238889383402\\
1465	0.435530835568719\\
1466	0.433824528879653\\
1467	0.432119989376948\\
1468	0.430417237049646\\
1469	0.428716291814867\\
1470	0.427017173517577\\
1471	0.425319901930372\\
1472	0.423624496753251\\
1473	0.421930977613398\\
1474	0.420239364064966\\
1475	0.418549675588852\\
1476	0.416861931592486\\
1477	0.415176151409611\\
1478	0.413492354300073\\
1479	0.411810559449603\\
1480	0.410130785969609\\
1481	0.408453052896965\\
1482	0.406777379193796\\
1483	0.405103783747279\\
1484	0.403432285369427\\
1485	0.401762902796887\\
1486	0.400095654690738\\
1487	0.398430559636281\\
1488	0.396767636142845\\
1489	0.395106902643578\\
1490	0.393448377495252\\
1491	0.391792078978065\\
1492	0.390138025295443\\
1493	0.388486234573839\\
1494	0.386836724862548\\
1495	0.385189514133507\\
1496	0.383544620281102\\
1497	0.381902061121983\\
1498	0.380261854394866\\
1499	0.378624017760353\\
1500	0.37698856880074\\
1501	0.375355525019832\\
1502	0.373724903842757\\
1503	0.372096722615789\\
1504	0.370470998606155\\
1505	0.368847749001864\\
1506	0.367226990911523\\
1507	0.36560874136416\\
1508	0.363993017309046\\
1509	0.362379835615521\\
1510	0.360769213072816\\
1511	0.359161166389884\\
1512	0.357555712195226\\
1513	0.355952867036723\\
1514	0.354352647381461\\
1515	0.352755069615569\\
1516	0.351160150044049\\
1517	0.349567904890612\\
1518	0.347978350297513\\
1519	0.34639150232539\\
1520	0.344807376953099\\
1521	0.343225990077556\\
1522	0.34164735751358\\
1523	0.340071494993732\\
1524	0.338498418168161\\
1525	0.336928142604445\\
1526	0.335360683787444\\
1527	0.333796057119142\\
1528	0.332234277918499\\
1529	0.3306753614213\\
1530	0.329119322780006\\
1531	0.327566177063606\\
1532	0.326015939257477\\
1533	0.324468624263231\\
1534	0.322924246898579\\
1535	0.321382821897185\\
1536	0.319844363908527\\
1537	0.318308887497755\\
1538	0.31677640714556\\
1539	0.315246937248031\\
1540	0.313720492116519\\
1541	0.312197085977511\\
1542	0.310676732972489\\
1543	0.309159447157801\\
1544	0.307645242504536\\
1545	0.306134132898388\\
1546	0.304626132139534\\
1547	0.303121253942506\\
1548	0.301619511936066\\
1549	0.300120919663086\\
1550	0.29862549058042\\
1551	0.297133238058792\\
1552	0.295644175382666\\
1553	0.294158315750138\\
1554	0.292675672272815\\
1555	0.2911962579757\\
1556	0.289720085797078\\
1557	0.288247168588404\\
1558	0.286777519114191\\
1559	0.285311150051905\\
1560	0.283848073991847\\
1561	0.282388303437056\\
1562	0.280931850803195\\
1563	0.279478728418454\\
1564	0.27802894852344\\
1565	0.276582523271081\\
1566	0.275139464726522\\
1567	0.273699784867027\\
1568	0.272263495581884\\
1569	0.270830608672303\\
1570	0.269401135851327\\
1571	0.267975088743734\\
1572	0.266552478885949\\
1573	0.265133317725949\\
1574	0.263717616623176\\
1575	0.262305386848449\\
1576	0.260896639583875\\
1577	0.259491385922766\\
1578	0.258089636869556\\
1579	0.256691403339714\\
1580	0.255296696159665\\
1581	0.253905526066713\\
1582	0.252517903708956\\
1583	0.251133839645216\\
1584	0.249753344344958\\
1585	0.248376428188216\\
1586	0.247003101465523\\
1587	0.245633374377838\\
1588	0.244267257036473\\
1589	0.242904759463026\\
1590	0.241545891589315\\
1591	0.240190663257309\\
1592	0.238839084219065\\
1593	0.237491164136664\\
1594	0.236146912582146\\
1595	0.234806339037454\\
1596	0.233469452894373\\
1597	0.23213626345447\\
1598	0.230806779929039\\
1599	0.229481011439046\\
1600	0.228158967015074\\
1601	0.22684065559727\\
1602	0.225526086035297\\
1603	0.22421526708828\\
1604	0.222908207424761\\
1605	0.221604915622649\\
1606	0.220305400169177\\
1607	0.219009669460856\\
1608	0.217717731803433\\
1609	0.216429595411849\\
1610	0.215145268410198\\
1611	0.21386475883169\\
1612	0.212588074618611\\
1613	0.211315223622291\\
1614	0.210046213603066\\
1615	0.208781052230243\\
1616	0.207519747082074\\
1617	0.206262305645719\\
1618	0.205008735317223\\
1619	0.203759043401482\\
1620	0.202513237112221\\
1621	0.201271323571968\\
1622	0.200033309812027\\
1623	0.198799202772461\\
1624	0.197569009302067\\
1625	0.19634273615836\\
1626	0.195120390007549\\
1627	0.193901977424525\\
1628	0.192687504892847\\
1629	0.191476978804722\\
1630	0.190270405460996\\
1631	0.189067791071142\\
1632	0.187869141753251\\
1633	0.186674463534022\\
1634	0.185483762348755\\
1635	0.184297044041345\\
1636	0.183114314364277\\
1637	0.181935578978625\\
1638	0.180760843454049\\
1639	0.179590113268793\\
1640	0.178423393809688\\
1641	0.177260690372154\\
1642	0.176102008160202\\
1643	0.174947352286442\\
1644	0.173796727772085\\
1645	0.172650139546959\\
1646	0.171507592449506\\
1647	0.170369091226804\\
1648	0.169234640534572\\
1649	0.168104244937185\\
1650	0.16697790890769\\
1651	0.16585563682782\\
1652	0.164737432988012\\
1653	0.163623301587426\\
1654	0.162513246733964\\
1655	0.161407272444294\\
1656	0.160305382643869\\
1657	0.159207581166952\\
1658	0.158113871756647\\
1659	0.157024258064915\\
1660	0.155938743652613\\
1661	0.154857331989517\\
1662	0.153780026454354\\
1663	0.152706830334837\\
1664	0.151637746827693\\
1665	0.150572779038705\\
1666	0.149511929982743\\
1667	0.148455202583802\\
1668	0.147402599675044\\
1669	0.146354123998835\\
1670	0.145309778206788\\
1671	0.144269564859808\\
1672	0.143233486428132\\
1673	0.142201545291378\\
1674	0.141173743738591\\
1675	0.14015008396829\\
1676	0.13913056808852\\
1677	0.138115198116902\\
1678	0.137103975980686\\
1679	0.136096903516802\\
1680	0.135093982471919\\
1681	0.134095214502498\\
1682	0.13310060117485\\
1683	0.1321101439652\\
1684	0.131123844259738\\
1685	0.13014170335469\\
1686	0.129163722456375\\
1687	0.128189902681272\\
1688	0.127220245056084\\
1689	0.126254750517807\\
1690	0.125293419913796\\
1691	0.124336254001836\\
1692	0.123383253450214\\
1693	0.122434418837787\\
1694	0.121489750654059\\
1695	0.120549249299258\\
1696	0.119612915084407\\
1697	0.118680748231402\\
1698	0.117752748873096\\
1699	0.116828917053374\\
1700	0.115909252727236\\
1701	0.114993755760879\\
1702	0.114082425931784\\
1703	0.113175262928797\\
1704	0.112272266352219\\
1705	0.11137343571389\\
1706	0.110478770437284\\
1707	0.109588269857593\\
1708	0.108701933221825\\
1709	0.107819759688891\\
1710	0.106941748329705\\
1711	0.106067898127275\\
1712	0.105198207976803\\
1713	0.104332676685782\\
1714	0.103471302974095\\
1715	0.102614085474118\\
1716	0.101761022730819\\
1717	0.100912113201864\\
1718	0.100067355257718\\
1719	0.0992267471817559\\
1720	0.0983902871703664\\
1721	0.0975579733330606\\
1722	0.0967298036925823\\
1723	0.0959057761850194\\
1724	0.0950858886599147\\
1725	0.0942701388803808\\
1726	0.0934585245232142\\
1727	0.0926510431790113\\
1728	0.0918476923522859\\
1729	0.0910484694615873\\
1730	0.0902533718396206\\
1731	0.0894623967333675\\
1732	0.0886755413042082\\
1733	0.0878928026280455\\
1734	0.0871141776954289\\
1735	0.0863396634116816\\
1736	0.0855692565970267\\
1737	0.084802953986716\\
1738	0.08404075223116\\
1739	0.0832826478960588\\
1740	0.0825286374625338\\
1741	0.0817787173272616\\
1742	0.0810328838026084\\
1743	0.0802911331167659\\
1744	0.0795534614138885\\
1745	0.0788198647542312\\
1746	0.0780903391142899\\
1747	0.0773648803869411\\
1748	0.0766434843815849\\
1749	0.0759261468242874\\
1750	0.0752128633579252\\
1751	0.0745036295423311\\
1752	0.0737984408544413\\
1753	0.0730972926884422\\
1754	0.0724001803559211\\
1755	0.071707099086015\\
1756	0.0710180440255638\\
1757	0.0703330102392617\\
1758	0.0696519927098116\\
1759	0.0689749863380807\\
1760	0.0683019859432561\\
1761	0.0676329862630029\\
1762	0.0669679819536225\\
1763	0.0663069675902125\\
1764	0.065649937666828\\
1765	0.0649968865966437\\
1766	0.0643478087121169\\
1767	0.0637026982651526\\
1768	0.063061549427269\\
1769	0.0624243562897643\\
1770	0.0617911128638846\\
1771	0.0611618130809935\\
1772	0.0605364507927422\\
1773	0.0599150197712408\\
1774	0.0592975137092313\\
1775	0.0586839262202612\\
1776	0.0580742508388586\\
1777	0.0574684810207075\\
1778	0.0568666101428267\\
1779	0.056268631503746\\
1780	0.0556745383236874\\
1781	0.0550843237447451\\
1782	0.0544979808310668\\
1783	0.053915502569037\\
1784	0.0533368818674614\\
1785	0.0527621115577508\\
1786	0.0521911843941086\\
1787	0.0516240930537172\\
1788	0.051060830136927\\
1789	0.0505013881674455\\
1790	0.0499457595925283\\
1791	0.0493939367831708\\
1792	0.0488459120343004\\
1793	0.0483016775649717\\
1794	0.0477612255185603\\
1795	0.0472245479629594\\
1796	0.0466916368907773\\
1797	0.0461624842195352\\
1798	0.0456370817918668\\
1799	0.0451154213757185\\
1800	0.0445974946645514\\
1801	0.0440832932775434\\
1802	0.0435728087597932\\
1803	0.0430660325825247\\
1804	0.0425629561432928\\
1805	0.0420635707661907\\
1806	0.0415678677020573\\
1807	0.0410758381286863\\
1808	0.0405874731510361\\
1809	0.0401027638014411\\
1810	0.0396217010398236\\
1811	0.0391442757539068\\
1812	0.0386704787594291\\
1813	0.0382003008003595\\
1814	0.0377337325491133\\
1815	0.0372707646067697\\
1816	0.0368113875032901\\
1817	0.0363555916977373\\
1818	0.0359033675784956\\
1819	0.0354547054634926\\
1820	0.035009595600421\\
1821	0.0345680281669622\\
1822	0.0341299932710107\\
1823	0.0336954809508993\\
1824	0.0332644811756254\\
1825	0.0328369838450786\\
1826	0.0324129787902685\\
1827	0.0319924557735547\\
1828	0.0315754044888763\\
1829	0.0311618145619839\\
1830	0.0307516755506713\\
1831	0.030344976945009\\
1832	0.0299417081675783\\
1833	0.0295418585737065\\
1834	0.0291454174517029\\
1835	0.0287523740230958\\
1836	0.028362717442871\\
1837	0.0279764367997102\\
1838	0.027593521116231\\
1839	0.0272139593492282\\
1840	0.0268377403899152\\
1841	0.026464853064167\\
1842	0.0260952861327636\\
1843	0.0257290282916348\\
1844	0.0253660681721058\\
1845	0.0250063943411435\\
1846	0.024649995301604\\
1847	0.0242968594924807\\
1848	0.0239469752891538\\
1849	0.0236003310036402\\
1850	0.0232569148848446\\
1851	0.0229167151188114\\
1852	0.0225797198289775\\
1853	0.0222459170764262\\
1854	0.0219152948601415\\
1855	0.0215878411172637\\
1856	0.0212635437233459\\
1857	0.020942390492611\\
1858	0.0206243691782102\\
1859	0.0203094674724816\\
1860	0.0199976730072104\\
1861	0.0196889733538893\\
1862	0.0193833560239803\\
1863	0.0190808084691771\\
1864	0.0187813180816684\\
1865	0.0184848721944021\\
1866	0.01819145808135\\
1867	0.0179010629577742\\
1868	0.0176136739804929\\
1869	0.017329278248149\\
1870	0.0170478628014773\\
1871	0.0167694146235745\\
1872	0.0164939206401688\\
1873	0.0162213677198907\\
1874	0.0159517426745446\\
1875	0.0156850322593813\\
1876	0.0154212231733711\\
1877	0.0151603020594782\\
1878	0.0149022555049347\\
1879	0.0146470700415171\\
1880	0.0143947321458222\\
1881	0.0141452282395443\\
1882	0.0138985446897533\\
1883	0.0136546678091736\\
1884	0.0134135838564629\\
1885	0.0131752790364936\\
1886	0.0129397395006329\\
1887	0.0127069513470249\\
1888	0.0124769006208734\\
1889	0.0122495733147249\\
1890	0.012024955368753\\
1891	0.0118030326710427\\
1892	0.0115837910578765\\
1893	0.0113672163140204\\
1894	0.0111532941730109\\
1895	0.0109420103174431\\
1896	0.0107333503792586\\
1897	0.010527299940035\\
1898	0.0103238445312761\\
1899	0.0101229696347019\\
1900	0.00992466068254038\\
1901	0.00972890305781951\\
1902	0.00953568209465971\\
1903	0.00934498307856753\\
1904	0.00915679124672964\\
1905	0.00897109178830768\\
1906	0.0087878698447337\\
1907	0.00860711051000641\\
1908	0.00842879883098787\\
1909	0.00825291980770114\\
1910	0.00807945839362836\\
1911	0.00790839949600961\\
1912	0.00773972797614235\\
1913	0.00757342864968166\\
1914	0.00740948628694091\\
1915	0.00724788561319326\\
1916	0.00708861130897369\\
1917	0.00693164801038173\\
1918	0.00677698030938477\\
1919	0.00662459275412203\\
1920	0.00647446984920915\\
1921	0.00632659605604334\\
1922	0.00618095579310927\\
1923	0.00603753343628541\\
1924	0.00589631331915111\\
1925	0.00575727973329417\\
1926	0.00562041692861913\\
1927	0.005485709113656\\
1928	0.00535314045586972\\
1929	0.00522269508197009\\
1930	0.00509435707822236\\
1931	0.00496811049075834\\
1932	0.0048439393258881\\
1933	0.00472182755041224\\
1934	0.00460175909193472\\
1935	0.00448371783917619\\
1936	0.00436768764228798\\
1937	0.00425365231316653\\
1938	0.00414159562576845\\
1939	0.00403150131642601\\
1940	0.0039233530841633\\
1941	0.00381713459101278\\
1942	0.00371282946233248\\
1943	0.0036104212871236\\
1944	0.00350989361834874\\
1945	0.00341122997325052\\
1946	0.00331441383367086\\
1947	0.00321942864637056\\
1948	0.00312625782334958\\
1949	0.00303488474216769\\
1950	0.00294529274626562\\
1951	0.00285746514528673\\
1952	0.00277138521539912\\
1953	0.00268703619961827\\
1954	0.00260440130813008\\
1955	0.00252346371861441\\
1956	0.00244420657656909\\
1957	0.00236661299563436\\
1958	0.00229066605791779\\
1959	0.00221634881431962\\
1960	0.00214364428485853\\
1961	0.00207253545899789\\
1962	0.00200300529597245\\
1963	0.00193503672511537\\
1964	0.00186861264618575\\
1965	0.00180371592969659\\
1966	0.00174032941724309\\
1967	0.00167843592183144\\
1968	0.00161801822820794\\
1969	0.0015590590931886\\
1970	0.00150154124598905\\
1971	0.0014454473885549\\
1972	0.00139076019589246\\
1973	0.00133746231639987\\
1974	0.00128553637219857\\
1975	0.00123496495946513\\
1976	0.00118573064876352\\
1977	0.00113781598537768\\
1978	0.00109120348964444\\
1979	0.00104587565728683\\
1980	0.00100181495974774\\
1981	0.000959003844523885\\
1982	0.000917424735500133\\
1983	0.000877060033284173\\
1984	0.000837892115541497\\
1985	0.000799903337330712\\
1986	0.000763076031439173\\
1987	0.000727392508718931\\
1988	0.000692835058422988\\
1989	0.000659385948541856\\
1990	0.000627027426140428\\
1991	0.000595741717695126\\
1992	0.000565511029431357\\
1993	0.000536317547661245\\
1994	0.00050814343912165\\
1995	0.000480970851312459\\
1996	0.000454781912835151\\
1997	0.000429558733731632\\
1998	0.000405283405823327\\
1999	0.000381938003050532\\
2000	0.000359504581812018\\
2001	0.000337965181304885\\
2002	0.000317301823864655\\
2003	0.000297496515305609\\
2004	0.000278531245261349\\
2005	0.000260387987525598\\
2006	0.000243048700393216\\
2007	0.000226495327001439\\
2008	0.000210709795671334\\
2009	0.000195674020249457\\
2010	0.00018136990044972\\
2011	0.000167779322195456\\
2012	0.000154884157961683\\
2013	0.00014266626711755\\
2014	0.000131107496268974\\
2015	0.000120189679601457\\
2016	0.000109894639223075\\
2017	0.000100204185507641\\
2018	9.11001174380332e-05\\
2019	8.25642229496816e-05\\
2020	7.45782792742133e-05\\
2021	6.71240532832476e-05\\
2022	6.01833018323382e-05\\
2023	5.37377721050561e-05\\
2024	4.77692019572097e-05\\
2025	4.22593202611962e-05\\
2026	3.71898472504796e-05\\
2027	3.25424948641921e-05\\
2028	2.82989670918505e-05\\
2029	2.44409603181866e-05\\
2030	2.09501636680842e-05\\
2031	1.78082593516187e-05\\
2032	1.49969230091946e-05\\
2033	1.2497824056775e-05\\
2034	1.02926260312003e-05\\
2035	8.36298693558852e-06\\
2036	6.6905595848148e-06\\
2037	5.25699195106349e-06\\
2038	4.04392750944897e-06\\
2039	3.03300558369984e-06\\
2040	2.20586169190175e-06\\
2041	1.54412789229397e-06\\
2042	1.02943312911474e-06\\
2043	6.43403578490731e-07\\
2044	3.676629943654e-07\\
2045	1.83833054461726e-07\\
2046	7.35337062741176e-08\\
2047	1.83835130848544e-08\\
};
% \addlegendentry{\roothannwin{S}}

\addplot [line width=\plotlinewidth, color=mycolor1,   mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	-1.33892197275225e-20\\
2	-1.33892197275225e-20\\
3	-1.33892197275225e-20\\
4	-6.26706586400872e-19\\
5	-6.26706586400872e-19\\
6	-1.5466826364109e-18\\
7	-9.33365269737547e-19\\
8	-1.24002395307422e-18\\
9	-1.24002395307422e-18\\
10	-2.46665868642092e-18\\
11	-2.46665868642092e-18\\
12	-2.7733173697576e-18\\
13	-1.24002395307422e-18\\
14	-2.7733173697576e-18\\
15	-1.5466826364109e-18\\
16	-2.7733173697576e-18\\
17	-2.7733173697576e-18\\
18	-4.61326946977764e-18\\
19	-7.67985630314439e-18\\
20	-4.61326946977764e-18\\
21	-7.67985630314439e-18\\
22	-9.21314971982777e-18\\
23	-9.82646708650112e-18\\
24	-1.10531018198478e-17\\
25	-8.90649103649109e-18\\
26	-7.98651498648107e-18\\
27	-7.67985630314439e-18\\
28	-7.37319761980772e-18\\
29	-4.61326946977764e-18\\
30	-7.06653893647104e-18\\
31	-8.29317366981774e-18\\
32	-5.53324551978767e-18\\
33	-7.67985630314439e-18\\
34	-1.25863952365312e-17\\
35	-1.68796168032446e-17\\
36	-2.30127904699781e-17\\
37	-2.45460838866615e-17\\
38	-2.69993533533549e-17\\
39	-3.00659401867216e-17\\
40	-3.31325270200884e-17\\
41	-3.22125509700784e-17\\
42	-3.49724791201084e-17\\
43	-3.61991138534551e-17\\
44	-3.46658204367718e-17\\
45	-3.86523833201485e-17\\
46	-3.61991138534551e-17\\
47	-3.71190899034652e-17\\
48	-3.09859162367317e-17\\
49	-3.71190899034652e-17\\
50	-3.09859162367317e-17\\
51	-2.69993533533549e-17\\
52	-2.23994731033048e-17\\
53	-2.11728383699581e-17\\
54	-2.08661796866214e-17\\
55	-2.48527425699982e-17\\
56	-3.03725988700583e-17\\
57	-2.51594012533349e-17\\
58	-2.73060120366916e-17\\
59	-3.00659401867216e-17\\
60	-2.63860359866816e-17\\
61	-2.8839305453375e-17\\
62	-2.30127904699781e-17\\
63	-2.14794970532948e-17\\
64	-2.23994731033048e-17\\
65	-2.33194491533148e-17\\
66	-2.39327665199882e-17\\
67	-2.36261078366515e-17\\
68	-2.54660599366715e-17\\
69	-2.8839305453375e-17\\
70	-1.71862754865813e-17\\
71	-1.19730778698578e-17\\
72	-3.38663473643094e-18\\
73	6.11978444700597e-18\\
74	5.8131257636693e-18\\
75	1.43995688970962e-17\\
76	9.4930299637094e-18\\
77	1.07196646970561e-17\\
78	3.66651498031258e-18\\
79	1.47062275804329e-17\\
80	2.1146059930503e-17\\
81	2.81992096472465e-17\\
82	1.86927904638096e-17\\
83	1.65461796804529e-17\\
84	3.97317366364925e-18\\
85	1.40929102137595e-17\\
86	9.06586830282502e-19\\
87	3.66651498031257e-18\\
88	1.47062275804329e-17\\
89	1.13329820637294e-17\\
90	2.23726946638497e-17\\
91	2.54392814972165e-17\\
92	3.12657964806133e-17\\
93	3.18791138472867e-17\\
94	3.86256048806935e-17\\
95	4.84386827474671e-17\\
96	3.86256048806935e-17\\
97	4.87453414308038e-17\\
98	4.41454611807536e-17\\
99	3.43323833139801e-17\\
100	4.41454611807536e-17\\
101	4.29188264474069e-17\\
102	3.86256048806935e-17\\
103	3.46390419973167e-17\\
104	2.51326228138798e-17\\
105	3.52523593639901e-17\\
106	2.17593772971764e-17\\
107	7.95973654702603e-18\\
108	1.34795928470862e-17\\
109	3.66651498031258e-18\\
110	8.26639523036269e-18\\
111	-3.38663473643094e-18\\
112	2.43988024696588e-18\\
113	1.43995688970962e-17\\
114	2.74653893030255e-18\\
115	-8.29317366981773e-18\\
116	-5.22658683645099e-18\\
117	-1.90262275866014e-17\\
118	-1.04397844531745e-17\\
119	-1.22797365531945e-17\\
120	-2.7733173697576e-18\\
121	7.03976049701601e-18\\
122	-3.38663473643095e-18\\
123	8.26639523036271e-18\\
124	1.04130060137194e-17\\
125	3.97317366364926e-18\\
126	7.65307786368934e-18\\
127	1.28662754804128e-17\\
128	4.89314971365927e-18\\
129	6.42644313034265e-18\\
130	4.27983234698591e-18\\
131	2.32926707138598e-17\\
132	1.68528383637896e-17\\
133	2.57459401805532e-17\\
134	1.43995688970962e-17\\
135	2.20660359805131e-17\\
136	4.29188264474069e-17\\
137	5.33452216808539e-17\\
138	3.52523593639901e-17\\
139	3.83189461973568e-17\\
140	2.51326228138798e-17\\
141	3.46390419973167e-17\\
142	1.50128862637695e-17\\
143	3.86256048806935e-17\\
144	1.47062275804329e-17\\
145	-9.82646708650111e-18\\
146	1.13329820637294e-17\\
147	-5.83990420312434e-18\\
148	-4.91992815311432e-18\\
149	9.49302996370939e-18\\
150	1.99194251971563e-17\\
151	-4.61326946977764e-18\\
152	-2.27061317866415e-17\\
153	-4.32522635701987e-17\\
154	-4.3865580936872e-17\\
155	-5.64385869536757e-17\\
156	-7.39181319038662e-17\\
157	-6.16517845703992e-17\\
158	-7.45314492705395e-17\\
159	-8.74111139706799e-17\\
160	-7.08515450704994e-17\\
161	-7.39181319038662e-17\\
162	-5.18387067036256e-17\\
163	-5.5211952220329e-17\\
164	-3.1599233603405e-17\\
165	-2.8839305453375e-17\\
166	-4.57055330368921e-17\\
167	-5.24520240702989e-17\\
168	-3.86523833201486e-17\\
169	-3.83457246368119e-17\\
170	-2.42394252033249e-17\\
171	-3.31325270200884e-17\\
172	-5.09187306536156e-17\\
173	-4.66255090869021e-17\\
174	-4.07989941035053e-17\\
175	-6.5638347453776e-17\\
176	-7.08515450704994e-17\\
177	-5.98118324703791e-17\\
178	-5.76652216870224e-17\\
179	-6.99315690204894e-17\\
180	-6.34917366704192e-17\\
181	-5.5211952220329e-17\\
182	-7.91313295205896e-17\\
183	-6.19584432537358e-17\\
184	-6.47183714037659e-17\\
185	-4.35589222535354e-17\\
186	-6.01184911537158e-17\\
187	-3.28258683367517e-17\\
188	-4.57055330368921e-17\\
189	-6.80916169204693e-17\\
190	-4.44788983035454e-17\\
191	-2.14794970532948e-17\\
192	4.5864910303226e-18\\
193	9.18637128037272e-18\\
194	-2.16000000308425e-18\\
195	-1.85334131974758e-18\\
196	-1.16664191865212e-17\\
197	-1.07464431365111e-17\\
198	4.5864910303226e-18\\
199	-1.9332886269938e-17\\
200	-7.67985630314439e-18\\
201	5.99928146945821e-19\\
202	-1.31997126032045e-17\\
203	-2.8839305453375e-17\\
204	-3.77324072701385e-17\\
205	-5.98118324703791e-17\\
206	-3.61991138534551e-17\\
207	-3.34391857034251e-17\\
208	-1.56529820698979e-17\\
209	-5.22658683645099e-18\\
210	-5.53324551978767e-18\\
211	1.01063473303827e-17\\
212	3.157245516395e-17\\
213	2.85058683305832e-17\\
214	1.25596167970761e-17\\
215	3.37190659473067e-17\\
216	5.11986108974972e-17\\
217	4.75187066974571e-17\\
218	2.17593772971764e-17\\
219	3.67856527806734e-17\\
220	5.61051498308839e-17\\
221	7.60379642477678e-17\\
222	5.9785054030924e-17\\
223	3.73989701473468e-17\\
224	2.72792335972365e-17\\
225	6.11978444700596e-18\\
226	2.57459401805532e-17\\
227	4.04655569807135e-17\\
228	5.7025125880894e-17\\
229	3.433238331398e-17\\
230	1.59328623137796e-17\\
231	4.04655569807135e-17\\
232	5.67184671975573e-17\\
233	6.68382037476676e-17\\
234	9.16775570979382e-17\\
235	1.17743545181556e-16\\
236	1.06703832581435e-16\\
237	1.19276838598239e-16\\
238	1.11303712831485e-16\\
239	1.25103353581636e-16\\
240	1.43502874581836e-16\\
241	1.5331595244861e-16\\
242	1.80608575265574e-16\\
243	1.5791583269866e-16\\
244	1.73862084232167e-16\\
245	1.66502275832087e-16\\
246	1.5607588059864e-16\\
247	1.4687612009854e-16\\
248	1.5975578479868e-16\\
249	1.56689197965313e-16\\
250	1.39822970381796e-16\\
251	1.6711559319876e-16\\
252	1.91648287865694e-16\\
253	1.99314754949111e-16\\
254	2.09127832815885e-16\\
255	2.20474204099342e-16\\
256	2.30593940649452e-16\\
257	2.46233533499622e-16\\
258	2.9713887493351e-16\\
259	3.24431497750474e-16\\
260	3.66137078684262e-16\\
261	3.90056455984523e-16\\
262	4.16735761434813e-16\\
263	3.64910443950915e-16\\
264	3.30564671417208e-16\\
265	3.60923881067539e-16\\
266	3.64603785267579e-16\\
267	4.1796239616816e-16\\
268	4.13055857234773e-16\\
269	4.63347881301988e-16\\
270	4.22255617734874e-16\\
271	4.2440222851823e-16\\
272	3.82083330217769e-16\\
273	3.46510922950715e-16\\
274	3.9588297096792e-16\\
275	3.9864289911795e-16\\
276	3.71043617617649e-16\\
277	4.1336251591811e-16\\
278	4.0416275541801e-16\\
279	3.75030180501026e-16\\
280	3.23818180383801e-16\\
281	3.18911641450414e-16\\
282	2.95912240200164e-16\\
283	3.23204863017128e-16\\
284	3.37004503767278e-16\\
285	3.54790707400805e-16\\
286	4.00176192534633e-16\\
287	3.54790707400805e-16\\
288	3.58163952917508e-16\\
289	3.53870731350795e-16\\
290	4.06309366201366e-16\\
291	4.61814587885305e-16\\
292	4.69481054968721e-16\\
293	4.93093773585645e-16\\
294	5.31119450319393e-16\\
295	5.80798157019934e-16\\
296	6.16983881653662e-16\\
297	6.41209917637259e-16\\
298	6.85062109354404e-16\\
299	7.12354732171368e-16\\
300	7.29527618438222e-16\\
301	7.16034636371408e-16\\
302	7.66326660438623e-16\\
303	7.979125048223e-16\\
304	7.57126899938522e-16\\
305	8.04045678489034e-16\\
306	8.46977894156168e-16\\
307	9.00643163740086e-16\\
308	8.96349942173373e-16\\
309	8.46671235472832e-16\\
310	8.65377415156369e-16\\
311	9.17202732640267e-16\\
312	9.37135547057151e-16\\
313	9.52775139907321e-16\\
314	9.59828289624065e-16\\
315	9.0953626555685e-16\\
316	8.63537463056348e-16\\
317	8.52804409139565e-16\\
318	8.1263212162246e-16\\
319	7.9975245692232e-16\\
320	7.9975245692232e-16\\
321	7.75219762255386e-16\\
322	7.32900863954925e-16\\
323	7.12048073488031e-16\\
324	7.48847115488432e-16\\
325	8.00365774288994e-16\\
326	7.66633319121959e-16\\
327	7.38114061571649e-16\\
328	7.75219762255386e-16\\
329	7.70926540688673e-16\\
330	8.03739019805697e-16\\
331	7.61726780188573e-16\\
332	7.69699905955326e-16\\
333	7.7675305567207e-16\\
334	7.60193486771889e-16\\
335	7.67859953855306e-16\\
336	7.69699905955326e-16\\
337	8.21831882122561e-16\\
338	7.97299187455627e-16\\
339	8.12018804255787e-16\\
340	8.23058516855907e-16\\
341	7.9515257667227e-16\\
342	7.96379211405617e-16\\
343	7.71846516738683e-16\\
344	7.36274109471629e-16\\
345	7.26461031604855e-16\\
346	7.63566732288593e-16\\
347	7.21861151354805e-16\\
348	7.38727378938322e-16\\
349	7.31367570538242e-16\\
350	6.95795163271187e-16\\
351	6.48263067354003e-16\\
352	6.50716336820696e-16\\
353	6.6420931888751e-16\\
354	6.7708898358765e-16\\
355	6.97635115371207e-16\\
356	7.25847714238182e-16\\
357	7.25541055554845e-16\\
358	7.60193486771889e-16\\
359	7.40260672355005e-16\\
360	7.90246037738883e-16\\
361	8.00365774288994e-16\\
362	7.60806804138563e-16\\
363	8.0343236112236e-16\\
364	8.32871594722681e-16\\
365	8.41151379172771e-16\\
366	8.09565534789094e-16\\
367	8.04352337172371e-16\\
368	8.27965055789295e-16\\
369	8.81630325373212e-16\\
370	8.64150780423022e-16\\
371	9.13522828440227e-16\\
372	9.60134948307401e-16\\
373	9.14442804490237e-16\\
374	9.18429367373614e-16\\
375	8.81936984056549e-16\\
376	8.98189894273393e-16\\
377	8.58630924122962e-16\\
378	8.47284552839505e-16\\
379	8.47897870206178e-16\\
380	8.95429966123363e-16\\
381	8.56484313339605e-16\\
382	8.13245438989134e-16\\
383	8.58630924122962e-16\\
384	8.24898468955928e-16\\
385	7.9975245692232e-16\\
386	7.71233199372009e-16\\
387	8.22445199489234e-16\\
388	8.06498947955727e-16\\
389	8.55257678606258e-16\\
390	8.71817247506439e-16\\
391	8.39311427072751e-16\\
392	8.31951618672671e-16\\
393	8.53724385189575e-16\\
394	8.50351139672872e-16\\
395	8.0343236112236e-16\\
396	7.83806205388813e-16\\
397	7.84726181438823e-16\\
398	7.8503284012216e-16\\
399	7.51913702321799e-16\\
400	7.44553893921719e-16\\
401	7.71539858055346e-16\\
402	7.43327259188372e-16\\
403	6.95488504587851e-16\\
404	7.33514181321599e-16\\
405	7.58660193355206e-16\\
406	7.9515257667227e-16\\
407	7.50073750221779e-16\\
408	7.14194684271388e-16\\
409	6.91195283021137e-16\\
410	6.540895823374e-16\\
411	6.72795762020937e-16\\
412	7.14501342954725e-16\\
413	7.02541654304594e-16\\
414	6.74022396754284e-16\\
415	6.88128696187771e-16\\
416	6.60836073370807e-16\\
417	6.49183043404013e-16\\
418	6.89661989604454e-16\\
419	6.50716336820697e-16\\
420	6.00117654070145e-16\\
421	6.55316217070747e-16\\
422	6.16983881653663e-16\\
423	6.6880919913756e-16\\
424	6.4396984578729e-16\\
425	6.30783522403813e-16\\
426	6.16983881653663e-16\\
427	6.47343091303993e-16\\
428	6.81688863837701e-16\\
429	6.57462827854104e-16\\
430	6.21583761903713e-16\\
431	5.74051665986528e-16\\
432	6.23423714003733e-16\\
433	5.73745007303191e-16\\
434	5.30812791636057e-16\\
435	5.82944767803291e-16\\
436	5.68225151003131e-16\\
437	6.20970444537039e-16\\
438	5.93064504353402e-16\\
439	6.06250827736879e-16\\
440	5.73745007303191e-16\\
441	5.24372959285987e-16\\
442	5.49825630002931e-16\\
443	6.05330851686869e-16\\
444	6.47956408670667e-16\\
445	6.25570324787089e-16\\
446	5.94291139086748e-16\\
447	6.27716935570446e-16\\
448	5.93984480403412e-16\\
449	6.13917294820296e-16\\
450	6.67275905720877e-16\\
451	6.30170205037139e-16\\
452	6.58996121270787e-16\\
453	6.3109018108715e-16\\
454	6.28943570303793e-16\\
455	6.5500955838741e-16\\
456	6.2833025293712e-16\\
457	6.24957007420416e-16\\
458	6.2557032478709e-16\\
459	6.74022396754284e-16\\
460	6.28636911620456e-16\\
461	5.79878180969925e-16\\
462	6.28943570303793e-16\\
463	6.04104216953522e-16\\
464	5.87851306736679e-16\\
465	5.97971043286789e-16\\
466	6.5040967813736e-16\\
467	6.21890420587049e-16\\
468	6.5224963023738e-16\\
469	6.66355929670867e-16\\
470	6.5316960628739e-16\\
471	6.264903008371e-16\\
472	6.11770684036939e-16\\
473	5.86931330686669e-16\\
474	6.35383402653863e-16\\
475	6.57462827854104e-16\\
476	6.17597199020336e-16\\
477	6.07170803786889e-16\\
478	5.75584959403212e-16\\
479	5.96744408553442e-16\\
480	5.44612432386208e-16\\
481	5.94291139086749e-16\\
482	5.68838468369805e-16\\
483	5.194664203526e-16\\
484	5.56878779719675e-16\\
485	5.30199474269384e-16\\
486	5.28359522169364e-16\\
487	5.39399234769484e-16\\
488	5.29892815586047e-16\\
489	5.66385198903111e-16\\
490	5.40625869502831e-16\\
491	5.53505534202971e-16\\
492	5.31732767686067e-16\\
493	5.27132887436017e-16\\
494	4.99840264619053e-16\\
495	4.44335042935115e-16\\
496	4.08455976984724e-16\\
497	4.57214707635255e-16\\
498	4.18269054851498e-16\\
499	4.30228743501628e-16\\
500	4.27162156668261e-16\\
501	3.7380354576768e-16\\
502	3.77790108651056e-16\\
503	3.99256216484624e-16\\
504	3.73496887084343e-16\\
505	3.7380354576768e-16\\
506	4.11215905134754e-16\\
507	3.940430188679e-16\\
508	3.57243976867499e-16\\
509	4.04776072784684e-16\\
510	4.24402228518231e-16\\
511	4.0416275541801e-16\\
512	1.6252896827624e-14\\
513	0.00195312500001625\\
514	0.00390625000001625\\
515	0.00585937500001625\\
516	0.00781250000001625\\
517	0.00976562500001625\\
518	0.0117187500000162\\
519	0.0136718750000163\\
520	0.0156250000000162\\
521	0.0175781250000163\\
522	0.0195312500000163\\
523	0.0214843750000162\\
524	0.0234375000000162\\
525	0.0253906250000162\\
526	0.0273437500000162\\
527	0.0292968750000162\\
528	0.0312500000000162\\
529	0.0332031250000162\\
530	0.0351562500000162\\
531	0.0371093750000162\\
532	0.0390625000000162\\
533	0.0410156250000162\\
534	0.0429687500000162\\
535	0.0449218750000162\\
536	0.0468750000000162\\
537	0.0488281250000162\\
538	0.0507812500000162\\
539	0.0527343750000162\\
540	0.0546875000000162\\
541	0.0566406250000162\\
542	0.0585937500000162\\
543	0.0605468750000162\\
544	0.0625000000000162\\
545	0.0644531250000162\\
546	0.0664062500000163\\
547	0.0683593750000162\\
548	0.0703125000000163\\
549	0.0722656250000163\\
550	0.0742187500000163\\
551	0.0761718750000163\\
552	0.0781250000000163\\
553	0.0800781250000163\\
554	0.0820312500000163\\
555	0.0839843750000163\\
556	0.0859375000000163\\
557	0.0878906250000163\\
558	0.0898437500000163\\
559	0.0917968750000163\\
560	0.0937500000000162\\
561	0.0957031250000162\\
562	0.0976562500000162\\
563	0.0996093750000162\\
564	0.101562500000016\\
565	0.103515625000016\\
566	0.105468750000016\\
567	0.107421875000016\\
568	0.109375000000016\\
569	0.111328125000016\\
570	0.113281250000016\\
571	0.115234375000016\\
572	0.117187500000016\\
573	0.119140625000016\\
574	0.121093750000016\\
575	0.123046875000016\\
576	0.125000000000016\\
577	0.126953125000016\\
578	0.128906250000016\\
579	0.130859375000016\\
580	0.132812500000016\\
581	0.134765625000016\\
582	0.136718750000016\\
583	0.138671875000016\\
584	0.140625000000016\\
585	0.142578125000016\\
586	0.144531250000016\\
587	0.146484375000016\\
588	0.148437500000016\\
589	0.150390625000016\\
590	0.152343750000016\\
591	0.154296875000016\\
592	0.156250000000016\\
593	0.158203125000016\\
594	0.160156250000016\\
595	0.162109375000016\\
596	0.164062500000016\\
597	0.166015625000016\\
598	0.167968750000016\\
599	0.169921875000016\\
600	0.171875000000016\\
601	0.173828125000016\\
602	0.175781250000016\\
603	0.177734375000016\\
604	0.179687500000016\\
605	0.181640625000016\\
606	0.183593750000016\\
607	0.185546875000016\\
608	0.187500000000016\\
609	0.189453125000016\\
610	0.191406250000016\\
611	0.193359375000016\\
612	0.195312500000016\\
613	0.197265625000016\\
614	0.199218750000016\\
615	0.201171875000016\\
616	0.203125000000016\\
617	0.205078125000016\\
618	0.207031250000016\\
619	0.208984375000016\\
620	0.210937500000016\\
621	0.212890625000016\\
622	0.214843750000016\\
623	0.216796875000016\\
624	0.218750000000016\\
625	0.220703125000016\\
626	0.222656250000016\\
627	0.224609375000016\\
628	0.226562500000016\\
629	0.228515625000016\\
630	0.230468750000016\\
631	0.232421875000016\\
632	0.234375000000016\\
633	0.236328125000016\\
634	0.238281250000016\\
635	0.240234375000016\\
636	0.242187500000016\\
637	0.244140625000016\\
638	0.246093750000016\\
639	0.248046875000016\\
640	0.250000000000016\\
641	0.251953125000016\\
642	0.253906250000016\\
643	0.255859375000016\\
644	0.257812500000016\\
645	0.259765625000016\\
646	0.261718750000016\\
647	0.263671875000016\\
648	0.265625000000016\\
649	0.267578125000016\\
650	0.269531250000016\\
651	0.271484375000016\\
652	0.273437500000016\\
653	0.275390625000016\\
654	0.277343750000016\\
655	0.279296875000016\\
656	0.281250000000016\\
657	0.283203125000016\\
658	0.285156250000016\\
659	0.287109375000016\\
660	0.289062500000016\\
661	0.291015625000016\\
662	0.292968750000016\\
663	0.294921875000016\\
664	0.296875000000016\\
665	0.298828125000016\\
666	0.300781250000016\\
667	0.302734375000016\\
668	0.304687500000016\\
669	0.306640625000016\\
670	0.308593750000016\\
671	0.310546875000016\\
672	0.312500000000016\\
673	0.314453125000016\\
674	0.316406250000016\\
675	0.318359375000016\\
676	0.320312500000016\\
677	0.322265625000016\\
678	0.324218750000016\\
679	0.326171875000016\\
680	0.328125000000016\\
681	0.330078125000016\\
682	0.332031250000016\\
683	0.333984375000016\\
684	0.335937500000016\\
685	0.337890625000016\\
686	0.339843750000016\\
687	0.341796875000016\\
688	0.343750000000016\\
689	0.345703125000016\\
690	0.347656250000016\\
691	0.349609375000016\\
692	0.351562500000016\\
693	0.353515625000016\\
694	0.355468750000016\\
695	0.357421875000016\\
696	0.359375000000016\\
697	0.361328125000016\\
698	0.363281250000016\\
699	0.365234375000016\\
700	0.367187500000016\\
701	0.369140625000016\\
702	0.371093750000016\\
703	0.373046875000016\\
704	0.375000000000016\\
705	0.376953125000016\\
706	0.378906250000016\\
707	0.380859375000016\\
708	0.382812500000016\\
709	0.384765625000016\\
710	0.386718750000016\\
711	0.388671875000016\\
712	0.390625000000016\\
713	0.392578125000016\\
714	0.394531250000016\\
715	0.396484375000016\\
716	0.398437500000016\\
717	0.400390625000016\\
718	0.402343750000016\\
719	0.404296875000016\\
720	0.406250000000016\\
721	0.408203125000016\\
722	0.410156250000016\\
723	0.412109375000016\\
724	0.414062500000016\\
725	0.416015625000016\\
726	0.417968750000016\\
727	0.419921875000016\\
728	0.421875000000016\\
729	0.423828125000016\\
730	0.425781250000016\\
731	0.427734375000016\\
732	0.429687500000016\\
733	0.431640625000016\\
734	0.433593750000016\\
735	0.435546875000016\\
736	0.437500000000016\\
737	0.439453125000016\\
738	0.441406250000016\\
739	0.443359375000016\\
740	0.445312500000016\\
741	0.447265625000016\\
742	0.449218750000016\\
743	0.451171875000016\\
744	0.453125000000016\\
745	0.455078125000016\\
746	0.457031250000016\\
747	0.458984375000016\\
748	0.460937500000016\\
749	0.462890625000016\\
750	0.464843750000016\\
751	0.466796875000016\\
752	0.468750000000016\\
753	0.470703125000016\\
754	0.472656250000016\\
755	0.474609375000016\\
756	0.476562500000016\\
757	0.478515625000016\\
758	0.480468750000016\\
759	0.482421875000016\\
760	0.484375000000016\\
761	0.486328125000016\\
762	0.488281250000016\\
763	0.490234375000016\\
764	0.492187500000016\\
765	0.494140625000016\\
766	0.496093750000016\\
767	0.498046875000016\\
768	0.500000000000016\\
769	0.501953125000016\\
770	0.503906250000016\\
771	0.505859375000016\\
772	0.507812500000016\\
773	0.509765625000016\\
774	0.511718750000016\\
775	0.513671875000016\\
776	0.515625000000016\\
777	0.517578125000016\\
778	0.519531250000016\\
779	0.521484375000016\\
780	0.523437500000016\\
781	0.525390625000016\\
782	0.527343750000016\\
783	0.529296875000016\\
784	0.531250000000016\\
785	0.533203125000016\\
786	0.535156250000016\\
787	0.537109375000016\\
788	0.539062500000016\\
789	0.541015625000016\\
790	0.542968750000016\\
791	0.544921875000016\\
792	0.546875000000016\\
793	0.548828125000016\\
794	0.550781250000016\\
795	0.552734375000016\\
796	0.554687500000016\\
797	0.556640625000016\\
798	0.558593750000016\\
799	0.560546875000016\\
800	0.562500000000016\\
801	0.564453125000016\\
802	0.566406250000016\\
803	0.568359375000016\\
804	0.570312500000016\\
805	0.572265625000016\\
806	0.574218750000016\\
807	0.576171875000016\\
808	0.578125000000016\\
809	0.580078125000016\\
810	0.582031250000016\\
811	0.583984375000016\\
812	0.585937500000016\\
813	0.587890625000016\\
814	0.589843750000016\\
815	0.591796875000016\\
816	0.593750000000016\\
817	0.595703125000016\\
818	0.597656250000016\\
819	0.599609375000016\\
820	0.601562500000016\\
821	0.603515625000016\\
822	0.605468750000016\\
823	0.607421875000016\\
824	0.609375000000016\\
825	0.611328125000016\\
826	0.613281250000016\\
827	0.615234375000016\\
828	0.617187500000016\\
829	0.619140625000016\\
830	0.621093750000016\\
831	0.623046875000016\\
832	0.625000000000016\\
833	0.626953125000016\\
834	0.628906250000016\\
835	0.630859375000016\\
836	0.632812500000016\\
837	0.634765625000016\\
838	0.636718750000016\\
839	0.638671875000016\\
840	0.640625000000016\\
841	0.642578125000016\\
842	0.644531250000016\\
843	0.646484375000016\\
844	0.648437500000016\\
845	0.650390625000016\\
846	0.652343750000016\\
847	0.654296875000016\\
848	0.656250000000016\\
849	0.658203125000016\\
850	0.660156250000016\\
851	0.662109375000016\\
852	0.664062500000016\\
853	0.666015625000016\\
854	0.667968750000016\\
855	0.669921875000016\\
856	0.671875000000016\\
857	0.673828125000016\\
858	0.675781250000016\\
859	0.677734375000016\\
860	0.679687500000016\\
861	0.681640625000016\\
862	0.683593750000016\\
863	0.685546875000016\\
864	0.687500000000016\\
865	0.689453125000016\\
866	0.691406250000016\\
867	0.693359375000016\\
868	0.695312500000016\\
869	0.697265625000016\\
870	0.699218750000016\\
871	0.701171875000016\\
872	0.703125000000016\\
873	0.705078125000016\\
874	0.707031250000016\\
875	0.708984375000016\\
876	0.710937500000016\\
877	0.712890625000016\\
878	0.714843750000016\\
879	0.716796875000016\\
880	0.718750000000016\\
881	0.720703125000016\\
882	0.722656250000016\\
883	0.724609375000016\\
884	0.726562500000016\\
885	0.728515625000016\\
886	0.730468750000016\\
887	0.732421875000016\\
888	0.734375000000016\\
889	0.736328125000016\\
890	0.738281250000016\\
891	0.740234375000016\\
892	0.742187500000016\\
893	0.744140625000016\\
894	0.746093750000016\\
895	0.748046875000016\\
896	0.750000000000016\\
897	0.751953125000016\\
898	0.753906250000016\\
899	0.755859375000016\\
900	0.757812500000016\\
901	0.759765625000016\\
902	0.761718750000016\\
903	0.763671875000016\\
904	0.765625000000016\\
905	0.767578125000016\\
906	0.769531250000016\\
907	0.771484375000016\\
908	0.773437500000016\\
909	0.775390625000016\\
910	0.777343750000016\\
911	0.779296875000016\\
912	0.781250000000016\\
913	0.783203125000016\\
914	0.785156250000016\\
915	0.787109375000016\\
916	0.789062500000016\\
917	0.791015625000016\\
918	0.792968750000016\\
919	0.794921875000016\\
920	0.796875000000016\\
921	0.798828125000016\\
922	0.800781250000016\\
923	0.802734375000016\\
924	0.804687500000016\\
925	0.806640625000016\\
926	0.808593750000016\\
927	0.810546875000016\\
928	0.812500000000016\\
929	0.814453125000016\\
930	0.816406250000016\\
931	0.818359375000016\\
932	0.820312500000016\\
933	0.822265625000016\\
934	0.824218750000016\\
935	0.826171875000016\\
936	0.828125000000016\\
937	0.830078125000016\\
938	0.832031250000016\\
939	0.833984375000016\\
940	0.835937500000016\\
941	0.837890625000016\\
942	0.839843750000016\\
943	0.841796875000016\\
944	0.843750000000016\\
945	0.845703125000016\\
946	0.847656250000016\\
947	0.849609375000016\\
948	0.851562500000016\\
949	0.853515625000016\\
950	0.855468750000016\\
951	0.857421875000016\\
952	0.859375000000016\\
953	0.861328125000016\\
954	0.863281250000016\\
955	0.865234375000016\\
956	0.867187500000016\\
957	0.869140625000016\\
958	0.871093750000016\\
959	0.873046875000016\\
960	0.875000000000016\\
961	0.876953125000016\\
962	0.878906250000016\\
963	0.880859375000016\\
964	0.882812500000016\\
965	0.884765625000016\\
966	0.886718750000016\\
967	0.888671875000016\\
968	0.890625000000016\\
969	0.892578125000016\\
970	0.894531250000016\\
971	0.896484375000016\\
972	0.898437500000016\\
973	0.900390625000016\\
974	0.902343750000016\\
975	0.904296875000016\\
976	0.906250000000016\\
977	0.908203125000016\\
978	0.910156250000016\\
979	0.912109375000016\\
980	0.914062500000016\\
981	0.916015625000016\\
982	0.917968750000016\\
983	0.919921875000016\\
984	0.921875000000016\\
985	0.923828125000016\\
986	0.925781250000016\\
987	0.927734375000016\\
988	0.929687500000016\\
989	0.931640625000016\\
990	0.933593750000016\\
991	0.935546875000016\\
992	0.937500000000016\\
993	0.939453125000016\\
994	0.941406250000016\\
995	0.943359375000016\\
996	0.945312500000016\\
997	0.947265625000016\\
998	0.949218750000016\\
999	0.951171875000016\\
1000	0.953125000000016\\
1001	0.955078125000016\\
1002	0.957031250000016\\
1003	0.958984375000016\\
1004	0.960937500000016\\
1005	0.962890625000016\\
1006	0.964843750000016\\
1007	0.966796875000016\\
1008	0.968750000000016\\
1009	0.970703125000016\\
1010	0.972656250000016\\
1011	0.974609375000016\\
1012	0.976562500000016\\
1013	0.978515625000016\\
1014	0.980468750000016\\
1015	0.982421875000016\\
1016	0.984375000000016\\
1017	0.986328125000016\\
1018	0.988281250000016\\
1019	0.990234375000016\\
1020	0.992187500000016\\
1021	0.994140625000016\\
1022	0.996093750000016\\
1023	0.998046875000016\\
1024	1\\
1025	1\\
1026	1\\
1027	1\\
1028	1\\
1029	1\\
1030	1\\
1031	1\\
1032	1\\
1033	1\\
1034	1\\
1035	1\\
1036	1\\
1037	1\\
1038	1\\
1039	1\\
1040	1\\
1041	1\\
1042	1\\
1043	1\\
1044	1\\
1045	1\\
1046	1\\
1047	1\\
1048	1\\
1049	1\\
1050	1\\
1051	1\\
1052	1\\
1053	1\\
1054	1\\
1055	1\\
1056	1\\
1057	1\\
1058	1\\
1059	1\\
1060	1\\
1061	1\\
1062	1\\
1063	1\\
1064	1\\
1065	1\\
1066	1\\
1067	1\\
1068	1\\
1069	1\\
1070	1\\
1071	1\\
1072	1\\
1073	1\\
1074	1\\
1075	1\\
1076	1\\
1077	1\\
1078	1\\
1079	1\\
1080	1\\
1081	1\\
1082	1\\
1083	1\\
1084	1\\
1085	1\\
1086	1\\
1087	1\\
1088	1\\
1089	1\\
1090	1\\
1091	1\\
1092	1\\
1093	1\\
1094	1\\
1095	1\\
1096	1\\
1097	1\\
1098	1\\
1099	1\\
1100	1\\
1101	1\\
1102	1\\
1103	1\\
1104	1\\
1105	1\\
1106	1\\
1107	1\\
1108	1\\
1109	1\\
1110	1\\
1111	1\\
1112	1\\
1113	1\\
1114	1\\
1115	1\\
1116	1\\
1117	1\\
1118	1\\
1119	1\\
1120	1\\
1121	1\\
1122	1\\
1123	1\\
1124	1\\
1125	1\\
1126	1\\
1127	1\\
1128	1\\
1129	1\\
1130	1\\
1131	1\\
1132	1\\
1133	1\\
1134	1\\
1135	1\\
1136	1\\
1137	1\\
1138	1\\
1139	1\\
1140	1\\
1141	1\\
1142	1\\
1143	1\\
1144	1\\
1145	1\\
1146	1\\
1147	1\\
1148	1\\
1149	1\\
1150	1\\
1151	1\\
1152	1\\
1153	1\\
1154	1\\
1155	1\\
1156	1\\
1157	1\\
1158	1\\
1159	1\\
1160	1\\
1161	1\\
1162	1\\
1163	1\\
1164	1\\
1165	1\\
1166	1\\
1167	1\\
1168	1\\
1169	1\\
1170	1\\
1171	1\\
1172	1\\
1173	1\\
1174	1\\
1175	1\\
1176	1\\
1177	1\\
1178	1\\
1179	1\\
1180	1\\
1181	1\\
1182	1\\
1183	1\\
1184	1\\
1185	1\\
1186	1\\
1187	1\\
1188	1\\
1189	1\\
1190	1\\
1191	1\\
1192	1\\
1193	1\\
1194	1\\
1195	1\\
1196	1\\
1197	1\\
1198	1\\
1199	1\\
1200	1\\
1201	1\\
1202	1\\
1203	1\\
1204	1\\
1205	1\\
1206	1\\
1207	1\\
1208	1\\
1209	1\\
1210	1\\
1211	1\\
1212	1\\
1213	1\\
1214	1\\
1215	1\\
1216	1\\
1217	1\\
1218	1\\
1219	1\\
1220	1\\
1221	1\\
1222	1\\
1223	1\\
1224	1\\
1225	1\\
1226	1\\
1227	1\\
1228	1\\
1229	1\\
1230	1\\
1231	1\\
1232	1\\
1233	1\\
1234	1\\
1235	1\\
1236	1\\
1237	1\\
1238	1\\
1239	1\\
1240	1\\
1241	1\\
1242	1\\
1243	1\\
1244	1\\
1245	1\\
1246	1\\
1247	1\\
1248	1\\
1249	1\\
1250	1\\
1251	1\\
1252	1\\
1253	1\\
1254	1\\
1255	1\\
1256	1\\
1257	1\\
1258	1\\
1259	1\\
1260	1\\
1261	1\\
1262	1\\
1263	1\\
1264	1\\
1265	1\\
1266	1\\
1267	1\\
1268	1\\
1269	1\\
1270	1\\
1271	1\\
1272	1\\
1273	1\\
1274	1\\
1275	1\\
1276	1\\
1277	1\\
1278	1\\
1279	1\\
1280	1\\
1281	1\\
1282	1\\
1283	1\\
1284	1\\
1285	1\\
1286	1\\
1287	1\\
1288	1\\
1289	1\\
1290	1\\
1291	1\\
1292	1\\
1293	0.999999999999999\\
1294	1\\
1295	0.999999999999999\\
1296	1\\
1297	1\\
1298	1\\
1299	1\\
1300	1\\
1301	1\\
1302	1\\
1303	1\\
1304	1\\
1305	1\\
1306	1\\
1307	1\\
1308	1\\
1309	1\\
1310	1\\
1311	1\\
1312	1\\
1313	1\\
1314	1\\
1315	0.999999999999999\\
1316	0.999999999999999\\
1317	0.999999999999999\\
1318	0.999999999999999\\
1319	0.999999999999999\\
1320	0.999999999999999\\
1321	0.999999999999999\\
1322	0.999999999999999\\
1323	0.999999999999999\\
1324	0.999999999999999\\
1325	0.999999999999999\\
1326	0.999999999999999\\
1327	0.999999999999999\\
1328	0.999999999999999\\
1329	0.999999999999999\\
1330	0.999999999999999\\
1331	0.999999999999999\\
1332	0.999999999999999\\
1333	0.999999999999999\\
1334	0.999999999999999\\
1335	0.999999999999999\\
1336	0.999999999999999\\
1337	0.999999999999999\\
1338	0.999999999999999\\
1339	0.999999999999999\\
1340	0.999999999999999\\
1341	0.999999999999999\\
1342	0.999999999999999\\
1343	0.999999999999999\\
1344	0.999999999999999\\
1345	0.999999999999999\\
1346	0.999999999999999\\
1347	0.999999999999999\\
1348	0.999999999999999\\
1349	0.999999999999999\\
1350	0.999999999999999\\
1351	0.999999999999999\\
1352	0.999999999999999\\
1353	0.999999999999999\\
1354	0.999999999999999\\
1355	0.999999999999999\\
1356	0.999999999999999\\
1357	0.999999999999999\\
1358	0.999999999999999\\
1359	0.999999999999999\\
1360	0.999999999999999\\
1361	0.999999999999999\\
1362	0.999999999999999\\
1363	0.999999999999999\\
1364	0.999999999999999\\
1365	0.999999999999999\\
1366	0.999999999999999\\
1367	0.999999999999999\\
1368	0.999999999999999\\
1369	0.999999999999999\\
1370	0.999999999999999\\
1371	0.999999999999999\\
1372	0.999999999999999\\
1373	0.999999999999999\\
1374	0.999999999999999\\
1375	0.999999999999999\\
1376	0.999999999999999\\
1377	0.999999999999999\\
1378	0.999999999999999\\
1379	0.999999999999999\\
1380	0.999999999999999\\
1381	0.999999999999999\\
1382	0.999999999999999\\
1383	0.999999999999999\\
1384	0.999999999999999\\
1385	0.999999999999999\\
1386	0.999999999999999\\
1387	0.999999999999999\\
1388	0.999999999999999\\
1389	0.999999999999999\\
1390	0.999999999999999\\
1391	0.999999999999999\\
1392	0.999999999999999\\
1393	0.999999999999999\\
1394	0.999999999999999\\
1395	0.999999999999999\\
1396	0.999999999999999\\
1397	0.999999999999999\\
1398	0.999999999999999\\
1399	0.999999999999999\\
1400	0.999999999999999\\
1401	0.999999999999999\\
1402	0.999999999999999\\
1403	0.999999999999999\\
1404	0.999999999999999\\
1405	0.999999999999999\\
1406	0.999999999999999\\
1407	0.999999999999999\\
1408	0.999999999999999\\
1409	0.999999999999999\\
1410	0.999999999999999\\
1411	0.999999999999999\\
1412	0.999999999999999\\
1413	0.999999999999999\\
1414	0.999999999999999\\
1415	0.999999999999999\\
1416	0.999999999999999\\
1417	0.999999999999999\\
1418	0.999999999999999\\
1419	0.999999999999999\\
1420	0.999999999999999\\
1421	0.999999999999999\\
1422	0.999999999999999\\
1423	0.999999999999999\\
1424	0.999999999999999\\
1425	0.999999999999999\\
1426	0.999999999999999\\
1427	0.999999999999999\\
1428	0.999999999999999\\
1429	0.999999999999999\\
1430	0.999999999999999\\
1431	0.999999999999999\\
1432	0.999999999999999\\
1433	0.999999999999999\\
1434	0.999999999999999\\
1435	0.999999999999999\\
1436	0.999999999999999\\
1437	0.999999999999999\\
1438	0.999999999999999\\
1439	0.999999999999999\\
1440	0.999999999999999\\
1441	0.999999999999999\\
1442	0.999999999999999\\
1443	0.999999999999999\\
1444	0.999999999999999\\
1445	0.999999999999999\\
1446	0.999999999999999\\
1447	0.999999999999999\\
1448	0.999999999999999\\
1449	0.999999999999999\\
1450	0.999999999999999\\
1451	0.999999999999999\\
1452	0.999999999999999\\
1453	0.999999999999999\\
1454	0.999999999999999\\
1455	0.999999999999999\\
1456	0.999999999999999\\
1457	0.999999999999999\\
1458	0.999999999999999\\
1459	0.999999999999999\\
1460	0.999999999999999\\
1461	0.999999999999999\\
1462	0.999999999999999\\
1463	0.999999999999999\\
1464	0.999999999999999\\
1465	0.999999999999999\\
1466	0.999999999999999\\
1467	0.999999999999999\\
1468	0.999999999999999\\
1469	0.999999999999999\\
1470	0.999999999999999\\
1471	0.999999999999999\\
1472	0.999999999999999\\
1473	0.999999999999999\\
1474	0.999999999999999\\
1475	0.999999999999999\\
1476	0.999999999999999\\
1477	0.999999999999999\\
1478	0.999999999999999\\
1479	0.999999999999999\\
1480	0.999999999999999\\
1481	0.999999999999999\\
1482	0.999999999999999\\
1483	0.999999999999999\\
1484	0.999999999999999\\
1485	0.999999999999999\\
1486	0.999999999999999\\
1487	0.999999999999999\\
1488	0.999999999999999\\
1489	0.999999999999999\\
1490	0.999999999999999\\
1491	0.999999999999999\\
1492	0.999999999999999\\
1493	0.999999999999999\\
1494	0.999999999999999\\
1495	0.999999999999999\\
1496	0.999999999999999\\
1497	0.999999999999999\\
1498	0.999999999999999\\
1499	0.999999999999999\\
1500	0.999999999999999\\
1501	0.999999999999999\\
1502	0.999999999999999\\
1503	0.999999999999999\\
1504	0.999999999999999\\
1505	0.999999999999999\\
1506	0.999999999999999\\
1507	0.999999999999999\\
1508	0.999999999999999\\
1509	0.999999999999999\\
1510	0.999999999999999\\
1511	0.999999999999999\\
1512	0.999999999999999\\
1513	0.999999999999999\\
1514	0.999999999999999\\
1515	0.999999999999999\\
1516	0.999999999999999\\
1517	0.999999999999999\\
1518	0.999999999999999\\
1519	0.999999999999999\\
1520	1\\
1521	0.999999999999999\\
1522	1\\
1523	0.999999999999999\\
1524	1\\
1525	1\\
1526	1\\
1527	1\\
1528	1\\
1529	1\\
1530	1\\
1531	1\\
1532	1\\
1533	1\\
1534	1\\
1535	1\\
1536	0.999999999999984\\
1537	0.998046874999984\\
1538	0.996093749999984\\
1539	0.994140624999984\\
1540	0.992187499999984\\
1541	0.990234374999984\\
1542	0.988281249999984\\
1543	0.986328124999984\\
1544	0.984374999999983\\
1545	0.982421874999984\\
1546	0.980468749999983\\
1547	0.978515624999984\\
1548	0.976562499999984\\
1549	0.974609374999984\\
1550	0.972656249999984\\
1551	0.970703124999983\\
1552	0.968749999999984\\
1553	0.966796874999983\\
1554	0.964843749999984\\
1555	0.962890624999984\\
1556	0.960937499999984\\
1557	0.958984374999984\\
1558	0.957031249999984\\
1559	0.955078124999984\\
1560	0.953124999999984\\
1561	0.951171874999984\\
1562	0.949218749999984\\
1563	0.947265624999984\\
1564	0.945312499999984\\
1565	0.943359374999984\\
1566	0.941406249999984\\
1567	0.939453124999984\\
1568	0.937499999999984\\
1569	0.935546874999984\\
1570	0.933593749999984\\
1571	0.931640624999984\\
1572	0.929687499999984\\
1573	0.927734374999984\\
1574	0.925781249999984\\
1575	0.923828124999984\\
1576	0.921874999999984\\
1577	0.919921874999984\\
1578	0.917968749999983\\
1579	0.916015624999984\\
1580	0.914062499999983\\
1581	0.912109374999983\\
1582	0.910156249999983\\
1583	0.908203124999983\\
1584	0.906249999999983\\
1585	0.904296874999983\\
1586	0.902343749999983\\
1587	0.900390624999983\\
1588	0.898437499999983\\
1589	0.896484374999983\\
1590	0.894531249999983\\
1591	0.892578124999983\\
1592	0.890624999999983\\
1593	0.888671874999983\\
1594	0.886718749999984\\
1595	0.884765624999983\\
1596	0.882812499999983\\
1597	0.880859374999983\\
1598	0.878906249999983\\
1599	0.876953124999983\\
1600	0.874999999999983\\
1601	0.873046874999983\\
1602	0.871093749999983\\
1603	0.869140624999983\\
1604	0.867187499999983\\
1605	0.865234374999983\\
1606	0.863281249999983\\
1607	0.861328124999983\\
1608	0.859374999999983\\
1609	0.857421874999983\\
1610	0.855468749999983\\
1611	0.853515624999983\\
1612	0.851562499999983\\
1613	0.849609374999983\\
1614	0.847656249999983\\
1615	0.845703124999983\\
1616	0.843749999999983\\
1617	0.841796874999983\\
1618	0.839843749999983\\
1619	0.837890624999983\\
1620	0.835937499999983\\
1621	0.833984374999983\\
1622	0.832031249999983\\
1623	0.830078124999983\\
1624	0.828124999999983\\
1625	0.826171874999983\\
1626	0.824218749999983\\
1627	0.822265624999983\\
1628	0.820312499999983\\
1629	0.818359374999983\\
1630	0.816406249999983\\
1631	0.814453124999983\\
1632	0.812499999999983\\
1633	0.810546874999983\\
1634	0.808593749999983\\
1635	0.806640624999983\\
1636	0.804687499999983\\
1637	0.802734374999983\\
1638	0.800781249999983\\
1639	0.798828124999983\\
1640	0.796874999999983\\
1641	0.794921874999983\\
1642	0.792968749999983\\
1643	0.791015624999983\\
1644	0.789062499999983\\
1645	0.787109374999983\\
1646	0.785156249999983\\
1647	0.783203124999983\\
1648	0.781249999999983\\
1649	0.779296874999983\\
1650	0.777343749999983\\
1651	0.775390624999983\\
1652	0.773437499999983\\
1653	0.771484374999983\\
1654	0.769531249999983\\
1655	0.767578124999983\\
1656	0.765624999999983\\
1657	0.763671874999983\\
1658	0.761718749999983\\
1659	0.759765624999983\\
1660	0.757812499999983\\
1661	0.755859374999983\\
1662	0.753906249999983\\
1663	0.751953124999983\\
1664	0.749999999999983\\
1665	0.748046874999983\\
1666	0.746093749999983\\
1667	0.744140624999983\\
1668	0.742187499999983\\
1669	0.740234374999983\\
1670	0.738281249999983\\
1671	0.736328124999983\\
1672	0.734374999999983\\
1673	0.732421874999983\\
1674	0.730468749999983\\
1675	0.728515624999983\\
1676	0.726562499999983\\
1677	0.724609374999983\\
1678	0.722656249999983\\
1679	0.720703124999983\\
1680	0.718749999999983\\
1681	0.716796874999983\\
1682	0.714843749999983\\
1683	0.712890624999983\\
1684	0.710937499999983\\
1685	0.708984374999983\\
1686	0.707031249999983\\
1687	0.705078124999983\\
1688	0.703124999999983\\
1689	0.701171874999983\\
1690	0.699218749999983\\
1691	0.697265624999983\\
1692	0.695312499999983\\
1693	0.693359374999983\\
1694	0.691406249999983\\
1695	0.689453124999983\\
1696	0.687499999999983\\
1697	0.685546874999983\\
1698	0.683593749999983\\
1699	0.681640624999983\\
1700	0.679687499999983\\
1701	0.677734374999983\\
1702	0.675781249999983\\
1703	0.673828124999983\\
1704	0.671874999999983\\
1705	0.669921874999983\\
1706	0.667968749999984\\
1707	0.666015624999983\\
1708	0.664062499999983\\
1709	0.662109374999983\\
1710	0.660156249999983\\
1711	0.658203124999983\\
1712	0.656249999999983\\
1713	0.654296874999983\\
1714	0.652343749999983\\
1715	0.650390624999983\\
1716	0.648437499999983\\
1717	0.646484374999983\\
1718	0.644531249999983\\
1719	0.642578124999983\\
1720	0.640624999999983\\
1721	0.638671874999983\\
1722	0.636718749999983\\
1723	0.634765624999983\\
1724	0.632812499999983\\
1725	0.630859374999983\\
1726	0.628906249999983\\
1727	0.626953124999983\\
1728	0.624999999999984\\
1729	0.623046874999983\\
1730	0.621093749999984\\
1731	0.619140624999983\\
1732	0.617187499999983\\
1733	0.615234374999983\\
1734	0.613281249999983\\
1735	0.611328124999984\\
1736	0.609374999999983\\
1737	0.607421874999984\\
1738	0.605468749999983\\
1739	0.603515624999983\\
1740	0.601562499999983\\
1741	0.599609374999983\\
1742	0.597656249999983\\
1743	0.595703124999984\\
1744	0.593749999999983\\
1745	0.591796874999984\\
1746	0.589843749999983\\
1747	0.587890624999984\\
1748	0.585937499999983\\
1749	0.583984374999984\\
1750	0.582031249999983\\
1751	0.580078124999984\\
1752	0.578124999999984\\
1753	0.576171874999984\\
1754	0.574218749999983\\
1755	0.572265624999984\\
1756	0.570312499999984\\
1757	0.568359374999984\\
1758	0.566406249999984\\
1759	0.564453124999983\\
1760	0.562499999999984\\
1761	0.560546874999983\\
1762	0.558593749999984\\
1763	0.556640624999984\\
1764	0.554687499999984\\
1765	0.552734374999984\\
1766	0.550781249999984\\
1767	0.548828124999984\\
1768	0.546874999999984\\
1769	0.544921874999984\\
1770	0.542968749999984\\
1771	0.541015624999984\\
1772	0.539062499999984\\
1773	0.537109374999984\\
1774	0.535156249999984\\
1775	0.533203124999984\\
1776	0.531249999999984\\
1777	0.529296874999984\\
1778	0.527343749999984\\
1779	0.525390624999984\\
1780	0.523437499999984\\
1781	0.521484374999984\\
1782	0.519531249999984\\
1783	0.517578124999984\\
1784	0.515624999999984\\
1785	0.513671874999984\\
1786	0.511718749999984\\
1787	0.509765624999984\\
1788	0.507812499999984\\
1789	0.505859374999984\\
1790	0.503906249999984\\
1791	0.501953124999984\\
1792	0.499999999999984\\
1793	0.498046874999984\\
1794	0.496093749999984\\
1795	0.494140624999984\\
1796	0.492187499999984\\
1797	0.490234374999984\\
1798	0.488281249999984\\
1799	0.486328124999984\\
1800	0.484374999999984\\
1801	0.482421874999984\\
1802	0.480468749999984\\
1803	0.478515624999984\\
1804	0.476562499999984\\
1805	0.474609374999984\\
1806	0.472656249999984\\
1807	0.470703124999984\\
1808	0.468749999999984\\
1809	0.466796874999984\\
1810	0.464843749999984\\
1811	0.462890624999984\\
1812	0.460937499999984\\
1813	0.458984374999984\\
1814	0.457031249999984\\
1815	0.455078124999984\\
1816	0.453124999999984\\
1817	0.451171874999984\\
1818	0.449218749999984\\
1819	0.447265624999984\\
1820	0.445312499999984\\
1821	0.443359374999984\\
1822	0.441406249999984\\
1823	0.439453124999984\\
1824	0.437499999999984\\
1825	0.435546874999984\\
1826	0.433593749999984\\
1827	0.431640624999984\\
1828	0.429687499999984\\
1829	0.427734374999984\\
1830	0.425781249999984\\
1831	0.423828124999984\\
1832	0.421874999999984\\
1833	0.419921874999984\\
1834	0.417968749999984\\
1835	0.416015624999984\\
1836	0.414062499999984\\
1837	0.412109374999984\\
1838	0.410156249999984\\
1839	0.408203124999984\\
1840	0.406249999999984\\
1841	0.404296874999984\\
1842	0.402343749999984\\
1843	0.400390624999984\\
1844	0.398437499999984\\
1845	0.396484374999984\\
1846	0.394531249999984\\
1847	0.392578124999984\\
1848	0.390624999999984\\
1849	0.388671874999984\\
1850	0.386718749999984\\
1851	0.384765624999984\\
1852	0.382812499999984\\
1853	0.380859374999984\\
1854	0.378906249999984\\
1855	0.376953124999984\\
1856	0.374999999999984\\
1857	0.373046874999984\\
1858	0.371093749999984\\
1859	0.369140624999984\\
1860	0.367187499999984\\
1861	0.365234374999984\\
1862	0.363281249999984\\
1863	0.361328124999984\\
1864	0.359374999999984\\
1865	0.357421874999984\\
1866	0.355468749999984\\
1867	0.353515624999984\\
1868	0.351562499999984\\
1869	0.349609374999984\\
1870	0.347656249999984\\
1871	0.345703124999984\\
1872	0.343749999999984\\
1873	0.341796874999984\\
1874	0.339843749999984\\
1875	0.337890624999984\\
1876	0.335937499999984\\
1877	0.333984374999984\\
1878	0.332031249999984\\
1879	0.330078124999984\\
1880	0.328124999999984\\
1881	0.326171874999984\\
1882	0.324218749999984\\
1883	0.322265624999984\\
1884	0.320312499999984\\
1885	0.318359374999984\\
1886	0.316406249999984\\
1887	0.314453124999984\\
1888	0.312499999999984\\
1889	0.310546874999984\\
1890	0.308593749999984\\
1891	0.306640624999984\\
1892	0.304687499999984\\
1893	0.302734374999984\\
1894	0.300781249999984\\
1895	0.298828124999984\\
1896	0.296874999999984\\
1897	0.294921874999984\\
1898	0.292968749999984\\
1899	0.291015624999984\\
1900	0.289062499999984\\
1901	0.287109374999984\\
1902	0.285156249999984\\
1903	0.283203124999984\\
1904	0.281249999999984\\
1905	0.279296874999985\\
1906	0.277343749999985\\
1907	0.275390624999985\\
1908	0.273437499999985\\
1909	0.271484374999985\\
1910	0.269531249999985\\
1911	0.267578124999985\\
1912	0.265624999999985\\
1913	0.263671874999985\\
1914	0.261718749999985\\
1915	0.259765624999985\\
1916	0.257812499999985\\
1917	0.255859374999985\\
1918	0.253906249999984\\
1919	0.251953124999985\\
1920	0.249999999999985\\
1921	0.248046874999984\\
1922	0.246093749999984\\
1923	0.244140624999985\\
1924	0.242187499999984\\
1925	0.240234374999985\\
1926	0.238281249999985\\
1927	0.236328124999985\\
1928	0.234374999999985\\
1929	0.232421874999985\\
1930	0.230468749999985\\
1931	0.228515624999985\\
1932	0.226562499999984\\
1933	0.224609374999984\\
1934	0.222656249999984\\
1935	0.220703124999984\\
1936	0.218749999999984\\
1937	0.216796874999984\\
1938	0.214843749999984\\
1939	0.212890624999984\\
1940	0.210937499999984\\
1941	0.208984374999984\\
1942	0.207031249999984\\
1943	0.205078124999984\\
1944	0.203124999999984\\
1945	0.201171874999984\\
1946	0.199218749999984\\
1947	0.197265624999984\\
1948	0.195312499999984\\
1949	0.193359374999984\\
1950	0.191406249999984\\
1951	0.189453124999984\\
1952	0.187499999999984\\
1953	0.185546874999984\\
1954	0.183593749999984\\
1955	0.181640624999984\\
1956	0.179687499999984\\
1957	0.177734374999984\\
1958	0.175781249999984\\
1959	0.173828124999984\\
1960	0.171874999999984\\
1961	0.169921874999984\\
1962	0.167968749999984\\
1963	0.166015624999984\\
1964	0.164062499999984\\
1965	0.162109374999984\\
1966	0.160156249999984\\
1967	0.158203124999984\\
1968	0.156249999999984\\
1969	0.154296874999984\\
1970	0.152343749999984\\
1971	0.150390624999984\\
1972	0.148437499999984\\
1973	0.146484374999984\\
1974	0.144531249999984\\
1975	0.142578124999984\\
1976	0.140624999999984\\
1977	0.138671874999984\\
1978	0.136718749999984\\
1979	0.134765624999984\\
1980	0.132812499999984\\
1981	0.130859374999984\\
1982	0.128906249999984\\
1983	0.126953124999984\\
1984	0.124999999999984\\
1985	0.123046874999984\\
1986	0.121093749999984\\
1987	0.119140624999984\\
1988	0.117187499999984\\
1989	0.115234374999984\\
1990	0.113281249999984\\
1991	0.111328124999984\\
1992	0.109374999999984\\
1993	0.107421874999984\\
1994	0.105468749999984\\
1995	0.103515624999984\\
1996	0.101562499999984\\
1997	0.0996093749999843\\
1998	0.0976562499999843\\
1999	0.0957031249999843\\
2000	0.0937499999999843\\
2001	0.0917968749999843\\
2002	0.0898437499999844\\
2003	0.0878906249999843\\
2004	0.0859374999999844\\
2005	0.0839843749999844\\
2006	0.0820312499999844\\
2007	0.0800781249999844\\
2008	0.0781249999999843\\
2009	0.0761718749999843\\
2010	0.0742187499999844\\
2011	0.0722656249999844\\
2012	0.0703124999999843\\
2013	0.0683593749999843\\
2014	0.0664062499999843\\
2015	0.0644531249999843\\
2016	0.0624999999999843\\
2017	0.0605468749999843\\
2018	0.0585937499999843\\
2019	0.0566406249999842\\
2020	0.0546874999999843\\
2021	0.0527343749999843\\
2022	0.0507812499999843\\
2023	0.0488281249999843\\
2024	0.0468749999999843\\
2025	0.0449218749999843\\
2026	0.0429687499999843\\
2027	0.0410156249999843\\
2028	0.0390624999999843\\
2029	0.0371093749999843\\
2030	0.0351562499999842\\
2031	0.0332031249999842\\
2032	0.0312499999999841\\
2033	0.0292968749999842\\
2034	0.0273437499999842\\
2035	0.0253906249999842\\
2036	0.0234374999999842\\
2037	0.0214843749999841\\
2038	0.0195312499999841\\
2039	0.0175781249999841\\
2040	0.0156249999999841\\
2041	0.0136718749999841\\
2042	0.0117187499999842\\
2043	0.00976562499998414\\
2044	0.0078124999999841\\
2045	0.00585937499998415\\
2046	0.00390624999998417\\
2047	0.00195312499998415\\
};
\addlegendentry{\rectwin{S}}

\addplot [line width=\plotlinewidth, color=mycolor2,   mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0\\
2	-1.13379732116415e-09\\
3	-5.77381297155803e-09\\
4	-1.65008900121301e-08\\
5	-3.61018212936353e-08\\
6	-6.75668554963968e-08\\
7	-1.14087181701277e-07\\
8	-1.79052392719056e-07\\
9	-2.66047927403979e-07\\
10	-3.7885249217614e-07\\
11	-5.21435461976035e-07\\
12	-6.97954260873561e-07\\
13	-9.12751722552627e-07\\
14	-1.17035343089129e-06\\
15	-1.47546504085642e-06\\
16	-1.83296957993084e-06\\
17	-2.24792473028989e-06\\
18	-2.72556009194343e-06\\
19	-3.27127442705828e-06\\
20	-3.89063288567558e-06\\
21	-4.58936421303615e-06\\
22	-5.37335793872672e-06\\
23	-6.24866154785872e-06\\
24	-7.22147763449083e-06\\
25	-8.29816103750576e-06\\
26	-9.48521595915111e-06\\
27	-1.07892930664535e-05\\
28	-1.22171865757145e-05\\
29	-1.37758313202974e-05\\
30	-1.54722998019108e-05\\
31	-1.73137992255983e-05\\
32	-1.93076685186403e-05\\
33	-2.14613753335735e-05\\
34	-2.3782513035537e-05\\
35	-2.62787976741483e-05\\
36	-2.89580649401168e-05\\
37	-3.18282671068004e-05\\
38	-3.48974699569099e-05\\
39	-3.81738496945683e-05\\
40	-4.16656898429291e-05\\
41	-4.53813781275606e-05\\
42	-4.93294033458019e-05\\
43	-5.35183522222951e-05\\
44	-5.79569062509027e-05\\
45	-6.26538385232138e-05\\
46	-6.76180105438488e-05\\
47	-7.28583690327674e-05\\
48	-7.83839427147898e-05\\
49	-8.42038390965381e-05\\
50	-9.03272412310077e-05\\
51	-9.67634044699782e-05\\
52	-0.000103521653204473\\
53	-0.00011061137759348\\
54	-0.000118042030281149\\
55	-0.000125823123102669\\
56	-0.000133964223779048\\
57	-0.000142474952601012\\
58	-0.000151364979102233\\
59	-0.000160644018722103\\
60	-0.000170321829458282\\
61	-0.000180408208509233\\
62	-0.000190912988906969\\
63	-0.000201846036140232\\
64	-0.000213217244768334\\
65	-0.00022503653502589\\
66	-0.000237313849418655\\
67	-0.000250059149310724\\
68	-0.000263282411503299\\
69	-0.000276993624805284\\
70	-0.000291202786595923\\
71	-0.000305919899379744\\
72	-0.000321154967334025\\
73	-0.000336917992849061\\
74	-0.000353218973061441\\
75	-0.000370067896380626\\
76	-0.000387474739009049\\
77	-0.000405449461456015\\
78	-0.000424002005045651\\
79	-0.000443142288419178\\
80	-0.000462880204031762\\
81	-0.000483225614644228\\
82	-0.000504188349809901\\
83	-0.000525778202356861\\
84	-0.000548004924865886\\
85	-0.000570878226144395\\
86	-0.000594407767696645\\
87	-0.000618603160190496\\
88	-0.000643473959921051\\
89	-0.000669029665271476\\
90	-0.00069527971317131\\
91	-0.000722233475552577\\
92	-0.000749900255804026\\
93	-0.000778289285223829\\
94	-0.000807409719471066\\
95	-0.000837270635016331\\
96	-0.00086788102559183\\
97	-0.000899249798641282\\
98	-0.000931385771770024\\
99	-0.000964297669195651\\
100	-0.000997994118199592\\
101	-0.00103248364557997\\
102	-0.00106777467410619\\
103	-0.00110387551897555\\
104	-0.00114079438427239\\
105	-0.00117853935943011\\
106	-0.00121711841569654\\
107	-0.00125653940260299\\
108	-0.00129681004443755\\
109	-0.00133793793672295\\
110	-0.00137993054269955\\
111	-0.00142279518981385\\
112	-0.00146653906621301\\
113	-0.00151116921724588\\
114	-0.00155669254197101\\
115	-0.00160311578967215\\
116	-0.00165044555638182\\
117	-0.00169868828141332\\
118	-0.00174785024390187\\
119	-0.00179793755935537\\
120	-0.0018489561762153\\
121	-0.00190091187242844\\
122	-0.00195381025202981\\
123	-0.00200765674173766\\
124	-0.00206245658756091\\
125	-0.00211821485141978\\
126	-0.0021749364077802\\
127	-0.00223262594030264\\
128	-0.00229128793850611\\
129	-0.00235092669444779\\
130	-0.00241154629941928\\
131	-0.0024731506406599\\
132	-0.00253574339808786\\
133	-0.00259932804105014\\
134	-0.00266390782509159\\
135	-0.00272948578874428\\
136	-0.00279606475033756\\
137	-0.00286364730483\\
138	-0.00293223582066365\\
139	-0.00300183243664167\\
140	-0.00307243905883013\\
141	-0.0031440573574847\\
142	-0.00321668876400335\\
143	-0.00329033446790563\\
144	-0.00336499541383973\\
145	-0.003440672298618\\
146	-0.00351736556828206\\
147	-0.00359507541519823\\
148	-0.00367380177518448\\
149	-0.00375354432466967\\
150	-0.00383430247788623\\
151	-0.0039160753840972\\
152	-0.00399886192485869\\
153	-0.00408266071131881\\
154	-0.00416747008155408\\
155	-0.00425328809794452\\
156	-0.00434011254458828\\
157	-0.00442794092475721\\
158	-0.00451677045839416\\
159	-0.00460659807965346\\
160	-0.00469742043448551\\
161	-0.00478923387826664\\
162	-0.00488203447347565\\
163	-0.0049758179874178\\
164	-0.00507057988999792\\
165	-0.00516631535154344\\
166	-0.00526301924067879\\
167	-0.00536068612225239\\
168	-0.00545931025531727\\
169	-0.00555888559116691\\
170	-0.00565940577142713\\
171	-0.0057608641262057\\
172	-0.00586325367230062\\
173	-0.00596656711146855\\
174	-0.00607079682875457\\
175	-0.00617593489088452\\
176	-0.00628197304472129\\
177	-0.00638890271578633\\
178	-0.00649671500684753\\
179	-0.00660540069657493\\
180	-0.00671495023826545\\
181	-0.00682535375863791\\
182	-0.00693660105669956\\
183	-0.00704868160268554\\
184	-0.00716158453707235\\
185	-0.0072752986696666\\
186	-0.00738981247877046\\
187	-0.00750511411042467\\
188	-0.00762119137773062\\
189	-0.0077380317602526\\
190	-0.00785562240350131\\
191	-0.00797395011849982\\
192	-0.0080930013814331\\
193	-0.00821276233338219\\
194	-0.00833321878014424\\
195	-0.00845435619213912\\
196	-0.00857615970440395\\
197	-0.00869861411667637\\
198	-0.00882170389356751\\
199	-0.00894541316482551\\
200	-0.00906972572569061\\
201	-0.00919462503734245\\
202	-0.00932009422744051\\
203	-0.00944611609075834\\
204	-0.00957267308991226\\
205	-0.00969974735618526\\
206	-0.00982732069044663\\
207	-0.00995537456416772\\
208	-0.0100838901205346\\
209	-0.0102128481756578\\
210	-0.0103422292198796\\
211	-0.0104720134191788\\
212	-0.0106021806166742\\
213	-0.0107327103342255\\
214	-0.0108635817741334\\
215	-0.0109947738209368\\
216	-0.0111262650433095\\
217	-0.0112580336960542\\
218	-0.0113900577221952\\
219	-0.0115223147551679\\
220	-0.0116547821211067\\
221	-0.0117874368412287\\
222	-0.0119202556343151\\
223	-0.0120532149192874\\
224	-0.012186290817879\\
225	-0.012319459157402\\
226	-0.0124526954736067\\
227	-0.0125859750136342\\
228	-0.0127192727390608\\
229	-0.0128525633290327\\
230	-0.0129858211834909\\
231	-0.0131190204264834\\
232	-0.013252134909565\\
233	-0.0133851382152826\\
234	-0.013518003660744\\
235	-0.0136507043012698\\
236	-0.0137832129341258\\
237	-0.0139155021023343\\
238	-0.0140475440985631\\
239	-0.0141793109690899\\
240	-0.0143107745178397\\
241	-0.014441906310494\\
242	-0.0145726776786694\\
243	-0.0147030597241631\\
244	-0.0148330233232639\\
245	-0.0149625391311248\\
246	-0.0150915775861975\\
247	-0.0152201089147233\\
248	-0.0153481031352804\\
249	-0.0154755300633837\\
250	-0.0156023593161355\\
251	-0.0157285603169232\\
252	-0.0158541023001632\\
253	-0.0159789543160857\\
254	-0.0161030852355613\\
255	-0.0162264637549629\\
256	-0.0163490584010623\\
257	-0.016470837535959\\
258	-0.0165917693620361\\
259	-0.0167118219269437\\
260	-0.0168309631286038\\
261	-0.0169491607202364\\
262	-0.0170663823154016\\
263	-0.0171825953930577\\
264	-0.0172977673026292\\
265	-0.0174118652690848\\
266	-0.0175248563980203\\
267	-0.0176367076807454\\
268	-0.0177473859993702\\
269	-0.0178568581318894\\
270	-0.0179650907572615\\
271	-0.0180720504604795\\
272	-0.018177703737632\\
273	-0.0182820170009499\\
274	-0.0183849565838381\\
275	-0.0184864887458888\\
276	-0.0185865796778737\\
277	-0.0186851955067129\\
278	-0.0187823023004184\\
279	-0.0188778660730092\\
280	-0.018971852789397\\
281	-0.0190642283702377\\
282	-0.0191549586967506\\
283	-0.0192440096154986\\
284	-0.0193313469431312\\
285	-0.0194169364710863\\
286	-0.0195007439702495\\
287	-0.0195827351955688\\
288	-0.0196628758906238\\
289	-0.0197411317921467\\
290	-0.0198174686344941\\
291	-0.0198918521540686\\
292	-0.0199642480936867\\
293	-0.0200346222068952\\
294	-0.0201029402622311\\
295	-0.0201691680474263\\
296	-0.0202332713735549\\
297	-0.0202952160791229\\
298	-0.020354968034098\\
299	-0.02041249314388\\
300	-0.0204677573532107\\
301	-0.0205207266500213\\
302	-0.0205713670692189\\
303	-0.0206196446964095\\
304	-0.0206655256715582\\
305	-0.0207089761925856\\
306	-0.0207499625189007\\
307	-0.0207884509748684\\
308	-0.0208244079532142\\
309	-0.0208577999183629\\
310	-0.0208885934097134\\
311	-0.0209167550448484\\
312	-0.0209422515226793\\
313	-0.0209650496265274\\
314	-0.0209851162271393\\
315	-0.0210024182856396\\
316	-0.0210169228564183\\
317	-0.0210285970899553\\
318	-0.021037408235582\\
319	-0.0210433236441789\\
320	-0.021046310770812\\
321	-0.0210463371773067\\
322	-0.0210433705347607\\
323	-0.021037378625996\\
324	-0.0210283293479505\\
325	-0.021016190714011\\
326	-0.0210009308562866\\
327	-0.0209825180278246\\
328	-0.0209609206047691\\
329	-0.0209361070884626\\
330	-0.0209080461074931\\
331	-0.0208767064196851\\
332	-0.0208420569140372\\
333	-0.0208040666126071\\
334	-0.0207627046723435\\
335	-0.0207179403868674\\
336	-0.0206697431882029\\
337	-0.0206180826484584\\
338	-0.0205629284814595\\
339	-0.0205042505443348\\
340	-0.0204420188390545\\
341	-0.020376203513924\\
342	-0.0203067748650329\\
343	-0.02023370333766\\
344	-0.0201569595276366\\
345	-0.0200765141826677\\
346	-0.0199923382036127\\
347	-0.0199044026457263\\
348	-0.0198126787198617\\
349	-0.0197171377936355\\
350	-0.0196177513925561\\
351	-0.0195144912011165\\
352	-0.0194073290638533\\
353	-0.0192962369863707\\
354	-0.0191811871363326\\
355	-0.0190621518444235\\
356	-0.0189391036052774\\
357	-0.0188120150783779\\
358	-0.0186808590889287\\
359	-0.0185456086286969\\
360	-0.0184062368568284\\
361	-0.0182627171006374\\
362	-0.0181150228563711\\
363	-0.0179631277899491\\
364	-0.0178070057376797\\
365	-0.0176466307069539\\
366	-0.0174819768769163\\
367	-0.017313018599116\\
368	-0.0171397303981365\\
369	-0.016962086972207\\
370	-0.0167800631937934\\
371	-0.016593634110173\\
372	-0.0164027749439905\\
373	-0.0162074610937987\\
374	-0.0160076681345822\\
375	-0.015803371818267\\
376	-0.0155945480742146\\
377	-0.0153811730097036\\
378	-0.0151632229103961\\
379	-0.0149406742407943\\
380	-0.0147135036446824\\
381	-0.0144816879455592\\
382	-0.0142452041470583\\
383	-0.0140040294333601\\
384	-0.0137581411695921\\
385	-0.013507516902221\\
386	-0.0132521343594366\\
387	-0.0129919714515266\\
388	-0.012727006271245\\
389	-0.0124572170941719\\
390	-0.0121825823790679\\
391	-0.0119030807682216\\
392	-0.0116186910877913\\
393	-0.0113293923481414\\
394	-0.0110351637441738\\
395	-0.0107359846556548\\
396	-0.0104318346475374\\
397	-0.0101226934702797\\
398	-0.00980854106016048\\
399	-0.00948935753959029\\
400	-0.0091651232174209\\
401	-0.00883581858925136\\
402	-0.00850142433773195\\
403	-0.00816192133286622\\
404	-0.00781729063231101\\
405	-0.00746751348167542\\
406	-0.00711257131481794\\
407	-0.00675244575414309\\
408	-0.00638711861089684\\
409	-0.00601657188546179\\
410	-0.00564078776765175\\
411	-0.00525974863700626\\
412	-0.00487343706308487\\
413	-0.00448183580576199\\
414	-0.00408492781552153\\
415	-0.00368269623375285\\
416	-0.00327512439304609\\
417	-0.00286219581748958\\
418	-0.00244389422296732\\
419	-0.00202020351745768\\
420	-0.00159110780133323\\
421	-0.00115659136766178\\
422	-0.000716638702508766\\
423	-0.000271234485241112\\
424	0.000179636411167804\\
425	0.000635988919830873\\
426	0.00109783777963945\\
427	0.00156519753495271\\
428	0.00203808253528618\\
429	0.00251650693499781\\
430	0.0030004846929729\\
431	0.00349002957230641\\
432	0.00398515513998416\\
433	0.00448587476656165\\
434	0.00499220162584073\\
435	0.00550414869454525\\
436	0.0060217287519937\\
437	0.00654495437977041\\
438	0.00707383796139528\\
439	0.00760839168199029\\
440	0.00814862752794535\\
441	0.00869455728658174\\
442	0.00924619254581331\\
443	0.00980354469380646\\
444	0.0103666249186376\\
445	0.0109354442079493\\
446	0.0115100133486047\\
447	0.0120903429263395\\
448	0.0126764433254128\\
449	0.0132683247282561\\
450	0.0138659971151207\\
451	0.0144694702637237\\
452	0.0150787537488917\\
453	0.0156938569422038\\
454	0.0163147890116333\\
455	0.0169415589211871\\
456	0.0175741754305441\\
457	0.0182126470946933\\
458	0.0188569822635693\\
459	0.0195071890816873\\
460	0.0201632754877772\\
461	0.020825249214416\\
462	0.0214931177876604\\
463	0.0221668885266772\\
464	0.0228465685433736\\
465	0.0235321647420265\\
466	0.0242236838189119\\
467	0.0249211322619319\\
468	0.0256245163502432\\
469	0.0263338421538839\\
470	0.0270491155333999\\
471	0.0277703421394716\\
472	0.0284975274125401\\
473	0.0292306765824326\\
474	0.0299697946679887\\
475	0.0307148864766855\\
476	0.0314659566042646\\
477	0.0322230094343566\\
478	0.0329860491381077\\
479	0.0337550796738064\\
480	0.0345301047865091\\
481	0.0353111280076684\\
482	0.0360981526547595\\
483	0.0368911818309084\\
484	0.0376902184245206\\
485	0.0384952651089103\\
486	0.0393063243419301\\
487	0.0401233983656022\\
488	0.0409464892057495\\
489	0.0417755986716282\\
490	0.0426107283555617\\
491	0.0434518796325743\\
492	0.0442990536600281\\
493	0.0451522513772584\\
494	0.0460114735052129\\
495	0.0468767205460905\\
496	0.0477479927829822\\
497	0.0486252902795129\\
498	0.0495086128794851\\
499	0.0503979602065243\\
500	0.0512933316637252\\
501	0.0521947264333\\
502	0.0531021434762284\\
503	0.0540155815319094\\
504	0.054935039117814\\
505	0.0558605145291412\\
506	0.0567920058384747\\
507	0.0577295108954415\\
508	0.0586730273263731\\
509	0.0596225525339684\\
510	0.0605780836969582\\
511	0.061539617769772\\
512	0.0625071514822076\\
513	0.0634806813391016\\
514	0.0644602036200026\\
515	0.065445714379131\\
516	0.066437209445915\\
517	0.0674346844258278\\
518	0.0684381347012443\\
519	0.0694475554323183\\
520	0.0704629415578789\\
521	0.0714842877963454\\
522	0.0725115886466621\\
523	0.0735448383892506\\
524	0.0745840310869807\\
525	0.0756291605861614\\
526	0.0766802205175464\\
527	0.0777372042973594\\
528	0.0788001051283369\\
529	0.079868916000786\\
530	0.0809436296936618\\
531	0.0820242387756584\\
532	0.0831107356063182\\
533	0.0842031123371568\\
534	0.0853013609128022\\
535	0.0864054730721516\\
536	0.0875154403495406\\
537	0.0886312540759299\\
538	0.0897529053801049\\
539	0.0908803851898897\\
540	0.0920136842333751\\
541	0.0931527930401612\\
542	0.0942977019426116\\
543	0.0954484010771217\\
544	0.0966048803854003\\
545	0.097767129615762\\
546	0.0989351383244332\\
547	0.100108895876869\\
548	0.101288391449084\\
549	0.102473614028986\\
550	0.103664552417738\\
551	0.104861195231108\\
552	0.106063530900846\\
553	0.10727154767607\\
554	0.108485233624648\\
555	0.109704576634604\\
556	0.110929564415529\\
557	0.112160184499995\\
558	0.113396424244984\\
559	0.114638270833321\\
560	0.115885711275117\\
561	0.117138732409219\\
562	0.118397320904662\\
563	0.119661463262138\\
564	0.120931145815461\\
565	0.122206354733041\\
566	0.123487076019368\\
567	0.124773295516497\\
568	0.126064998905534\\
569	0.127362171708136\\
570	0.12866479928801\\
571	0.12997286685241\\
572	0.131286359453651\\
573	0.132605261990612\\
574	0.133929559210251\\
575	0.135259235709117\\
576	0.136594275934866\\
577	0.137934664187782\\
578	0.139280384622289\\
579	0.140631421248475\\
580	0.141987757933609\\
581	0.143349378403662\\
582	0.144716266244825\\
583	0.146088404905025\\
584	0.147465777695445\\
585	0.148848367792038\\
586	0.150236158237035\\
587	0.151629131940464\\
588	0.153027271681652\\
589	0.154430560110726\\
590	0.155838979750122\\
591	0.157252512996072\\
592	0.158671142120101\\
593	0.160094849270512\\
594	0.161523616473865\\
595	0.162957425636453\\
596	0.164396258545775\\
597	0.165840096871987\\
598	0.167288922169368\\
599	0.16874271587776\\
600	0.170201459324007\\
601	0.171665133723388\\
602	0.173133720181035\\
603	0.174607199693346\\
604	0.176085553149386\\
605	0.177568761332275\\
606	0.179056804920574\\
607	0.180549664489648\\
608	0.182047320513026\\
609	0.183549753363743\\
610	0.185056943315672\\
611	0.186568870544846\\
612	0.188085515130756\\
613	0.189606857057646\\
614	0.191132876215786\\
615	0.192663552402734\\
616	0.194198865324578\\
617	0.195738794597168\\
618	0.197283319747321\\
619	0.198832420214024\\
620	0.200386075349601\\
621	0.20194426442088\\
622	0.203506966610327\\
623	0.205074161017169\\
624	0.206645826658492\\
625	0.208221942470327\\
626	0.209802487308702\\
627	0.211387439950688\\
628	0.212976779095412\\
629	0.214570483365051\\
630	0.216168531305807\\
631	0.217770901388855\\
632	0.219377572011266\\
633	0.220988521496909\\
634	0.222603728097329\\
635	0.224223169992597\\
636	0.225846825292134\\
637	0.227474672035512\\
638	0.229106688193227\\
639	0.230742851667442\\
640	0.232383140292709\\
641	0.234027531836655\\
642	0.235676004000646\\
643	0.237328534420419\\
644	0.238985100666684\\
645	0.240645680245699\\
646	0.242310250599812\\
647	0.243978789107972\\
648	0.245651273086213\\
649	0.247327679788098\\
650	0.249007986405143\\
651	0.250692170067199\\
652	0.252380207842802\\
653	0.254072076739494\\
654	0.25576775370411\\
655	0.257467215623029\\
656	0.259170439322387\\
657	0.260877401568266\\
658	0.26258807906684\\
659	0.264302448464484\\
660	0.266020486347854\\
661	0.267742169243932\\
662	0.269467473620024\\
663	0.271196375883735\\
664	0.2729288523829\\
665	0.274664879405476\\
666	0.276404433179411\\
667	0.278147489872456\\
668	0.279894025591954\\
669	0.281644016384588\\
670	0.283397438236093\\
671	0.285154267070923\\
672	0.286914478751894\\
673	0.288678049079778\\
674	0.290444953792858\\
675	0.292215168566466\\
676	0.293988669012451\\
677	0.295765430678639\\
678	0.297545429048239\\
679	0.299328639539221\\
680	0.301115037503648\\
681	0.302904598226982\\
682	0.304697296927342\\
683	0.306493108754739\\
684	0.308292008790264\\
685	0.310093972045248\\
686	0.311898973460381\\
687	0.313706987904802\\
688	0.315517990175151\\
689	0.317331954994589\\
690	0.31914885701179\\
691	0.320968670799886\\
692	0.322791370855401\\
693	0.324616931597135\\
694	0.326445327365026\\
695	0.328276532418988\\
696	0.33011052093771\\
697	0.331947267017434\\
698	0.333786744670696\\
699	0.335628927825061\\
700	0.337473790321815\\
701	0.339321305914632\\
702	0.341171448268241\\
703	0.343024190957038\\
704	0.344879507463708\\
705	0.346737371177807\\
706	0.348597755394339\\
707	0.35046063331231\\
708	0.352325978033265\\
709	0.354193762559815\\
710	0.356063959794157\\
711	0.357936542536571\\
712	0.359811483483916\\
713	0.361688755228117\\
714	0.363568330254643\\
715	0.365450180940991\\
716	0.36733427955515\\
717	0.369220598254082\\
718	0.37110910908219\\
719	0.372999783969804\\
720	0.374892594731655\\
721	0.376787513065368\\
722	0.37868451054996\\
723	0.38058355864435\\
724	0.382484628685876\\
725	0.384387691888839\\
726	0.38629271934305\\
727	0.388199682012403\\
728	0.390108550733477\\
729	0.392019296214142\\
730	0.393931889032211\\
731	0.395846299634105\\
732	0.397762498333557\\
733	0.399680455310342\\
734	0.401600140609048\\
735	0.403521524137871\\
736	0.40544457566747\\
737	0.40736926482984\\
738	0.409295561117241\\
739	0.411223433881173\\
740	0.41315285233139\\
741	0.415083785534974\\
742	0.417016202415452\\
743	0.418950071751974\\
744	0.420885362178538\\
745	0.422822042183285\\
746	0.424760080107844\\
747	0.426699444146745\\
748	0.428640102346892\\
749	0.430582022607104\\
750	0.432525172677722\\
751	0.434469520160294\\
752	0.436415032507317\\
753	0.438361677022057\\
754	0.440309420858459\\
755	0.442258231021104\\
756	0.444208074365273\\
757	0.44615891759707\\
758	0.448110727273633\\
759	0.450063469803429\\
760	0.452017111446626\\
761	0.453971618315557\\
762	0.455926956375255\\
763	0.457883091444097\\
764	0.45983998919451\\
765	0.461797615153782\\
766	0.463755934704953\\
767	0.4657149130878\\
768	0.467674515399909\\
769	0.469634706597835\\
770	0.471595451498359\\
771	0.473556714779824\\
772	0.47551846098358\\
773	0.477480654515497\\
774	0.479443259647585\\
775	0.481406240519705\\
776	0.483369561141355\\
777	0.485333185393567\\
778	0.487297077030871\\
779	0.489261199683372\\
780	0.49122551685889\\
781	0.493189991945208\\
782	0.495154588212401\\
783	0.497119268815245\\
784	0.499083996795717\\
785	0.501048735085574\\
786	0.503013446509026\\
787	0.504978093785469\\
788	0.506942639532328\\
789	0.508907046267946\\
790	0.510871276414581\\
791	0.512835292301455\\
792	0.514799056167892\\
793	0.51676253016652\\
794	0.518725676366551\\
795	0.520688456757122\\
796	0.522650833250714\\
797	0.524612767686622\\
798	0.526574221834506\\
799	0.528535157397985\\
800	0.530495536018305\\
801	0.532455319278057\\
802	0.534414468704953\\
803	0.536372945775653\\
804	0.538330711919643\\
805	0.540287728523168\\
806	0.542243956933198\\
807	0.544199358461455\\
808	0.546153894388468\\
809	0.548107525967678\\
810	0.550060214429574\\
811	0.552011920985862\\
812	0.553962606833683\\
813	0.555912233159841\\
814	0.557860761145064\\
815	0.559808151968312\\
816	0.561754366811075\\
817	0.563699366861721\\
818	0.565643113319852\\
819	0.567585567400673\\
820	0.569526690339381\\
821	0.571466443395574\\
822	0.573404787857654\\
823	0.575341685047251\\
824	0.577277096323655\\
825	0.579210983088239\\
826	0.5811433067889\\
827	0.583074028924484\\
828	0.585003111049231\\
829	0.586930514777196\\
830	0.588856201786661\\
831	0.590780133824576\\
832	0.592702272710945\\
833	0.594622580343222\\
834	0.596541018700707\\
835	0.598457549848899\\
836	0.600372135943856\\
837	0.602284739236525\\
838	0.604195322077058\\
839	0.606103846919105\\
840	0.608010276324089\\
841	0.609914572965442\\
842	0.611816699632841\\
843	0.613716619236392\\
844	0.61561429481081\\
845	0.61750968951954\\
846	0.619402766658881\\
847	0.621293489662055\\
848	0.623181822103255\\
849	0.625067727701649\\
850	0.626951170325364\\
851	0.628832113995416\\
852	0.630710522889619\\
853	0.632586361346458\\
854	0.634459593868896\\
855	0.636330185128184\\
856	0.638198099967594\\
857	0.640063303406134\\
858	0.641925760642213\\
859	0.643785437057259\\
860	0.645642298219309\\
861	0.647496309886539\\
862	0.649347438010766\\
863	0.651195648740893\\
864	0.653040908426312\\
865	0.654883183620274\\
866	0.656722441083192\\
867	0.658558647785917\\
868	0.660391770912958\\
869	0.662221777865663\\
870	0.664048636265341\\
871	0.665872313956344\\
872	0.667692779009116\\
873	0.669509999723163\\
874	0.671323944630004\\
875	0.673134582496062\\
876	0.674941882325511\\
877	0.676745813363066\\
878	0.678546345096742\\
879	0.680343447260547\\
880	0.682137089837146\\
881	0.683927243060457\\
882	0.685713877418223\\
883	0.687496963654503\\
884	0.689276472772155\\
885	0.69105237603524\\
886	0.692824644971394\\
887	0.694593251374153\\
888	0.696358167305221\\
889	0.698119365096702\\
890	0.699876817353275\\
891	0.701630496954341\\
892	0.703380377056096\\
893	0.705126431093582\\
894	0.706868632782684\\
895	0.708606956122074\\
896	0.710341375395127\\
897	0.712071865171771\\
898	0.71379840031031\\
899	0.715520955959196\\
900	0.717239507558755\\
901	0.718954030842865\\
902	0.720664501840613\\
903	0.722370896877876\\
904	0.72407319257888\\
905	0.725771365867722\\
906	0.727465393969828\\
907	0.729155254413394\\
908	0.730840925030761\\
909	0.732522383959771\\
910	0.734199609645071\\
911	0.73587258083938\\
912	0.737541276604711\\
913	0.739205676313565\\
914	0.740865759650073\\
915	0.742521506611112\\
916	0.744172897507369\\
917	0.745819912964381\\
918	0.747462533923526\\
919	0.749100741642992\\
920	0.750734517698683\\
921	0.752363843985124\\
922	0.753988702716303\\
923	0.755609076426488\\
924	0.757224947971001\\
925	0.758836300526985\\
926	0.760443117594089\\
927	0.762045382995169\\
928	0.763643080876921\\
929	0.765236195710499\\
930	0.766824712292094\\
931	0.768408615743484\\
932	0.769987891512545\\
933	0.771562525373746\\
934	0.773132503428594\\
935	0.774697812106068\\
936	0.776258438163005\\
937	0.77781436868447\\
938	0.779365591084089\\
939	0.780912093104366\\
940	0.782453862816945\\
941	0.783990888622872\\
942	0.785523159252822\\
943	0.787050663767286\\
944	0.788573391556743\\
945	0.79009133234181\\
946	0.791604476173354\\
947	0.793112813432579\\
948	0.794616334831105\\
949	0.796115031410998\\
950	0.797608894544796\\
951	0.799097915935497\\
952	0.800582087616532\\
953	0.802061401951705\\
954	0.803535851635131\\
955	0.80500542969112\\
956	0.806470129474066\\
957	0.807929944668301\\
958	0.809384869287932\\
959	0.810834897676655\\
960	0.81228002450754\\
961	0.813720244782821\\
962	0.815155553833633\\
963	0.816585947319755\\
964	0.818011421229319\\
965	0.819431971878504\\
966	0.820847595911219\\
967	0.822258290298745\\
968	0.823664052339395\\
969	0.825064879658116\\
970	0.826460770206106\\
971	0.827851722260393\\
972	0.82923773442341\\
973	0.83061880562254\\
974	0.831994935109665\\
975	0.833366122460677\\
976	0.834732367574982\\
977	0.836093670675\\
978	0.83745003230563\\
979	0.838801453333709\\
980	0.840147934947461\\
981	0.841489478655929\\
982	0.842826086288387\\
983	0.844157759993739\\
984	0.84548450223992\\
985	0.846806315813259\\
986	0.848123203817844\\
987	0.849435169674879\\
988	0.85074221712201\\
989	0.852044350212656\\
990	0.853341573315318\\
991	0.854633891112884\\
992	0.855921308601906\\
993	0.857203831091888\\
994	0.858481464204549\\
995	0.859754213873071\\
996	0.861022086341344\\
997	0.862285088163206\\
998	0.863543226201653\\
999	0.864796507628059\\
1000	0.866044939921371\\
1001	0.867288530867297\\
1002	0.868527288557498\\
1003	0.869761221388748\\
1004	0.870990338062095\\
1005	0.872214647582023\\
1006	0.873434159255578\\
1007	0.874648882691513\\
1008	0.875858827799407\\
1009	0.877064004788775\\
1010	0.878264424168179\\
1011	0.879460096744322\\
1012	0.880651033621138\\
1013	0.881837246198861\\
1014	0.883018746173107\\
1015	0.88419554553393\\
1016	0.885367656564867\\
1017	0.886535091841995\\
1018	0.887697864232962\\
1019	0.888855986896011\\
1020	0.890009473278996\\
1021	0.891158337118402\\
1022	0.892302592438343\\
1023	0.893442253549547\\
1024	0.894577335048354\\
1025	0.895707851815686\\
1026	0.896833791258051\\
1027	0.897955113356929\\
1028	0.899071778476195\\
1029	0.900183747361235\\
1030	0.901290981138036\\
1031	0.902393441312249\\
1032	0.903491089768208\\
1033	0.90458388876796\\
1034	0.905671800950221\\
1035	0.906754789329333\\
1036	0.907832817294189\\
1037	0.908905848607126\\
1038	0.909973847402788\\
1039	0.911036778186982\\
1040	0.912094605835477\\
1041	0.913147295592804\\
1042	0.914194813071009\\
1043	0.915237124248398\\
1044	0.91627419546824\\
1045	0.917305993437453\\
1046	0.918332485225261\\
1047	0.919353638261833\\
1048	0.920369420336886\\
1049	0.921379799598254\\
1050	0.922384744550478\\
1051	0.9233842240533\\
1052	0.9243782073202\\
1053	0.925366663916865\\
1054	0.926349563759641\\
1055	0.927326877113981\\
1056	0.928298574592849\\
1057	0.929264627155111\\
1058	0.930225006103877\\
1059	0.931179683084865\\
1060	0.932128630084701\\
1061	0.93307181942921\\
1062	0.934009223781691\\
1063	0.934940816141163\\
1064	0.935866569840573\\
1065	0.936786458545008\\
1066	0.937700456249871\\
1067	0.938608537279029\\
1068	0.939510676282954\\
1069	0.940406848236817\\
1070	0.941297028438597\\
1071	0.942181192507128\\
1072	0.943059316380154\\
1073	0.943931376312352\\
1074	0.944797348873322\\
1075	0.945657210945584\\
1076	0.946510939722526\\
1077	0.947358512706345\\
1078	0.948199907705966\\
1079	0.949035102834935\\
1080	0.949864076509307\\
1081	0.950686807445488\\
1082	0.951503274658078\\
1083	0.952313457457696\\
1084	0.953117335448766\\
1085	0.953914888527293\\
1086	0.954706096878639\\
1087	0.955490940975242\\
1088	0.956269401574347\\
1089	0.95704145971571\\
1090	0.95780709671927\\
1091	0.958566294182826\\
1092	0.959319033979677\\
1093	0.960065298256252\\
1094	0.960805069429724\\
1095	0.961538330185591\\
1096	0.962265063475281\\
1097	0.962985252513664\\
1098	0.963698880776642\\
1099	0.964405931998646\\
1100	0.965106390170154\\
1101	0.965800239535178\\
1102	0.96648746458874\\
1103	0.967168050074344\\
1104	0.967841980981405\\
1105	0.968509242542686\\
1106	0.969169820231716\\
1107	0.969823699760178\\
1108	0.970470867075307\\
1109	0.97111130835725\\
1110	0.971745010016424\\
1111	0.972371958690861\\
1112	0.97299214124354\\
1113	0.973605544759689\\
1114	0.9742121565441\\
1115	0.974811964118417\\
1116	0.975404955218401\\
1117	0.975991117791217\\
1118	0.976570439992659\\
1119	0.977142910184413\\
1120	0.977708516931279\\
1121	0.978267248998392\\
1122	0.978819095348424\\
1123	0.979364045138796\\
1124	0.979902087718844\\
1125	0.98043321262703\\
1126	0.980957409588072\\
1127	0.981474668510141\\
1128	0.98198497948199\\
1129	0.98248833277011\\
1130	0.982984718815852\\
1131	0.983474128232581\\
1132	0.983956551802769\\
1133	0.984431980475133\\
1134	0.984900405361737\\
1135	0.985361817735088\\
1136	0.985816209025252\\
1137	0.986263570816932\\
1138	0.986703894846572\\
1139	0.987137172999428\\
1140	0.987563397306667\\
1141	0.987982559942435\\
1142	0.988394653220944\\
1143	0.98879966959354\\
1144	0.98919760164579\\
1145	0.989588442094542\\
1146	0.989972183785015\\
1147	0.990348819687861\\
1148	0.990718342896253\\
1149	0.991080746622952\\
1150	0.991436024197394\\
1151	0.991784169062779\\
1152	0.992125174773146\\
1153	0.992459034990466\\
1154	0.992785743481751\\
1155	0.993105294116145\\
1156	0.993417680862033\\
1157	0.993722897784161\\
1158	0.994020939040751\\
1159	0.994311798880647\\
1160	0.99459547164044\\
1161	0.994871951741633\\
1162	0.995141233687791\\
1163	0.995403312061722\\
1164	0.995658181522665\\
1165	0.995905836803485\\
1166	0.996146272707882\\
1167	0.996379484107637\\
1168	0.996605465939836\\
1169	0.996824213204146\\
1170	0.99703572096009\\
1171	0.997239984324347\\
1172	0.997436998468064\\
1173	0.997626758614205\\
1174	0.997809260034897\\
1175	0.997984498048831\\
1176	0.998152468018652\\
1177	0.998313165348401\\
1178	0.998466585480968\\
1179	0.998612723895579\\
1180	0.9987515761053\\
1181	0.998883137654586\\
1182	0.999007404116853\\
1183	0.999124371092075\\
1184	0.99923403420442\\
1185	0.999336389099921\\
1186	0.999431431444177\\
1187	0.999519156920093\\
1188	0.999599561225656\\
1189	0.999672640071749\\
1190	0.999738389180003\\
1191	0.999796804280698\\
1192	0.999847881110695\\
1193	0.999891615411414\\
1194	0.999928002926868\\
1195	0.99995703940172\\
1196	0.999978720579413\\
1197	0.999993042200328\\
1198	1\\
1199	0.999999589707389\\
1200	0.999991807043192\\
1201	0.999976647718224\\
1202	0.99995410743183\\
1203	0.999924181870384\\
1204	0.999886866705816\\
1205	0.999842157594218\\
1206	0.999790050174504\\
1207	0.999730540067117\\
1208	0.999663622872827\\
1209	0.999589294171566\\
1210	0.999507549521346\\
1211	0.999418384457222\\
1212	0.999321794490355\\
1213	0.999217775107109\\
1214	0.99910632176824\\
1215	0.99898742990815\\
1216	0.998861094934202\\
1217	0.998727312226135\\
1218	0.998586077135518\\
1219	0.998437384985313\\
1220	0.998281231069485\\
1221	0.998117610652712\\
1222	0.99794651897016\\
1223	0.997767951227346\\
1224	0.997581902600064\\
1225	0.997388368234422\\
1226	0.997187343246924\\
1227	0.996978822724668\\
1228	0.996762801725599\\
1229	0.996539275278869\\
1230	0.996308238385266\\
1231	0.996069686017732\\
1232	0.995823613121975\\
1233	0.995570014617146\\
1234	0.995308885396627\\
1235	0.995040220328888\\
1236	0.994764014258433\\
1237	0.99448026200685\\
1238	0.994188958373922\\
1239	0.993890098138837\\
1240	0.993583676061498\\
1241	0.993269686883893\\
1242	0.99294812533158\\
1243	0.992618986115233\\
1244	0.992282263932293\\
1245	0.9919379534687\\
1246	0.991586049400707\\
1247	0.991226546396772\\
1248	0.99085943911956\\
1249	0.990484722227995\\
1250	0.990102390379419\\
1251	0.989712438231824\\
1252	0.989314860446161\\
1253	0.988909651688743\\
1254	0.988496806633706\\
1255	0.988076319965563\\
1256	0.987648186381829\\
1257	0.987212400595727\\
1258	0.986768957338948\\
1259	0.986317851364514\\
1260	0.985859077449678\\
1261	0.985392630398916\\
1262	0.984918505046976\\
1263	0.984436696261993\\
1264	0.98394719894867\\
1265	0.983450008051514\\
1266	0.982945118558134\\
1267	0.982432525502601\\
1268	0.981912223968854\\
1269	0.981384209094158\\
1270	0.980848476072625\\
1271	0.980305020158765\\
1272	0.979753836671098\\
1273	0.979194920995794\\
1274	0.978628268590368\\
1275	0.978053874987398\\
1276	0.977471735798294\\
1277	0.976881846717081\\
1278	0.976284203524227\\
1279	0.975678802090493\\
1280	0.975065638380806\\
1281	0.974444708458148\\
1282	0.973816008487481\\
1283	0.973179534739666\\
1284	0.972535283595416\\
1285	0.971883251549243\\
1286	0.971223435213412\\
1287	0.970555831321922\\
1288	0.969880436734465\\
1289	0.969197248440392\\
1290	0.968506263562675\\
1291	0.967807479361866\\
1292	0.967100893240041\\
1293	0.966386502744744\\
1294	0.965664305572888\\
1295	0.964934299574685\\
1296	0.964196482757507\\
1297	0.963450853289758\\
1298	0.962697409504706\\
1299	0.96193614990429\\
1300	0.961167073162909\\
1301	0.960390178131151\\
1302	0.959605463839519\\
1303	0.958812929502098\\
1304	0.958012574520187\\
1305	0.957204398485907\\
1306	0.956388401185734\\
1307	0.955564582604015\\
1308	0.954732942926417\\
1309	0.953893482543347\\
1310	0.953046202053294\\
1311	0.952191102266143\\
1312	0.95132818420642\\
1313	0.950457449116489\\
1314	0.949578898459677\\
1315	0.948692533923365\\
1316	0.947798357421991\\
1317	0.946896371100005\\
1318	0.945986577334765\\
1319	0.945068978739361\\
1320	0.944143578165375\\
1321	0.943210378705575\\
1322	0.942269383696543\\
1323	0.941320596721238\\
1324	0.940364021611484\\
1325	0.939399662450388\\
1326	0.938427523574699\\
1327	0.937447609577087\\
1328	0.936459925308349\\
1329	0.935464475879555\\
1330	0.934461266664105\\
1331	0.933450303299742\\
1332	0.932431591690455\\
1333	0.931405138008349\\
1334	0.930370948695408\\
1335	0.929329030465219\\
1336	0.928279390304593\\
1337	0.927222035475139\\
1338	0.926156973514753\\
1339	0.925084212239033\\
1340	0.924003759742639\\
1341	0.922915624400567\\
1342	0.921819814869356\\
1343	0.92071634008823\\
1344	0.91960520928017\\
1345	0.918486431952911\\
1346	0.917360017899879\\
1347	0.916225977201058\\
1348	0.915084320223782\\
1349	0.913935057623478\\
1350	0.912778200344333\\
1351	0.911613759619888\\
1352	0.910441746973592\\
1353	0.90926217421927\\
1354	0.908075053461543\\
1355	0.90688039709618\\
1356	0.905678217810395\\
1357	0.904468528583083\\
1358	0.903251342684994\\
1359	0.902026673678858\\
1360	0.900794535419443\\
1361	0.89955494205357\\
1362	0.898307908020065\\
1363	0.897053448049658\\
1364	0.895791577164839\\
1365	0.894522310679649\\
1366	0.893245664199433\\
1367	0.891961653620542\\
1368	0.890670295129975\\
1369	0.889371605204994\\
1370	0.888065600612678\\
1371	0.886752298409441\\
1372	0.885431715940494\\
1373	0.884103870839285\\
1374	0.882768781026879\\
1375	0.881426464711303\\
1376	0.880076940386854\\
1377	0.878720226833375\\
1378	0.877356343115472\\
1379	0.875985308581719\\
1380	0.874607142863813\\
1381	0.873221865875704\\
1382	0.871829497812676\\
1383	0.87043005915042\\
1384	0.869023570644055\\
1385	0.867610053327122\\
1386	0.866189528510557\\
1387	0.864762017781635\\
1388	0.86332754300287\\
1389	0.861886126310913\\
1390	0.860437790115401\\
1391	0.8589825570978\\
1392	0.85752045021021\\
1393	0.856051492674154\\
1394	0.854575707979347\\
1395	0.853093119882431\\
1396	0.851603752405706\\
1397	0.85010762983583\\
1398	0.848604776722498\\
1399	0.847095217877116\\
1400	0.845578978371442\\
1401	0.84405608353622\\
1402	0.842526558959789\\
1403	0.84099043048669\\
1404	0.839447724216246\\
1405	0.837898466501127\\
1406	0.836342683945917\\
1407	0.834780403405647\\
1408	0.833211651984333\\
1409	0.831636457033491\\
1410	0.83005484615065\\
1411	0.828466847177844\\
1412	0.826872488200107\\
1413	0.825271797543938\\
1414	0.823664803775792\\
1415	0.82205153570052\\
1416	0.820432022359836\\
1417	0.818806293030752\\
1418	0.817174377224028\\
1419	0.8155363046826\\
1420	0.813892105380001\\
1421	0.812241809518786\\
1422	0.810585447528951\\
1423	0.808923050066339\\
1424	0.807254648011046\\
1425	0.805580272465828\\
1426	0.803899954754495\\
1427	0.802213726420307\\
1428	0.800521619224368\\
1429	0.798823665144018\\
1430	0.797119896371213\\
1431	0.795410345310917\\
1432	0.793695044579483\\
1433	0.791974027003037\\
1434	0.790247325615858\\
1435	0.788514973658755\\
1436	0.786777004577453\\
1437	0.785033452020967\\
1438	0.783284349839984\\
1439	0.78152973208524\\
1440	0.779769633005899\\
1441	0.778004087047937\\
1442	0.776233128852517\\
1443	0.774456793254375\\
1444	0.772675115280199\\
1445	0.770888130147013\\
1446	0.769095873260566\\
1447	0.767298380213714\\
1448	0.765495686784811\\
1449	0.763687828936097\\
1450	0.761874842812094\\
1451	0.760056764737997\\
1452	0.758233631218072\\
1453	0.756405478934054\\
1454	0.754572344743551\\
1455	0.752734265678444\\
1456	0.750891278943297\\
1457	0.749043421913765\\
1458	0.747190732135011\\
1459	0.745333247320109\\
1460	0.743471005348482\\
1461	0.741604044264303\\
1462	0.739732402274933\\
1463	0.737856117749347\\
1464	0.735975229216558\\
1465	0.734089775364064\\
1466	0.732199795036275\\
1467	0.73030532723296\\
1468	0.728406411107691\\
1469	0.726503085966292\\
1470	0.724595391265292\\
1471	0.722683366610378\\
1472	0.720767051754857\\
1473	0.718846486598123\\
1474	0.716921711184115\\
1475	0.714992765699794\\
1476	0.71305969047362\\
1477	0.711122525974023\\
1478	0.709181312807891\\
1479	0.707236091719055\\
1480	0.705286903586776\\
1481	0.703333789424244\\
1482	0.70137679037707\\
1483	0.699415947721795\\
1484	0.697451302864384\\
1485	0.695482897338748\\
1486	0.693510772805249\\
1487	0.691534971049219\\
1488	0.689555533979484\\
1489	0.687572503626885\\
1490	0.685585922142808\\
1491	0.683595831797718\\
1492	0.681602274979697\\
1493	0.679605294192981\\
1494	0.677604932056505\\
1495	0.675601231302456\\
1496	0.673594234774817\\
1497	0.671583985427932\\
1498	0.669570526325063\\
1499	0.66755390063695\\
1500	0.665534151640385\\
1501	0.663511322716778\\
1502	0.661485457350738\\
1503	0.65945659912865\\
1504	0.657424791737255\\
1505	0.655390078962246\\
1506	0.65335250468685\\
1507	0.651312112890428\\
1508	0.64926894764707\\
1509	0.647223053124205\\
1510	0.645174473581198\\
1511	0.643123253367969\\
1512	0.6410694369236\\
1513	0.639013068774959\\
1514	0.636954193535318\\
1515	0.634892855902982\\
1516	0.632829100659914\\
1517	0.630762972670376\\
1518	0.628694516879558\\
1519	0.626623778312224\\
1520	0.624550802071361\\
1521	0.622475633336818\\
1522	0.620398317363967\\
1523	0.61831889948236\\
1524	0.616237425094385\\
1525	0.614153939673935\\
1526	0.612068488765076\\
1527	0.609981117980718\\
1528	0.607891873001292\\
1529	0.605800799573434\\
1530	0.603707943508669\\
1531	0.601613350682094\\
1532	0.599517067031079\\
1533	0.59741913855396\\
1534	0.595319611308739\\
1535	0.593218531411792\\
1536	0.59111594503658\\
1537	0.589011898412355\\
1538	0.586906437822887\\
1539	0.584799609604896\\
1540	0.582691460145923\\
1541	0.5805820358819\\
1542	0.578471383294716\\
1543	0.576359548909758\\
1544	0.574246579293447\\
1545	0.572132521050763\\
1546	0.570017420822751\\
1547	0.56790132528402\\
1548	0.565784281140232\\
1549	0.563666335125578\\
1550	0.561547534000238\\
1551	0.559427924547841\\
1552	0.557307553572907\\
1553	0.555186467898282\\
1554	0.553064714362562\\
1555	0.550942339817512\\
1556	0.548819391125469\\
1557	0.546695915156745\\
1558	0.544571958787017\\
1559	0.542447568894704\\
1560	0.540322792358352\\
1561	0.538197676053995\\
1562	0.53607226685252\\
1563	0.533946611617019\\
1564	0.531820757200141\\
1565	0.529694750441437\\
1566	0.527568638164692\\
1567	0.525442467175264\\
1568	0.523316284257408\\
1569	0.521190136171602\\
1570	0.519064069651866\\
1571	0.516938131403081\\
1572	0.514812368098298\\
1573	0.512686826376052\\
1574	0.510561552837668\\
1575	0.508436594044565\\
1576	0.506311996515565\\
1577	0.504187806724191\\
1578	0.502064071095969\\
1579	0.499940836005729\\
1580	0.497818147774909\\
1581	0.495696052668851\\
1582	0.493574596894104\\
1583	0.491453826595725\\
1584	0.489333787854584\\
1585	0.487214526684668\\
1586	0.485096089030389\\
1587	0.482978520763889\\
1588	0.480861867682359\\
1589	0.478746175505349\\
1590	0.476631489872089\\
1591	0.474517856338811\\
1592	0.47240532037608\\
1593	0.47029392736612\\
1594	0.468183722600156\\
1595	0.466074751275758\\
1596	0.463967058494184\\
1597	0.461860689257745\\
1598	0.459755688467158\\
1599	0.457652100918922\\
1600	0.455549971302695\\
1601	0.453449344198675\\
1602	0.451350264075001\\
1603	0.449252775285151\\
1604	0.447156922065358\\
1605	0.445062748532031\\
1606	0.442970298679189\\
1607	0.440879616375902\\
1608	0.438790745363751\\
1609	0.43670372925429\\
1610	0.434618611526526\\
1611	0.43253543552441\\
1612	0.430454244454344\\
1613	0.428375081382694\\
1614	0.426297989233324\\
1615	0.424223010785145\\
1616	0.422150188669668\\
1617	0.420079565368589\\
1618	0.418011183211373\\
1619	0.415945084372867\\
1620	0.413881310870926\\
1621	0.41181990456405\\
1622	0.409760907149048\\
1623	0.407704360158711\\
1624	0.405650304959516\\
1625	0.403598782749337\\
1626	0.401549834555177\\
1627	0.399503501230931\\
1628	0.397459823455157\\
1629	0.395418841728873\\
1630	0.39338059637338\\
1631	0.391345127528097\\
1632	0.389312475148429\\
1633	0.387282679003649\\
1634	0.385255778674815\\
1635	0.383231813552697\\
1636	0.38121082283574\\
1637	0.379192845528047\\
1638	0.377177920437389\\
1639	0.375166086173241\\
1640	0.373157381144844\\
1641	0.371151843559295\\
1642	0.369149511419664\\
1643	0.367150422523141\\
1644	0.36515461445921\\
1645	0.363162124607851\\
1646	0.361172990137778\\
1647	0.359187248004698\\
1648	0.35720493494961\\
1649	0.355226087497127\\
1650	0.353250741953838\\
1651	0.351278934406696\\
1652	0.349310700721444\\
1653	0.347346076541069\\
1654	0.345385097284293\\
1655	0.343427798144101\\
1656	0.341474214086302\\
1657	0.339524379848119\\
1658	0.337578329936828\\
1659	0.33563609862842\\
1660	0.333697719966316\\
1661	0.331763227760097\\
1662	0.329832655584299\\
1663	0.327906036777222\\
1664	0.325983404439794\\
1665	0.324064791434469\\
1666	0.322150230384164\\
1667	0.320239753671238\\
1668	0.318333393436512\\
1669	0.316431181578332\\
1670	0.31453314975167\\
1671	0.312639329367266\\
1672	0.310749751590825\\
1673	0.308864447342241\\
1674	0.306983447294871\\
1675	0.305106781874862\\
1676	0.303234481260504\\
1677	0.301366575381648\\
1678	0.299503093919152\\
1679	0.297644066304382\\
1680	0.295789521718759\\
1681	0.293939489093347\\
1682	0.292093997108493\\
1683	0.290253074193509\\
1684	0.288416748526407\\
1685	0.286585048033675\\
1686	0.284758000390106\\
1687	0.282935633018673\\
1688	0.281117973090449\\
1689	0.279305047524582\\
1690	0.277496882988315\\
1691	0.275693505897052\\
1692	0.273894942414478\\
1693	0.272101218452725\\
1694	0.270312359672591\\
1695	0.268528391483798\\
1696	0.266749339045313\\
1697	0.26497522726571\\
1698	0.263206080803581\\
1699	0.261441924068\\
1700	0.259682781219032\\
1701	0.257928676168298\\
1702	0.256179632579579\\
1703	0.254435673869475\\
1704	0.252696823208116\\
1705	0.250963103519913\\
1706	0.249234537484359\\
1707	0.247511147536888\\
1708	0.245792955869765\\
1709	0.244079984433034\\
1710	0.242372254935515\\
1711	0.240669788845836\\
1712	0.23897260739352\\
1713	0.237280731570116\\
1714	0.23559418213037\\
1715	0.233912979593448\\
1716	0.232237144244191\\
1717	0.230566696134427\\
1718	0.228901655084312\\
1719	0.227242040683722\\
1720	0.225587872293676\\
1721	0.223939169047808\\
1722	0.222295949853871\\
1723	0.220658233395283\\
1724	0.219026038132703\\
1725	0.217399382305653\\
1726	0.215778283934161\\
1727	0.214162760820454\\
1728	0.212552830550665\\
1729	0.210948510496582\\
1730	0.209349817817427\\
1731	0.207756769461658\\
1732	0.206169382168797\\
1733	0.204587672471292\\
1734	0.203011656696392\\
1735	0.201441350968051\\
1736	0.199876771208851\\
1737	0.198317933141945\\
1738	0.196764852293014\\
1739	0.195217543992241\\
1740	0.193676023376305\\
1741	0.192140305390377\\
1742	0.190610404790133\\
1743	0.189086336143772\\
1744	0.187568113834046\\
1745	0.186055752060285\\
1746	0.184549264840434\\
1747	0.183048666013084\\
1748	0.181553969239507\\
1749	0.180065188005678\\
1750	0.178582335624305\\
1751	0.177105425236838\\
1752	0.175634469815477\\
1753	0.17416948216516\\
1754	0.172710474925546\\
1755	0.171257460572972\\
1756	0.169810451422398\\
1757	0.168369459629327\\
1758	0.166934497191704\\
1759	0.165505575951786\\
1760	0.164082707597991\\
1761	0.162665903666709\\
1762	0.161255175544089\\
1763	0.15985053446778\\
1764	0.158451991528651\\
1765	0.157059557672456\\
1766	0.155673243701474\\
1767	0.154293060276089\\
1768	0.15291901791634\\
1769	0.151551127003413\\
1770	0.150189397781092\\
1771	0.148833840357151\\
1772	0.147484464704697\\
1773	0.146141280663457\\
1774	0.144804297941006\\
1775	0.143473526113943\\
1776	0.142148974628995\\
1777	0.140830652804064\\
1778	0.139518569829218\\
1779	0.138212734767599\\
1780	0.136913156556279\\
1781	0.135619844007039\\
1782	0.134332805807082\\
1783	0.133052050519671\\
1784	0.131777586584698\\
1785	0.130509422319175\\
1786	0.129247565917654\\
1787	0.127992025452568\\
1788	0.126742808874499\\
1789	0.125499924012364\\
1790	0.124263378573522\\
1791	0.12303318014381\\
1792	0.121809336187489\\
1793	0.120591854047117\\
1794	0.119380740943339\\
1795	0.118176003974594\\
1796	0.116977650116748\\
1797	0.11578568622264\\
1798	0.114600119021548\\
1799	0.113420955118572\\
1800	0.112248200993949\\
1801	0.111081863002266\\
1802	0.109921947371614\\
1803	0.108768460202649\\
1804	0.107621407467581\\
1805	0.106480795009081\\
1806	0.105346628539114\\
1807	0.10421891363769\\
1808	0.103097655751549\\
1809	0.101982860192759\\
1810	0.100874532137249\\
1811	0.0997726766232706\\
1812	0.0986772985497793\\
1813	0.0975884026747571\\
1814	0.0965059936134595\\
1815	0.0954300758365982\\
1816	0.0943606536684581\\
1817	0.093297731284951\\
1818	0.0922413127116064\\
1819	0.0911914018215031\\
1820	0.0901480023331415\\
1821	0.0891111178082591\\
1822	0.0880807516495922\\
1823	0.0870569070985836\\
1824	0.0860395872330406\\
1825	0.0850287949647427\\
1826	0.0840245330370043\\
1827	0.0830268040221908\\
1828	0.0820356103191939\\
1829	0.0810509541508647\\
1830	0.0800728375614102\\
1831	0.0791012624137523\\
1832	0.0781362303868537\\
1833	0.0771777429730117\\
1834	0.0762258014751229\\
1835	0.0752804070039201\\
1836	0.0743415604751844\\
1837	0.0734092626069349\\
1838	0.0724835139165971\\
1839	0.0715643147181533\\
1840	0.0706516651192769\\
1841	0.0697455650184524\\
1842	0.0688460141020844\\
1843	0.0679530118415954\\
1844	0.0670665574905184\\
1845	0.0661866500815819\\
1846	0.0653132884237932\\
1847	0.06444647109952\\
1848	0.0635861964615727\\
1849	0.06273246263029\\
1850	0.0618852674906292\\
1851	0.0610446086892635\\
1852	0.0602104836316876\\
1853	0.0593828894793348\\
1854	0.058561823146706\\
1855	0.0577472812985133\\
1856	0.0569392603468393\\
1857	0.0561377564483148\\
1858	0.0553427655013159\\
1859	0.0545542831431816\\
1860	0.0537723047474554\\
1861	0.0529968254211499\\
1862	0.0522278400020381\\
1863	0.051465343055972\\
1864	0.0507093288742295\\
1865	0.0499597914708915\\
1866	0.0492167245802509\\
1867	0.0484801216542535\\
1868	0.0477499758599741\\
1869	0.0470262800771266\\
1870	0.0463090268956106\\
1871	0.0455982086130962\\
1872	0.0448938172326466\\
1873	0.0441958444603801\\
1874	0.0435042817031728\\
1875	0.0428191200664031\\
1876	0.0421403503517373\\
1877	0.0414679630549595\\
1878	0.0408019483638445\\
1879	0.0401422961560758\\
1880	0.0394889959972088\\
1881	0.0388420371386799\\
1882	0.038201408515862\\
1883	0.037567098746168\\
1884	0.0369390961272007\\
1885	0.0363173886349526\\
1886	0.0357019639220526\\
1887	0.0350928093160635\\
1888	0.0344899118178275\\
1889	0.033893258099863\\
1890	0.0333028345048106\\
1891	0.0327186270439298\\
1892	0.0321406213956469\\
1893	0.031568802904153\\
1894	0.0310031565780544\\
1895	0.030443667089073\\
1896	0.0298903187707988\\
1897	0.0293430956174945\\
1898	0.0288019812829502\\
1899	0.0282669590793916\\
1900	0.0277380119764386\\
1901	0.0272151226001158\\
1902	0.0266982732319155\\
1903	0.0261874458079112\\
1904	0.0256826219179232\\
1905	0.0251837828047358\\
1906	0.0246909093633655\\
1907	0.0242039821403804\\
1908	0.0237229813332711\\
1909	0.0232478867898716\\
1910	0.0227786780078316\\
1911	0.022315334134139\\
1912	0.0218578339646926\\
1913	0.0214061559439247\\
1914	0.0209602781644734\\
1915	0.0205201783669047\\
1916	0.0200858339394832\\
1917	0.0196572219179917\\
1918	0.0192343189856\\
1919	0.0188171014727808\\
1920	0.0184055453572746\\
1921	0.0179996262641009\\
1922	0.0175993194656178\\
1923	0.0172045998816271\\
1924	0.0168154420795268\\
1925	0.0164318202745091\\
1926	0.016053708329804\\
1927	0.0156810797569679\\
1928	0.0153139077162179\\
1929	0.014952165016809\\
1930	0.0145958241174565\\
1931	0.014244857126801\\
1932	0.0138992358039171\\
1933	0.0135589315588641\\
1934	0.0132239154532796\\
1935	0.0128941582010136\\
1936	0.0125696301688055\\
1937	0.0122503013770002\\
1938	0.0119361415003054\\
1939	0.0116271198685889\\
1940	0.0113232054677148\\
1941	0.0110243669404183\\
1942	0.0107305725872201\\
1943	0.0104417903673773\\
1944	0.010157987899873\\
1945	0.00987913246444169\\
1946	0.00960519100263226\\
1947	0.00933613011890612\\
1948	0.00907191608177139\\
1949	0.00881251482495177\\
1950	0.0085578919485902\\
1951	0.00830801272048641\\
1952	0.00806284207736812\\
1953	0.00782234462619526\\
1954	0.00758648464549685\\
1955	0.00735522608673993\\
1956	0.00712853257573018\\
1957	0.00690636741404357\\
1958	0.00668869358048881\\
1959	0.00647547373259987\\
1960	0.0062666702081582\\
1961	0.00606224502674425\\
1962	0.00586215989131763\\
1963	0.00566637618982557\\
1964	0.00547485499683922\\
1965	0.00528755707521717\\
1966	0.00510444287779591\\
1967	0.00492547254910658\\
1968	0.00475060592711773\\
1969	0.00457980254500349\\
1970	0.00441302163293667\\
1971	0.0042502221199065\\
1972	0.00409136263556038\\
1973	0.00393640151206924\\
1974	0.00378529678601616\\
1975	0.00363800620030763\\
1976	0.00349448720610709\\
1977	0.00335469696479041\\
1978	0.00321859234992266\\
1979	0.00308612994925589\\
1980	0.00295726606674749\\
1981	0.0028319567245986\\
1982	0.00271015766531218\\
1983	0.00259182435377044\\
1984	0.00247691197933102\\
1985	0.00236537545794163\\
1986	0.0022571694342727\\
1987	0.00215224828386765\\
1988	0.00205056611531034\\
1989	0.00195207677240935\\
1990	0.00185673383639864\\
1991	0.00176449062815426\\
1992	0.00167530021042661\\
1993	0.00158911539008808\\
1994	0.00150588872039535\\
1995	0.0014255725032664\\
1996	0.00134811879157141\\
1997	0.0012734793914376\\
1998	0.00120160586456728\\
1999	0.00113244953056904\\
2000	0.00106596146930155\\
2001	0.00100209252322964\\
2002	0.000940793299792454\\
2003	0.000882014173783093\\
2004	0.00082570528973964\\
2005	0.000771816564347101\\
2006	0.000720297688849975\\
2007	0.000671098131475132\\
2008	0.000624167139864666\\
2009	0.000579453743518431\\
2010	0.00053690675624593\\
2011	0.000496474778627263\\
2012	0.000458106200482841\\
2013	0.000421749203351562\\
2014	0.000387351762977172\\
2015	0.000354861651802521\\
2016	0.000324226441471438\\
2017	0.000295393505337954\\
2018	0.000268310020982617\\
2019	0.000242922972735618\\
2020	0.000219179154206493\\
2021	0.00019702517082014\\
2022	0.000176407442358917\\
2023	0.000157272205510578\\
2024	0.000139565516421815\\
2025	0.000123233253257192\\
2026	0.000108221118763239\\
2027	9.44746428375048e-05\\
2028	8.19391851023542e-05\\
2029	7.0559937483322e-05\\
2030	6.02819267918198e-05\\
2031	5.10500173120188e-05\\
2032	4.28089133917251e-05\\
2033	3.55031620370793e-05\\
2034	2.90771555109132e-05\\
2035	2.34751339346094e-05\\
2036	1.86411878933111e-05\\
2037	1.45192610443424e-05\\
2038	1.10531527287014e-05\\
2039	8.18652058550202e-06\\
2040	5.8628831692439e-06\\
2041	4.02562256979853e-06\\
2042	2.6179870350104e-06\\
2043	1.58309359581669e-06\\
2044	8.63930693799488e-07\\
2045	4.03360811092316e-07\\
2046	1.44123102572449e-07\\
2047	2.8836030278381e-08\\
};
\addlegendentry{\cosinewin{S}}

\addplot [line width=\plotlinewidth, color=mycolor3,   mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0\\
2	-2.08096010033162e-06\\
3	-6.22094089255153e-06\\
4	-1.23980011730092e-05\\
5	-2.05902007085733e-05\\
6	-3.0775602968901e-05\\
7	-4.29322778255229e-05\\
8	-5.70383042168971e-05\\
9	-7.30717727794595e-05\\
10	-9.10107884444949e-05\\
11	-0.000110833473000399\\
12	-0.000132517967620576\\
13	-0.000156042435356321\\
14	-0.000181385063594572\\
15	-0.000208524066480695\\
16	-0.000237437687305539\\
17	-0.000268104200857119\\
18	-0.000300501915736688\\
19	-0.00033460917663859\\
20	-0.000370404366594429\\
21	-0.000407865909180798\\
22	-0.000446972270690852\\
23	-0.000487701962271173\\
24	-0.0005300335420168\\
25	-0.000573945617034885\\
26	-0.000619416845469867\\
27	-0.000666425938491741\\
28	-0.000714951662247565\\
29	-0.000764972839775526\\
30	-0.000816468352882389\\
31	-0.000869417143983678\\
32	-0.000923798217906609\\
33	-0.000979590643655606\\
34	-0.00103677355614077\\
35	-0.00109532615786894\\
36	-0.0011552277205974\\
37	-0.00121645758695022\\
38	-0.00127899517199715\\
39	-0.00134281996479531\\
40	-0.00140791152989345\\
41	-0.00147424950879865\\
42	-0.0015418136214061\\
43	-0.00161058366739111\\
44	-0.00168053952756437\\
45	-0.00175166116518935\\
46	-0.00182392862726305\\
47	-0.00189732204575955\\
48	-0.00197182163883627\\
49	-0.00204740771200348\\
50	-0.00212406065925684\\
51	-0.002201760964173\\
52	-0.00228048920096886\\
53	-0.00236022603552372\\
54	-0.00244095222636542\\
55	-0.00252264862561967\\
56	-0.00260529617992318\\
57	-0.00268887593130094\\
58	-0.00277336901800727\\
59	-0.00285875667533103\\
60	-0.00294502023636503\\
61	-0.00303214113273994\\
62	-0.00312010089532288\\
63	-0.00320888115488043\\
64	-0.00329846364270717\\
65	-0.00338883019121858\\
66	-0.00347996273451003\\
67	-0.00357184330888032\\
68	-0.00366445405332182\\
69	-0.00375777720997566\\
70	-0.00385179512455366\\
71	-0.00394649024672613\\
72	-0.00404184513047623\\
73	-0.00413784243442105\\
74	-0.00423446492209982\\
75	-0.00433169546222896\\
76	-0.00442951702892486\\
77	-0.00452791270189416\\
78	-0.00462686566659167\\
79	-0.00472635921434686\\
80	-0.00482637674245866\\
81	-0.00492690175425866\\
82	-0.00502791785914334\\
83	-0.0051294087725757\\
84	-0.00523135831605592\\
85	-0.00533375041706226\\
86	-0.00543656910896119\\
87	-0.0055397985308887\\
88	-0.00564342292760188\\
89	-0.00574742664930098\\
90	-0.00585179415142296\\
91	-0.00595650999440658\\
92	-0.00606155884342907\\
93	-0.00616692546811501\\
94	-0.00627259474221733\\
95	-0.00637855164327132\\
96	-0.00648478125222136\\
97	-0.00659126875302115\\
98	-0.0066979994322076\\
99	-0.0068049586784484\\
100	-0.00691213198206441\\
101	-0.00701950493452609\\
102	-0.00712706322792528\\
103	-0.00723479265442217\\
104	-0.00734267910566766\\
105	-0.00745070857220223\\
106	-0.00755886714283048\\
107	-0.00766714100397297\\
108	-0.00777551643899451\\
109	-0.00788397982751017\\
110	-0.00799251764466893\\
111	-0.00810111646041535\\
112	-0.00820976293872952\\
113	-0.00831844383684604\\
114	-0.00842714600445223\\
115	-0.00853585638286562\\
116	-0.00864456200419132\\
117	-0.00875324999045961\\
118	-0.00886190755274438\\
119	-0.00897052199026248\\
120	-0.00907908068945444\\
121	-0.00918757112304632\\
122	-0.00929598084909472\\
123	-0.00940429751001356\\
124	-0.00951250883158393\\
125	-0.00962060262194717\\
126	-0.00972856677058136\\
127	-0.00983638924726238\\
128	-0.00994405810100858\\
129	-0.0100515614590108\\
130	-0.0101588875255472\\
131	-0.0102660245808839\\
132	-0.0103729609801615\\
133	-0.0104796851522678\\
134	-0.010586185598697\\
135	-0.0106924508923962\\
136	-0.0107984696765999\\
137	-0.0109042306636515\\
138	-0.0110097226338131\\
139	-0.0111149344340648\\
140	-0.0112198549768921\\
141	-0.0113244732390632\\
142	-0.011428778260396\\
143	-0.0115327591425152\\
144	-0.0116364050476002\\
145	-0.0117397051971239\\
146	-0.0118426488705826\\
147	-0.011945225404218\\
148	-0.0120474241897315\\
149	-0.01214923467299\\
150	-0.0122506463527262\\
151	-0.012351648779231\\
152	-0.01245223155304\\
153	-0.0125523843236142\\
154	-0.0126520967880152\\
155	-0.0127513586895747\\
156	-0.01285015981656\\
157	-0.0129484900008347\\
158	-0.0130463391165156\\
159	-0.0131436970786255\\
160	-0.0132405538417438\\
161	-0.0133368993986532\\
162	-0.0134327237789843\\
163	-0.0135280170478586\\
164	-0.0136227693045288\\
165	-0.0137169706810189\\
166	-0.0138106113407622\\
167	-0.0139036814772397\\
168	-0.0139961713126176\\
169	-0.0140880710963854\\
170	-0.014179371103994\\
171	-0.0142700616354953\\
172	-0.014360133014183\\
173	-0.0144495755852337\\
174	-0.0145383797143523\\
175	-0.0146265357864176\\
176	-0.0147140342041316\\
177	-0.0148008653866718\\
178	-0.0148870197683469\\
179	-0.0149724877972554\\
180	-0.0150572599339502\\
181	-0.0151413266501051\\
182	-0.0152246784271884\\
183	-0.0153073057551398\\
184	-0.0153891991310544\\
185	-0.0154703490578711\\
186	-0.0155507460430677\\
187	-0.0156303805973625\\
188	-0.0157092432334229\\
189	-0.0157873244645806\\
190	-0.0158646148035541\\
191	-0.0159411047611803\\
192	-0.0160167848451523\\
193	-0.0160916455587665\\
194	-0.0161656773996791\\
195	-0.0162388708586701\\
196	-0.0163112164184175\\
197	-0.0163827045522811\\
198	-0.0164533257230964\\
199	-0.0165230703819779\\
200	-0.0165919289671334\\
201	-0.0166598919026894\\
202	-0.0167269495975267\\
203	-0.0167930924441285\\
204	-0.016858310817439\\
205	-0.0169225950737344\\
206	-0.0169859355495064\\
207	-0.0170483225603575\\
208	-0.0171097463999095\\
209	-0.0171701973387246\\
210	-0.01722966562324\\
211	-0.0172881414747157\\
212	-0.0173456150881964\\
213	-0.0174020766314872\\
214	-0.0174575162441427\\
215	-0.0175119240364726\\
216	-0.0175652900885594\\
217	-0.0176176044492931\\
218	-0.0176688571354196\\
219	-0.0177190381306056\\
220	-0.017768137384518\\
221	-0.01781614481192\\
222	-0.0178630502917826\\
223	-0.0179088436664121\\
224	-0.0179535147405951\\
225	-0.0179970532807586\\
226	-0.0180394490141481\\
227	-0.0180806916280217\\
228	-0.0181207707688622\\
229	-0.0181596760416056\\
230	-0.0181973970088884\\
231	-0.0182339231903108\\
232	-0.0182692440617191\\
233	-0.018303349054506\\
234	-0.018336227554928\\
235	-0.0183678689034418\\
236	-0.0183982623940599\\
237	-0.0184273972737227\\
238	-0.0184552627416912\\
239	-0.0184818479489579\\
240	-0.0185071419976763\\
241	-0.0185311339406101\\
242	-0.0185538127806007\\
243	-0.0185751674700552\\
244	-0.0185951869104524\\
245	-0.01861385995187\\
246	-0.0186311753925293\\
247	-0.0186471219783616\\
248	-0.0186616884025933\\
249	-0.0186748633053505\\
250	-0.0186866352732847\\
251	-0.0186969928392179\\
252	-0.0187059244818069\\
253	-0.0187134186252296\\
254	-0.0187194636388895\\
255	-0.0187240478371421\\
256	-0.0187271594790404\\
257	-0.0187287867681009\\
258	-0.0187289178520907\\
259	-0.018727540822834\\
260	-0.0187246437160396\\
261	-0.0187202145111485\\
262	-0.0187142411312022\\
263	-0.0187067114427312\\
264	-0.0186976132556643\\
265	-0.0186869343232576\\
266	-0.0186746623420444\\
267	-0.0186607849518061\\
268	-0.0186452897355622\\
269	-0.0186281642195818\\
270	-0.0186093958734147\\
271	-0.0185889721099435\\
272	-0.018566880285455\\
273	-0.0185431076997332\\
274	-0.018517641596171\\
275	-0.0184904691619031\\
276	-0.0184615775279583\\
277	-0.0184309537694324\\
278	-0.0183985849056806\\
279	-0.0183644579005298\\
280	-0.0183285596625107\\
281	-0.0182908770451099\\
282	-0.0182513968470409\\
283	-0.0182101058125357\\
284	-0.0181669906316543\\
285	-0.0181220379406153\\
286	-0.0180752343221439\\
287	-0.0180265663058404\\
288	-0.0179760203685669\\
289	-0.0179235829348529\\
290	-0.0178692403773199\\
291	-0.0178129790171244\\
292	-0.017754785124419\\
293	-0.0176946449188328\\
294	-0.0176325445699684\\
295	-0.0175684701979186\\
296	-0.0175024078737993\\
297	-0.0174343436203015\\
298	-0.0173642634122595\\
299	-0.0172921531772379\\
300	-0.017217998796134\\
301	-0.0171417861037987\\
302	-0.0170635008896737\\
303	-0.0169831288984446\\
304	-0.0169006558307115\\
305	-0.0168160673436754\\
306	-0.0167293490518399\\
307	-0.0166404865277299\\
308	-0.0165494653026253\\
309	-0.0164562708673098\\
310	-0.0163608886728354\\
311	-0.0162633041313018\\
312	-0.0161635026166497\\
313	-0.0160614694654699\\
314	-0.0159571899778257\\
315	-0.0158506494180897\\
316	-0.0157418330157939\\
317	-0.0156307259664946\\
318	-0.0155173134326485\\
319	-0.0154015805445041\\
320	-0.0152835124010043\\
321	-0.0151630940707023\\
322	-0.0150403105926895\\
323	-0.014915146977535\\
324	-0.0147875882082381\\
325	-0.0146576192411909\\
326	-0.0145252250071527\\
327	-0.0143903904122353\\
328	-0.0142531003388992\\
329	-0.0141133396469595\\
330	-0.0139710931746024\\
331	-0.0138263457394117\\
332	-0.0136790821394037\\
333	-0.0135292871540731\\
334	-0.013376945545446\\
335	-0.0132220420591427\\
336	-0.0130645614254487\\
337	-0.0129044883603932\\
338	-0.0127418075668355\\
339	-0.0125765037355599\\
340	-0.0124085615463755\\
341	-0.0122379656692255\\
342	-0.0120647007653008\\
343	-0.0118887514881609\\
344	-0.0117101024848607\\
345	-0.0115287383970823\\
346	-0.011344643862273\\
347	-0.0111578035147869\\
348	-0.0109682019870327\\
349	-0.0107758239106248\\
350	-0.0105806539175386\\
351	-0.0103826766412695\\
352	-0.0101818767179958\\
353	-0.00997823878774388\\
354	-0.00977174749555643\\
355	-0.00956238749266324\\
356	-0.00935014343765419\\
357	-0.00913499999765339\\
358	-0.00891694184949561\\
359	-0.00869595368090318\\
360	-0.00847202019166421\\
361	-0.00824512609481101\\
362	-0.00801525611779868\\
363	-0.00778239500368379\\
364	-0.00754652751230272\\
365	-0.00730763842144847\\
366	-0.00706571252804754\\
367	-0.00682073464933449\\
368	-0.00657268962402495\\
369	-0.0063215623134874\\
370	-0.00606733760291124\\
371	-0.00581000040247366\\
372	-0.00554953564850242\\
373	-0.00528592830463611\\
374	-0.0050191633629804\\
375	-0.00474922584526064\\
376	-0.00447610080397058\\
377	-0.00419977332351569\\
378	-0.00392022852135304\\
379	-0.00363745154912509\\
380	-0.0033514275937883\\
381	-0.00306214187873669\\
382	-0.00276957966491877\\
383	-0.00247372625194885\\
384	-0.00217456697921138\\
385	-0.00187208722695871\\
386	-0.00156627241740225\\
387	-0.00125710801579526\\
388	-0.000944579531509158\\
389	-0.000628672519101623\\
390	-0.00030937257937617\\
391	1.33346395660834e-05\\
392	0.000339463441283474\\
393	0.000669028079959664\\
394	0.00100204275937893\\
395	0.00133852163191022\\
396	0.00167847879750124\\
397	0.00202192830268239\\
398	0.00236888413958037\\
399	0.00271936024494245\\
400	0.00307337049917105\\
401	0.00343092872536904\\
402	0.00379204868839606\\
403	0.00415674409393563\\
404	0.00452502858757418\\
405	0.00489691575389094\\
406	0.00527241911556006\\
407	0.00565155213246433\\
408	0.00603432820082092\\
409	0.00642076065231963\\
410	0.00681086275327325\\
411	0.00720464770378075\\
412	0.00760212863690286\\
413	0.00800331861785091\\
414	0.00840823064318849\\
415	0.00881687764004592\\
416	0.00922927246534862\\
417	0.00964542790505864\\
418	0.0100653566734291\\
419	0.0104890714122736\\
420	0.0109165846902476\\
421	0.0113479090021453\\
422	0.0117830567682096\\
423	0.0122220403334554\\
424	0.0126648719670087\\
425	0.0131115638614582\\
426	0.0135621281322218\\
427	0.0140165768169276\\
428	0.0144749218748085\\
429	0.0149371751861114\\
430	0.0154033485515214\\
431	0.0158734536915992\\
432	0.016347502246234\\
433	0.0168255057741102\\
434	0.0173074757521882\\
435	0.0177934235752007\\
436	0.0182833605551624\\
437	0.0187772979208941\\
438	0.019275246817562\\
439	0.0197772183062298\\
440	0.0202832233634266\\
441	0.0207932728807277\\
442	0.0213073776643505\\
443	0.0218255484347633\\
444	0.0223477958263096\\
445	0.0228741303868442\\
446	0.0234045625773853\\
447	0.0239391027717782\\
448	0.0244777612563737\\
449	0.02502054822972\\
450	0.0255674738022667\\
451	0.0261185479960832\\
452	0.0266737807445892\\
453	0.0272331818922986\\
454	0.027796761194575\\
455	0.0283645283174009\\
456	0.0289364928371582\\
457	0.0295126642404212\\
458	0.0300930519237614\\
459	0.0306776651935631\\
460	0.0312665132658517\\
461	0.0318596052661325\\
462	0.0324569502292396\\
463	0.033058557099197\\
464	0.0336644347290887\\
465	0.0342745918809398\\
466	0.0348890372256065\\
467	0.0355077793426766\\
468	0.0361308267203784\\
469	0.036758187755499\\
470	0.0373898707533106\\
471	0.038025883927506\\
472	0.0386662354001405\\
473	0.0393109332015828\\
474	0.0399599852704724\\
475	0.0406133994536836\\
476	0.0412711835062963\\
477	0.0419333450915725\\
478	0.042599891780939\\
479	0.0432708310539744\\
480	0.0439461702984018\\
481	0.0446259168100854\\
482	0.0453100777930308\\
483	0.0459986603593893\\
484	0.0466916715294654\\
485	0.0473891182317254\\
486	0.04809100730281\\
487	0.0487973454875474\\
488	0.0495081394389675\\
489	0.0502233957183169\\
490	0.0509431207950743\\
491	0.0516673210469645\\
492	0.0523960027599726\\
493	0.0531291721283558\\
494	0.0538668352546534\\
495	0.0546089981496945\\
496	0.0553556667326016\\
497	0.0561068468307915\\
498	0.0568625441799712\\
499	0.0576227644241286\\
500	0.0583875131155185\\
501	0.0591567957146416\\
502	0.0599306175902169\\
503	0.060708984019147\\
504	0.0614919001864745\\
505	0.0622793711853309\\
506	0.0630714020168751\\
507	0.0638679975902218\\
508	0.06466916272236\\
509	0.0654749021380596\\
510	0.0662852204697655\\
511	0.0671001222574795\\
512	0.0679196119486289\\
513	0.0687436938979195\\
514	0.0695723603336064\\
515	0.0704056098133481\\
516	0.0712434407665877\\
517	0.0720858514948698\\
518	0.0729328401721863\\
519	0.0737844048453514\\
520	0.0746405434344051\\
521	0.075501253733045\\
522	0.0763665334090851\\
523	0.077236380004942\\
524	0.0781107909381482\\
525	0.0789897635018902\\
526	0.0798732948655726\\
527	0.0807613820754087\\
528	0.0816540220550328\\
529	0.0825512116061394\\
530	0.0834529474091435\\
531	0.0843592260238663\\
532	0.085270043890241\\
533	0.0861853973290426\\
534	0.0871052825426375\\
535	0.0880296956157563\\
536	0.0889586325162841\\
537	0.0898920890960737\\
538	0.0908300610917759\\
539	0.0917725441256908\\
540	0.0927195337066359\\
541	0.093671025230833\\
542	0.0946270139828125\\
543	0.095587495136334\\
544	0.0965524637553243\\
545	0.0975219147948308\\
546	0.0984958431019894\\
547	0.0994742434170095\\
548	0.100457110374171\\
549	0.101444438502838\\
550	0.102436222228482\\
551	0.103432455873721\\
552	0.104433133659372\\
553	0.105438249705512\\
554	0.10644779803255\\
555	0.107461772562318\\
556	0.108480167119161\\
557	0.109502975431044\\
558	0.110530191130668\\
559	0.111561807756592\\
560	0.112597818754368\\
561	0.113638217477678\\
562	0.114682997189485\\
563	0.115732151063187\\
564	0.116785672183777\\
565	0.117843553549013\\
566	0.118905788070589\\
567	0.119972368575319\\
568	0.121043287806312\\
569	0.122118538424165\\
570	0.123198113008155\\
571	0.124282004057432\\
572	0.125370203992215\\
573	0.126462705154996\\
574	0.127559499811739\\
575	0.128660580153086\\
576	0.129765938295561\\
577	0.130875566282777\\
578	0.131989456086638\\
579	0.133107599608551\\
580	0.134229988680626\\
581	0.135356615066883\\
582	0.136487470464455\\
583	0.137622546504788\\
584	0.138761834754842\\
585	0.139905326718284\\
586	0.141053013836685\\
587	0.142204887490709\\
588	0.143360939001298\\
589	0.144521159630854\\
590	0.14568554058442\\
591	0.146854073010849\\
592	0.148026748003971\\
593	0.149203556603757\\
594	0.150384489797475\\
595	0.151569538520836\\
596	0.152758693659141\\
597	0.153951946048411\\
598	0.155149286476519\\
599	0.15635070568431\\
600	0.15755619436671\\
601	0.158765743173834\\
602	0.159979342712076\\
603	0.161196983545199\\
604	0.162418656195408\\
605	0.163644351144418\\
606	0.164874058834513\\
607	0.166107769669585\\
608	0.167345474016177\\
609	0.168587162204504\\
610	0.169832824529465\\
611	0.17108245125165\\
612	0.172336032598322\\
613	0.173593558764402\\
614	0.174855019913431\\
615	0.176120406178523\\
616	0.177389707663306\\
617	0.178662914442848\\
618	0.179940016564572\\
619	0.181221004049152\\
620	0.182505866891405\\
621	0.183794595061156\\
622	0.185087178504102\\
623	0.186383607142651\\
624	0.18768387087675\\
625	0.188987959584699\\
626	0.190295863123952\\
627	0.191607571331895\\
628	0.192923074026614\\
629	0.194242361007648\\
630	0.195565422056723\\
631	0.196892246938471\\
632	0.198222825401133\\
633	0.199557147177244\\
634	0.200895201984304\\
635	0.20223697952543\\
636	0.203582469489991\\
637	0.204931661554226\\
638	0.206284545381847\\
639	0.207641110624623\\
640	0.20900134692294\\
641	0.21036524390636\\
642	0.21173279119414\\
643	0.213103978395753\\
644	0.21447879511138\\
645	0.215857230932384\\
646	0.21723927544177\\
647	0.218624918214626\\
648	0.220014148818543\\
649	0.221406956814013\\
650	0.222803331754824\\
651	0.224203263188412\\
652	0.225606740656219\\
653	0.227013753694013\\
654	0.228424291832198\\
655	0.229838344596108\\
656	0.231255901506273\\
657	0.232676952078672\\
658	0.234101485824967\\
659	0.235529492252713\\
660	0.236960960865557\\
661	0.238395881163409\\
662	0.239834242642597\\
663	0.241276034796009\\
664	0.242721247113206\\
665	0.244169869080519\\
666	0.245621890181133\\
667	0.247077299895142\\
668	0.24853608769959\\
669	0.249998243068495\\
670	0.251463755472849\\
671	0.252932614380599\\
672	0.254404809256615\\
673	0.255880329562633\\
674	0.257359164757178\\
675	0.258841304295475\\
676	0.260326737629335\\
677	0.26181545420702\\
678	0.263307443473103\\
679	0.264802694868288\\
680	0.266301197829229\\
681	0.267802941788324\\
682	0.269307916173489\\
683	0.270816110407915\\
684	0.27232751390981\\
685	0.273842116092115\\
686	0.275359906362208\\
687	0.276880874121592\\
688	0.278405008765558\\
689	0.279932299682833\\
690	0.281462736255213\\
691	0.28299630785718\\
692	0.28453300385549\\
693	0.28607281360876\\
694	0.287615726467025\\
695	0.289161731771284\\
696	0.290710818853028\\
697	0.292262977033751\\
698	0.293818195624447\\
699	0.295376463925084\\
700	0.29693777122407\\
701	0.298502106797698\\
702	0.300069459909575\\
703	0.301639819810037\\
704	0.303213175735549\\
705	0.30478951690809\\
706	0.306368832534518\\
707	0.307951111805925\\
708	0.309536343896979\\
709	0.311124517965244\\
710	0.312715623150491\\
711	0.314309648573999\\
712	0.315906583337828\\
713	0.317506416524097\\
714	0.319109137194233\\
715	0.320714734388212\\
716	0.322323197123794\\
717	0.32393451439573\\
718	0.325548675174975\\
719	0.327165668407871\\
720	0.32878548301533\\
721	0.330408107892003\\
722	0.332033531905429\\
723	0.333661743895186\\
724	0.335292732672023\\
725	0.336926487016979\\
726	0.338562995680498\\
727	0.340202247381533\\
728	0.341844230806629\\
729	0.343488934609015\\
730	0.345136347407671\\
731	0.346786457786394\\
732	0.348439254292848\\
733	0.350094725437614\\
734	0.351752859693227\\
735	0.353413645493205\\
736	0.355077071231067\\
737	0.356743125259354\\
738	0.358411795888631\\
739	0.360083071386485\\
740	0.361756939976531\\
741	0.363433389837379\\
742	0.365112409101634\\
743	0.366793985854862\\
744	0.368478108134561\\
745	0.370164763929126\\
746	0.371853941176816\\
747	0.373545627764697\\
748	0.375239811527608\\
749	0.376936480247098\\
750	0.378635621650374\\
751	0.380337223409247\\
752	0.382041273139061\\
753	0.383747758397639\\
754	0.385456666684206\\
755	0.387167985438333\\
756	0.388881702038853\\
757	0.390597803802803\\
758	0.392316277984343\\
759	0.394037111773687\\
760	0.39576029229603\\
761	0.397485806610473\\
762	0.399213641708953\\
763	0.40094378451517\\
764	0.402676221883514\\
765	0.404410940597999\\
766	0.406147927371193\\
767	0.407887168843154\\
768	0.409628651580365\\
769	0.411372362074669\\
770	0.413118286742222\\
771	0.414866411922428\\
772	0.416616723876892\\
773	0.418369208788376\\
774	0.420123852759749\\
775	0.421880641812959\\
776	0.423639561887991\\
777	0.425400598841842\\
778	0.427163738447503\\
779	0.428928966392937\\
780	0.430696268280072\\
781	0.432465629623798\\
782	0.434237035850969\\
783	0.436010472299414\\
784	0.437785924216955\\
785	0.439563376760436\\
786	0.441342814994754\\
787	0.443124223891901\\
788	0.44490758833002\\
789	0.446692893092461\\
790	0.448480122866853\\
791	0.450269262244184\\
792	0.452060295717891\\
793	0.453853207682956\\
794	0.455647982435025\\
795	0.45744460416952\\
796	0.45924305698078\\
797	0.4610433248612\\
798	0.462845391700387\\
799	0.464649241284334\\
800	0.466454857294591\\
801	0.468262223307467\\
802	0.470071322793234\\
803	0.471882139115338\\
804	0.473694655529646\\
805	0.475508855183681\\
806	0.477324721115885\\
807	0.479142236254899\\
808	0.480961383418847\\
809	0.482782145314637\\
810	0.484604504537292\\
811	0.486428443569269\\
812	0.488253944779822\\
813	0.490080990424362\\
814	0.491909562643833\\
815	0.493739643464122\\
816	0.495571214795466\\
817	0.497404258431883\\
818	0.49923875605062\\
819	0.50107468921162\\
820	0.502912039357006\\
821	0.504750787810576\\
822	0.506590915777324\\
823	0.508432404342975\\
824	0.510275234473539\\
825	0.512119387014883\\
826	0.513964842692324\\
827	0.515811582110233\\
828	0.517659585751668\\
829	0.51950883397802\\
830	0.52135930702868\\
831	0.523210985020722\\
832	0.525063847948615\\
833	0.526917875683941\\
834	0.528773047975142\\
835	0.53062934444729\\
836	0.532486744601862\\
837	0.534345227816556\\
838	0.53620477334511\\
839	0.538065360317149\\
840	0.539926967738052\\
841	0.54178957448884\\
842	0.543653159326082\\
843	0.545517700881829\\
844	0.547383177663554\\
845	0.549249568054132\\
846	0.55111685031183\\
847	0.552985002570317\\
848	0.554854002838698\\
849	0.556723829001575\\
850	0.55859445881912\\
851	0.560465869927173\\
852	0.56233803983736\\
853	0.564210945937241\\
854	0.566084565490466\\
855	0.56795887563696\\
856	0.569833853393134\\
857	0.571709475652102\\
858	0.573585719183942\\
859	0.575462560635953\\
860	0.577339976532958\\
861	0.579217943277608\\
862	0.581096437150727\\
863	0.582975434311653\\
864	0.584854910798627\\
865	0.586734842529187\\
866	0.588615205300589\\
867	0.590495974790245\\
868	0.592377126556188\\
869	0.594258636037552\\
870	0.596140478555079\\
871	0.598022629311638\\
872	0.599905063392781\\
873	0.601787755767292\\
874	0.603670681287793\\
875	0.605553814691333\\
876	0.607437130600031\\
877	0.609320603521708\\
878	0.611204207850566\\
879	0.613087917867868\\
880	0.61497170774265\\
881	0.616855551532441\\
882	0.618739423184013\\
883	0.620623296534145\\
884	0.622507145310405\\
885	0.624390943131953\\
886	0.626274663510365\\
887	0.628158279850467\\
888	0.630041765451196\\
889	0.631925093506472\\
890	0.633808237106097\\
891	0.635691169236661\\
892	0.63757386278247\\
893	0.639456290526491\\
894	0.641338425151316\\
895	0.643220239240135\\
896	0.645101705277737\\
897	0.646982795651511\\
898	0.648863482652478\\
899	0.65074373847633\\
900	0.65262353522449\\
901	0.654502844905172\\
902	0.656381639434477\\
903	0.658259890637483\\
904	0.66013757024937\\
905	0.662014649916527\\
906	0.663891101197716\\
907	0.665766895565199\\
908	0.66764200440592\\
909	0.669516399022675\\
910	0.671390050635297\\
911	0.673262930381861\\
912	0.675135009319891\\
913	0.677006258427581\\
914	0.678876648605025\\
915	0.680746150675459\\
916	0.682614735386511\\
917	0.684482373411459\\
918	0.686349035350492\\
919	0.688214691731997\\
920	0.690079313013835\\
921	0.69194286958463\\
922	0.693805331765067\\
923	0.695666669809198\\
924	0.697526853905746\\
925	0.699385854179421\\
926	0.701243640692242\\
927	0.703100183444858\\
928	0.704955452377877\\
929	0.706809417373197\\
930	0.708662048255337\\
931	0.71051331479278\\
932	0.712363186699308\\
933	0.714211633635342\\
934	0.716058625209287\\
935	0.717904130978875\\
936	0.719748120452494\\
937	0.721590563090552\\
938	0.7234314283068\\
939	0.725270685469679\\
940	0.727108303903654\\
941	0.728944252890553\\
942	0.730778501670894\\
943	0.732611019445221\\
944	0.73444177537541\\
945	0.736270738586013\\
946	0.738097878165554\\
947	0.739923163167845\\
948	0.741746562613283\\
949	0.743568045490145\\
950	0.745387580755888\\
951	0.747205137338408\\
952	0.749020684137329\\
953	0.750834190025254\\
954	0.752645623849021\\
955	0.754454954430941\\
956	0.75626215057004\\
957	0.758067181043266\\
958	0.759870014606698\\
959	0.761670619996748\\
960	0.763468965931341\\
961	0.765265021111075\\
962	0.767058754220386\\
963	0.768850133928676\\
964	0.770639128891448\\
965	0.772425707751401\\
966	0.774209839139529\\
967	0.775991491676193\\
968	0.77777063397217\\
969	0.779547234629704\\
970	0.781321262243508\\
971	0.78309268540177\\
972	0.784861472687133\\
973	0.786627592677654\\
974	0.788391013947732\\
975	0.790151705069026\\
976	0.791909634611352\\
977	0.793664771143546\\
978	0.79541708323431\\
979	0.797166539453031\\
980	0.798913108370582\\
981	0.800656758560086\\
982	0.802397458597669\\
983	0.804135177063166\\
984	0.805869882540822\\
985	0.807601543619952\\
986	0.809330128895571\\
987	0.811055606969006\\
988	0.812777946448472\\
989	0.814497115949613\\
990	0.816213084096025\\
991	0.817925819519731\\
992	0.819635290861649\\
993	0.821341466772\\
994	0.823044315910699\\
995	0.824743806947716\\
996	0.826439908563388\\
997	0.828132589448717\\
998	0.829821818305607\\
999	0.831507563847098\\
1000	0.833189794797532\\
1001	0.834868479892706\\
1002	0.836543587879976\\
1003	0.838215087518322\\
1004	0.839882947578396\\
1005	0.841547136842493\\
1006	0.84320762410452\\
1007	0.844864378169913\\
1008	0.8465173678555\\
1009	0.848166561989349\\
1010	0.84981192941055\\
1011	0.851453438968976\\
1012	0.853091059524992\\
1013	0.854724759949121\\
1014	0.856354509121674\\
1015	0.857980275932328\\
1016	0.859602029279669\\
1017	0.861219738070691\\
1018	0.862833371220238\\
1019	0.864442897650416\\
1020	0.866048286289958\\
1021	0.86764950607353\\
1022	0.869246525941013\\
1023	0.870839314836714\\
1024	0.872427841708553\\
1025	0.87400999454709\\
1026	0.87558184573941\\
1027	0.877143402363873\\
1028	0.878694671575743\\
1029	0.880235660604594\\
1030	0.881766376751753\\
1031	0.883286827387771\\
1032	0.884797019949929\\
1033	0.886296961939773\\
1034	0.887786660920695\\
1035	0.889266124515542\\
1036	0.890735360404245\\
1037	0.892194376321507\\
1038	0.893643180054506\\
1039	0.895081779440643\\
1040	0.896510182365324\\
1041	0.897928396759763\\
1042	0.899336430598848\\
1043	0.900734291899019\\
1044	0.90212198871618\\
1045	0.903499529143667\\
1046	0.904866921310235\\
1047	0.906224173378084\\
1048	0.907571293540926\\
1049	0.908908290022081\\
1050	0.910235171072617\\
1051	0.911551944969512\\
1052	0.912858620013876\\
1053	0.91415520452918\\
1054	0.915441706859549\\
1055	0.916718135368069\\
1056	0.917984498435151\\
1057	0.919240804456911\\
1058	0.920487061843603\\
1059	0.921723279018077\\
1060	0.922949464414285\\
1061	0.924165626475812\\
1062	0.925371773654453\\
1063	0.926567914408817\\
1064	0.927754057202978\\
1065	0.928930210505156\\
1066	0.930096382786436\\
1067	0.931252582519525\\
1068	0.932398818177541\\
1069	0.933535098232844\\
1070	0.934661431155902\\
1071	0.935777825414187\\
1072	0.93688428947112\\
1073	0.937980831785036\\
1074	0.939067460808195\\
1075	0.940144184985837\\
1076	0.941211012755252\\
1077	0.9422679525449\\
1078	0.943315012773562\\
1079	0.944352201849537\\
1080	0.945379528169855\\
1081	0.946397000119535\\
1082	0.947404626070888\\
1083	0.948402414382834\\
1084	0.949390373400283\\
1085	0.950368511453505\\
1086	0.951336836857593\\
1087	0.952295357911907\\
1088	0.953244082899586\\
1089	0.954183020087081\\
1090	0.955112177723718\\
1091	0.956031564041311\\
1092	0.956941187253777\\
1093	0.957841055556832\\
1094	0.958731177127673\\
1095	0.959611560124713\\
1096	0.960482212687357\\
1097	0.961343142935793\\
1098	0.962194358970821\\
1099	0.963035868873725\\
1100	0.963867680706161\\
1101	0.964689802510079\\
1102	0.965502242307686\\
1103	0.966305008101428\\
1104	0.967098107874018\\
1105	0.967881549588463\\
1106	0.968655341188169\\
1107	0.969419490597027\\
1108	0.97017400571956\\
1109	0.970918894441087\\
1110	0.971654164627925\\
1111	0.972379824127595\\
1112	0.973095880769099\\
1113	0.973802342363181\\
1114	0.974499216702639\\
1115	0.975186511562669\\
1116	0.975864234701215\\
1117	0.976532393859374\\
1118	0.977190996761789\\
1119	0.977840051117117\\
1120	0.978479564618479\\
1121	0.979109544943954\\
1122	0.979729999757108\\
1123	0.980340936707532\\
1124	0.980942363431406\\
1125	0.981534287552095\\
1126	0.982116716680769\\
1127	0.982689658417036\\
1128	0.983253120349603\\
1129	0.983807110056973\\
1130	0.984351635108143\\
1131	0.984886703063338\\
1132	0.98541232147476\\
1133	0.985928497887372\\
1134	0.986435239839675\\
1135	0.98693255486454\\
1136	0.987420450490038\\
1137	0.987898934240288\\
1138	0.988368013636349\\
1139	0.988827696197101\\
1140	0.989277989440164\\
1141	0.989718900882822\\
1142	0.990150438042997\\
1143	0.990572608440185\\
1144	0.990985419596469\\
1145	0.991388879037499\\
1146	0.991782994293537\\
1147	0.992167772900469\\
1148	0.992543222400867\\
1149	0.992909350345059\\
1150	0.993266164292202\\
1151	0.993613671811392\\
1152	0.993951880482765\\
1153	0.994280797898623\\
1154	0.994600431664583\\
1155	0.994910789400713\\
1156	0.995211878742713\\
1157	0.995503707343085\\
1158	0.995786282872324\\
1159	0.996059613020118\\
1160	0.996323705496565\\
1161	0.996578568033387\\
1162	0.996824208385182\\
1163	0.997060634330646\\
1164	0.99728785367385\\
1165	0.997505874245478\\
1166	0.997714703904122\\
1167	0.997914350537551\\
1168	0.998104822064006\\
1169	0.998286126433488\\
1170	0.998458271629075\\
1171	0.998621265668219\\
1172	0.998775116604076\\
1173	0.998919832526826\\
1174	0.999055421564997\\
1175	0.99918189188681\\
1176	0.999299251701512\\
1177	0.999407509260729\\
1178	0.999506672859805\\
1179	0.999596750839163\\
1180	0.999677751585659\\
1181	0.999749683533948\\
1182	0.999812555167832\\
1183	0.999866375021644\\
1184	0.999911151681599\\
1185	0.999946893787175\\
1186	0.999973610032471\\
1187	0.999991309167588\\
1188	1\\
1189	0.999999691395915\\
1190	0.99999039228166\\
1191	0.999972111645039\\
1192	0.999944858536711\\
1193	0.999908642071562\\
1194	0.99986347143005\\
1195	0.999809355859596\\
1196	0.999746304675934\\
1197	0.999674327264464\\
1198	0.999593433081622\\
1199	0.999503631656216\\
1200	0.99940493259079\\
1201	0.999297345562961\\
1202	0.999180880326754\\
1203	0.999055546713942\\
1204	0.998921354635385\\
1205	0.998778314082332\\
1206	0.998626435127757\\
1207	0.998465727927661\\
1208	0.998296202722383\\
1209	0.998117869837893\\
1210	0.997930739687088\\
1211	0.997734822771069\\
1212	0.997530129680415\\
1213	0.997316671096462\\
1214	0.997094457792544\\
1215	0.996863500635257\\
1216	0.996623810585688\\
1217	0.996375398700654\\
1218	0.996118276133917\\
1219	0.995852454137394\\
1220	0.995577944062361\\
1221	0.995294757360643\\
1222	0.995002905585784\\
1223	0.994702400394223\\
1224	0.994393253546441\\
1225	0.994075476908119\\
1226	0.993749082451248\\
1227	0.993414082255262\\
1228	0.993070488508141\\
1229	0.992718313507504\\
1230	0.992357569661687\\
1231	0.991988269490807\\
1232	0.991610425627822\\
1233	0.991224050819559\\
1234	0.990829157927748\\
1235	0.990425759930018\\
1236	0.990013869920911\\
1237	0.989593501112839\\
1238	0.989164666837067\\
1239	0.988727380544645\\
1240	0.988281655807365\\
1241	0.987827506318641\\
1242	0.987364945894449\\
1243	0.986893988474183\\
1244	0.986414648121538\\
1245	0.985926939025355\\
1246	0.98543087550045\\
1247	0.984926471988446\\
1248	0.984413743058552\\
1249	0.98389270340836\\
1250	0.983363367864608\\
1251	0.982825751383908\\
1252	0.982279869053499\\
1253	0.981725736091939\\
1254	0.981163367849802\\
1255	0.980592779810348\\
1256	0.980013987590176\\
1257	0.979427006939864\\
1258	0.978831853744576\\
1259	0.978228544024659\\
1260	0.977617093936228\\
1261	0.976997519771718\\
1262	0.976369837960416\\
1263	0.975734065068982\\
1264	0.975090217801954\\
1265	0.974438313002217\\
1266	0.973778367651462\\
1267	0.973110398870626\\
1268	0.972434423920306\\
1269	0.971750460201157\\
1270	0.971058525254268\\
1271	0.970358636761522\\
1272	0.969650812545917\\
1273	0.968935070571897\\
1274	0.968211428945634\\
1275	0.967479905915303\\
1276	0.966740519871336\\
1277	0.965993289346653\\
1278	0.965238233016857\\
1279	0.964475369700445\\
1280	0.96370471835896\\
1281	0.96292629809714\\
1282	0.962140128163044\\
1283	0.961346227948155\\
1284	0.960544616987458\\
1285	0.959735314959512\\
1286	0.958918341686476\\
1287	0.958093717134136\\
1288	0.957261461411907\\
1289	0.95642159477279\\
1290	0.955574137613347\\
1291	0.954719110473628\\
1292	0.953856534037075\\
1293	0.952986429130423\\
1294	0.95210881672357\\
1295	0.951223717929421\\
1296	0.950331154003715\\
1297	0.949431146344841\\
1298	0.948523716493614\\
1299	0.947608886133041\\
1300	0.946686677088074\\
1301	0.945757111325323\\
1302	0.94482021095277\\
1303	0.943875998219437\\
1304	0.942924495515062\\
1305	0.941965725369729\\
1306	0.940999710453498\\
1307	0.940026473576001\\
1308	0.939046037686026\\
1309	0.938058425871072\\
1310	0.937063661356893\\
1311	0.936061767507024\\
1312	0.935052767822274\\
1313	0.934036685940215\\
1314	0.933013545634639\\
1315	0.931983370815004\\
1316	0.930946185525862\\
1317	0.929902013946256\\
1318	0.928850880389113\\
1319	0.927792809300613\\
1320	0.926727825259528\\
1321	0.925655952976572\\
1322	0.924577217293689\\
1323	0.923491643183374\\
1324	0.922399255747934\\
1325	0.921300080218748\\
1326	0.92019414195552\\
1327	0.919081466445492\\
1328	0.917962079302662\\
1329	0.916836006266967\\
1330	0.915703273203467\\
1331	0.914563906101495\\
1332	0.913417931073798\\
1333	0.912265374355678\\
1334	0.911106262304085\\
1335	0.909940621396722\\
1336	0.90876847823112\\
1337	0.90758985952371\\
1338	0.906404792108862\\
1339	0.90521330293793\\
1340	0.904015419078267\\
1341	0.902811167712239\\
1342	0.901600576136209\\
1343	0.900383671759524\\
1344	0.899160482103478\\
1345	0.897931034800266\\
1346	0.896695357591927\\
1347	0.895453478329263\\
1348	0.894205424970772\\
1349	0.892951225581532\\
1350	0.891690908332106\\
1351	0.890424501497422\\
1352	0.889152033455637\\
1353	0.887873532686997\\
1354	0.886589027772692\\
1355	0.885298547393684\\
1356	0.884002120329542\\
1357	0.882699775457262\\
1358	0.881391541750064\\
1359	0.880077448276205\\
1360	0.878757524197766\\
1361	0.877431798769431\\
1362	0.876100301337264\\
1363	0.874763061337476\\
1364	0.873420108295181\\
1365	0.872071471823157\\
1366	0.870717181620576\\
1367	0.869357267471751\\
1368	0.867991759244872\\
1369	0.866620686890718\\
1370	0.86524408044139\\
1371	0.863861970009022\\
1372	0.862474385784485\\
1373	0.861081358036101\\
1374	0.859682917108331\\
1375	0.858279093420489\\
1376	0.856869917465416\\
1377	0.855455419808183\\
1378	0.854035631084766\\
1379	0.852610582000738\\
1380	0.851180303329946\\
1381	0.849744825913188\\
1382	0.848304180656888\\
1383	0.846858398531776\\
1384	0.845407510571564\\
1385	0.843951547871604\\
1386	0.842490541587578\\
1387	0.841024522934161\\
1388	0.83955352318369\\
1389	0.838077573664845\\
1390	0.836596705761318\\
1391	0.835110950910481\\
1392	0.833620340602074\\
1393	0.832124906376869\\
1394	0.830624679825358\\
1395	0.829119692586431\\
1396	0.827609976346058\\
1397	0.826095562835979\\
1398	0.824576483832388\\
1399	0.823052771154638\\
1400	0.82152445666392\\
1401	0.819991572261982\\
1402	0.818454149889823\\
1403	0.816912221526405\\
1404	0.815365819187373\\
1405	0.813814974923767\\
1406	0.812259720820757\\
1407	0.810700088996366\\
1408	0.809136111600213\\
1409	0.807567820812255\\
1410	0.805995248841537\\
1411	0.80441842792495\\
1412	0.802837390325999\\
1413	0.801252168333565\\
1414	0.799662794260701\\
1415	0.798069300443401\\
1416	0.79647171923941\\
1417	0.794870083027024\\
1418	0.7932644242039\\
1419	0.79165477518588\\
1420	0.790041168405825\\
1421	0.788423636312451\\
1422	0.786802211369179\\
1423	0.785176926053002\\
1424	0.783547812853346\\
1425	0.781914904270952\\
1426	0.780278232816772\\
1427	0.778637831010866\\
1428	0.776993731381316\\
1429	0.775345966463143\\
1430	0.773694568797254\\
1431	0.772039570929376\\
1432	0.770381005409021\\
1433	0.768718904788449\\
1434	0.767053301621657\\
1435	0.765384228463364\\
1436	0.763711717868021\\
1437	0.762035802388831\\
1438	0.760356514576773\\
1439	0.758673886979649\\
1440	0.756987952141143\\
1441	0.755298742599883\\
1442	0.753606290888522\\
1443	0.751910629532843\\
1444	0.750211791050856\\
1445	0.748509807951927\\
1446	0.746804712735903\\
1447	0.745096537892272\\
1448	0.743385315899314\\
1449	0.741671079223285\\
1450	0.739953860317597\\
1451	0.738233691622027\\
1452	0.73651060556193\\
1453	0.734784634547475\\
1454	0.733055810972874\\
1455	0.731324167215656\\
1456	0.72958973563593\\
1457	0.727852548575669\\
1458	0.726112638358013\\
1459	0.724370037286581\\
1460	0.722624777644791\\
1461	0.720876891695214\\
1462	0.719126411678909\\
1463	0.717373369814806\\
1464	0.715617798299083\\
1465	0.713859729304555\\
1466	0.712099194980086\\
1467	0.710336227450013\\
1468	0.708570858813577\\
1469	0.706803121144369\\
1470	0.705033046489797\\
1471	0.703260666870551\\
1472	0.701486014280098\\
1473	0.699709120684178\\
1474	0.697930018020313\\
1475	0.696148738197334\\
1476	0.694365313094919\\
1477	0.692579774563137\\
1478	0.690792154422009\\
1479	0.689002484461083\\
1480	0.687210796439017\\
1481	0.68541712208317\\
1482	0.683621493089209\\
1483	0.681823941120728\\
1484	0.680024497808875\\
1485	0.678223194751983\\
1486	0.676420063515226\\
1487	0.674615135630272\\
1488	0.672808442594948\\
1489	0.671000015872922\\
1490	0.669189886893382\\
1491	0.667378087050732\\
1492	0.665564647704297\\
1493	0.663749600178027\\
1494	0.661932975760221\\
1495	0.660114805703245\\
1496	0.658295121223276\\
1497	0.656473953500024\\
1498	0.654651333676492\\
1499	0.652827292858722\\
1500	0.651001862115547\\
1501	0.649175072478359\\
1502	0.647346954940868\\
1503	0.645517540458885\\
1504	0.64368685995008\\
1505	0.641854944293775\\
1506	0.640021824330715\\
1507	0.638187530862853\\
1508	0.636352094653139\\
1509	0.634515546425303\\
1510	0.632677916863648\\
1511	0.63083923661283\\
1512	0.628999536277658\\
1513	0.627158846422871\\
1514	0.625317197572935\\
1515	0.62347462021182\\
1516	0.621631144782793\\
1517	0.619786801688192\\
1518	0.617941621289208\\
1519	0.616095633905658\\
1520	0.614248869815758\\
1521	0.612401359255882\\
1522	0.610553132420331\\
1523	0.608704219461079\\
1524	0.606854650487522\\
1525	0.605004455566226\\
1526	0.603153664720646\\
1527	0.60130230793086\\
1528	0.599450415133275\\
1529	0.597598016220341\\
1530	0.59574514104024\\
1531	0.593891819396563\\
1532	0.592038081047993\\
1533	0.590183955707955\\
1534	0.588329473044262\\
1535	0.586474662678751\\
1536	0.584619554186891\\
1537	0.582764165063824\\
1538	0.580908519179978\\
1539	0.579052640323207\\
1540	0.577196552198869\\
1541	0.575340278429936\\
1542	0.573483842557128\\
1543	0.571627268039072\\
1544	0.569770578252496\\
1545	0.567913796492448\\
1546	0.56605694597254\\
1547	0.564200049825212\\
1548	0.562343131102041\\
1549	0.560486212774051\\
1550	0.558629317732064\\
1551	0.556772468787069\\
1552	0.554915688670616\\
1553	0.553059000035236\\
1554	0.551202425454873\\
1555	0.549345987425353\\
1556	0.547489708364864\\
1557	0.545633610614461\\
1558	0.54377771643859\\
1559	0.541922048025634\\
1560	0.540066627488477\\
1561	0.538211476865089\\
1562	0.536356618119124\\
1563	0.53450207314055\\
1564	0.532647863746275\\
1565	0.530794011680808\\
1566	0.528940538616933\\
1567	0.527087466156392\\
1568	0.525234815830588\\
1569	0.523382609101308\\
1570	0.52153086736145\\
1571	0.519679611935774\\
1572	0.51782886408166\\
1573	0.515978644989882\\
1574	0.514128975785395\\
1575	0.512279877528131\\
1576	0.510431371213809\\
1577	0.508583477774758\\
1578	0.506736218080744\\
1579	0.504889612939818\\
1580	0.503043683099157\\
1581	0.501198449245933\\
1582	0.499353932008179\\
1583	0.497510151955665\\
1584	0.49566712960078\\
1585	0.493824885399433\\
1586	0.491983439751938\\
1587	0.490142813003931\\
1588	0.488303025447274\\
1589	0.486464097320974\\
1590	0.484626048812102\\
1591	0.482788900056718\\
1592	0.480952671140803\\
1593	0.479117382101189\\
1594	0.477283052926495\\
1595	0.475449703558068\\
1596	0.473617353890921\\
1597	0.471786023774677\\
1598	0.469955733014511\\
1599	0.468126501372097\\
1600	0.46629834856655\\
1601	0.464471294275374\\
1602	0.462645358135405\\
1603	0.460820559743753\\
1604	0.458996918658751\\
1605	0.457174454400886\\
1606	0.455353186453748\\
1607	0.453533134264957\\
1608	0.451714317247106\\
1609	0.449896754778681\\
1610	0.448080466204998\\
1611	0.446265470839116\\
1612	0.444451787962762\\
1613	0.442639436827242\\
1614	0.440828436654346\\
1615	0.439018806637257\\
1616	0.437210565941442\\
1617	0.435403733705546\\
1618	0.433598329042271\\
1619	0.431794371039261\\
1620	0.429991878759963\\
1621	0.428190871244492\\
1622	0.426391367510487\\
1623	0.424593386553952\\
1624	0.422796947350098\\
1625	0.421002068854165\\
1626	0.419208770002243\\
1627	0.417417069712083\\
1628	0.415626986883891\\
1629	0.413838540401121\\
1630	0.412051749131248\\
1631	0.41026663192654\\
1632	0.408483207624812\\
1633	0.406701495050167\\
1634	0.404921513013735\\
1635	0.403143280314389\\
1636	0.401366815739455\\
1637	0.399592138065407\\
1638	0.397819266058552\\
1639	0.396048218475696\\
1640	0.394279014064807\\
1641	0.392511671565651\\
1642	0.390746209710425\\
1643	0.388982647224374\\
1644	0.387221002826387\\
1645	0.385461295229588\\
1646	0.383703543141903\\
1647	0.381947765266622\\
1648	0.380193980302937\\
1649	0.378442206946467\\
1650	0.376692463889775\\
1651	0.374944769822856\\
1652	0.373199143433616\\
1653	0.37145560340834\\
1654	0.369714168432137\\
1655	0.367974857189364\\
1656	0.366237688364047\\
1657	0.364502680640272\\
1658	0.362769852702568\\
1659	0.361039223236266\\
1660	0.359310810927846\\
1661	0.357584634465267\\
1662	0.355860712538268\\
1663	0.354139063838673\\
1664	0.352419707060653\\
1665	0.350702660900991\\
1666	0.348987944059316\\
1667	0.347275575238327\\
1668	0.345565573143988\\
1669	0.34385795648572\\
1670	0.34215274397656\\
1671	0.340449954333308\\
1672	0.338749606276658\\
1673	0.337051718531303\\
1674	0.335356309826028\\
1675	0.33366339889378\\
1676	0.331973004471721\\
1677	0.330285145301259\\
1678	0.328599840128065\\
1679	0.326917107702068\\
1680	0.325236966777429\\
1681	0.3235594361125\\
1682	0.321884534469758\\
1683	0.320212280615728\\
1684	0.318542693320879\\
1685	0.316875791359504\\
1686	0.315211593509581\\
1687	0.313550118552614\\
1688	0.311891385273457\\
1689	0.31023541246011\\
1690	0.30858221890351\\
1691	0.306931823397292\\
1692	0.305284244737532\\
1693	0.303639501722474\\
1694	0.301997613152235\\
1695	0.300358597828496\\
1696	0.298722474554167\\
1697	0.297089262133035\\
1698	0.295458979369396\\
1699	0.293831645067665\\
1700	0.292207278031971\\
1701	0.290585897065723\\
1702	0.288967520971172\\
1703	0.287352168548946\\
1704	0.28573985859756\\
1705	0.284130609912925\\
1706	0.28252444128782\\
1707	0.280921371511356\\
1708	0.279321419368425\\
1709	0.277724603639117\\
1710	0.276130943098132\\
1711	0.274540456514172\\
1712	0.272953162649307\\
1713	0.271369080258334\\
1714	0.26978822808811\\
1715	0.268210624876874\\
1716	0.266636289353548\\
1717	0.265065240237023\\
1718	0.263497496235421\\
1719	0.261933076045355\\
1720	0.260371998351157\\
1721	0.258814281824097\\
1722	0.257259945121586\\
1723	0.255709006886361\\
1724	0.254161485745651\\
1725	0.252617400310335\\
1726	0.251076769174079\\
1727	0.249539610912454\\
1728	0.248005944082048\\
1729	0.246475787219556\\
1730	0.244949158840858\\
1731	0.24342607744008\\
1732	0.241906561488642\\
1733	0.240390629434292\\
1734	0.238878299700127\\
1735	0.237369590683598\\
1736	0.235864520755499\\
1737	0.234363108258951\\
1738	0.232865371508365\\
1739	0.231371328788392\\
1740	0.229880998352868\\
1741	0.228394398423737\\
1742	0.226911547189971\\
1743	0.225432462806469\\
1744	0.223957163392948\\
1745	0.222485667032828\\
1746	0.221017991772096\\
1747	0.219554155618168\\
1748	0.21809417653873\\
1749	0.216638072460582\\
1750	0.21518586126846\\
1751	0.213737560803854\\
1752	0.212293188863813\\
1753	0.210852763199748\\
1754	0.209416301516213\\
1755	0.207983821469691\\
1756	0.206555340667364\\
1757	0.205130876665872\\
1758	0.203710446970074\\
1759	0.202294069031791\\
1760	0.200881760248549\\
1761	0.19947353796231\\
1762	0.198069419458199\\
1763	0.196669421963225\\
1764	0.195273562644992\\
1765	0.19388185861041\\
1766	0.192494326904395\\
1767	0.191110984508568\\
1768	0.189731848339945\\
1769	0.188356935249624\\
1770	0.186986262021474\\
1771	0.185619845370806\\
1772	0.184257701943053\\
1773	0.182899848312445\\
1774	0.181546300980671\\
1775	0.180197076375551\\
1776	0.1788521908497\\
1777	0.177511660679187\\
1778	0.176175502062196\\
1779	0.174843731117687\\
1780	0.173516363884054\\
1781	0.172193416317777\\
1782	0.170874904292085\\
1783	0.169560843595608\\
1784	0.168251249931037\\
1785	0.166946138913778\\
1786	0.165645526070612\\
1787	0.164349426838355\\
1788	0.163057856562517\\
1789	0.161770830495967\\
1790	0.160488363797595\\
1791	0.159210471530984\\
1792	0.157937168663075\\
1793	0.156668470062845\\
1794	0.155404390499981\\
1795	0.154144944643565\\
1796	0.152890147060753\\
1797	0.151640012215472\\
1798	0.150394554467109\\
1799	0.149153788069213\\
1800	0.147917727168199\\
1801	0.146686385802061\\
1802	0.145459777899089\\
1803	0.14423791727659\\
1804	0.143020817639621\\
1805	0.141808492579728\\
1806	0.140600955573686\\
1807	0.139398219982257\\
1808	0.138200299048949\\
1809	0.137007205898784\\
1810	0.135818953537081\\
1811	0.134635554848236\\
1812	0.133457022594523\\
1813	0.1322833694149\\
1814	0.131114607823825\\
1815	0.129950750210081\\
1816	0.128791808835612\\
1817	0.127637795834377\\
1818	0.1264887232112\\
1819	0.125344602840648\\
1820	0.12420544646591\\
1821	0.123071265697691\\
1822	0.12194207201312\\
1823	0.120817876754669\\
1824	0.119698691129085\\
1825	0.118584526206336\\
1826	0.117475392918568\\
1827	0.116371302059081\\
1828	0.115272264281312\\
1829	0.114178290097841\\
1830	0.113089389879402\\
1831	0.112005573853913\\
1832	0.110926852105527\\
1833	0.109853234573688\\
1834	0.10878473105221\\
1835	0.107721351188365\\
1836	0.106663104482\\
1837	0.105610000284651\\
1838	0.104562047798693\\
1839	0.103519256076493\\
1840	0.102481634019588\\
1841	0.101449190377876\\
1842	0.100421933748824\\
1843	0.0993998725766988\\
1844	0.0983830151518112\\
1845	0.0973713696097786\\
1846	0.0963649439308067\\
1847	0.095363745938991\\
1848	0.0943677833016344\\
1849	0.0933770635285859\\
1850	0.0923915939715968\\
1851	0.0914113818236969\\
1852	0.0904364341185903\\
1853	0.0894667577300699\\
1854	0.0885023593714524\\
1855	0.087543245595033\\
1856	0.08658942279156\\
1857	0.0856408971897293\\
1858	0.0846976748557004\\
1859	0.0837597616926309\\
1860	0.0828271634402339\\
1861	0.081899885674354\\
1862	0.0809779338065655\\
1863	0.0800613130837911\\
1864	0.0791500285879413\\
1865	0.0782440852355758\\
1866	0.0773434877775851\\
1867	0.0764482407988944\\
1868	0.0755583487181883\\
1869	0.0746738157876569\\
1870	0.0737946460927644\\
1871	0.0729208435520379\\
1872	0.0720524119168791\\
1873	0.0711893547713972\\
1874	0.0703316755322634\\
1875	0.0694793774485877\\
1876	0.0686324636018174\\
1877	0.067790936905657\\
1878	0.0669548001060107\\
1879	0.0661240557809465\\
1880	0.065298706340682\\
1881	0.0644787540275923\\
1882	0.0636642009162402\\
1883	0.0628550489134274\\
1884	0.0620512997582682\\
1885	0.0612529550222853\\
1886	0.0604600161095267\\
1887	0.0596724842567045\\
1888	0.058890360533356\\
1889	0.058113645842026\\
1890	0.0573423409184702\\
1891	0.0565764463318816\\
1892	0.0558159624851368\\
1893	0.0550608896150644\\
1894	0.0543112277927349\\
1895	0.053566976923771\\
1896	0.0528281367486797\\
1897	0.0520947068432054\\
1898	0.0513666866187026\\
1899	0.0506440753225313\\
1900	0.0499268720384716\\
1901	0.0492150756871587\\
1902	0.0485086850265388\\
1903	0.0478076986523454\\
1904	0.0471121149985943\\
1905	0.0464219323380996\\
1906	0.045737148783009\\
1907	0.0450577622853583\\
1908	0.0443837706376451\\
1909	0.0437151714734226\\
1910	0.0430519622679101\\
1911	0.0423941403386248\\
1912	0.0417417028460298\\
1913	0.0410946467942014\\
1914	0.0404529690315143\\
1915	0.0398166662513438\\
1916	0.0391857349927865\\
1917	0.0385601716413977\\
1918	0.0379399724299453\\
1919	0.0373251334391809\\
1920	0.0367156505986276\\
1921	0.0361115196873831\\
1922	0.0355127363349393\\
1923	0.0349192960220166\\
1924	0.0343311940814149\\
1925	0.0337484256988778\\
1926	0.0331709859139724\\
1927	0.032598869620983\\
1928	0.0320320715698193\\
1929	0.0314705863669373\\
1930	0.0309144084762739\\
1931	0.0303635322201946\\
1932	0.0298179517804535\\
1933	0.0292776611991654\\
1934	0.0287426543797898\\
1935	0.0282129250881262\\
1936	0.0276884669533209\\
1937	0.0271692734688837\\
1938	0.0266553379937155\\
1939	0.0261466537531454\\
1940	0.0256432138399776\\
1941	0.0251450112155466\\
1942	0.024652038710782\\
1943	0.0241642890272803\\
1944	0.0236817547383859\\
1945	0.023204428290278\\
1946	0.0227323020030653\\
1947	0.0222653680718868\\
1948	0.0218036185680184\\
1949	0.0213470454399853\\
1950	0.0208956405146794\\
1951	0.0204493954984809\\
1952	0.020008301978385\\
1953	0.0195723514231307\\
1954	0.019141535184334\\
1955	0.0187158444976234\\
1956	0.0182952704837771\\
1957	0.0178798041498626\\
1958	0.0174694363903768\\
1959	0.0170641579883872\\
1960	0.0166639596166729\\
1961	0.0162688318388657\\
1962	0.0158787651105895\\
1963	0.0154937497805991\\
1964	0.0151137760919166\\
1965	0.0147388341829656\\
1966	0.0143689140887019\\
1967	0.0140040057417412\\
1968	0.0136440989734824\\
1969	0.0132891835152263\\
1970	0.0129392489992892\\
1971	0.0125942849601106\\
1972	0.012254280835355\\
1973	0.0119192259670062\\
1974	0.0115891096024548\\
1975	0.0112639208955773\\
1976	0.0109436489078073\\
1977	0.0106282826091967\\
1978	0.0103178108794679\\
1979	0.0100122225090557\\
1980	0.00971150620013816\\
1981	0.009415650567656\\
1982	0.00912464414032055\\
1983	0.00883847536160868\\
1984	0.00855713259074472\\
1985	0.00828060410366893\\
1986	0.00800887809399137\\
1987	0.00774194267393114\\
1988	0.00747978587524013\\
1989	0.00722239565011053\\
1990	0.00696975987206624\\
1991	0.00672186633683652\\
1992	0.00647870276321225\\
1993	0.00624025679388364\\
1994	0.00600651599625905\\
1995	0.0057774678632644\\
1996	0.00555309981412226\\
1997	0.00533339919511041\\
1998	0.00511835328029896\\
1999	0.00490794927226576\\
2000	0.00470217430278936\\
2001	0.00450101543351877\\
2002	0.00430445965661984\\
2003	0.00411249389539731\\
2004	0.00392510500489214\\
2005	0.00374227977245349\\
2006	0.00356400491828489\\
2007	0.00339026709596381\\
2008	0.00322105289293417\\
2009	0.00305634883097144\\
2010	0.00289614136661924\\
2011	0.00274041689159746\\
2012	0.00258916173318111\\
2013	0.00244236215454891\\
2014	0.00230000435510199\\
2015	0.00216207447075134\\
2016	0.00202855857417383\\
2017	0.00189944267503602\\
2018	0.00177471272018566\\
2019	0.00165435459380988\\
2020	0.00153835411755978\\
2021	0.00142669705064082\\
2022	0.00131936908986854\\
2023	0.00121635586968895\\
2024	0.00111764296216332\\
2025	0.00102321587691652\\
2026	0.000933060061048965\\
2027	0.000847160899010841\\
2028	0.000765503712439031\\
2029	0.000688073759955467\\
2030	0.000614856236926914\\
2031	0.000545836275185545\\
2032	0.000480998942709894\\
2033	0.000420329243265567\\
2034	0.000363812116005513\\
2035	0.000311432435029035\\
2036	0.000263175008899577\\
2037	0.000219024580120399\\
2038	0.000178965824567946\\
2039	0.000142983350882439\\
2040	0.000111061699815297\\
2041	8.31853435328304e-05\\
2042	5.93386848760686e-05\\
2043	3.95060565760897e-05\\
2044	2.36717204245636e-05\\
2045	1.1819866399137e-05\\
2046	3.93461174324727e-06\\
2047	0\\
};
\addlegendentry{\roothannwin{S}}

\end{axis}
\end{tikzpicture}%

==> figures/PTWOLA_Results_min_distortion_syn_windows.tex <==
%
\definecolor{mycolor1}{rgb}{0.34667,0.53600,0.69067}%
\definecolor{mycolor2}{rgb}{0.91529,0.28157,0.28784}%
\definecolor{mycolor3}{rgb}{0.44157,0.74902,0.43216}%
%
\begin{tikzpicture}[font=\scriptsize]

\begin{axis}[%
  width=\fwidth,
  height=\fheight,
  at={(0,0)},
scale only axis,
xlabel={Samples},
ylabel = {Amplitude},
xmin=1,
xmax=1024,
ymin=-0.4,
ymax=1.745,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend columns = -1,
legend style={at={(0.195,0.0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend style={/tikz/every even column/.append style={column sep=0.22cm}},
mark repeat=100,
mark size=2.0pt,
name = min_norm_syn_windows_time_subplot
]
\addplot [ line width=\plotlinewidth, color=mycolor1,  dashed,   mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.707106781186548\\
2	0.707106781186548\\
3	0.707106781186548\\
4	0.707106781186548\\
5	0.707106781186548\\
6	0.707106781186548\\
7	0.707106781186548\\
8	0.707106781186548\\
9	0.707106781186548\\
10	0.707106781186548\\
11	0.707106781186548\\
12	0.707106781186548\\
13	0.707106781186548\\
14	0.707106781186548\\
15	0.707106781186548\\
16	0.707106781186548\\
17	0.707106781186548\\
18	0.707106781186548\\
19	0.707106781186548\\
20	0.707106781186548\\
21	0.707106781186548\\
22	0.707106781186548\\
23	0.707106781186548\\
24	0.707106781186548\\
25	0.707106781186548\\
26	0.707106781186548\\
27	0.707106781186548\\
28	0.707106781186548\\
29	0.707106781186548\\
30	0.707106781186548\\
31	0.707106781186548\\
32	0.707106781186548\\
33	0.707106781186548\\
34	0.707106781186548\\
35	0.707106781186548\\
36	0.707106781186548\\
37	0.707106781186548\\
38	0.707106781186548\\
39	0.707106781186548\\
40	0.707106781186548\\
41	0.707106781186548\\
42	0.707106781186548\\
43	0.707106781186548\\
44	0.707106781186548\\
45	0.707106781186548\\
46	0.707106781186548\\
47	0.707106781186548\\
48	0.707106781186548\\
49	0.707106781186548\\
50	0.707106781186548\\
51	0.707106781186548\\
52	0.707106781186548\\
53	0.707106781186548\\
54	0.707106781186548\\
55	0.707106781186548\\
56	0.707106781186548\\
57	0.707106781186548\\
58	0.707106781186548\\
59	0.707106781186548\\
60	0.707106781186548\\
61	0.707106781186548\\
62	0.707106781186548\\
63	0.707106781186548\\
64	0.707106781186548\\
65	0.707106781186548\\
66	0.707106781186548\\
67	0.707106781186548\\
68	0.707106781186548\\
69	0.707106781186548\\
70	0.707106781186548\\
71	0.707106781186548\\
72	0.707106781186548\\
73	0.707106781186548\\
74	0.707106781186548\\
75	0.707106781186548\\
76	0.707106781186548\\
77	0.707106781186548\\
78	0.707106781186548\\
79	0.707106781186548\\
80	0.707106781186548\\
81	0.707106781186548\\
82	0.707106781186548\\
83	0.707106781186548\\
84	0.707106781186548\\
85	0.707106781186548\\
86	0.707106781186548\\
87	0.707106781186548\\
88	0.707106781186548\\
89	0.707106781186548\\
90	0.707106781186548\\
91	0.707106781186548\\
92	0.707106781186548\\
93	0.707106781186548\\
94	0.707106781186548\\
95	0.707106781186548\\
96	0.707106781186548\\
97	0.707106781186548\\
98	0.707106781186548\\
99	0.707106781186548\\
100	0.707106781186548\\
101	0.707106781186548\\
102	0.707106781186548\\
103	0.707106781186548\\
104	0.707106781186548\\
105	0.707106781186548\\
106	0.707106781186548\\
107	0.707106781186548\\
108	0.707106781186548\\
109	0.707106781186548\\
110	0.707106781186548\\
111	0.707106781186548\\
112	0.707106781186548\\
113	0.707106781186548\\
114	0.707106781186548\\
115	0.707106781186548\\
116	0.707106781186548\\
117	0.707106781186548\\
118	0.707106781186548\\
119	0.707106781186548\\
120	0.707106781186548\\
121	0.707106781186548\\
122	0.707106781186548\\
123	0.707106781186548\\
124	0.707106781186548\\
125	0.707106781186548\\
126	0.707106781186548\\
127	0.707106781186548\\
128	0.707106781186548\\
129	0.707106781186548\\
130	0.707106781186548\\
131	0.707106781186548\\
132	0.707106781186548\\
133	0.707106781186548\\
134	0.707106781186548\\
135	0.707106781186548\\
136	0.707106781186548\\
137	0.707106781186548\\
138	0.707106781186548\\
139	0.707106781186548\\
140	0.707106781186548\\
141	0.707106781186548\\
142	0.707106781186548\\
143	0.707106781186548\\
144	0.707106781186548\\
145	0.707106781186548\\
146	0.707106781186548\\
147	0.707106781186548\\
148	0.707106781186548\\
149	0.707106781186548\\
150	0.707106781186548\\
151	0.707106781186548\\
152	0.707106781186548\\
153	0.707106781186548\\
154	0.707106781186548\\
155	0.707106781186548\\
156	0.707106781186548\\
157	0.707106781186548\\
158	0.707106781186548\\
159	0.707106781186548\\
160	0.707106781186548\\
161	0.707106781186548\\
162	0.707106781186548\\
163	0.707106781186548\\
164	0.707106781186548\\
165	0.707106781186548\\
166	0.707106781186548\\
167	0.707106781186548\\
168	0.707106781186548\\
169	0.707106781186548\\
170	0.707106781186548\\
171	0.707106781186548\\
172	0.707106781186548\\
173	0.707106781186548\\
174	0.707106781186548\\
175	0.707106781186548\\
176	0.707106781186548\\
177	0.707106781186548\\
178	0.707106781186548\\
179	0.707106781186548\\
180	0.707106781186548\\
181	0.707106781186548\\
182	0.707106781186548\\
183	0.707106781186548\\
184	0.707106781186548\\
185	0.707106781186548\\
186	0.707106781186548\\
187	0.707106781186548\\
188	0.707106781186548\\
189	0.707106781186548\\
190	0.707106781186548\\
191	0.707106781186548\\
192	0.707106781186548\\
193	0.707106781186548\\
194	0.707106781186548\\
195	0.707106781186548\\
196	0.707106781186548\\
197	0.707106781186548\\
198	0.707106781186548\\
199	0.707106781186548\\
200	0.707106781186548\\
201	0.707106781186548\\
202	0.707106781186548\\
203	0.707106781186548\\
204	0.707106781186548\\
205	0.707106781186548\\
206	0.707106781186548\\
207	0.707106781186548\\
208	0.707106781186548\\
209	0.707106781186548\\
210	0.707106781186548\\
211	0.707106781186548\\
212	0.707106781186548\\
213	0.707106781186548\\
214	0.707106781186548\\
215	0.707106781186548\\
216	0.707106781186548\\
217	0.707106781186548\\
218	0.707106781186548\\
219	0.707106781186548\\
220	0.707106781186548\\
221	0.707106781186548\\
222	0.707106781186548\\
223	0.707106781186548\\
224	0.707106781186548\\
225	0.707106781186548\\
226	0.707106781186548\\
227	0.707106781186548\\
228	0.707106781186548\\
229	0.707106781186548\\
230	0.707106781186548\\
231	0.707106781186548\\
232	0.707106781186548\\
233	0.707106781186548\\
234	0.707106781186548\\
235	0.707106781186548\\
236	0.707106781186548\\
237	0.707106781186548\\
238	0.707106781186548\\
239	0.707106781186548\\
240	0.707106781186548\\
241	0.707106781186548\\
242	0.707106781186548\\
243	0.707106781186548\\
244	0.707106781186548\\
245	0.707106781186548\\
246	0.707106781186548\\
247	0.707106781186548\\
248	0.707106781186548\\
249	0.707106781186548\\
250	0.707106781186548\\
251	0.707106781186548\\
252	0.707106781186548\\
253	0.707106781186548\\
254	0.707106781186548\\
255	0.707106781186548\\
256	0.707106781186548\\
257	0.707106781186548\\
258	0.707106781186548\\
259	0.707106781186548\\
260	0.707106781186548\\
261	0.707106781186548\\
262	0.707106781186548\\
263	0.707106781186548\\
264	0.707106781186548\\
265	0.707106781186548\\
266	0.707106781186548\\
267	0.707106781186548\\
268	0.707106781186548\\
269	0.707106781186548\\
270	0.707106781186548\\
271	0.707106781186548\\
272	0.707106781186548\\
273	0.707106781186548\\
274	0.707106781186548\\
275	0.707106781186548\\
276	0.707106781186548\\
277	0.707106781186548\\
278	0.707106781186548\\
279	0.707106781186548\\
280	0.707106781186548\\
281	0.707106781186548\\
282	0.707106781186548\\
283	0.707106781186548\\
284	0.707106781186548\\
285	0.707106781186548\\
286	0.707106781186548\\
287	0.707106781186548\\
288	0.707106781186548\\
289	0.707106781186548\\
290	0.707106781186548\\
291	0.707106781186548\\
292	0.707106781186548\\
293	0.707106781186548\\
294	0.707106781186548\\
295	0.707106781186548\\
296	0.707106781186548\\
297	0.707106781186548\\
298	0.707106781186548\\
299	0.707106781186548\\
300	0.707106781186548\\
301	0.707106781186548\\
302	0.707106781186548\\
303	0.707106781186548\\
304	0.707106781186548\\
305	0.707106781186548\\
306	0.707106781186548\\
307	0.707106781186548\\
308	0.707106781186548\\
309	0.707106781186548\\
310	0.707106781186548\\
311	0.707106781186548\\
312	0.707106781186548\\
313	0.707106781186548\\
314	0.707106781186548\\
315	0.707106781186548\\
316	0.707106781186548\\
317	0.707106781186548\\
318	0.707106781186548\\
319	0.707106781186548\\
320	0.707106781186548\\
321	0.707106781186548\\
322	0.707106781186548\\
323	0.707106781186548\\
324	0.707106781186548\\
325	0.707106781186548\\
326	0.707106781186548\\
327	0.707106781186548\\
328	0.707106781186548\\
329	0.707106781186548\\
330	0.707106781186548\\
331	0.707106781186548\\
332	0.707106781186548\\
333	0.707106781186548\\
334	0.707106781186548\\
335	0.707106781186548\\
336	0.707106781186548\\
337	0.707106781186548\\
338	0.707106781186548\\
339	0.707106781186548\\
340	0.707106781186548\\
341	0.707106781186548\\
342	0.707106781186548\\
343	0.707106781186548\\
344	0.707106781186548\\
345	0.707106781186548\\
346	0.707106781186548\\
347	0.707106781186548\\
348	0.707106781186548\\
349	0.707106781186548\\
350	0.707106781186548\\
351	0.707106781186548\\
352	0.707106781186548\\
353	0.707106781186548\\
354	0.707106781186548\\
355	0.707106781186548\\
356	0.707106781186548\\
357	0.707106781186548\\
358	0.707106781186548\\
359	0.707106781186548\\
360	0.707106781186548\\
361	0.707106781186548\\
362	0.707106781186548\\
363	0.707106781186548\\
364	0.707106781186548\\
365	0.707106781186548\\
366	0.707106781186548\\
367	0.707106781186548\\
368	0.707106781186548\\
369	0.707106781186548\\
370	0.707106781186548\\
371	0.707106781186548\\
372	0.707106781186548\\
373	0.707106781186548\\
374	0.707106781186548\\
375	0.707106781186548\\
376	0.707106781186548\\
377	0.707106781186548\\
378	0.707106781186548\\
379	0.707106781186548\\
380	0.707106781186548\\
381	0.707106781186548\\
382	0.707106781186548\\
383	0.707106781186548\\
384	0.707106781186548\\
385	0.707106781186548\\
386	0.707106781186548\\
387	0.707106781186548\\
388	0.707106781186548\\
389	0.707106781186548\\
390	0.707106781186548\\
391	0.707106781186548\\
392	0.707106781186548\\
393	0.707106781186548\\
394	0.707106781186548\\
395	0.707106781186548\\
396	0.707106781186548\\
397	0.707106781186548\\
398	0.707106781186548\\
399	0.707106781186548\\
400	0.707106781186548\\
401	0.707106781186548\\
402	0.707106781186548\\
403	0.707106781186548\\
404	0.707106781186548\\
405	0.707106781186548\\
406	0.707106781186548\\
407	0.707106781186548\\
408	0.707106781186548\\
409	0.707106781186548\\
410	0.707106781186548\\
411	0.707106781186548\\
412	0.707106781186548\\
413	0.707106781186548\\
414	0.707106781186548\\
415	0.707106781186548\\
416	0.707106781186548\\
417	0.707106781186548\\
418	0.707106781186548\\
419	0.707106781186548\\
420	0.707106781186548\\
421	0.707106781186548\\
422	0.707106781186548\\
423	0.707106781186548\\
424	0.707106781186548\\
425	0.707106781186548\\
426	0.707106781186548\\
427	0.707106781186548\\
428	0.707106781186548\\
429	0.707106781186548\\
430	0.707106781186548\\
431	0.707106781186548\\
432	0.707106781186548\\
433	0.707106781186548\\
434	0.707106781186548\\
435	0.707106781186548\\
436	0.707106781186548\\
437	0.707106781186548\\
438	0.707106781186548\\
439	0.707106781186548\\
440	0.707106781186548\\
441	0.707106781186548\\
442	0.707106781186548\\
443	0.707106781186548\\
444	0.707106781186548\\
445	0.707106781186548\\
446	0.707106781186548\\
447	0.707106781186548\\
448	0.707106781186548\\
449	0.707106781186548\\
450	0.707106781186548\\
451	0.707106781186548\\
452	0.707106781186548\\
453	0.707106781186548\\
454	0.707106781186548\\
455	0.707106781186548\\
456	0.707106781186548\\
457	0.707106781186548\\
458	0.707106781186548\\
459	0.707106781186548\\
460	0.707106781186548\\
461	0.707106781186548\\
462	0.707106781186548\\
463	0.707106781186548\\
464	0.707106781186548\\
465	0.707106781186548\\
466	0.707106781186548\\
467	0.707106781186548\\
468	0.707106781186548\\
469	0.707106781186548\\
470	0.707106781186548\\
471	0.707106781186548\\
472	0.707106781186548\\
473	0.707106781186548\\
474	0.707106781186548\\
475	0.707106781186548\\
476	0.707106781186548\\
477	0.707106781186548\\
478	0.707106781186548\\
479	0.707106781186548\\
480	0.707106781186548\\
481	0.707106781186548\\
482	0.707106781186548\\
483	0.707106781186548\\
484	0.707106781186548\\
485	0.707106781186548\\
486	0.707106781186548\\
487	0.707106781186548\\
488	0.707106781186548\\
489	0.707106781186548\\
490	0.707106781186548\\
491	0.707106781186548\\
492	0.707106781186548\\
493	0.707106781186548\\
494	0.707106781186548\\
495	0.707106781186548\\
496	0.707106781186548\\
497	0.707106781186548\\
498	0.707106781186548\\
499	0.707106781186548\\
500	0.707106781186548\\
501	0.707106781186548\\
502	0.707106781186548\\
503	0.707106781186548\\
504	0.707106781186548\\
505	0.707106781186548\\
506	0.707106781186548\\
507	0.707106781186548\\
508	0.707106781186548\\
509	0.707106781186548\\
510	0.707106781186548\\
511	0.707106781186548\\
512	0.707106781186548\\
513	0.707106781186548\\
514	0.707106781186548\\
515	0.707106781186548\\
516	0.707106781186548\\
517	0.707106781186548\\
518	0.707106781186548\\
519	0.707106781186548\\
520	0.707106781186548\\
521	0.707106781186548\\
522	0.707106781186548\\
523	0.707106781186548\\
524	0.707106781186548\\
525	0.707106781186548\\
526	0.707106781186548\\
527	0.707106781186548\\
528	0.707106781186548\\
529	0.707106781186548\\
530	0.707106781186548\\
531	0.707106781186548\\
532	0.707106781186548\\
533	0.707106781186548\\
534	0.707106781186548\\
535	0.707106781186548\\
536	0.707106781186548\\
537	0.707106781186548\\
538	0.707106781186548\\
539	0.707106781186548\\
540	0.707106781186548\\
541	0.707106781186548\\
542	0.707106781186548\\
543	0.707106781186548\\
544	0.707106781186548\\
545	0.707106781186548\\
546	0.707106781186548\\
547	0.707106781186548\\
548	0.707106781186548\\
549	0.707106781186548\\
550	0.707106781186548\\
551	0.707106781186548\\
552	0.707106781186548\\
553	0.707106781186548\\
554	0.707106781186548\\
555	0.707106781186548\\
556	0.707106781186548\\
557	0.707106781186548\\
558	0.707106781186548\\
559	0.707106781186548\\
560	0.707106781186548\\
561	0.707106781186548\\
562	0.707106781186548\\
563	0.707106781186548\\
564	0.707106781186548\\
565	0.707106781186548\\
566	0.707106781186548\\
567	0.707106781186548\\
568	0.707106781186548\\
569	0.707106781186548\\
570	0.707106781186548\\
571	0.707106781186548\\
572	0.707106781186548\\
573	0.707106781186548\\
574	0.707106781186548\\
575	0.707106781186548\\
576	0.707106781186548\\
577	0.707106781186548\\
578	0.707106781186548\\
579	0.707106781186548\\
580	0.707106781186548\\
581	0.707106781186548\\
582	0.707106781186548\\
583	0.707106781186548\\
584	0.707106781186548\\
585	0.707106781186548\\
586	0.707106781186548\\
587	0.707106781186548\\
588	0.707106781186548\\
589	0.707106781186548\\
590	0.707106781186548\\
591	0.707106781186548\\
592	0.707106781186548\\
593	0.707106781186548\\
594	0.707106781186548\\
595	0.707106781186548\\
596	0.707106781186548\\
597	0.707106781186548\\
598	0.707106781186548\\
599	0.707106781186548\\
600	0.707106781186548\\
601	0.707106781186548\\
602	0.707106781186548\\
603	0.707106781186548\\
604	0.707106781186548\\
605	0.707106781186548\\
606	0.707106781186548\\
607	0.707106781186548\\
608	0.707106781186548\\
609	0.707106781186548\\
610	0.707106781186548\\
611	0.707106781186548\\
612	0.707106781186548\\
613	0.707106781186548\\
614	0.707106781186548\\
615	0.707106781186548\\
616	0.707106781186548\\
617	0.707106781186548\\
618	0.707106781186548\\
619	0.707106781186548\\
620	0.707106781186548\\
621	0.707106781186548\\
622	0.707106781186548\\
623	0.707106781186548\\
624	0.707106781186548\\
625	0.707106781186548\\
626	0.707106781186548\\
627	0.707106781186548\\
628	0.707106781186548\\
629	0.707106781186548\\
630	0.707106781186548\\
631	0.707106781186548\\
632	0.707106781186548\\
633	0.707106781186548\\
634	0.707106781186548\\
635	0.707106781186548\\
636	0.707106781186548\\
637	0.707106781186548\\
638	0.707106781186548\\
639	0.707106781186548\\
640	0.707106781186548\\
641	0.707106781186548\\
642	0.707106781186548\\
643	0.707106781186548\\
644	0.707106781186548\\
645	0.707106781186548\\
646	0.707106781186548\\
647	0.707106781186548\\
648	0.707106781186548\\
649	0.707106781186548\\
650	0.707106781186548\\
651	0.707106781186548\\
652	0.707106781186548\\
653	0.707106781186548\\
654	0.707106781186548\\
655	0.707106781186548\\
656	0.707106781186548\\
657	0.707106781186548\\
658	0.707106781186548\\
659	0.707106781186548\\
660	0.707106781186548\\
661	0.707106781186548\\
662	0.707106781186548\\
663	0.707106781186548\\
664	0.707106781186548\\
665	0.707106781186548\\
666	0.707106781186548\\
667	0.707106781186548\\
668	0.707106781186548\\
669	0.707106781186548\\
670	0.707106781186548\\
671	0.707106781186548\\
672	0.707106781186548\\
673	0.707106781186548\\
674	0.707106781186548\\
675	0.707106781186548\\
676	0.707106781186548\\
677	0.707106781186548\\
678	0.707106781186548\\
679	0.707106781186548\\
680	0.707106781186548\\
681	0.707106781186548\\
682	0.707106781186548\\
683	0.707106781186548\\
684	0.707106781186548\\
685	0.707106781186548\\
686	0.707106781186548\\
687	0.707106781186548\\
688	0.707106781186548\\
689	0.707106781186548\\
690	0.707106781186548\\
691	0.707106781186548\\
692	0.707106781186548\\
693	0.707106781186548\\
694	0.707106781186548\\
695	0.707106781186548\\
696	0.707106781186548\\
697	0.707106781186548\\
698	0.707106781186548\\
699	0.707106781186548\\
700	0.707106781186548\\
701	0.707106781186548\\
702	0.707106781186548\\
703	0.707106781186548\\
704	0.707106781186548\\
705	0.707106781186548\\
706	0.707106781186548\\
707	0.707106781186548\\
708	0.707106781186548\\
709	0.707106781186548\\
710	0.707106781186548\\
711	0.707106781186548\\
712	0.707106781186548\\
713	0.707106781186548\\
714	0.707106781186548\\
715	0.707106781186548\\
716	0.707106781186548\\
717	0.707106781186548\\
718	0.707106781186548\\
719	0.707106781186548\\
720	0.707106781186548\\
721	0.707106781186548\\
722	0.707106781186548\\
723	0.707106781186548\\
724	0.707106781186548\\
725	0.707106781186548\\
726	0.707106781186548\\
727	0.707106781186548\\
728	0.707106781186548\\
729	0.707106781186548\\
730	0.707106781186548\\
731	0.707106781186548\\
732	0.707106781186548\\
733	0.707106781186548\\
734	0.707106781186548\\
735	0.707106781186548\\
736	0.707106781186548\\
737	0.707106781186548\\
738	0.707106781186548\\
739	0.707106781186548\\
740	0.707106781186548\\
741	0.707106781186548\\
742	0.707106781186548\\
743	0.707106781186548\\
744	0.707106781186548\\
745	0.707106781186548\\
746	0.707106781186548\\
747	0.707106781186548\\
748	0.707106781186548\\
749	0.707106781186548\\
750	0.707106781186548\\
751	0.707106781186548\\
752	0.707106781186548\\
753	0.707106781186548\\
754	0.707106781186548\\
755	0.707106781186548\\
756	0.707106781186548\\
757	0.707106781186548\\
758	0.707106781186548\\
759	0.707106781186548\\
760	0.707106781186548\\
761	0.707106781186548\\
762	0.707106781186548\\
763	0.707106781186548\\
764	0.707106781186548\\
765	0.707106781186548\\
766	0.707106781186548\\
767	0.707106781186548\\
768	0.707106781186548\\
769	0.707106781186548\\
770	0.707106781186548\\
771	0.707106781186548\\
772	0.707106781186548\\
773	0.707106781186548\\
774	0.707106781186548\\
775	0.707106781186548\\
776	0.707106781186548\\
777	0.707106781186548\\
778	0.707106781186548\\
779	0.707106781186548\\
780	0.707106781186548\\
781	0.707106781186548\\
782	0.707106781186548\\
783	0.707106781186548\\
784	0.707106781186548\\
785	0.707106781186548\\
786	0.707106781186548\\
787	0.707106781186548\\
788	0.707106781186548\\
789	0.707106781186548\\
790	0.707106781186548\\
791	0.707106781186548\\
792	0.707106781186548\\
793	0.707106781186548\\
794	0.707106781186548\\
795	0.707106781186548\\
796	0.707106781186548\\
797	0.707106781186548\\
798	0.707106781186548\\
799	0.707106781186548\\
800	0.707106781186548\\
801	0.707106781186548\\
802	0.707106781186548\\
803	0.707106781186548\\
804	0.707106781186548\\
805	0.707106781186548\\
806	0.707106781186548\\
807	0.707106781186548\\
808	0.707106781186548\\
809	0.707106781186548\\
810	0.707106781186548\\
811	0.707106781186548\\
812	0.707106781186548\\
813	0.707106781186548\\
814	0.707106781186548\\
815	0.707106781186548\\
816	0.707106781186548\\
817	0.707106781186548\\
818	0.707106781186548\\
819	0.707106781186548\\
820	0.707106781186548\\
821	0.707106781186548\\
822	0.707106781186548\\
823	0.707106781186548\\
824	0.707106781186548\\
825	0.707106781186548\\
826	0.707106781186548\\
827	0.707106781186548\\
828	0.707106781186548\\
829	0.707106781186548\\
830	0.707106781186548\\
831	0.707106781186548\\
832	0.707106781186548\\
833	0.707106781186548\\
834	0.707106781186548\\
835	0.707106781186548\\
836	0.707106781186548\\
837	0.707106781186548\\
838	0.707106781186548\\
839	0.707106781186548\\
840	0.707106781186548\\
841	0.707106781186548\\
842	0.707106781186548\\
843	0.707106781186548\\
844	0.707106781186548\\
845	0.707106781186548\\
846	0.707106781186548\\
847	0.707106781186548\\
848	0.707106781186548\\
849	0.707106781186548\\
850	0.707106781186548\\
851	0.707106781186548\\
852	0.707106781186548\\
853	0.707106781186548\\
854	0.707106781186548\\
855	0.707106781186548\\
856	0.707106781186548\\
857	0.707106781186548\\
858	0.707106781186548\\
859	0.707106781186548\\
860	0.707106781186548\\
861	0.707106781186548\\
862	0.707106781186548\\
863	0.707106781186548\\
864	0.707106781186548\\
865	0.707106781186548\\
866	0.707106781186548\\
867	0.707106781186548\\
868	0.707106781186548\\
869	0.707106781186548\\
870	0.707106781186548\\
871	0.707106781186548\\
872	0.707106781186548\\
873	0.707106781186548\\
874	0.707106781186548\\
875	0.707106781186548\\
876	0.707106781186548\\
877	0.707106781186548\\
878	0.707106781186548\\
879	0.707106781186548\\
880	0.707106781186548\\
881	0.707106781186548\\
882	0.707106781186548\\
883	0.707106781186548\\
884	0.707106781186548\\
885	0.707106781186548\\
886	0.707106781186548\\
887	0.707106781186548\\
888	0.707106781186548\\
889	0.707106781186548\\
890	0.707106781186548\\
891	0.707106781186548\\
892	0.707106781186548\\
893	0.707106781186548\\
894	0.707106781186548\\
895	0.707106781186548\\
896	0.707106781186548\\
897	0.707106781186548\\
898	0.707106781186548\\
899	0.707106781186548\\
900	0.707106781186548\\
901	0.707106781186548\\
902	0.707106781186548\\
903	0.707106781186548\\
904	0.707106781186548\\
905	0.707106781186548\\
906	0.707106781186548\\
907	0.707106781186548\\
908	0.707106781186548\\
909	0.707106781186548\\
910	0.707106781186548\\
911	0.707106781186548\\
912	0.707106781186548\\
913	0.707106781186548\\
914	0.707106781186548\\
915	0.707106781186548\\
916	0.707106781186548\\
917	0.707106781186548\\
918	0.707106781186548\\
919	0.707106781186548\\
920	0.707106781186548\\
921	0.707106781186548\\
922	0.707106781186548\\
923	0.707106781186548\\
924	0.707106781186548\\
925	0.707106781186548\\
926	0.707106781186548\\
927	0.707106781186548\\
928	0.707106781186548\\
929	0.707106781186548\\
930	0.707106781186548\\
931	0.707106781186548\\
932	0.707106781186548\\
933	0.707106781186548\\
934	0.707106781186548\\
935	0.707106781186548\\
936	0.707106781186548\\
937	0.707106781186548\\
938	0.707106781186548\\
939	0.707106781186548\\
940	0.707106781186548\\
941	0.707106781186548\\
942	0.707106781186548\\
943	0.707106781186548\\
944	0.707106781186548\\
945	0.707106781186548\\
946	0.707106781186548\\
947	0.707106781186548\\
948	0.707106781186548\\
949	0.707106781186548\\
950	0.707106781186548\\
951	0.707106781186548\\
952	0.707106781186548\\
953	0.707106781186548\\
954	0.707106781186548\\
955	0.707106781186548\\
956	0.707106781186548\\
957	0.707106781186548\\
958	0.707106781186548\\
959	0.707106781186548\\
960	0.707106781186548\\
961	0.707106781186548\\
962	0.707106781186548\\
963	0.707106781186548\\
964	0.707106781186548\\
965	0.707106781186548\\
966	0.707106781186548\\
967	0.707106781186548\\
968	0.707106781186548\\
969	0.707106781186548\\
970	0.707106781186548\\
971	0.707106781186548\\
972	0.707106781186548\\
973	0.707106781186548\\
974	0.707106781186548\\
975	0.707106781186548\\
976	0.707106781186548\\
977	0.707106781186548\\
978	0.707106781186548\\
979	0.707106781186548\\
980	0.707106781186548\\
981	0.707106781186548\\
982	0.707106781186548\\
983	0.707106781186548\\
984	0.707106781186548\\
985	0.707106781186548\\
986	0.707106781186548\\
987	0.707106781186548\\
988	0.707106781186548\\
989	0.707106781186548\\
990	0.707106781186548\\
991	0.707106781186548\\
992	0.707106781186548\\
993	0.707106781186548\\
994	0.707106781186548\\
995	0.707106781186548\\
996	0.707106781186548\\
997	0.707106781186548\\
998	0.707106781186548\\
999	0.707106781186548\\
1000	0.707106781186548\\
1001	0.707106781186548\\
1002	0.707106781186548\\
1003	0.707106781186548\\
1004	0.707106781186548\\
1005	0.707106781186548\\
1006	0.707106781186548\\
1007	0.707106781186548\\
1008	0.707106781186548\\
1009	0.707106781186548\\
1010	0.707106781186548\\
1011	0.707106781186548\\
1012	0.707106781186548\\
1013	0.707106781186548\\
1014	0.707106781186548\\
1015	0.707106781186548\\
1016	0.707106781186548\\
1017	0.707106781186548\\
1018	0.707106781186548\\
1019	0.707106781186548\\
1020	0.707106781186548\\
1021	0.707106781186548\\
1022	0.707106781186548\\
1023	0.707106781186548\\
1024	0.707106781186548\\
};
\addlegendentry{\rectwin{S}}

\addplot [ line width=\plotlinewidth, color=mycolor2, dashed,   mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	-3.4369317742337e-08\\
2	9.37970666263371e-06\\
3	3.76206305301749e-05\\
4	8.46937175614886e-05\\
5	0.000150607827619871\\
6	0.000235375366221917\\
7	0.000339012286028367\\
8	0.00046153808875861\\
9	0.000602975827524898\\
10	0.000763352109585181\\
11	0.000942697099509839\\
12	0.00114104452275913\\
13	0.00135843166966708\\
14	0.00159489939982606\\
15	0.00185049214686764\\
16	0.0021252579236328\\
17	0.00241924832772524\\
18	0.00273251854744057\\
19	0.00306512736806336\\
20	0.00341713717852435\\
21	0.00378861397840749\\
22	0.00417962738529868\\
23	0.00459025064246481\\
24	0.00502056062685256\\
25	0.00547063785739545\\
26	0.00594056650361647\\
27	0.00643043439451336\\
28	0.00694033302771325\\
29	0.00747035757888108\\
30	0.00802060691136736\\
31	0.00859118358607903\\
32	0.00918219387155598\\
33	0.00979374775423598\\
34	0.010425958948889\\
35	0.0110789449092015\\
36	0.0117528268384903\\
37	0.0124477297005239\\
38	0.0131637822304302\\
39	0.0139011169456652\\
40	0.0146598701570204\\
41	0.0154401819796405\\
42	0.0162421963440282\\
43	0.0170660610070045\\
44	0.0179119275625986\\
45	0.0187799514528347\\
46	0.0196702919783856\\
47	0.02058311230906\\
48	0.0215185794940883\\
49	0.0224768644721731\\
50	0.0234581420812652\\
51	0.0244625910680288\\
52	0.0254903940969539\\
53	0.0265417377590755\\
54	0.0276168125802567\\
55	0.0287158130289891\\
56	0.0298389375236665\\
57	0.0309863884392812\\
58	0.0321583721134937\\
59	0.0333550988520252\\
60	0.0345767829333164\\
61	0.0358236426123986\\
62	0.0370959001239194\\
63	0.0383937816842612\\
64	0.0397175174926933\\
65	0.0410673417314908\\
66	0.0424434925649552\\
67	0.0438462121372677\\
68	0.0452757465691045\\
69	0.04673234595294\\
70	0.0482162643469622\\
71	0.0497277597675224\\
72	0.0512670941800373\\
73	0.052834533488261\\
74	0.0544303475218396\\
75	0.0560548100220601\\
76	0.057708198625701\\
77	0.0593907948468918\\
78	0.0611028840568809\\
79	0.0628447554616148\\
80	0.0646167020770223\\
81	0.0664190207018992\\
82	0.0682520118882833\\
83	0.0701159799092063\\
84	0.0720112327047318\\
85	0.0739380819203177\\
86	0.0758968427512183\\
87	0.077887833975403\\
88	0.0799113778870826\\
89	0.0819678002462005\\
90	0.0840574302243962\\
91	0.0861806003473387\\
92	0.0883376464332688\\
93	0.0905289075276325\\
94	0.0927547258336183\\
95	0.0950154466384685\\
96	0.0973114182354209\\
97	0.0996429918410957\\
98	0.102010521508175\\
99	0.10441436403322\\
100	0.106854878859442\\
101	0.109332427974278\\
102	0.111847375801567\\
103	0.114400089088157\\
104	0.116990936784797\\
105	0.119620289921091\\
106	0.122288521474326\\
107	0.124996006232019\\
108	0.127743120647978\\
109	0.130530242691654\\
110	0.133357751690658\\
111	0.136226028166181\\
112	0.139135453661124\\
113	0.142086410560815\\
114	0.145079281905991\\
115	0.148114451197966\\
116	0.151192302195701\\
117	0.154313218704591\\
118	0.157477584356812\\
119	0.160685782382965\\
120	0.16393819537485\\
121	0.167235205039193\\
122	0.170577191942074\\
123	0.173964535243918\\
124	0.177397612424819\\
125	0.180876799000037\\
126	0.184402468225467\\
127	0.187974990792909\\
128	0.191594734514964\\
129	0.195262063999396\\
130	0.198977340312781\\
131	0.202740920633317\\
132	0.206553157892618\\
133	0.21041440040639\\
134	0.214324991493838\\
135	0.218285269085692\\
136	0.222295565320771\\
137	0.226356206130956\\
138	0.230467510814528\\
139	0.234629791597796\\
140	0.238843353184972\\
141	0.243108492296236\\
142	0.24742549719404\\
143	0.251794647197581\\
144	0.256216212185548\\
145	0.260690452087115\\
146	0.26521761636132\\
147	0.269797943464889\\
148	0.274431660308614\\
149	0.279118981702485\\
150	0.283860109789685\\
151	0.288655233469714\\
152	0.293504527810827\\
153	0.298408153452099\\
154	0.303366255995378\\
155	0.308378965387494\\
156	0.313446395293068\\
157	0.318568642458372\\
158	0.323745786066625\\
159	0.328977887085284\\
160	0.334264987605809\\
161	0.3396071101765\\
162	0.34500425712901\\
163	0.350456409899205\\
164	0.355963528343072\\
165	0.361525550048428\\
166	0.367142389643249\\
167	0.372813938101438\\
168	0.378540062046966\\
169	0.384320603057314\\
170	0.390155376967231\\
171	0.396044173173845\\
172	0.401986753944252\\
173	0.407982853726709\\
174	0.414032178466665\\
175	0.420134404928869\\
176	0.42628918002686\\
177	0.432496120161213\\
178	0.438754810567923\\
179	0.445064804678405\\
180	0.45142562349258\\
181	0.457836754966628\\
182	0.464297653416964\\
183	0.470807738942079\\
184	0.477366396863923\\
185	0.483972977190518\\
186	0.490626794101548\\
187	0.497327125458687\\
188	0.504073212342482\\
189	0.51086425861757\\
190	0.517699430528103\\
191	0.524577856325213\\
192	0.531498625928384\\
193	0.538460790622603\\
194	0.545463362793142\\
195	0.552505315699852\\
196	0.559585583292812\\
197	0.566703060071158\\
198	0.573856600986907\\
199	0.581045021395573\\
200	0.588267097055278\\
201	0.5955215641761\\
202	0.602807119521277\\
203	0.610122420561862\\
204	0.617466085686369\\
205	0.624836694466829\\
206	0.632232787982665\\
207	0.639652869203626\\
208	0.647095403432991\\
209	0.654558818812115\\
210	0.66204150688729\\
211	0.669541823239757\\
212	0.677058088179605\\
213	0.684588587504137\\
214	0.692131573321156\\
215	0.699685264937474\\
216	0.707247849812772\\
217	0.714817484578824\\
218	0.722392296123885\\
219	0.729970382741902\\
220	0.737549815346016\\
221	0.745128638745665\\
222	0.752704872986378\\
223	0.760276514751208\\
224	0.767841538822522\\
225	0.775397899602718\\
226	0.78294353269221\\
227	0.790476356522849\\
228	0.797994274044781\\
229	0.805495174464497\\
230	0.812976935031707\\
231	0.820437422872455\\
232	0.827874496865706\\
233	0.835286009560499\\
234	0.84266980913055\\
235	0.850023741363058\\
236	0.857345651678312\\
237	0.864633387176539\\
238	0.871884798708291\\
239	0.879097742964603\\
240	0.886270084582941\\
241	0.893399698264953\\
242	0.90048447090188\\
243	0.907522303703445\\
244	0.914511114325951\\
245	0.921448838995277\\
246	0.928333434620426\\
247	0.935162880893269\\
248	0.941935182370079\\
249	0.948648370530526\\
250	0.955300505809761\\
251	0.961889679599305\\
252	0.968414016212485\\
253	0.974871674810233\\
254	0.98126085128318\\
255	0.987579780086016\\
256	0.993826736020257\\
257	1.00000003596167\\
258	1.00609804052873\\
259	1.01211915568867\\
260	1.0180618342978\\
261	1.02392457757309\\
262	1.02970593649188\\
263	1.03540451311726\\
264	1.04101896184638\\
265	1.04654799057959\\
266	1.05199036180807\\
267	1.05734489361845\\
268	1.06261046061244\\
269	1.06778599474045\\
270	1.07287048604771\\
271	1.07786298333238\\
272	1.08276259471466\\
273	1.08756848811671\\
274	1.09227989165319\\
275	1.09689609393245\\
276	1.1014164442687\\
277	1.10584035280579\\
278	1.11016729055329\\
279	1.11439678933588\\
280	1.11852844165739\\
281	1.1225619004807\\
282	1.12649687892539\\
283	1.13033314988468\\
284	1.13407054556388\\
285	1.13770895694237\\
286	1.14124833316153\\
287	1.14468868084101\\
288	1.14803006332599\\
289	1.15127259986815\\
290	1.15441646474327\\
291	1.1574618863082\\
292	1.16040914600048\\
293	1.16325857728361\\
294	1.16601056454104\\
295	1.16866554192229\\
296	1.17122399214437\\
297	1.17368644525177\\
298	1.1760534773384\\
299	1.17832570923467\\
300	1.18050380516326\\
301	1.18258847136652\\
302	1.18458045470912\\
303	1.18648054125896\\
304	1.18828955484957\\
305	1.19000835562725\\
306	1.19163783858581\\
307	1.19317893209214\\
308	1.19463259640541\\
309	1.19599982219275\\
310	1.19728162904427\\
311	1.19847906398997\\
312	1.19959320002119\\
313	1.20062513461909\\
314	1.20157598829244\\
315	1.20244690312705\\
316	1.20323904134903\\
317	1.20395358390381\\
318	1.20459172905295\\
319	1.20515469099047\\
320	1.20564369848053\\
321	1.20605999351788\\
322	1.20640483001264\\
323	1.20667947250086\\
324	1.20688519488188\\
325	1.20702327918386\\
326	1.20709501435838\\
327	1.20710169510504\\
328	1.20704462072695\\
329	1.20692509401772\\
330	1.20674442018072\\
331	1.2065039057809\\
332	1.2062048577299\\
333	1.20584858230453\\
334	1.20543638419902\\
335	1.20496956561116\\
336	1.20444942536248\\
337	1.20387725805236\\
338	1.20325435324625\\
339	1.20258199469761\\
340	1.20186145960362\\
341	1.20109401789428\\
342	1.20028093155463\\
343	1.19942345397984\\
344	1.19852282936256\\
345	1.19758029211239\\
346	1.19659706630661\\
347	1.19557436517207\\
348	1.19451339059727\\
349	1.19341533267437\\
350	1.19228136927033\\
351	1.19111266562658\\
352	1.18991037398656\\
353	1.1886756332505\\
354	1.18740956865661\\
355	1.18611329148811\\
356	1.18478789880528\\
357	1.18343447320176\\
358	1.18205408258457\\
359	1.18064777997677\\
360	1.1792166033423\\
361	1.1777615754321\\
362	1.17628370365079\\
363	1.17478397994318\\
364	1.1732633806998\\
365	1.17172286668084\\
366	1.17016338295761\\
367	1.16858585887089\\
368	1.16699120800546\\
369	1.16538032818003\\
370	1.16375410145196\\
371	1.16211339413603\\
372	1.16045905683657\\
373	1.15879192449242\\
374	1.15711281643389\\
375	1.15542253645119\\
376	1.1537218728738\\
377	1.15201159866\\
378	1.15029247149605\\
379	1.14856523390458\\
380	1.14683061336137\\
381	1.1450893224203\\
382	1.14334205884563\\
383	1.1415895057514\\
384	1.13983233174723\\
385	1.13807119109018\\
386	1.13630672384221\\
387	1.13453955603271\\
388	1.13277029982579\\
389	1.13099955369184\\
390	1.12922790258302\\
391	1.12745591811226\\
392	1.12568415873546\\
393	1.12391316993649\\
394	1.1221434844147\\
395	1.12037562227459\\
396	1.11861009121739\\
397	1.11684738673416\\
398	1.11508799230028\\
399	1.11333237957091\\
400	1.11158100857729\\
401	1.10983432792357\\
402	1.108092774984\\
403	1.10635677610023\\
404	1.10462674677846\\
405	1.10290309188643\\
406	1.10118620584984\\
407	1.09947647284823\\
408	1.09777426700998\\
409	1.09607995260646\\
410	1.094393884245\\
411	1.09271640706075\\
412	1.09104785690708\\
413	1.08938856054466\\
414	1.08773883582882\\
415	1.08609899189538\\
416	1.08446932934465\\
417	1.08285014042357\\
418	1.08124170920599\\
419	1.07964431177092\\
420	1.07805821637866\\
421	1.07648368364491\\
422	1.07492096671262\\
423	1.07337031142165\\
424	1.07183195647609\\
425	1.0703061336094\\
426	1.06879306774702\\
427	1.06729297716676\\
428	1.06580607365667\\
429	1.06433256267052\\
430	1.06287264348088\\
431	1.06142650932961\\
432	1.05999434757599\\
433	1.0585763398423\\
434	1.05717266215694\\
435	1.05578348509501\\
436	1.05440897391641\\
437	1.05304928870151\\
438	1.05170458448417\\
439	1.05037501138248\\
440	1.04906071472681\\
441	1.04776183518556\\
442	1.04647850888839\\
443	1.04521086754695\\
444	1.0439590385733\\
445	1.0427231451958\\
446	1.04150330657269\\
447	1.04029963790329\\
448	1.03911225053674\\
449	1.03794125207857\\
450	1.0367867464948\\
451	1.03564883421386\\
452	1.03452761222617\\
453	1.03342317418154\\
454	1.03233561048425\\
455	1.03126500838606\\
456	1.03021145207696\\
457	1.02917502277379\\
458	1.02815579880676\\
459	1.02715385570386\\
460	1.02616926627323\\
461	1.02520210068342\\
462	1.02425242654172\\
463	1.02332030897046\\
464	1.02240581068132\\
465	1.02150899204776\\
466	1.02062991117548\\
467	1.01976862397108\\
468	1.01892518420872\\
469	1.01809964359514\\
470	1.01729205183268\\
471	1.01650245668063\\
472	1.01573090401481\\
473	1.01497743788538\\
474	1.01424210057297\\
475	1.0135249326431\\
476	1.01282597299898\\
477	1.01214525893261\\
478	1.01148282617431\\
479	1.01083870894064\\
480	1.01021293998073\\
481	1.0096055506211\\
482	1.00901657080889\\
483	1.00844602915362\\
484	1.00789395296745\\
485	1.00736036830397\\
486	1.00684529999551\\
487	1.00634877168902\\
488	1.0058708058806\\
489	1.00541142394849\\
490	1.00497064618482\\
491	1.0045484918259\\
492	1.00414497908116\\
493	1.0037601251608\\
494	1.00339394630205\\
495	1.00304645779418\\
496	1.00271767400216\\
497	1.00240760838904\\
498	1.00211627353709\\
499	1.00184368116765\\
500	1.00158984215967\\
501	1.00135476656712\\
502	1.00113846363509\\
503	1.00094094181463\\
504	1.00076220877647\\
505	1.00060227142344\\
506	1.00046113590172\\
507	1.00033880761088\\
508	1.00023529121276\\
509	1.00015059063909\\
510	1.00008470909799\\
511	1.00003764907926\\
512	1.00000941235849\\
513	1\\
514	1.00000941235901\\
515	1.0000376490815\\
516	1.00008470910339\\
517	1.00015059064931\\
518	1.00023529122966\\
519	1.00033880763649\\
520	1.00046113593823\\
521	1.0006022714732\\
522	1.00076220884194\\
523	1.00094094189838\\
524	1.00113846373977\\
525	1.00135476669545\\
526	1.00158984231441\\
527	1.00184368135159\\
528	1.00211627375303\\
529	1.00240760863976\\
530	1.00271767429042\\
531	1.00304645812269\\
532	1.00339394667344\\
533	1.00376012557763\\
534	1.00414497954589\\
535	1.00454849234086\\
536	1.00497064675223\\
537	1.0054114245704\\
538	1.00587080655891\\
539	1.00634877242547\\
540	1.00684530079163\\
541	1.00736036916112\\
542	1.00789395388676\\
543	1.008446030136\\
544	1.00901657185504\\
545	1.00960555173148\\
546	1.01021294115556\\
547	1.0108387101799\\
548	1.01148282747772\\
549	1.01214526029965\\
550	1.01282597442887\\
551	1.0135249341348\\
552	1.01424210212519\\
553	1.01497743949657\\
554	1.01573090568318\\
555	1.01650245840414\\
556	1.01729205360904\\
557	1.01809964542183\\
558	1.01892518608298\\
559	1.01976862588994\\
560	1.02062991313578\\
561	1.02150899404609\\
562	1.02240581271413\\
563	1.023320311034\\
564	1.02425242863207\\
565	1.02520210279653\\
566	1.02616926840492\\
567	1.02715385784982\\
568	1.02815580096259\\
569	1.02917502493502\\
570	1.03021145423905\\
571	1.03126501054444\\
572	1.03233561263432\\
573	1.03342317631871\\
574	1.03452761434589\\
575	1.0356488363116\\
576	1.03678674856612\\
577	1.03794125411912\\
578	1.0391122525423\\
579	1.04029963986976\\
580	1.04150330849617\\
581	1.04272314707254\\
582	1.04395904039982\\
583	1.04521086931998\\
584	1.04647851060494\\
585	1.04776183684293\\
586	1.04906071632262\\
587	1.0503750129147\\
588	1.05170458595113\\
589	1.05304929010194\\
590	1.05440897524945\\
591	1.05578348636024\\
592	1.05717266335441\\
593	1.05857634097254\\
594	1.05999434864003\\
595	1.06142651032901\\
596	1.06287264441904\\
597	1.06433256354884\\
598	1.0658060744784\\
599	1.06729297793577\\
600	1.06879306846778\\
601	1.070306134287\\
602	1.07183195711629\\
603	1.07337031203083\\
604	1.07492096729787\\
605	1.07648368421395\\
606	1.07805821693992\\
607	1.07964431233351\\
608	1.08124170977972\\
609	1.08285014101892\\
610	1.08446932997283\\
611	1.08609899256828\\
612	1.08773883655901\\
613	1.08938856134542\\
614	1.09104785779236\\
615	1.09271640804516\\
616	1.09439388534384\\
617	1.09607995383566\\
618	1.09777426838613\\
619	1.09947647438851\\
620	1.10118620757205\\
621	1.10290309380894\\
622	1.10462674892021\\
623	1.1063567784807\\
624	1.10809277762316\\
625	1.10983433084188\\
626	1.11158101179565\\
627	1.11333238311064\\
628	1.11508799618309\\
629	1.11684739098209\\
630	1.11861009585279\\
631	1.12037562732007\\
632	1.1221434898931\\
633	1.12391317587082\\
634	1.12568416514886\\
635	1.12745592502795\\
636	1.12922791002425\\
637	1.13099956168186\\
638	1.13277030838776\\
639	1.13453956518967\\
640	1.13630673361701\\
641	1.13807120150544\\
642	1.13983234282526\\
643	1.14158951751416\\
644	1.14334207131466\\
645	1.14508933561665\\
646	1.14683062730556\\
647	1.1485652486165\\
648	1.15029248699496\\
649	1.15201161496438\\
650	1.15372189000136\\
651	1.15542255441876\\
652	1.15711283525737\\
653	1.15879194418672\\
654	1.16045907741554\\
655	1.16211341561238\\
656	1.16375412383724\\
657	1.1653803514845\\
658	1.16699123223809\\
659	1.16858588403926\\
660	1.17016340906787\\
661	1.17172289373764\\
662	1.17326340870623\\
663	1.17478400890072\\
664	1.17628373355926\\
665	1.17776160628959\\
666	1.17921663514513\\
667	1.18064781271945\\
668	1.18205411625974\\
669	1.18343450780015\\
670	1.18478793431567\\
671	1.18611332789732\\
672	1.1874096059494\\
673	1.18867567140961\\
674	1.18991041299264\\
675	1.19111270545818\\
676	1.19228140990388\\
677	1.19341537408416\\
678	1.19451343275543\\
679	1.19557440804859\\
680	1.19659710986932\\
681	1.19758033632693\\
682	1.19852287419245\\
683	1.19942349938642\\
684	1.20028097749714\\
685	1.20109406432983\\
686	1.20186150648726\\
687	1.20258204198231\\
688	1.20325440088297\\
689	1.20387730599009\\
690	1.20444947354826\\
691	1.20496961399018\\
692	1.20543643271462\\
693	1.2058486308983\\
694	1.20620490634173\\
695	1.20650395434907\\
696	1.20674446864197\\
697	1.20692514230734\\
698	1.20704466877882\\
699	1.20710174285182\\
700	1.20709506173153\\
701	1.20702332611378\\
702	1.206885241298\\
703	1.20667951833179\\
704	1.20640487518624\\
705	1.20606003796143\\
706	1.20564374212083\\
707	1.20515473375399\\
708	1.20459177086595\\
709	1.2039536246925\\
710	1.2032390810397\\
711	1.20244694164623\\
712	1.20157602556703\\
713	1.20062517057655\\
714	1.19959323458965\\
715	1.19847909709841\\
716	1.19728166062271\\
717	1.19599985217237\\
718	1.19463262471872\\
719	1.19317895867317\\
720	1.19163786337023\\
721	1.19000837855258\\
722	1.18828957585532\\
723	1.1864805602868\\
724	1.18458047170305\\
725	1.182588486273\\
726	1.18050381793141\\
727	1.1783257198164\\
728	1.17605348568857\\
729	1.17368645132835\\
730	1.17122399590857\\
731	1.16866554333871\\
732	1.16601056357782\\
733	1.16325857391256\\
734	1.16040914019717\\
735	1.15746187805213\\
736	1.15441645401798\\
737	1.15127258666131\\
738	1.14803004762949\\
739	1.1446886626511\\
740	1.14124831247887\\
741	1.13770893377211\\
742	1.13407051991575\\
743	1.13033312177305\\
744	1.12649684836929\\
745	1.1225618675039\\
746	1.1185284062884\\
747	1.11439675160801\\
748	1.11016725050464\\
749	1.10584031047925\\
750	1.10141639971195\\
751	1.09689604719793\\
752	1.09227984279811\\
753	1.08756843720295\\
754	1.08276254180876\\
755	1.07786292850547\\
756	1.07287042937542\\
757	1.06778593630285\\
758	1.06261040049395\\
759	1.05734483190769\\
760	1.0519902985978\\
761	1.04654792596654\\
762	1.04101889593116\\
763	1.03540444600415\\
764	1.02970586828874\\
765	1.02392450839116\\
766	1.01806176425152\\
767	1.01211908489551\\
768	1.00609796910901\\
769	0.999999964038331\\
770	0.993826663718679\\
771	0.987579707533791\\
772	0.9812607786099\\
773	0.974871602147253\\
774	0.9684139436927\\
775	0.961889607356911\\
776	0.955300433980006\\
777	0.948648299249472\\
778	0.94193511177435\\
779	0.935162811119797\\
780	0.9283333658062\\
781	0.921448771277083\\
782	0.914511047840119\\
783	0.90752223858559\\
784	0.900484407286643\\
785	0.893399636285747\\
786	0.886270024371697\\
787	0.879097684651514\\
788	0.871884742421565\\
789	0.86463333304215\\
790	0.85734559981976\\
791	0.850023691901125\\
792	0.842669762183072\\
793	0.835285965242136\\
794	0.827874455287719\\
795	0.820437384142491\\
796	0.812976899253591\\
797	0.805495141738031\\
798	0.797994244465552\\
799	0.790476330182042\\
800	0.782943509676435\\
801	0.775397879993844\\
802	0.767841522697516\\
803	0.760276502181991\\
804	0.75270486403969\\
805	0.745128633482934\\
806	0.737549813823245\\
807	0.729970385009564\\
808	0.722392302226829\\
809	0.714817494556192\\
810	0.707247863697929\\
811	0.699685282757948\\
812	0.692131595098589\\
813	0.684588613254249\\
814	0.67705811791217\\
815	0.669541856958588\\
816	0.662041544590239\\
817	0.654558860491082\\
818	0.647095449073946\\
819	0.639652918786642\\
820	0.632232841481959\\
821	0.624836751850817\\
822	0.617466146917736\\
823	0.610122485597635\\
824	0.60280718831291\\
825	0.595521636669574\\
826	0.588267173191203\\
827	0.58104510110931\\
828	0.573856684208689\\
829	0.566703146726225\\
830	0.559585673301556\\
831	0.552505408977965\\
832	0.545463459251776\\
833	0.53846089016854\\
834	0.531498728464205\\
835	0.524577961749478\\
836	0.517699538735544\\
837	0.510864369499278\\
838	0.504073325786108\\
839	0.497327241348645\\
840	0.49062691231922\\
841	0.483973097614475\\
842	0.477366519370129\\
843	0.470807863404121\\
844	0.464297779706268\\
845	0.457836882952689\\
846	0.451425753043185\\
847	0.445064935659864\\
848	0.438754942845299\\
849	0.432496253598551\\
850	0.426289314487421\\
851	0.420134540275358\\
852	0.414032314561465\\
853	0.407982990432109\\
854	0.401986891122676\\
855	0.396044310688079\\
856	0.390155514680647\\
857	0.384320740834098\\
858	0.37854019975233\\
859	0.372814075601843\\
860	0.367142526806616\\
861	0.361525686744348\\
862	0.355963664443012\\
863	0.35045654527671\\
864	0.345004391659897\\
865	0.339607243739052\\
866	0.33426512008096\\
867	0.328978018356801\\
868	0.323745916021284\\
869	0.318568770986124\\
870	0.313446522287205\\
871	0.308379090744799\\
872	0.303366379616287\\
873	0.298408275240832\\
874	0.293504647675528\\
875	0.288655351322581\\
876	0.283860225547092\\
877	0.279119095285091\\
878	0.274431771641477\\
879	0.269798052477556\\
880	0.265217722987925\\
881	0.260690556266457\\
882	0.25621631386117\\
883	0.251794746317834\\
884	0.24742559371214\\
885	0.243108586170323\\
886	0.238843444378141\\
887	0.234629880078142\\
888	0.230467596555163\\
889	0.226356289110037\\
890	0.222295645521504\\
891	0.218285346496331\\
892	0.214325066107682\\
893	0.210414472221774\\
894	0.206553226912883\\
895	0.202740986866785\\
896	0.198977403772714\\
897	0.195262124703953\\
898	0.191594792487148\\
899	0.187975046060505\\
900	0.184402520820975\\
901	0.180876848960597\\
902	0.177397659792128\\
903	0.173964580064142\\
904	0.170577234265752\\
905	0.167235244921133\\
906	0.163938232874023\\
907	0.160685817562386\\
908	0.157477617283426\\
909	0.154313249449134\\
910	0.151192330832576\\
911	0.148114477805107\\
912	0.145079306564709\\
913	0.142086433355661\\
914	0.139135474679731\\
915	0.136226047499097\\
916	0.133357769431203\\
917	0.130530258935732\\
918	0.127743135493926\\
919	0.124996019780427\\
920	0.122288533827848\\
921	0.119620301184278\\
922	0.11699094706391\\
923	0.114400098490978\\
924	0.111847384437219\\
925	0.109332435953028\\
926	0.106854886292505\\
927	0.104414371032574\\
928	0.102010528186364\\
929	0.09964299831103\\
930	0.0973114246101826\\
931	0.0950154530311135\\
932	0.0927547323569816\\
933	0.0905289142941295\\
934	0.0883376535546932\\
935	0.0861806079346722\\
936	0.0840574383876134\\
937	0.0819678090940686\\
938	0.0799113875269734\\
939	0.0778878445131005\\
940	0.0758968542907301\\
941	0.0739380945636819\\
942	0.0720112465518433\\
943	0.0701159950383342\\
944	0.0682520284134384\\
945	0.0664190387154281\\
946	0.0646167216684111\\
947	0.0628447767173202\\
948	0.0611029070601658\\
949	0.0593908196776637\\
950	0.0577082253603556\\
951	0.0560548387333292\\
952	0.0544303782786448\\
953	0.0528345663555705\\
954	0.0512671292187292\\
955	0.0497277970342541\\
956	0.0482163038940436\\
957	0.0467323878282137\\
958	0.0452757908158316\\
959	0.0438462587940205\\
960	0.0424435416655148\\
961	0.0410673933047528\\
962	0.0397175715625772\\
963	0.038393838269631\\
964	0.037095959238508\\
965	0.0358237042647403\\
966	0.0345768471266867\\
967	0.0333551655843876\\
968	0.0321584413774539\\
969	0.0309864602220488\\
970	0.0298390118070251\\
971	0.0287158897892723\\
972	0.0276168917883337\\
973	0.0265418193803442\\
974	0.0254904780913405\\
975	0.024462677389997\\
976	0.0234582306798321\\
977	0.0224769552909346\\
978	0.021518672471251\\
979	0.0205832073774818\\
980	0.0196703890656245\\
981	0.0187800504812052\\
982	0.0179120284492365\\
983	0.0170661636639391\\
984	0.0162423006782634\\
985	0.0154402878932428\\
986	0.0146599775472154\\
987	0.0139012257049413\\
988	0.0131638922466504\\
989	0.0124478408570455\\
990	0.0117529390142911\\
991	0.0110790579790144\\
992	0.0104260727833432\\
993	0.00979386222000612\\
994	0.00918230883151708\\
995	0.00859129889946981\\
996	0.00802072243395894\\
997	0.0074704731631531\\
998	0.00694044852303586\\
999	0.00643054964733602\\
1000	0.00594068135766202\\
1001	0.00547075215386072\\
1002	0.00502067420461394\\
1003	0.00459036333828982\\
1004	0.00417973903406238\\
1005	0.00378872441331362\\
1006	0.00341724623133186\\
1007	0.00306523486931665\\
1008	0.00273262432670441\\
1009	0.00241935221382341\\
1010	0.0021253597448905\\
1011	0.00185059173135725\\
1012	0.00159499657561596\\
1013	0.0013585262650734\\
1014	0.00114113636660004\\
1015	0.000942786021361826\\
1016	0.000763437940041587\\
1017	0.000603058398455865\\
1018	0.000461617233572333\\
1019	0.000339087839933479\\
1020	0.000235447166490134\\
1021	0.000150675713849661\\
1022	8.47575319410783e-05\\
1023	3.76802181005512e-05\\
1024	9.43491557981412e-06\\
};
\addlegendentry{\cosinewin{S}}

\addplot [ line width=\plotlinewidth, color=mycolor3, dashed,   mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0\\
2	0.00306795676296871\\
3	0.00613588464915602\\
4	0.00920375478206033\\
5	0.0122715382857193\\
6	0.0153392062849884\\
7	0.0184067299058042\\
8	0.0214740802754698\\
9	0.0245412285229122\\
10	0.0276081457789655\\
11	0.0306748031766369\\
12	0.0337411718513774\\
13	0.0368072229413589\\
14	0.0398729275877401\\
15	0.0429382569349409\\
16	0.0460031821309145\\
17	0.0490676743274178\\
18	0.0521317046802835\\
19	0.0551952443496899\\
20	0.0582582645004359\\
21	0.0613207363022087\\
22	0.0643826309298575\\
23	0.0674439195636641\\
24	0.0705045733896138\\
25	0.0735645635996673\\
26	0.0766238613920316\\
27	0.07968243797143\\
28	0.0827402645493756\\
29	0.08579731234444\\
30	0.0888535525825247\\
31	0.0919089564971328\\
32	0.0949634953296391\\
33	0.0980171403295606\\
34	0.101069862754828\\
35	0.104121633872055\\
36	0.107172424956809\\
37	0.110222207293883\\
38	0.113270952177564\\
39	0.116318630911905\\
40	0.119365214810991\\
41	0.122410675199216\\
42	0.125454983411546\\
43	0.128498110793793\\
44	0.131540028702883\\
45	0.134580708507126\\
46	0.137620121586486\\
47	0.140658239332849\\
48	0.143695033150294\\
49	0.146730474455362\\
50	0.149764534677321\\
51	0.152797185258443\\
52	0.155828397654265\\
53	0.158858143333861\\
54	0.161886393780112\\
55	0.16491312048997\\
56	0.167938294974731\\
57	0.170961888760301\\
58	0.173983873387464\\
59	0.177004220412149\\
60	0.180022901405699\\
61	0.183039887955141\\
62	0.186055151663447\\
63	0.189068664149806\\
64	0.192080397049892\\
65	0.195090322016128\\
66	0.198098410717954\\
67	0.201104634842092\\
68	0.204108966092817\\
69	0.207111376192219\\
70	0.21011183688047\\
71	0.213110319916091\\
72	0.21610679707622\\
73	0.21910124015687\\
74	0.222093620973204\\
75	0.225083911359793\\
76	0.228072083170886\\
77	0.231058108280671\\
78	0.234041958583543\\
79	0.237023605994367\\
80	0.240003022448741\\
81	0.242980179903264\\
82	0.245955050335795\\
83	0.24892760574572\\
84	0.251897818154217\\
85	0.254865659604515\\
86	0.257831102162159\\
87	0.260794117915276\\
88	0.263754678974831\\
89	0.266712757474898\\
90	0.269668325572915\\
91	0.272621355449949\\
92	0.275571819310958\\
93	0.278519689385053\\
94	0.281464937925758\\
95	0.284407537211272\\
96	0.28734745954473\\
97	0.290284677254462\\
98	0.293219162694259\\
99	0.296150888243624\\
100	0.29907982630804\\
101	0.302005949319228\\
102	0.304929229735402\\
103	0.307849640041535\\
104	0.310767152749611\\
105	0.313681740398891\\
106	0.316593375556166\\
107	0.319502030816016\\
108	0.32240767880107\\
109	0.325310292162263\\
110	0.328209843579092\\
111	0.331106305759876\\
112	0.333999651442009\\
113	0.33688985339222\\
114	0.339776884406827\\
115	0.342660717311994\\
116	0.345541324963989\\
117	0.348418680249435\\
118	0.351292756085567\\
119	0.35416352542049\\
120	0.35703096123343\\
121	0.359895036534988\\
122	0.362755724367397\\
123	0.365612997804774\\
124	0.368466829953372\\
125	0.371317193951837\\
126	0.374164062971458\\
127	0.377007410216418\\
128	0.379847208924051\\
129	0.38268343236509\\
130	0.385516053843919\\
131	0.388345046698826\\
132	0.391170384302254\\
133	0.393992040061048\\
134	0.39680998741671\\
135	0.399624199845647\\
136	0.402434650859418\\
137	0.40524131400499\\
138	0.408044162864979\\
139	0.410843171057904\\
140	0.413638312238435\\
141	0.416429560097637\\
142	0.419216888363224\\
143	0.4220002707998\\
144	0.424779681209109\\
145	0.427555093430282\\
146	0.430326481340083\\
147	0.433093818853152\\
148	0.435857079922255\\
149	0.438616238538528\\
150	0.441371268731717\\
151	0.444122144570429\\
152	0.446868840162374\\
153	0.449611329654607\\
154	0.452349587233771\\
155	0.455083587126344\\
156	0.457813303598877\\
157	0.46053871095824\\
158	0.46325978355186\\
159	0.465976495767966\\
160	0.468688822035828\\
161	0.471396736825998\\
162	0.47410021465055\\
163	0.476799230063322\\
164	0.479493757660153\\
165	0.482183772079123\\
166	0.484869248000791\\
167	0.487550160148436\\
168	0.490226483288291\\
169	0.492898192229784\\
170	0.495565261825772\\
171	0.498227666972782\\
172	0.500885382611241\\
173	0.503538383725717\\
174	0.506186645345155\\
175	0.508830142543107\\
176	0.51146885043797\\
177	0.514102744193222\\
178	0.51673179901765\\
179	0.51935599016559\\
180	0.521975292937154\\
181	0.524589682678469\\
182	0.527199134781901\\
183	0.529803624686295\\
184	0.532403127877198\\
185	0.534997619887097\\
186	0.537587076295645\\
187	0.540171472729893\\
188	0.542750784864516\\
189	0.545324988422046\\
190	0.5478940591731\\
191	0.550457972936605\\
192	0.553016705580028\\
193	0.555570233019602\\
194	0.558118531220556\\
195	0.560661576197336\\
196	0.563199344013834\\
197	0.565731810783613\\
198	0.568258952670131\\
199	0.570780745886967\\
200	0.573297166698042\\
201	0.575808191417845\\
202	0.578313796411656\\
203	0.580813958095765\\
204	0.583308652937698\\
205	0.585797857456439\\
206	0.588281548222645\\
207	0.590759701858874\\
208	0.5932322950398\\
209	0.595699304492433\\
210	0.598160706996342\\
211	0.600616479383869\\
212	0.603066598540348\\
213	0.605511041404326\\
214	0.607949784967774\\
215	0.610382806276309\\
216	0.61281008242941\\
217	0.615231590580627\\
218	0.617647307937804\\
219	0.620057211763289\\
220	0.62246127937415\\
221	0.624859488142386\\
222	0.627251815495144\\
223	0.629638238914927\\
224	0.632018735939809\\
225	0.634393284163645\\
226	0.636761861236284\\
227	0.639124444863776\\
228	0.641481012808583\\
229	0.643831542889791\\
230	0.646176012983316\\
231	0.648514401022112\\
232	0.650846684996381\\
233	0.653172842953777\\
234	0.655492852999615\\
235	0.657806693297079\\
236	0.66011434206742\\
237	0.662415777590172\\
238	0.664710978203345\\
239	0.666999922303637\\
240	0.669282588346636\\
241	0.671558954847018\\
242	0.673829000378756\\
243	0.676092703575316\\
244	0.678350043129861\\
245	0.680600997795453\\
246	0.682845546385248\\
247	0.6850836677727\\
248	0.687315340891759\\
249	0.689540544737067\\
250	0.691759258364158\\
251	0.693971460889654\\
252	0.696177131491463\\
253	0.698376249408973\\
254	0.700568793943248\\
255	0.702754744457225\\
256	0.704934080375905\\
257	0.707106781186547\\
258	0.709272826438866\\
259	0.711432195745216\\
260	0.713584868780794\\
261	0.715730825283819\\
262	0.717870045055732\\
263	0.720002507961382\\
264	0.722128193929215\\
265	0.724247082951467\\
266	0.726359155084346\\
267	0.728464390448225\\
268	0.730562769227828\\
269	0.732654271672413\\
270	0.734738878095963\\
271	0.73681656887737\\
272	0.738887324460615\\
273	0.740951125354959\\
274	0.743007952135122\\
275	0.745057785441466\\
276	0.74710060598018\\
277	0.749136394523459\\
278	0.751165131909686\\
279	0.753186799043612\\
280	0.755201376896536\\
281	0.757208846506485\\
282	0.759209188978388\\
283	0.761202385484262\\
284	0.763188417263381\\
285	0.765167265622459\\
286	0.76713891193582\\
287	0.76910333764558\\
288	0.771060524261814\\
289	0.773010453362737\\
290	0.774953106594874\\
291	0.776888465673232\\
292	0.778816512381476\\
293	0.780737228572094\\
294	0.782650596166576\\
295	0.784556597155575\\
296	0.786455213599086\\
297	0.788346427626606\\
298	0.79023022143731\\
299	0.792106577300212\\
300	0.793975477554337\\
301	0.795836904608884\\
302	0.797690840943391\\
303	0.799537269107905\\
304	0.80137617172314\\
305	0.803207531480645\\
306	0.805031331142964\\
307	0.806847553543799\\
308	0.808656181588175\\
309	0.810457198252595\\
310	0.812250586585204\\
311	0.814036329705948\\
312	0.815814410806734\\
313	0.817584813151584\\
314	0.819347520076797\\
315	0.821102514991105\\
316	0.822849781375826\\
317	0.824589302785025\\
318	0.826321062845664\\
319	0.828045045257756\\
320	0.829761233794523\\
321	0.831469612302545\\
322	0.833170164701913\\
323	0.83486287498638\\
324	0.836547727223512\\
325	0.838224705554838\\
326	0.839893794195999\\
327	0.841554977436898\\
328	0.843208239641845\\
329	0.844853565249707\\
330	0.846490938774052\\
331	0.848120344803297\\
332	0.849741768000852\\
333	0.851355193105265\\
334	0.852960604930364\\
335	0.854557988365401\\
336	0.856147328375194\\
337	0.857728610000272\\
338	0.859301818357008\\
339	0.860866938637767\\
340	0.862423956111041\\
341	0.863972856121587\\
342	0.865513624090569\\
343	0.867046245515693\\
344	0.868570705971341\\
345	0.870086991108711\\
346	0.871595086655951\\
347	0.87309497841829\\
348	0.874586652278176\\
349	0.876070094195406\\
350	0.877545290207261\\
351	0.879012226428633\\
352	0.880470889052161\\
353	0.881921264348355\\
354	0.883363338665732\\
355	0.884797098430938\\
356	0.886222530148881\\
357	0.887639620402854\\
358	0.889048355854665\\
359	0.890448723244758\\
360	0.891840709392343\\
361	0.893224301195515\\
362	0.894599485631383\\
363	0.895966249756185\\
364	0.897324580705418\\
365	0.898674465693954\\
366	0.90001589201616\\
367	0.901348847046022\\
368	0.902673318237259\\
369	0.903989293123443\\
370	0.905296759318119\\
371	0.906595704514915\\
372	0.907886116487666\\
373	0.909167983090522\\
374	0.910441292258067\\
375	0.91170603200543\\
376	0.912962190428398\\
377	0.914209755703531\\
378	0.915448716088268\\
379	0.916679059921043\\
380	0.91790077562139\\
381	0.919113851690058\\
382	0.92031827670911\\
383	0.921514039342042\\
384	0.922701128333879\\
385	0.923879532511287\\
386	0.925049240782678\\
387	0.926210242138311\\
388	0.927362525650401\\
389	0.928506080473215\\
390	0.929640895843181\\
391	0.930766961078984\\
392	0.931884265581668\\
393	0.932992798834739\\
394	0.934092550404259\\
395	0.935183509938948\\
396	0.936265667170278\\
397	0.937339011912575\\
398	0.938403534063108\\
399	0.93945922360219\\
400	0.940506070593268\\
401	0.941544065183021\\
402	0.942573197601447\\
403	0.94359345816196\\
404	0.94460483726148\\
405	0.945607325380521\\
406	0.946600913083284\\
407	0.947585591017741\\
408	0.94856134991573\\
409	0.949528180593037\\
410	0.950486073949482\\
411	0.951435020969008\\
412	0.952375012719766\\
413	0.953306040354194\\
414	0.954228095109106\\
415	0.955141168305771\\
416	0.956045251349996\\
417	0.956940335732209\\
418	0.957826413027533\\
419	0.958703474895871\\
420	0.959571513081985\\
421	0.960430519415566\\
422	0.961280485811321\\
423	0.962121404269042\\
424	0.962953266873684\\
425	0.96377606579544\\
426	0.964589793289813\\
427	0.965394441697689\\
428	0.966190003445413\\
429	0.966976471044852\\
430	0.967753837093475\\
431	0.968522094274417\\
432	0.969281235356549\\
433	0.970031253194544\\
434	0.97077214072895\\
435	0.971503890986252\\
436	0.972226497078936\\
437	0.97293995220556\\
438	0.973644249650812\\
439	0.974339382785576\\
440	0.975025345066994\\
441	0.975702130038529\\
442	0.976369731330021\\
443	0.977028142657754\\
444	0.97767735782451\\
445	0.978317370719628\\
446	0.978948175319062\\
447	0.979569765685441\\
448	0.980182135968117\\
449	0.98078528040323\\
450	0.981379193313755\\
451	0.981963869109555\\
452	0.982539302287441\\
453	0.983105487431216\\
454	0.98366241921173\\
455	0.984210092386929\\
456	0.984748501801904\\
457	0.985277642388941\\
458	0.985797509167567\\
459	0.986308097244599\\
460	0.986809401814185\\
461	0.987301418157858\\
462	0.987784141644572\\
463	0.988257567730749\\
464	0.988721691960324\\
465	0.989176509964781\\
466	0.989622017463201\\
467	0.990058210262297\\
468	0.990485084256457\\
469	0.99090263542778\\
470	0.991310859846115\\
471	0.9917097536691\\
472	0.992099313142192\\
473	0.99247953459871\\
474	0.992850414459865\\
475	0.993211949234795\\
476	0.993564135520595\\
477	0.993906970002356\\
478	0.994240449453188\\
479	0.994564570734255\\
480	0.994879330794806\\
481	0.995184726672197\\
482	0.995480755491927\\
483	0.99576741446766\\
484	0.996044700901252\\
485	0.996312612182778\\
486	0.996571145790555\\
487	0.996820299291166\\
488	0.997060070339483\\
489	0.99729045667869\\
490	0.997511456140303\\
491	0.997723066644192\\
492	0.997925286198596\\
493	0.998118112900149\\
494	0.998301544933893\\
495	0.998475580573295\\
496	0.998640218180265\\
497	0.998795456205172\\
498	0.998941293186857\\
499	0.999077727752645\\
500	0.999204758618364\\
501	0.99932238458835\\
502	0.999430604555462\\
503	0.999529417501093\\
504	0.999618822495179\\
505	0.999698818696204\\
506	0.999769405351215\\
507	0.999830581795823\\
508	0.999882347454213\\
509	0.999924701839145\\
510	0.999957644551964\\
511	0.999981175282601\\
512	0.999995293809576\\
513	1\\
514	0.999995293809576\\
515	0.999981175282601\\
516	0.999957644551964\\
517	0.999924701839145\\
518	0.999882347454213\\
519	0.999830581795823\\
520	0.999769405351215\\
521	0.999698818696204\\
522	0.999618822495179\\
523	0.999529417501093\\
524	0.999430604555462\\
525	0.99932238458835\\
526	0.999204758618364\\
527	0.999077727752645\\
528	0.998941293186857\\
529	0.998795456205172\\
530	0.998640218180265\\
531	0.998475580573295\\
532	0.998301544933893\\
533	0.998118112900149\\
534	0.997925286198596\\
535	0.997723066644192\\
536	0.997511456140303\\
537	0.99729045667869\\
538	0.997060070339483\\
539	0.996820299291166\\
540	0.996571145790555\\
541	0.996312612182778\\
542	0.996044700901252\\
543	0.99576741446766\\
544	0.995480755491927\\
545	0.995184726672197\\
546	0.994879330794806\\
547	0.994564570734255\\
548	0.994240449453188\\
549	0.993906970002356\\
550	0.993564135520595\\
551	0.993211949234795\\
552	0.992850414459865\\
553	0.99247953459871\\
554	0.992099313142192\\
555	0.9917097536691\\
556	0.991310859846115\\
557	0.99090263542778\\
558	0.990485084256457\\
559	0.990058210262297\\
560	0.989622017463201\\
561	0.989176509964781\\
562	0.988721691960324\\
563	0.988257567730749\\
564	0.987784141644572\\
565	0.987301418157858\\
566	0.986809401814185\\
567	0.986308097244599\\
568	0.985797509167567\\
569	0.985277642388941\\
570	0.984748501801904\\
571	0.984210092386929\\
572	0.98366241921173\\
573	0.983105487431216\\
574	0.982539302287441\\
575	0.981963869109555\\
576	0.981379193313755\\
577	0.98078528040323\\
578	0.980182135968117\\
579	0.979569765685441\\
580	0.978948175319062\\
581	0.978317370719628\\
582	0.97767735782451\\
583	0.977028142657754\\
584	0.976369731330021\\
585	0.975702130038529\\
586	0.975025345066994\\
587	0.974339382785576\\
588	0.973644249650812\\
589	0.97293995220556\\
590	0.972226497078936\\
591	0.971503890986252\\
592	0.97077214072895\\
593	0.970031253194544\\
594	0.969281235356549\\
595	0.968522094274417\\
596	0.967753837093475\\
597	0.966976471044852\\
598	0.966190003445413\\
599	0.965394441697689\\
600	0.964589793289813\\
601	0.96377606579544\\
602	0.962953266873684\\
603	0.962121404269042\\
604	0.961280485811321\\
605	0.960430519415566\\
606	0.959571513081985\\
607	0.958703474895871\\
608	0.957826413027533\\
609	0.956940335732209\\
610	0.956045251349996\\
611	0.955141168305771\\
612	0.954228095109106\\
613	0.953306040354194\\
614	0.952375012719766\\
615	0.951435020969008\\
616	0.950486073949482\\
617	0.949528180593037\\
618	0.94856134991573\\
619	0.947585591017741\\
620	0.946600913083284\\
621	0.945607325380521\\
622	0.94460483726148\\
623	0.94359345816196\\
624	0.942573197601447\\
625	0.941544065183021\\
626	0.940506070593268\\
627	0.93945922360219\\
628	0.938403534063108\\
629	0.937339011912575\\
630	0.936265667170278\\
631	0.935183509938948\\
632	0.934092550404259\\
633	0.932992798834739\\
634	0.931884265581668\\
635	0.930766961078984\\
636	0.929640895843181\\
637	0.928506080473215\\
638	0.927362525650401\\
639	0.926210242138311\\
640	0.925049240782678\\
641	0.923879532511287\\
642	0.922701128333879\\
643	0.921514039342042\\
644	0.92031827670911\\
645	0.919113851690058\\
646	0.91790077562139\\
647	0.916679059921043\\
648	0.915448716088268\\
649	0.914209755703531\\
650	0.912962190428398\\
651	0.91170603200543\\
652	0.910441292258067\\
653	0.909167983090522\\
654	0.907886116487666\\
655	0.906595704514915\\
656	0.905296759318119\\
657	0.903989293123443\\
658	0.902673318237259\\
659	0.901348847046022\\
660	0.90001589201616\\
661	0.898674465693954\\
662	0.897324580705418\\
663	0.895966249756185\\
664	0.894599485631383\\
665	0.893224301195515\\
666	0.891840709392343\\
667	0.890448723244758\\
668	0.889048355854665\\
669	0.887639620402854\\
670	0.886222530148881\\
671	0.884797098430938\\
672	0.883363338665732\\
673	0.881921264348355\\
674	0.880470889052161\\
675	0.879012226428633\\
676	0.877545290207261\\
677	0.876070094195406\\
678	0.874586652278176\\
679	0.87309497841829\\
680	0.871595086655951\\
681	0.870086991108711\\
682	0.868570705971341\\
683	0.867046245515693\\
684	0.865513624090569\\
685	0.863972856121587\\
686	0.862423956111041\\
687	0.860866938637767\\
688	0.859301818357008\\
689	0.857728610000272\\
690	0.856147328375194\\
691	0.854557988365401\\
692	0.852960604930364\\
693	0.851355193105265\\
694	0.849741768000852\\
695	0.848120344803297\\
696	0.846490938774052\\
697	0.844853565249707\\
698	0.843208239641845\\
699	0.841554977436898\\
700	0.839893794195999\\
701	0.838224705554838\\
702	0.836547727223512\\
703	0.83486287498638\\
704	0.833170164701913\\
705	0.831469612302545\\
706	0.829761233794523\\
707	0.828045045257756\\
708	0.826321062845664\\
709	0.824589302785025\\
710	0.822849781375826\\
711	0.821102514991105\\
712	0.819347520076797\\
713	0.817584813151584\\
714	0.815814410806734\\
715	0.814036329705948\\
716	0.812250586585204\\
717	0.810457198252595\\
718	0.808656181588175\\
719	0.806847553543799\\
720	0.805031331142964\\
721	0.803207531480645\\
722	0.80137617172314\\
723	0.799537269107905\\
724	0.797690840943391\\
725	0.795836904608884\\
726	0.793975477554337\\
727	0.792106577300212\\
728	0.79023022143731\\
729	0.788346427626606\\
730	0.786455213599086\\
731	0.784556597155575\\
732	0.782650596166576\\
733	0.780737228572094\\
734	0.778816512381476\\
735	0.776888465673232\\
736	0.774953106594874\\
737	0.773010453362737\\
738	0.771060524261814\\
739	0.76910333764558\\
740	0.76713891193582\\
741	0.765167265622459\\
742	0.763188417263381\\
743	0.761202385484262\\
744	0.759209188978388\\
745	0.757208846506485\\
746	0.755201376896536\\
747	0.753186799043612\\
748	0.751165131909686\\
749	0.749136394523459\\
750	0.74710060598018\\
751	0.745057785441466\\
752	0.743007952135122\\
753	0.740951125354959\\
754	0.738887324460615\\
755	0.73681656887737\\
756	0.734738878095963\\
757	0.732654271672413\\
758	0.730562769227828\\
759	0.728464390448225\\
760	0.726359155084346\\
761	0.724247082951467\\
762	0.722128193929215\\
763	0.720002507961382\\
764	0.717870045055732\\
765	0.715730825283819\\
766	0.713584868780794\\
767	0.711432195745216\\
768	0.709272826438866\\
769	0.707106781186547\\
770	0.704934080375905\\
771	0.702754744457225\\
772	0.700568793943248\\
773	0.698376249408973\\
774	0.696177131491463\\
775	0.693971460889654\\
776	0.691759258364158\\
777	0.689540544737067\\
778	0.687315340891759\\
779	0.6850836677727\\
780	0.682845546385248\\
781	0.680600997795453\\
782	0.678350043129861\\
783	0.676092703575316\\
784	0.673829000378756\\
785	0.671558954847018\\
786	0.669282588346636\\
787	0.666999922303637\\
788	0.664710978203345\\
789	0.662415777590172\\
790	0.66011434206742\\
791	0.657806693297079\\
792	0.655492852999615\\
793	0.653172842953777\\
794	0.650846684996381\\
795	0.648514401022112\\
796	0.646176012983316\\
797	0.643831542889791\\
798	0.641481012808583\\
799	0.639124444863776\\
800	0.636761861236284\\
801	0.634393284163645\\
802	0.632018735939809\\
803	0.629638238914927\\
804	0.627251815495144\\
805	0.624859488142386\\
806	0.62246127937415\\
807	0.620057211763289\\
808	0.617647307937804\\
809	0.615231590580627\\
810	0.61281008242941\\
811	0.610382806276309\\
812	0.607949784967774\\
813	0.605511041404326\\
814	0.603066598540348\\
815	0.600616479383869\\
816	0.598160706996342\\
817	0.595699304492433\\
818	0.5932322950398\\
819	0.590759701858874\\
820	0.588281548222645\\
821	0.585797857456439\\
822	0.583308652937698\\
823	0.580813958095765\\
824	0.578313796411656\\
825	0.575808191417845\\
826	0.573297166698042\\
827	0.570780745886967\\
828	0.568258952670131\\
829	0.565731810783613\\
830	0.563199344013834\\
831	0.560661576197336\\
832	0.558118531220556\\
833	0.555570233019602\\
834	0.553016705580028\\
835	0.550457972936605\\
836	0.5478940591731\\
837	0.545324988422046\\
838	0.542750784864516\\
839	0.540171472729893\\
840	0.537587076295645\\
841	0.534997619887097\\
842	0.532403127877198\\
843	0.529803624686295\\
844	0.527199134781901\\
845	0.524589682678469\\
846	0.521975292937154\\
847	0.51935599016559\\
848	0.51673179901765\\
849	0.514102744193222\\
850	0.51146885043797\\
851	0.508830142543107\\
852	0.506186645345155\\
853	0.503538383725717\\
854	0.500885382611241\\
855	0.498227666972782\\
856	0.495565261825772\\
857	0.492898192229784\\
858	0.490226483288291\\
859	0.487550160148436\\
860	0.484869248000791\\
861	0.482183772079123\\
862	0.479493757660153\\
863	0.476799230063322\\
864	0.47410021465055\\
865	0.471396736825998\\
866	0.468688822035828\\
867	0.465976495767966\\
868	0.46325978355186\\
869	0.46053871095824\\
870	0.457813303598877\\
871	0.455083587126344\\
872	0.452349587233771\\
873	0.449611329654607\\
874	0.446868840162374\\
875	0.444122144570429\\
876	0.441371268731717\\
877	0.438616238538528\\
878	0.435857079922255\\
879	0.433093818853152\\
880	0.430326481340083\\
881	0.427555093430282\\
882	0.424779681209109\\
883	0.4220002707998\\
884	0.419216888363224\\
885	0.416429560097637\\
886	0.413638312238435\\
887	0.410843171057904\\
888	0.408044162864979\\
889	0.40524131400499\\
890	0.402434650859418\\
891	0.399624199845647\\
892	0.39680998741671\\
893	0.393992040061048\\
894	0.391170384302254\\
895	0.388345046698826\\
896	0.385516053843919\\
897	0.38268343236509\\
898	0.379847208924051\\
899	0.377007410216418\\
900	0.374164062971458\\
901	0.371317193951837\\
902	0.368466829953372\\
903	0.365612997804774\\
904	0.362755724367397\\
905	0.359895036534988\\
906	0.35703096123343\\
907	0.35416352542049\\
908	0.351292756085567\\
909	0.348418680249435\\
910	0.345541324963989\\
911	0.342660717311994\\
912	0.339776884406827\\
913	0.33688985339222\\
914	0.333999651442009\\
915	0.331106305759876\\
916	0.328209843579092\\
917	0.325310292162263\\
918	0.32240767880107\\
919	0.319502030816016\\
920	0.316593375556166\\
921	0.313681740398891\\
922	0.310767152749611\\
923	0.307849640041535\\
924	0.304929229735402\\
925	0.302005949319228\\
926	0.29907982630804\\
927	0.296150888243624\\
928	0.293219162694259\\
929	0.290284677254462\\
930	0.28734745954473\\
931	0.284407537211272\\
932	0.281464937925758\\
933	0.278519689385053\\
934	0.275571819310958\\
935	0.272621355449949\\
936	0.269668325572915\\
937	0.266712757474898\\
938	0.263754678974831\\
939	0.260794117915276\\
940	0.257831102162159\\
941	0.254865659604515\\
942	0.251897818154217\\
943	0.24892760574572\\
944	0.245955050335795\\
945	0.242980179903264\\
946	0.240003022448741\\
947	0.237023605994367\\
948	0.234041958583543\\
949	0.231058108280671\\
950	0.228072083170886\\
951	0.225083911359793\\
952	0.222093620973204\\
953	0.21910124015687\\
954	0.21610679707622\\
955	0.213110319916091\\
956	0.21011183688047\\
957	0.207111376192219\\
958	0.204108966092817\\
959	0.201104634842092\\
960	0.198098410717954\\
961	0.195090322016128\\
962	0.192080397049892\\
963	0.189068664149806\\
964	0.186055151663447\\
965	0.183039887955141\\
966	0.180022901405699\\
967	0.177004220412149\\
968	0.173983873387464\\
969	0.170961888760301\\
970	0.167938294974731\\
971	0.16491312048997\\
972	0.161886393780112\\
973	0.158858143333861\\
974	0.155828397654265\\
975	0.152797185258443\\
976	0.149764534677321\\
977	0.146730474455362\\
978	0.143695033150294\\
979	0.140658239332849\\
980	0.137620121586486\\
981	0.134580708507126\\
982	0.131540028702883\\
983	0.128498110793793\\
984	0.125454983411546\\
985	0.122410675199216\\
986	0.119365214810991\\
987	0.116318630911905\\
988	0.113270952177564\\
989	0.110222207293883\\
990	0.107172424956809\\
991	0.104121633872055\\
992	0.101069862754828\\
993	0.0980171403295606\\
994	0.0949634953296391\\
995	0.0919089564971328\\
996	0.0888535525825247\\
997	0.08579731234444\\
998	0.0827402645493756\\
999	0.07968243797143\\
1000	0.0766238613920316\\
1001	0.0735645635996673\\
1002	0.0705045733896138\\
1003	0.0674439195636641\\
1004	0.0643826309298575\\
1005	0.0613207363022087\\
1006	0.0582582645004359\\
1007	0.0551952443496899\\
1008	0.0521317046802835\\
1009	0.0490676743274178\\
1010	0.0460031821309145\\
1011	0.0429382569349409\\
1012	0.0398729275877401\\
1013	0.0368072229413589\\
1014	0.0337411718513774\\
1015	0.0306748031766369\\
1016	0.0276081457789655\\
1017	0.0245412285229122\\
1018	0.0214740802754698\\
1019	0.0184067299058042\\
1020	0.0153392062849884\\
1021	0.0122715382857193\\
1022	0.00920375478206033\\
1023	0.00613588464915602\\
1024	0.00306795676296871\\
};
\addlegendentry{\roothannwin{S}}

\end{axis}

\end{tikzpicture}%

==> figures/PTWOLA_Results_min_norm_syn_windows.tex <==
%
\definecolor{mycolor1}{rgb}{0.34667,0.53600,0.69067}%
\definecolor{mycolor2}{rgb}{0.91529,0.28157,0.28784}%
\definecolor{mycolor3}{rgb}{0.44157,0.74902,0.43216}%
%
\begin{tikzpicture}[font=\scriptsize]
    \begin{axis}[%
        width=\fwidth,
        height=\fheight,
        at={(0,0)},
      scale only axis,
      xlabel={Samples},
      ylabel = {Amplitude},
      xmin=1,
      xmax=1024,
      ymin=-0.4,
      ymax=1.745,
      axis background/.style={fill=white},
      axis x line*=bottom,
      axis y line*=left,
      xmajorgrids,
      ymajorgrids,
      legend style={at={(0.95,0.0)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
      mark repeat=100,
      mark size=2.0pt,
      at=(min_norm_syn_windows_time_subplot.below south west),
      anchor=above north west
      ]
      \addplot [line width=\plotlinewidth, color=mycolor1, mark=o, mark options={solid, mycolor1}]
        table[row sep=crcr]{%
      1	-9.69483065766692e-18\\
      2	0\\
      3	0\\
      4	-4.44089209850063e-16\\
      5	0\\
      6	-6.66133814775094e-16\\
      7	4.44089209850063e-16\\
      8	-2.22044604925031e-16\\
      9	0\\
      10	-8.88178419700125e-16\\
      11	0\\
      12	-2.22044604925031e-16\\
      13	1.11022302462516e-15\\
      14	-1.11022302462516e-15\\
      15	8.88178419700125e-16\\
      16	-8.88178419700125e-16\\
      17	0\\
      18	-1.33226762955019e-15\\
      19	-2.22044604925031e-15\\
      20	2.22044604925031e-15\\
      21	-2.22044604925031e-15\\
      22	-1.11022302462516e-15\\
      23	-4.44089209850063e-16\\
      24	-8.88178419700125e-16\\
      25	1.55431223447522e-15\\
      26	6.66133814775094e-16\\
      27	2.22044604925031e-16\\
      28	2.22044604925031e-16\\
      29	1.99840144432528e-15\\
      30	-1.77635683940025e-15\\
      31	-8.88178419700125e-16\\
      32	1.99840144432528e-15\\
      33	-1.55431223447522e-15\\
      34	-3.5527136788005e-15\\
      35	-3.10862446895044e-15\\
      36	-4.44089209850063e-15\\
      37	-1.11022302462516e-15\\
      38	-1.77635683940025e-15\\
      39	-2.22044604925031e-15\\
      40	-2.22044604925031e-15\\
      41	6.66133814775094e-16\\
      42	-1.99840144432528e-15\\
      43	-8.88178419700125e-16\\
      44	1.11022302462516e-15\\
      45	-2.88657986402541e-15\\
      46	1.77635683940025e-15\\
      47	-6.66133814775094e-16\\
      48	4.44089209850063e-15\\
      49	-4.44089209850063e-15\\
      50	4.44089209850063e-15\\
      51	2.88657986402541e-15\\
      52	3.33066907387547e-15\\
      53	8.88178419700125e-16\\
      54	2.22044604925031e-16\\
      55	-2.88657986402541e-15\\
      56	-3.99680288865056e-15\\
      57	3.77475828372553e-15\\
      58	-1.55431223447522e-15\\
      59	-1.99840144432528e-15\\
      60	2.66453525910038e-15\\
      61	-1.77635683940025e-15\\
      62	4.21884749357559e-15\\
      63	1.11022302462516e-15\\
      64	-6.66133814775094e-16\\
      65	-6.66133814775094e-16\\
      66	-4.44089209850063e-16\\
      67	2.22044604925031e-16\\
      68	-1.33226762955019e-15\\
      69	-2.44249065417534e-15\\
      70	8.43769498715119e-15\\
      71	3.77475828372553e-15\\
      72	6.21724893790088e-15\\
      73	6.88338275267597e-15\\
      74	-2.22044604925031e-16\\
      75	6.21724893790088e-15\\
      76	-3.5527136788005e-15\\
      77	8.88178419700125e-16\\
      78	-5.10702591327572e-15\\
      79	7.99360577730113e-15\\
      80	4.66293670342566e-15\\
      81	5.10702591327572e-15\\
      82	-6.88338275267597e-15\\
      83	-1.55431223447522e-15\\
      84	-9.10382880192628e-15\\
      85	7.32747196252603e-15\\
      86	-9.54791801177635e-15\\
      87	1.99840144432528e-15\\
      88	7.99360577730113e-15\\
      89	-2.44249065417534e-15\\
      90	7.99360577730113e-15\\
      91	2.22044604925031e-15\\
      92	4.21884749357559e-15\\
      93	4.44089209850063e-16\\
      94	4.88498130835069e-15\\
      95	7.105427357601e-15\\
      96	-7.105427357601e-15\\
      97	7.32747196252603e-15\\
      98	-3.33066907387547e-15\\
      99	-7.105427357601e-15\\
      100	7.105427357601e-15\\
      101	-8.88178419700125e-16\\
      102	-3.10862446895044e-15\\
      103	-2.88657986402541e-15\\
      104	-6.88338275267597e-15\\
      105	7.32747196252603e-15\\
      106	-9.76996261670138e-15\\
      107	-9.99200722162641e-15\\
      108	3.99680288865056e-15\\
      109	-7.105427357601e-15\\
      110	3.33066907387547e-15\\
      111	-8.43769498715119e-15\\
      112	4.21884749357559e-15\\
      113	8.65973959207622e-15\\
      114	-8.43769498715119e-15\\
      115	-7.99360577730113e-15\\
      116	2.22044604925031e-15\\
      117	-9.99200722162641e-15\\
      118	6.21724893790088e-15\\
      119	-1.33226762955019e-15\\
      120	6.88338275267597e-15\\
      121	7.105427357601e-15\\
      122	-7.54951656745106e-15\\
      123	8.43769498715119e-15\\
      124	1.55431223447522e-15\\
      125	-4.66293670342566e-15\\
      126	2.66453525910038e-15\\
      127	3.77475828372553e-15\\
      128	-5.77315972805081e-15\\
      129	1.11022302462516e-15\\
      130	-1.55431223447522e-15\\
      131	1.37667655053519e-14\\
      132	-4.66293670342566e-15\\
      133	6.43929354282591e-15\\
      134	-8.21565038222616e-15\\
      135	5.55111512312578e-15\\
      136	1.50990331349021e-14\\
      137	7.54951656745106e-15\\
      138	-1.31006316905768e-14\\
      139	2.22044604925031e-15\\
      140	-9.54791801177635e-15\\
      141	6.88338275267597e-15\\
      142	-1.4210854715202e-14\\
      143	1.70974345792274e-14\\
      144	-1.73194791841524e-14\\
      145	-1.77635683940025e-14\\
      146	1.53210777398272e-14\\
      147	-1.24344978758018e-14\\
      148	6.66133814775094e-16\\
      149	1.04360964314765e-14\\
      150	7.54951656745106e-15\\
      151	-1.77635683940025e-14\\
      152	-1.31006316905768e-14\\
      153	-1.48769885299771e-14\\
      154	-4.44089209850063e-16\\
      155	-9.10382880192628e-15\\
      156	-1.26565424807268e-14\\
      157	8.88178419700125e-15\\
      158	-9.32587340685131e-15\\
      159	-9.32587340685131e-15\\
      160	1.19904086659517e-14\\
      161	-2.22044604925031e-15\\
      162	1.59872115546023e-14\\
      163	-2.44249065417534e-15\\
      164	1.70974345792274e-14\\
      165	1.99840144432528e-15\\
      166	-1.22124532708767e-14\\
      167	-4.88498130835069e-15\\
      168	9.99200722162641e-15\\
      169	2.22044604925031e-16\\
      170	1.02140518265514e-14\\
      171	-6.43929354282591e-15\\
      172	-1.28785870856518e-14\\
      173	3.10862446895044e-15\\
      174	4.21884749357559e-15\\
      175	-1.79856129989275e-14\\
      176	-3.77475828372553e-15\\
      177	7.99360577730113e-15\\
      178	1.55431223447522e-15\\
      179	-8.88178419700125e-15\\
      180	4.66293670342566e-15\\
      181	5.99520433297585e-15\\
      182	-1.73194791841524e-14\\
      183	1.24344978758018e-14\\
      184	-1.99840144432528e-15\\
      185	1.53210777398272e-14\\
      186	-1.19904086659517e-14\\
      187	1.97619698383278e-14\\
      188	-9.32587340685131e-15\\
      189	-1.62092561595273e-14\\
      190	1.70974345792274e-14\\
      191	1.66533453693773e-14\\
      192	1.88737914186277e-14\\
      193	3.33066907387547e-15\\
      194	-8.21565038222616e-15\\
      195	2.22044604925031e-16\\
      196	-7.105427357601e-15\\
      197	6.66133814775094e-16\\
      198	1.11022302462516e-14\\
      199	-1.73194791841524e-14\\
      200	8.43769498715119e-15\\
      201	5.99520433297585e-15\\
      202	-9.99200722162641e-15\\
      203	-1.13242748511766e-14\\
      204	-6.43929354282591e-15\\
      205	-1.59872115546023e-14\\
      206	1.70974345792274e-14\\
      207	1.99840144432528e-15\\
      208	1.28785870856518e-14\\
      209	7.54951656745106e-15\\
      210	-2.22044604925031e-16\\
      211	1.13242748511766e-14\\
      212	1.55431223447522e-14\\
      213	-2.22044604925031e-15\\
      214	-1.15463194561016e-14\\
      215	1.53210777398272e-14\\
      216	1.26565424807268e-14\\
      217	-2.66453525910038e-15\\
      218	-1.86517468137026e-14\\
      219	1.08801856413265e-14\\
      220	1.3988810110277e-14\\
      221	1.4432899320127e-14\\
      222	-1.17683640610267e-14\\
      223	-1.62092561595273e-14\\
      224	-7.32747196252603e-15\\
      225	-1.53210777398272e-14\\
      226	1.4210854715202e-14\\
      227	1.06581410364015e-14\\
      228	1.19904086659517e-14\\
      229	-1.64313007644523e-14\\
      230	-1.33226762955019e-14\\
      231	1.77635683940025e-14\\
      232	1.17683640610267e-14\\
      233	7.32747196252603e-15\\
      234	1.79856129989275e-14\\
      235	1.88737914186277e-14\\
      236	-7.99360577730113e-15\\
      237	9.10382880192628e-15\\
      238	-5.77315972805081e-15\\
      239	9.99200722162641e-15\\
      240	1.33226762955019e-14\\
      241	7.105427357601e-15\\
      242	1.97619698383278e-14\\
      243	-1.64313007644523e-14\\
      244	1.15463194561016e-14\\
      245	-5.32907051820075e-15\\
      246	-7.54951656745106e-15\\
      247	-6.66133814775094e-15\\
      248	9.32587340685131e-15\\
      249	-2.22044604925031e-15\\
      250	-1.22124532708767e-14\\
      251	1.97619698383278e-14\\
      252	1.77635683940025e-14\\
      253	5.55111512312578e-15\\
      254	7.105427357601e-15\\
      255	8.21565038222616e-15\\
      256	7.32747196252603e-15\\
      257	1.13242748511766e-14\\
      258	3.68594044175552e-14\\
      259	1.97619698383278e-14\\
      260	3.01980662698043e-14\\
      261	1.73194791841524e-14\\
      262	1.93178806284777e-14\\
      263	-3.75255382323303e-14\\
      264	-2.48689957516035e-14\\
      265	2.19824158875781e-14\\
      266	2.66453525910038e-15\\
      267	3.86357612569554e-14\\
      268	-3.5527136788005e-15\\
      269	3.64153152077051e-14\\
      270	-2.97539770599542e-14\\
      271	1.55431223447522e-15\\
      272	-3.06421554796543e-14\\
      273	-2.57571741713036e-14\\
      274	3.574918139293e-14\\
      275	1.99840144432528e-15\\
      276	-1.99840144432528e-14\\
      277	3.06421554796543e-14\\
      278	-6.66133814775094e-15\\
      279	-2.1094237467878e-14\\
      280	-3.70814490224802e-14\\
      281	-3.5527136788005e-15\\
      282	-1.66533453693773e-14\\
      283	1.97619698383278e-14\\
      284	9.99200722162641e-15\\
      285	1.28785870856518e-14\\
      286	3.28626015289046e-14\\
      287	-3.28626015289046e-14\\
      288	2.44249065417534e-15\\
      289	-3.10862446895044e-15\\
      290	3.79696274421804e-14\\
      291	4.01900734914307e-14\\
      292	5.55111512312578e-15\\
      293	1.70974345792274e-14\\
      294	2.75335310107039e-14\\
      295	3.59712259978551e-14\\
      296	2.62012633811537e-14\\
      297	1.75415237890775e-14\\
      298	3.17523785042795e-14\\
      299	1.97619698383278e-14\\
      300	1.24344978758018e-14\\
      301	-9.76996261670138e-15\\
      302	3.64153152077051e-14\\
      303	2.28705943072782e-14\\
      304	-2.95319324550292e-14\\
      305	3.39728245535298e-14\\
      306	3.10862446895044e-14\\
      307	3.88578058618805e-14\\
      308	-3.10862446895044e-15\\
      309	-3.59712259978551e-14\\
      310	1.35447209004269e-14\\
      311	3.75255382323303e-14\\
      312	1.4432899320127e-14\\
      313	1.13242748511766e-14\\
      314	5.10702591327572e-15\\
      315	-3.64153152077051e-14\\
      316	-3.33066907387547e-14\\
      317	-7.7715611723761e-15\\
      318	-2.90878432451791e-14\\
      319	-9.32587340685131e-15\\
      320	0\\
      321	-1.77635683940025e-14\\
      322	-3.06421554796543e-14\\
      323	-1.50990331349021e-14\\
      324	2.66453525910038e-14\\
      325	3.73034936274053e-14\\
      326	-2.44249065417534e-14\\
      327	-2.06501482580279e-14\\
      328	2.68673971959288e-14\\
      329	-3.10862446895044e-15\\
      330	2.37587727269783e-14\\
      331	-3.04201108747293e-14\\
      332	5.77315972805081e-15\\
      333	5.10702591327572e-15\\
      334	-1.19904086659517e-14\\
      335	5.55111512312578e-15\\
      336	1.33226762955019e-15\\
      337	3.77475828372553e-14\\
      338	-1.77635683940025e-14\\
      339	1.06581410364015e-14\\
      340	7.99360577730113e-15\\
      341	-2.02060590481778e-14\\
      342	8.88178419700125e-16\\
      343	-1.77635683940025e-14\\
      344	-2.57571741713036e-14\\
      345	-7.105427357601e-15\\
      346	2.68673971959288e-14\\
      347	-3.01980662698043e-14\\
      348	1.22124532708767e-14\\
      349	-5.32907051820075e-15\\
      350	-2.57571741713036e-14\\
      351	-3.44169137633799e-14\\
      352	1.77635683940025e-15\\
      353	9.76996261670138e-15\\
      354	9.32587340685131e-15\\
      355	1.48769885299771e-14\\
      356	2.04281036531029e-14\\
      357	-2.22044604925031e-16\\
      358	2.50910403565285e-14\\
      359	-1.4432899320127e-14\\
      360	3.61932706027801e-14\\
      361	7.32747196252603e-15\\
      362	-2.8643754035329e-14\\
      363	3.08642000845794e-14\\
      364	2.1316282072803e-14\\
      365	5.99520433297585e-15\\
      366	-2.28705943072782e-14\\
      367	-3.77475828372553e-15\\
      368	1.70974345792274e-14\\
      369	3.88578058618805e-14\\
      370	-1.26565424807268e-14\\
      371	3.574918139293e-14\\
      372	3.37507799486048e-14\\
      373	-3.30846461338297e-14\\
      374	2.88657986402541e-15\\
      375	-2.64233079860787e-14\\
      376	1.17683640610267e-14\\
      377	-2.8643754035329e-14\\
      378	-8.21565038222616e-15\\
      379	4.44089209850063e-16\\
      380	3.44169137633799e-14\\
      381	-2.8199664825479e-14\\
      382	-3.13082892944294e-14\\
      383	3.28626015289046e-14\\
      384	-2.44249065417534e-14\\
      385	-1.82076576038526e-14\\
      386	-2.06501482580279e-14\\
      387	3.70814490224802e-14\\
      388	-1.15463194561016e-14\\
      389	3.530509218308e-14\\
      390	1.19904086659517e-14\\
      391	-2.35367281220533e-14\\
      392	-5.32907051820075e-15\\
      393	1.57651669496772e-14\\
      394	-2.44249065417534e-15\\
      395	-3.39728245535298e-14\\
      396	-1.4210854715202e-14\\
      397	6.66133814775094e-16\\
      398	2.22044604925031e-16\\
      399	-2.39808173319034e-14\\
      400	-5.32907051820075e-15\\
      401	1.95399252334028e-14\\
      402	-2.04281036531029e-14\\
      403	-3.46389583683049e-14\\
      404	2.75335310107039e-14\\
      405	1.82076576038526e-14\\
      406	2.64233079860787e-14\\
      407	-3.26405569239796e-14\\
      408	-2.59792187762287e-14\\
      409	-1.66533453693773e-14\\
      410	-2.68673971959288e-14\\
      411	1.35447209004269e-14\\
      412	3.01980662698043e-14\\
      413	-8.65973959207622e-15\\
      414	-2.06501482580279e-14\\
      415	1.02140518265514e-14\\
      416	-1.97619698383278e-14\\
      417	-8.43769498715119e-15\\
      418	2.93098878501041e-14\\
      419	-2.8199664825479e-14\\
      420	-3.66373598126302e-14\\
      421	3.99680288865056e-14\\
      422	-2.77555756156289e-14\\
      423	3.75255382323303e-14\\
      424	-1.79856129989275e-14\\
      425	-9.54791801177635e-15\\
      426	-9.99200722162641e-15\\
      427	2.19824158875781e-14\\
      428	2.48689957516035e-14\\
      429	-1.75415237890775e-14\\
      430	-2.59792187762287e-14\\
      431	-3.44169137633799e-14\\
      432	3.574918139293e-14\\
      433	-3.59712259978551e-14\\
      434	-3.10862446895044e-14\\
      435	3.77475828372553e-14\\
      436	-1.06581410364015e-14\\
      437	3.81916720471054e-14\\
      438	-2.02060590481778e-14\\
      439	9.54791801177635e-15\\
      440	-2.35367281220533e-14\\
      441	-3.574918139293e-14\\
      442	1.84297022087776e-14\\
      443	4.01900734914307e-14\\
      444	3.08642000845794e-14\\
      445	-1.62092561595273e-14\\
      446	-2.26485497023532e-14\\
      447	2.42028619368284e-14\\
      448	-2.44249065417534e-14\\
      449	1.4432899320127e-14\\
      450	3.86357612569554e-14\\
      451	-2.68673971959288e-14\\
      452	2.08721928629529e-14\\
      453	-2.02060590481778e-14\\
      454	-1.55431223447522e-15\\
      455	1.88737914186277e-14\\
      456	-1.93178806284777e-14\\
      457	-2.44249065417534e-15\\
      458	4.44089209850063e-16\\
      459	3.50830475781549e-14\\
      460	-3.28626015289046e-14\\
      461	-3.530509218308e-14\\
      462	3.5527136788005e-14\\
      463	-1.79856129989275e-14\\
      464	-1.17683640610267e-14\\
      465	7.32747196252603e-15\\
      466	3.79696274421804e-14\\
      467	-2.06501482580279e-14\\
      468	2.19824158875781e-14\\
      469	1.02140518265514e-14\\
      470	-9.54791801177635e-15\\
      471	-1.93178806284777e-14\\
      472	-1.06581410364015e-14\\
      473	-1.79856129989275e-14\\
      474	3.50830475781549e-14\\
      475	1.59872115546023e-14\\
      476	-2.88657986402541e-14\\
      477	-7.54951656745106e-15\\
      478	-2.28705943072782e-14\\
      479	1.53210777398272e-14\\
      480	-3.77475828372553e-14\\
      481	3.59712259978551e-14\\
      482	-1.84297022087776e-14\\
      483	-3.574918139293e-14\\
      484	2.70894418008538e-14\\
      485	-1.93178806284777e-14\\
      486	-1.33226762955019e-15\\
      487	7.99360577730113e-15\\
      488	-6.88338275267597e-15\\
      489	2.64233079860787e-14\\
      490	-1.86517468137026e-14\\
      491	9.32587340685131e-15\\
      492	-1.57651669496772e-14\\
      493	-3.33066907387547e-15\\
      494	-1.97619698383278e-14\\
      495	-4.01900734914307e-14\\
      496	-2.59792187762287e-14\\
      497	3.530509218308e-14\\
      498	-2.8199664825479e-14\\
      499	8.65973959207622e-15\\
      500	-2.22044604925031e-15\\
      501	-3.86357612569554e-14\\
      502	2.88657986402541e-15\\
      503	1.55431223447522e-14\\
      504	-1.86517468137026e-14\\
      505	2.22044604925031e-16\\
      506	2.70894418008538e-14\\
      507	-1.24344978758018e-14\\
      508	-2.66453525910038e-14\\
      509	3.44169137633799e-14\\
      510	1.4210854715202e-14\\
      511	-1.46549439250521e-14\\
      512	1.14757092717355e-11\\
      513	1.41421356237309\\
      514	1.41421356237309\\
      515	1.41421356237309\\
      516	1.4142135623731\\
      517	1.41421356237309\\
      518	1.4142135623731\\
      519	1.41421356237309\\
      520	1.4142135623731\\
      521	1.41421356237309\\
      522	1.4142135623731\\
      523	1.41421356237309\\
      524	1.4142135623731\\
      525	1.41421356237309\\
      526	1.4142135623731\\
      527	1.41421356237309\\
      528	1.4142135623731\\
      529	1.41421356237309\\
      530	1.4142135623731\\
      531	1.4142135623731\\
      532	1.41421356237309\\
      533	1.4142135623731\\
      534	1.4142135623731\\
      535	1.4142135623731\\
      536	1.4142135623731\\
      537	1.41421356237309\\
      538	1.41421356237309\\
      539	1.41421356237309\\
      540	1.41421356237309\\
      541	1.41421356237309\\
      542	1.4142135623731\\
      543	1.4142135623731\\
      544	1.41421356237309\\
      545	1.4142135623731\\
      546	1.4142135623731\\
      547	1.4142135623731\\
      548	1.4142135623731\\
      549	1.4142135623731\\
      550	1.4142135623731\\
      551	1.4142135623731\\
      552	1.4142135623731\\
      553	1.41421356237309\\
      554	1.4142135623731\\
      555	1.4142135623731\\
      556	1.41421356237309\\
      557	1.4142135623731\\
      558	1.41421356237309\\
      559	1.4142135623731\\
      560	1.41421356237309\\
      561	1.4142135623731\\
      562	1.41421356237309\\
      563	1.41421356237309\\
      564	1.41421356237309\\
      565	1.41421356237309\\
      566	1.41421356237309\\
      567	1.4142135623731\\
      568	1.4142135623731\\
      569	1.41421356237309\\
      570	1.4142135623731\\
      571	1.4142135623731\\
      572	1.41421356237309\\
      573	1.4142135623731\\
      574	1.41421356237309\\
      575	1.41421356237309\\
      576	1.4142135623731\\
      577	1.4142135623731\\
      578	1.4142135623731\\
      579	1.41421356237309\\
      580	1.4142135623731\\
      581	1.4142135623731\\
      582	1.41421356237309\\
      583	1.41421356237309\\
      584	1.41421356237309\\
      585	1.41421356237309\\
      586	1.4142135623731\\
      587	1.41421356237309\\
      588	1.4142135623731\\
      589	1.41421356237309\\
      590	1.4142135623731\\
      591	1.41421356237309\\
      592	1.41421356237309\\
      593	1.41421356237309\\
      594	1.4142135623731\\
      595	1.4142135623731\\
      596	1.4142135623731\\
      597	1.41421356237309\\
      598	1.4142135623731\\
      599	1.41421356237309\\
      600	1.41421356237309\\
      601	1.4142135623731\\
      602	1.41421356237309\\
      603	1.41421356237309\\
      604	1.41421356237309\\
      605	1.41421356237309\\
      606	1.41421356237309\\
      607	1.41421356237309\\
      608	1.4142135623731\\
      609	1.41421356237309\\
      610	1.4142135623731\\
      611	1.4142135623731\\
      612	1.41421356237309\\
      613	1.4142135623731\\
      614	1.4142135623731\\
      615	1.4142135623731\\
      616	1.4142135623731\\
      617	1.41421356237309\\
      618	1.4142135623731\\
      619	1.4142135623731\\
      620	1.41421356237309\\
      621	1.4142135623731\\
      622	1.41421356237309\\
      623	1.4142135623731\\
      624	1.41421356237309\\
      625	1.41421356237309\\
      626	1.4142135623731\\
      627	1.4142135623731\\
      628	1.41421356237309\\
      629	1.4142135623731\\
      630	1.41421356237309\\
      631	1.4142135623731\\
      632	1.41421356237309\\
      633	1.41421356237309\\
      634	1.4142135623731\\
      635	1.41421356237309\\
      636	1.41421356237309\\
      637	1.4142135623731\\
      638	1.41421356237309\\
      639	1.41421356237309\\
      640	1.4142135623731\\
      641	1.41421356237309\\
      642	1.4142135623731\\
      643	1.41421356237308\\
      644	1.4142135623731\\
      645	1.41421356237309\\
      646	1.4142135623731\\
      647	1.41421356237309\\
      648	1.41421356237308\\
      649	1.41421356237309\\
      650	1.41421356237311\\
      651	1.41421356237309\\
      652	1.4142135623731\\
      653	1.41421356237309\\
      654	1.41421356237311\\
      655	1.41421356237308\\
      656	1.41421356237311\\
      657	1.41421356237311\\
      658	1.41421356237308\\
      659	1.41421356237311\\
      660	1.41421356237309\\
      661	1.41421356237308\\
      662	1.41421356237309\\
      663	1.41421356237311\\
      664	1.41421356237311\\
      665	1.41421356237311\\
      666	1.4142135623731\\
      667	1.4142135623731\\
      668	1.41421356237311\\
      669	1.41421356237309\\
      670	1.4142135623731\\
      671	1.4142135623731\\
      672	1.41421356237308\\
      673	1.4142135623731\\
      674	1.41421356237308\\
      675	1.4142135623731\\
      676	1.41421356237308\\
      677	1.41421356237309\\
      678	1.41421356237311\\
      679	1.4142135623731\\
      680	1.41421356237308\\
      681	1.41421356237309\\
      682	1.41421356237308\\
      683	1.4142135623731\\
      684	1.41421356237311\\
      685	1.41421356237309\\
      686	1.41421356237309\\
      687	1.41421356237311\\
      688	1.4142135623731\\
      689	1.41421356237309\\
      690	1.41421356237309\\
      691	1.4142135623731\\
      692	1.41421356237309\\
      693	1.41421356237309\\
      694	1.41421356237311\\
      695	1.41421356237308\\
      696	1.4142135623731\\
      697	1.41421356237308\\
      698	1.41421356237311\\
      699	1.41421356237308\\
      700	1.4142135623731\\
      701	1.41421356237311\\
      702	1.41421356237308\\
      703	1.41421356237308\\
      704	1.41421356237308\\
      705	1.41421356237309\\
      706	1.4142135623731\\
      707	1.41421356237309\\
      708	1.4142135623731\\
      709	1.41421356237309\\
      710	1.41421356237308\\
      711	1.41421356237311\\
      712	1.41421356237309\\
      713	1.41421356237309\\
      714	1.4142135623731\\
      715	1.41421356237311\\
      716	1.4142135623731\\
      717	1.41421356237311\\
      718	1.41421356237308\\
      719	1.41421356237309\\
      720	1.41421356237308\\
      721	1.41421356237309\\
      722	1.4142135623731\\
      723	1.41421356237308\\
      724	1.41421356237308\\
      725	1.4142135623731\\
      726	1.41421356237311\\
      727	1.41421356237308\\
      728	1.41421356237308\\
      729	1.4142135623731\\
      730	1.41421356237311\\
      731	1.41421356237308\\
      732	1.41421356237308\\
      733	1.41421356237308\\
      734	1.41421356237311\\
      735	1.41421356237311\\
      736	1.4142135623731\\
      737	1.41421356237311\\
      738	1.41421356237308\\
      739	1.41421356237308\\
      740	1.41421356237308\\
      741	1.41421356237311\\
      742	1.41421356237311\\
      743	1.41421356237308\\
      744	1.41421356237308\\
      745	1.41421356237309\\
      746	1.41421356237308\\
      747	1.41421356237308\\
      748	1.4142135623731\\
      749	1.41421356237309\\
      750	1.4142135623731\\
      751	1.41421356237308\\
      752	1.41421356237308\\
      753	1.41421356237309\\
      754	1.41421356237308\\
      755	1.41421356237311\\
      756	1.41421356237308\\
      757	1.4142135623731\\
      758	1.4142135623731\\
      759	1.4142135623731\\
      760	1.41421356237309\\
      761	1.4142135623731\\
      762	1.41421356237311\\
      763	1.41421356237308\\
      764	1.41421356237308\\
      765	1.41421356237309\\
      766	1.41421356237309\\
      767	1.41421356237309\\
      768	1.41421356237309\\
      769	1.41421356237308\\
      770	1.41421356237306\\
      771	1.41421356237308\\
      772	1.41421356237306\\
      773	1.41421356237308\\
      774	1.41421356237308\\
      775	1.41421356237313\\
      776	1.41421356237312\\
      777	1.41421356237307\\
      778	1.41421356237309\\
      779	1.41421356237306\\
      780	1.4142135623731\\
      781	1.41421356237306\\
      782	1.41421356237312\\
      783	1.41421356237309\\
      784	1.41421356237313\\
      785	1.41421356237312\\
      786	1.41421356237306\\
      787	1.41421356237309\\
      788	1.41421356237311\\
      789	1.41421356237306\\
      790	1.4142135623731\\
      791	1.41421356237312\\
      792	1.41421356237313\\
      793	1.4142135623731\\
      794	1.41421356237311\\
      795	1.41421356237308\\
      796	1.41421356237308\\
      797	1.41421356237308\\
      798	1.41421356237306\\
      799	1.41421356237313\\
      800	1.41421356237309\\
      801	1.4142135623731\\
      802	1.41421356237306\\
      803	1.41421356237305\\
      804	1.41421356237309\\
      805	1.41421356237308\\
      806	1.41421356237307\\
      807	1.41421356237306\\
      808	1.41421356237307\\
      809	1.41421356237308\\
      810	1.41421356237306\\
      811	1.41421356237308\\
      812	1.41421356237308\\
      813	1.4142135623731\\
      814	1.41421356237306\\
      815	1.41421356237307\\
      816	1.41421356237312\\
      817	1.41421356237306\\
      818	1.41421356237306\\
      819	1.41421356237306\\
      820	1.4142135623731\\
      821	1.41421356237313\\
      822	1.41421356237308\\
      823	1.41421356237306\\
      824	1.41421356237308\\
      825	1.41421356237308\\
      826	1.41421356237309\\
      827	1.41421356237313\\
      828	1.41421356237313\\
      829	1.4142135623731\\
      830	1.41421356237312\\
      831	1.4142135623731\\
      832	1.41421356237309\\
      833	1.41421356237311\\
      834	1.41421356237313\\
      835	1.41421356237311\\
      836	1.41421356237307\\
      837	1.41421356237306\\
      838	1.41421356237312\\
      839	1.41421356237312\\
      840	1.41421356237307\\
      841	1.4142135623731\\
      842	1.41421356237307\\
      843	1.41421356237313\\
      844	1.41421356237309\\
      845	1.41421356237309\\
      846	1.41421356237311\\
      847	1.41421356237309\\
      848	1.41421356237309\\
      849	1.41421356237306\\
      850	1.41421356237311\\
      851	1.41421356237308\\
      852	1.41421356237309\\
      853	1.41421356237312\\
      854	1.41421356237309\\
      855	1.41421356237311\\
      856	1.41421356237312\\
      857	1.4142135623731\\
      858	1.41421356237307\\
      859	1.41421356237313\\
      860	1.41421356237308\\
      861	1.4142135623731\\
      862	1.41421356237312\\
      863	1.41421356237313\\
      864	1.41421356237309\\
      865	1.41421356237309\\
      866	1.41421356237309\\
      867	1.41421356237308\\
      868	1.41421356237307\\
      869	1.4142135623731\\
      870	1.41421356237307\\
      871	1.41421356237311\\
      872	1.41421356237306\\
      873	1.41421356237309\\
      874	1.41421356237312\\
      875	1.41421356237306\\
      876	1.41421356237307\\
      877	1.41421356237309\\
      878	1.41421356237312\\
      879	1.4142135623731\\
      880	1.41421356237308\\
      881	1.41421356237306\\
      882	1.41421356237311\\
      883	1.41421356237306\\
      884	1.41421356237306\\
      885	1.41421356237313\\
      886	1.41421356237309\\
      887	1.41421356237312\\
      888	1.41421356237308\\
      889	1.41421356237312\\
      890	1.4142135623731\\
      891	1.41421356237309\\
      892	1.41421356237306\\
      893	1.41421356237312\\
      894	1.41421356237313\\
      895	1.41421356237306\\
      896	1.41421356237312\\
      897	1.41421356237311\\
      898	1.41421356237312\\
      899	1.41421356237306\\
      900	1.41421356237311\\
      901	1.41421356237306\\
      902	1.41421356237308\\
      903	1.41421356237312\\
      904	1.4142135623731\\
      905	1.41421356237308\\
      906	1.4142135623731\\
      907	1.41421356237313\\
      908	1.41421356237311\\
      909	1.41421356237309\\
      910	1.41421356237309\\
      911	1.41421356237312\\
      912	1.4142135623731\\
      913	1.41421356237308\\
      914	1.41421356237312\\
      915	1.41421356237313\\
      916	1.41421356237307\\
      917	1.41421356237308\\
      918	1.41421356237307\\
      919	1.41421356237313\\
      920	1.41421356237312\\
      921	1.41421356237311\\
      922	1.41421356237312\\
      923	1.41421356237308\\
      924	1.41421356237306\\
      925	1.4142135623731\\
      926	1.41421356237312\\
      927	1.41421356237308\\
      928	1.41421356237311\\
      929	1.4142135623731\\
      930	1.41421356237307\\
      931	1.41421356237312\\
      932	1.41421356237313\\
      933	1.41421356237305\\
      934	1.41421356237312\\
      935	1.41421356237306\\
      936	1.41421356237311\\
      937	1.4142135623731\\
      938	1.4142135623731\\
      939	1.41421356237307\\
      940	1.41421356237307\\
      941	1.41421356237311\\
      942	1.41421356237312\\
      943	1.41421356237313\\
      944	1.41421356237306\\
      945	1.41421356237313\\
      946	1.41421356237313\\
      947	1.41421356237306\\
      948	1.41421356237311\\
      949	1.41421356237306\\
      950	1.41421356237312\\
      951	1.41421356237309\\
      952	1.41421356237312\\
      953	1.41421356237313\\
      954	1.41421356237308\\
      955	1.41421356237305\\
      956	1.41421356237306\\
      957	1.41421356237311\\
      958	1.41421356237312\\
      959	1.41421356237307\\
      960	1.41421356237312\\
      961	1.41421356237308\\
      962	1.41421356237306\\
      963	1.41421356237312\\
      964	1.41421356237307\\
      965	1.41421356237312\\
      966	1.4142135623731\\
      967	1.41421356237308\\
      968	1.41421356237311\\
      969	1.4142135623731\\
      970	1.41421356237309\\
      971	1.41421356237306\\
      972	1.41421356237313\\
      973	1.41421356237313\\
      974	1.41421356237306\\
      975	1.41421356237311\\
      976	1.41421356237311\\
      977	1.41421356237309\\
      978	1.41421356237306\\
      979	1.41421356237312\\
      980	1.41421356237307\\
      981	1.41421356237308\\
      982	1.4142135623731\\
      983	1.41421356237311\\
      984	1.41421356237311\\
      985	1.41421356237311\\
      986	1.41421356237306\\
      987	1.41421356237308\\
      988	1.41421356237312\\
      989	1.4142135623731\\
      990	1.41421356237312\\
      991	1.41421356237308\\
      992	1.41421356237313\\
      993	1.41421356237306\\
      994	1.41421356237311\\
      995	1.41421356237313\\
      996	1.41421356237307\\
      997	1.41421356237311\\
      998	1.4142135623731\\
      999	1.41421356237309\\
      1000	1.4142135623731\\
      1001	1.41421356237307\\
      1002	1.41421356237311\\
      1003	1.41421356237309\\
      1004	1.41421356237311\\
      1005	1.4142135623731\\
      1006	1.41421356237311\\
      1007	1.41421356237314\\
      1008	1.41421356237312\\
      1009	1.41421356237306\\
      1010	1.41421356237312\\
      1011	1.41421356237309\\
      1012	1.4142135623731\\
      1013	1.41421356237313\\
      1014	1.41421356237309\\
      1015	1.41421356237308\\
      1016	1.41421356237311\\
      1017	1.41421356237309\\
      1018	1.41421356237307\\
      1019	1.41421356237311\\
      1020	1.41421356237312\\
      1021	1.41421356237306\\
      1022	1.41421356237308\\
      1023	1.41421356237311\\
      1024	1.41421356236162\\
      };
      \addlegendentry{\rectwin{S}}
      
      \addplot [line width=\plotlinewidth, color=mycolor2, mark=+, mark options={solid, mycolor2}]
        table[row sep=crcr]{%
      1	-0.0688558013029919\\
      2	-0.0752245256877672\\
      3	-0.0815213427094792\\
      4	-0.0877458269192569\\
      5	-0.0938975569871824\\
      6	-0.0999761156332849\\
      7	-0.105981089569501\\
      8	-0.111912069432557\\
      9	-0.117768649724303\\
      10	-0.12355042875315\\
      11	-0.129257008576347\\
      12	-0.134887994942589\\
      13	-0.140442997232647\\
      14	-0.145921628412075\\
      15	-0.151323504973088\\
      16	-0.156648246886355\\
      17	-0.161895477546437\\
      18	-0.167064823731063\\
      19	-0.172155915544588\\
      20	-0.177168386379762\\
      21	-0.18210187286845\\
      22	-0.18695601484149\\
      23	-0.191730455285097\\
      24	-0.196424840304479\\
      25	-0.201038819080741\\
      26	-0.205572043834813\\
      27	-0.210024169797051\\
      28	-0.214394855165362\\
      29	-0.218683761080225\\
      30	-0.222890551587318\\
      31	-0.22701489361191\\
      32	-0.231056456934268\\
      33	-0.235014914156958\\
      34	-0.238889940686602\\
      35	-0.242681214707077\\
      36	-0.246388417157945\\
      37	-0.250011231727402\\
      38	-0.253549344813916\\
      39	-0.257002445534856\\
      40	-0.260370225689217\\
      41	-0.263652379771082\\
      42	-0.266848604932514\\
      43	-0.269958601004223\\
      44	-0.272982070463705\\
      45	-0.275918718457291\\
      46	-0.278768252772593\\
      47	-0.28153038386087\\
      48	-0.284204824831944\\
      49	-0.286791291454729\\
      50	-0.28928950217244\\
      51	-0.291699178104713\\
      52	-0.294020043070238\\
      53	-0.296251823594615\\
      54	-0.298394248928407\\
      55	-0.300447051059783\\
      56	-0.302409964757712\\
      57	-0.304282727572791\\
      58	-0.306065079887641\\
      59	-0.307756764925672\\
      60	-0.309357528801375\\
      61	-0.310867120552911\\
      62	-0.312285292172559\\
      63	-0.313611798671908\\
      64	-0.314846398092391\\
      65	-0.315988851593859\\
      66	-0.317038923477788\\
      67	-0.31799638125478\\
      68	-0.318860995712928\\
      69	-0.319632540959979\\
      70	-0.320310794501383\\
      71	-0.320895537315932\\
      72	-0.321386553924559\\
      73	-0.321783632464367\\
      74	-0.32208656477954\\
      75	-0.32229514650356\\
      76	-0.322409177141835\\
      77	-0.322428460176452\\
      78	-0.322352803176069\\
      79	-0.322182017870322\\
      80	-0.321915920279055\\
      81	-0.321554330826686\\
      82	-0.321097074445806\\
      83	-0.320543980717732\\
      84	-0.319894884575406\\
      85	-0.319149624082664\\
      86	-0.318308044100949\\
      87	-0.317369994105761\\
      88	-0.316335328880337\\
      89	-0.315203908713208\\
      90	-0.313975599517974\\
      91	-0.312650273036779\\
      92	-0.311227806979888\\
      93	-0.309708085236526\\
      94	-0.308090998021383\\
      95	-0.306376442097719\\
      96	-0.304564320956272\\
      97	-0.302654545014617\\
      98	-0.300647031852458\\
      99	-0.2985417063919\\
      100	-0.29633850114298\\
      101	-0.294037356428884\\
      102	-0.291638220636131\\
      103	-0.289141050418477\\
      104	-0.286545810993227\\
      105	-0.283852476372626\\
      106	-0.281061029646773\\
      107	-0.278171463224762\\
      108	-0.275183779166737\\
      109	-0.272097989415874\\
      110	-0.26891411613618\\
      111	-0.265632191997728\\
      112	-0.26225226048828\\
      113	-0.258774376223316\\
      114	-0.255198605309522\\
      115	-0.251525025628256\\
      116	-0.247753727223348\\
      117	-0.243884812616287\\
      118	-0.23991839718623\\
      119	-0.235854609531104\\
      120	-0.231693591839377\\
      121	-0.22743550027397\\
      122	-0.223080505368219\\
      123	-0.218628792412403\\
      124	-0.214080561860622\\
      125	-0.209436029763542\\
      126	-0.20469542814826\\
      127	-0.199859005501403\\
      128	-0.19492702715756\\
      129	-0.189899775760534\\
      130	-0.184777551728126\\
      131	-0.179560673673354\\
      132	-0.174249478904617\\
      133	-0.168844323855906\\
      134	-0.163345584623501\\
      135	-0.157753657359412\\
      136	-0.152068958855756\\
      137	-0.146291926951926\\
      138	-0.140423021100104\\
      139	-0.134462722808594\\
      140	-0.128411536195641\\
      141	-0.122269988457033\\
      142	-0.116038630432823\\
      143	-0.109718037059833\\
      144	-0.103308807938855\\
      145	-0.09681156781991\\
      146	-0.0902269671389728\\
      147	-0.0835556825507782\\
      148	-0.0767984174082716\\
      149	-0.0699559023265737\\
      150	-0.0630288956624598\\
      151	-0.0560181840635181\\
      152	-0.0489245829531173\\
      153	-0.0417489370418309\\
      154	-0.0344921208452922\\
      155	-0.0271550391624977\\
      156	-0.0197386275486675\\
      157	-0.0122438528523849\\
      158	-0.00467171362673113\\
      159	0.00297675938182529\\
      160	0.0107005027925169\\
      161	0.0184984201395402\\
      162	0.0263693814620876\\
      163	0.0343122229040782\\
      164	0.0423257463006381\\
      165	0.0504087188189555\\
      166	0.0585598726096395\\
      167	0.0667779044462735\\
      168	0.0750614754438805\\
      169	0.0834092107581581\\
      170	0.0918196993061136\\
      171	0.100291493553339\\
      172	0.108823109298491\\
      173	0.117413025473629\\
      174	0.12605968403126\\
      175	0.134761489786049\\
      176	0.143516810360556\\
      177	0.152323976149118\\
      178	0.161181280265655\\
      179	0.170086978630616\\
      180	0.179039290010899\\
      181	0.188036396116909\\
      182	0.197076441810358\\
      183	0.206157535275791\\
      184	0.215277748266399\\
      185	0.224435116431148\\
      186	0.233627639659632\\
      187	0.24285328245375\\
      188	0.252109974425545\\
      189	0.261395610789387\\
      190	0.270708052928006\\
      191	0.280045129016171\\
      192	0.289404634711629\\
      193	0.298784333897602\\
      194	0.308181959446034\\
      195	0.317595214165558\\
      196	0.327021771645994\\
      197	0.336459277267211\\
      198	0.345905349290106\\
      199	0.355357579941433\\
      200	0.364813536577464\\
      201	0.374270762966386\\
      202	0.383726780581693\\
      203	0.393179089967775\\
      204	0.402625172195072\\
      205	0.412062490343535\\
      206	0.42148849108431\\
      207	0.430900606295732\\
      208	0.440296254757819\\
      209	0.449672843892391\\
      210	0.459027771576426\\
      211	0.468358428014326\\
      212	0.477662197643788\\
      213	0.486936461121244\\
      214	0.49617859733464\\
      215	0.505385985498079\\
      216	0.514556007249102\\
      217	0.523686048844783\\
      218	0.532773503336569\\
      219	0.541815772833016\\
      220	0.550810270784276\\
      221	0.559754424278377\\
      222	0.568645676396334\\
      223	0.577481488562241\\
      224	0.586259342927454\\
      225	0.594976744778846\\
      226	0.603631224940262\\
      227	0.612220342186989\\
      228	0.620741685676742\\
      229	0.629192877365695\\
      230	0.637571574394981\\
      231	0.645875471526357\\
      232	0.654102303498179\\
      233	0.662249847396579\\
      234	0.670315924983508\\
      235	0.678298405002346\\
      236	0.686195205448043\\
      237	0.694004295771053\\
      238	0.701723699074798\\
      239	0.709351494227354\\
      240	0.716885817929441\\
      241	0.724324866723326\\
      242	0.73166689893009\\
      243	0.738910236515259\\
      244	0.746053266881784\\
      245	0.753094444575965\\
      246	0.760032292925362\\
      247	0.766865405561013\\
      248	0.773592447882965\\
      249	0.780212158389229\\
      250	0.786723349947402\\
      251	0.793124910925756\\
      252	0.799415806251747\\
      253	0.805595078330051\\
      254	0.811661847883878\\
      255	0.817615314658648\\
      256	0.8234547580167\\
      257	0.829179537435887\\
      258	0.834789092857878\\
      259	0.840282944947605\\
      260	0.845660695220316\\
      261	0.850922026055206\\
      262	0.856066700590457\\
      263	0.861094562496244\\
      264	0.866005535638405\\
      265	0.870799623618544\\
      266	0.87547690921378\\
      267	0.880037553680814\\
      268	0.884481795968517\\
      269	0.888809951812543\\
      270	0.89302241273928\\
      271	0.897119644936778\\
      272	0.901102188053608\\
      273	0.904970653893437\\
      274	0.908725725007466\\
      275	0.91236815321227\\
      276	0.915898758003752\\
      277	0.919318424911233\\
      278	0.92262810375542\\
      279	0.92582880684656\\
      280	0.928921607108669\\
      281	0.931907636138196\\
      282	0.934788082215647\\
      283	0.937564188247085\\
      284	0.940237249672492\\
      285	0.942808612314242\\
      286	0.945279670205562\\
      287	0.947651863366989\\
      288	0.94992667556474\\
      289	0.952105632043442\\
      290	0.954190297233945\\
      291	0.956182272455375\\
      292	0.958083193602774\\
      293	0.959894728826342\\
      294	0.961618576219896\\
      295	0.963256461503536\\
      296	0.964810135722701\\
      297	0.966281372953412\\
      298	0.967671968028266\\
      299	0.968983734283242\\
      300	0.970218501324498\\
      301	0.971378112830305\\
      302	0.972464424375642\\
      303	0.973479301300324\\
      304	0.97442461660694\\
      305	0.975302248905606\\
      306	0.976114080397511\\
      307	0.976861994905481\\
      308	0.97754787595328\\
      309	0.978173604895253\\
      310	0.978741059095544\\
      311	0.97925211016326\\
      312	0.979708622242821\\
      313	0.980112450359854\\
      314	0.980465438824293\\
      315	0.980769419695972\\
      316	0.981026211303393\\
      317	0.981237616830028\\
      318	0.981405422955777\\
      319	0.981531398561989\\
      320	0.98161729349658\\
      321	0.981664837403323\\
      322	0.981675738607469\\
      323	0.981651683066864\\
      324	0.981594333381447\\
      325	0.981505327862025\\
      326	0.98138627966117\\
      327	0.981238775961035\\
      328	0.981064377219224\\
      329	0.980864616472689\\
      330	0.98064099869799\\
      331	0.980395000222432\\
      332	0.980128068198305\\
      333	0.979841620119836\\
      334	0.979537043396136\\
      335	0.9792156949769\\
      336	0.978878901020219\\
      337	0.978527956616534\\
      338	0.978164125550053\\
      339	0.977788640110997\\
      340	0.977402700945724\\
      341	0.977007476953762\\
      342	0.976604105222014\\
      343	0.976193690996008\\
      344	0.975777307689712\\
      345	0.975355996934365\\
      346	0.974930768653668\\
      347	0.974502601178777\\
      348	0.97407244138881\\
      349	0.973641204881498\\
      350	0.973209776180108\\
      351	0.972779008949122\\
      352	0.972349726255425\\
      353	0.97192272083604\\
      354	0.971498755401071\\
      355	0.971078562946626\\
      356	0.970662847095156\\
      357	0.970252282450154\\
      358	0.969847514970311\\
      359	0.969449162353712\\
      360	0.969057814443145\\
      361	0.968674033643675\\
      362	0.96829835534649\\
      363	0.967931288371508\\
      364	0.967573315413598\\
      365	0.96722489350447\\
      366	0.966886454471779\\
      367	0.966558405421137\\
      368	0.966241129207569\\
      369	0.965934984922729\\
      370	0.965640308384225\\
      371	0.965357412627337\\
      372	0.965086588399222\\
      373	0.964828104656188\\
      374	0.964582209060615\\
      375	0.964349128486329\\
      376	0.964129069508106\\
      377	0.963922218906722\\
      378	0.963728744167892\\
      379	0.963548793970625\\
      380	0.963382498687503\\
      381	0.963229970873047\\
      382	0.963091305752594\\
      383	0.962966581704439\\
      384	0.962855860742972\\
      385	0.962759188993765\\
      386	0.962676597164074\\
      387	0.962608101011746\\
      388	0.962553701803474\\
      389	0.962513386773647\\
      390	0.962487129572503\\
      391	0.962474890711371\\
      392	0.962476617999371\\
      393	0.962492246974502\\
      394	0.962521701332342\\
      395	0.962564893338675\\
      396	0.962621724244592\\
      397	0.962692084690027\\
      398	0.962775855100405\\
      399	0.962872906076086\\
      400	0.962983098779096\\
      401	0.963106285302782\\
      402	0.963242309043747\\
      403	0.963391005062898\\
      404	0.963552200435842\\
      405	0.96372571460123\\
      406	0.963911359697364\\
      407	0.964108940895626\\
      408	0.964318256719724\\
      409	0.964539099365994\\
      410	0.96477125500903\\
      411	0.965014504103827\\
      412	0.965268621680027\\
      413	0.965533377626068\\
      414	0.965808536972264\\
      415	0.96609386015891\\
      416	0.966389103303965\\
      417	0.966694018458675\\
      418	0.967008353859621\\
      419	0.96733185417285\\
      420	0.967664260727994\\
      421	0.968005311753669\\
      422	0.96835474259484\\
      423	0.968712285934187\\
      424	0.96907767199984\\
      425	0.969450628770825\\
      426	0.969830882173124\\
      427	0.970218156272433\\
      428	0.970612173455967\\
      429	0.971012654617205\\
      430	0.971419319322116\\
      431	0.971831885981485\\
      432	0.972250072009354\\
      433	0.972673593978675\\
      434	0.973102167773086\\
      435	0.973535508729707\\
      436	0.973973331778993\\
      437	0.974415351577718\\
      438	0.974861282638128\\
      439	0.975310839451268\\
      440	0.975763736605236\\
      441	0.976219688898303\\
      442	0.97667841144827\\
      443	0.977139619795679\\
      444	0.977603030002914\\
      445	0.978068358749501\\
      446	0.978535323421626\\
      447	0.979003642198758\\
      448	0.979473034133678\\
      449	0.979943219231557\\
      450	0.980413918521902\\
      451	0.980884854128297\\
      452	0.981355749333415\\
      453	0.981826328640333\\
      454	0.982296317830206\\
      455	0.982765444016623\\
      456	0.983233435695117\\
      457	0.98370002279028\\
      458	0.984164936699163\\
      459	0.9846279103313\\
      460	0.98508867814516\\
      461	0.98554697618182\\
      462	0.986002542094842\\
      463	0.986455115177948\\
      464	0.98690443638936\\
      465	0.987350248372424\\
      466	0.987792295474733\\
      467	0.988230323763809\\
      468	0.988664081039824\\
      469	0.989093316845696\\
      470	0.989517782475972\\
      471	0.989937230980902\\
      472	0.990351417170011\\
      473	0.990760097612176\\
      474	0.991163030634438\\
      475	0.991559976317482\\
      476	0.991950696489394\\
      477	0.992334954717871\\
      478	0.992712516299507\\
      479	0.993083148247618\\
      480	0.993446619278056\\
      481	0.993802699793355\\
      482	0.994151161864834\\
      483	0.994491779212784\\
      484	0.994824327185901\\
      485	0.995148582738258\\
      486	0.995464324405111\\
      487	0.99577133227717\\
      488	0.996069387973659\\
      489	0.99635827461385\\
      490	0.996637776787533\\
      491	0.996907680524074\\
      492	0.997167773260733\\
      493	0.997417843809437\\
      494	0.997657682322993\\
      495	0.997887080260153\\
      496	0.998105830350038\\
      497	0.998313726555648\\
      498	0.9985105640366\\
      499	0.998696139111556\\
      500	0.99887024921981\\
      501	0.999032692882499\\
      502	0.999183269663544\\
      503	0.9993217801301\\
      504	0.999448025812898\\
      505	0.999561809166402\\
      506	0.999662933528887\\
      507	0.9997512030826\\
      508	0.999826422813984\\
      509	0.99988839847413\\
      510	0.999936936539506\\
      511	0.999971844173115\\
      512	0.999992929186106\\
      513	1\\
      514	1.00001012049418\\
      515	1.00004071981708\\
      516	1.00009214977822\\
      517	1.00016475555686\\
      518	1.0002588756658\\
      519	1.00037484191497\\
      520	1.00051297937489\\
      521	1.00067360633971\\
      522	1.0008570342901\\
      523	1.00106356785574\\
      524	1.00129350477748\\
      525	1.00154713586907\\
      526	1.00182474497852\\
      527	1.00212660894892\\
      528	1.00245299757892\\
      529	1.00280417358249\\
      530	1.00318039254833\\
      531	1.00358190289857\\
      532	1.00400894584693\\
      533	1.00446175535625\\
      534	1.0049405580953\\
      535	1.00544557339501\\
      536	1.0059770132039\\
      537	1.0065350820428\\
      538	1.00711997695881\\
      539	1.00773188747854\\
      540	1.00837099556038\\
      541	1.00903747554615\\
      542	1.00973149411171\\
      543	1.0104532102168\\
      544	1.011202775054\\
      545	1.01198033199667\\
      546	1.01278601654608\\
      547	1.01361995627748\\
      548	1.01448227078522\\
      549	1.0153730716271\\
      550	1.01629246226719\\
      551	1.01724053801834\\
      552	1.01821738598292\\
      553	1.01922308499323\\
      554	1.02025770555009\\
      555	1.02132130976118\\
      556	1.02241395127747\\
      557	1.02353567522937\\
      558	1.02468651816089\\
      559	1.0258665079636\\
      560	1.02707566380885\\
      561	1.028313996079\\
      562	1.02958150629768\\
      563	1.0308781870587\\
      564	1.03220402195415\\
      565	1.03355898550105\\
      566	1.03494304306697\\
      567	1.03635615079437\\
      568	1.03779825552452\\
      569	1.03926929471916\\
      570	1.04076919638228\\
      571	1.04229787897956\\
      572	1.04385525135784\\
      573	1.04544121266296\\
      574	1.04705565225629\\
      575	1.04869844963135\\
      576	1.0503694743274\\
      577	1.05206858584461\\
      578	1.05379563355596\\
      579	1.05555045661947\\
      580	1.0573328838897\\
      581	1.05914273382695\\
      582	1.06097981440708\\
      583	1.06284392303024\\
      584	1.06473484642838\\
      585	1.06665236057214\\
      586	1.06859623057762\\
      587	1.07056621061199\\
      588	1.0725620437983\\
      589	1.07458346212074\\
      590	1.07663018632961\\
      591	1.07870192584362\\
      592	1.0807983786548\\
      593	1.08291923123203\\
      594	1.08506415842362\\
      595	1.08723282336173\\
      596	1.08942487740482\\
      597	1.09163995988272\\
      598	1.09387769823649\\
      599	1.09613770776801\\
      600	1.0984195915805\\
      601	1.10072294048681\\
      602	1.10304733291253\\
      603	1.10539233480562\\
      604	1.10775749954185\\
      605	1.11014236783643\\
      606	1.11254646765124\\
      607	1.11496931410939\\
      608	1.11741040940711\\
      609	1.11986924272861\\
      610	1.12234529016559\\
      611	1.12483801463335\\
      612	1.12734686579454\\
      613	1.12987127998308\\
      614	1.13241068013258\\
      615	1.13496447570246\\
      616	1.13753206261587\\
      617	1.14011282319379\\
      618	1.14270612609748\\
      619	1.14531132626957\\
      620	1.14792776488862\\
      621	1.15055476931626\\
      622	1.15319165306018\\
      623	1.15583771573548\\
      624	1.15849224303354\\
      625	1.16115450669544\\
      626	1.16382376449733\\
      627	1.16649926023105\\
      628	1.16918022370389\\
      629	1.17186587073505\\
      630	1.17455540316707\\
      631	1.17724800888169\\
      632	1.17994286182428\\
      633	1.18263912203768\\
      634	1.18533593570568\\
      635	1.18803243520359\\
      636	1.19072773916059\\
      637	1.19342095253542\\
      638	1.19611116669341\\
      639	1.19879745951014\\
      640	1.20147889547059\\
      641	1.2041545257911\\
      642	1.20682338855384\\
      643	1.20948450884593\\
      644	1.21213689892481\\
      645	1.21477955838458\\
      646	1.21741147435527\\
      647	1.22003162169029\\
      648	1.22263896320398\\
      649	1.22523244989165\\
      650	1.22781102119565\\
      651	1.23037360526464\\
      652	1.23291911925181\\
      653	1.23544646961378\\
      654	1.23795455244851\\
      655	1.2404422538286\\
      656	1.24290845017854\\
      657	1.2453520086551\\
      658	1.24777178755997\\
      659	1.25016663677364\\
      660	1.25253539819972\\
      661	1.25487690625161\\
      662	1.25718998834376\\
      663	1.25947346542377\\
      664	1.26172615251461\\
      665	1.26394685928891\\
      666	1.26613439067174\\
      667	1.26828754746076\\
      668	1.27040512697262\\
      669	1.27248592373497\\
      670	1.27452873017477\\
      671	1.27653233735681\\
      672	1.27849553574\\
      673	1.28041711596752\\
      674	1.28229586967748\\
      675	1.28413059034276\\
      676	1.28592007414768\\
      677	1.28766312088231\\
      678	1.28935853486724\\
      679	1.29100512591638\\
      680	1.29260171031051\\
      681	1.29414711181155\\
      682	1.29564016270588\\
      683	1.2970797048622\\
      684	1.29846459082601\\
      685	1.29979368494532\\
      686	1.3010658645039\\
      687	1.30228002090617\\
      688	1.30343506086333\\
      689	1.30452990760909\\
      690	1.30556350215786\\
      691	1.30653480454944\\
      692	1.30744279514619\\
      693	1.30828647594562\\
      694	1.30906487188665\\
      695	1.30977703220384\\
      696	1.31042203178802\\
      697	1.31099897254859\\
      698	1.31150698480114\\
      699	1.3119452286767\\
      700	1.3123128955109\\
      701	1.3126092092646\\
      702	1.31283342794284\\
      703	1.3129848450167\\
      704	1.31306279084221\\
      705	1.31306663408104\\
      706	1.31299578313524\\
      707	1.31284968752033\\
      708	1.31262783930326\\
      709	1.31232977448366\\
      710	1.31195507435088\\
      711	1.3115033668558\\
      712	1.31097432795621\\
      713	1.31036768291217\\
      714	1.30968320758021\\
      715	1.30892072967418\\
      716	1.30808012998016\\
      717	1.30716134355275\\
      718	1.30616436085374\\
      719	1.30508922886206\\
      720	1.30393605212835\\
      721	1.3027049937876\\
      722	1.30139627651084\\
      723	1.30001018339931\\
      724	1.29854705883101\\
      725	1.29700730922972\\
      726	1.29539140378147\\
      727	1.29369987506265\\
      728	1.29193331962109\\
      729	1.29009239844931\\
      730	1.28817783741612\\
      731	1.28619042758737\\
      732	1.28413102546979\\
      733	1.28200055318064\\
      734	1.27979999850861\\
      735	1.27753041490171\\
      736	1.27519292135285\\
      737	1.2727887021845\\
      738	1.2703190067483\\
      739	1.2677851490225\\
      740	1.26518850710012\\
      741	1.26253052258467\\
      742	1.25981269990068\\
      743	1.25703660545925\\
      744	1.2542038667654\\
      745	1.25131617139714\\
      746	1.2483752658941\\
      747	1.24538295453774\\
      748	1.24234109802951\\
      749	1.23925161208803\\
      750	1.2361164659169\\
      751	1.23293768060186\\
      752	1.22971732740309\\
      753	1.22645752595291\\
      754	1.2231604423675\\
      755	1.21982828727189\\
      756	1.21646331373842\\
      757	1.21306781515027\\
      758	1.20964412297397\\
      759	1.20619460448209\\
      760	1.2027216603759\\
      761	1.19922772237881\\
      762	1.19571525073238\\
      763	1.1921867316707\\
      764	1.18864467481443\\
      765	1.18509161054911\\
      766	1.18153008733187\\
      767	1.17796266898656\\
      768	1.17439193196485\\
      769	1.17082046256411\\
      770	1.16725085415972\\
      771	1.16368570439668\\
      772	1.16012761238831\\
      773	1.15657917590902\\
      774	1.15304298859212\\
      775	1.14952163714259\\
      776	1.14601769855794\\
      777	1.14253373737911\\
      778	1.13907230295311\\
      779	1.13563592675366\\
      780	1.13222711971877\\
      781	1.12884836964225\\
      782	1.12550213859591\\
      783	1.12219086043945\\
      784	1.11891693835641\\
      785	1.11568274246081\\
      786	1.11249060748147\\
      787	1.10934283049931\\
      788	1.10624166878173\\
      789	1.10318933766893\\
      790	1.10018800856539\\
      791	1.09723980700001\\
      792	1.09434681078119\\
      793	1.09151104824492\\
      794	1.08873449657983\\
      795	1.08601908026822\\
      796	1.083366669602\\
      797	1.08077907931783\\
      798	1.07825806730461\\
      799	1.07580533343539\\
      800	1.07342251848407\\
      801	1.07111120314435\\
      802	1.06887290715746\\
      803	1.06670908852746\\
      804	1.06462114284302\\
      805	1.06261040270375\\
      806	1.0606781372298\\
      807	1.05882555168357\\
      808	1.05705378717449\\
      809	1.0553639204679\\
      810	1.05375696387965\\
      811	1.05223386526042\\
      812	1.05079550807534\\
      813	1.04944271155736\\
      814	1.04817623095856\\
      815	1.04699675786701\\
      816	1.04590492061515\\
      817	1.0449012847524\\
      818	1.0439863535979\\
      819	1.04316056886024\\
      820	1.04242431132223\\
      821	1.04177790158826\\
      822	1.04122160089627\\
      823	1.04075561198259\\
      824	1.04038008000034\\
      825	1.04009509349051\\
      826	1.03990068540145\\
      827	1.03979683414484\\
      828	1.03978346470553\\
      829	1.0398604497742\\
      830	1.04002761092583\\
      831	1.04028471982459\\
      832	1.04063149945946\\
      833	1.04106762539887\\
      834	1.04159272707828\\
      835	1.04220638909741\\
      836	1.04290815253879\\
      837	1.0436975163024\\
      838	1.04457393844552\\
      839	1.04553683753559\\
      840	1.04658559400933\\
      841	1.04771955153352\\
      842	1.04893801836656\\
      843	1.05024026873013\\
      844	1.05162554415492\\
      845	1.05309305484691\\
      846	1.05464198103584\\
      847	1.05627147430823\\
      848	1.0579806589481\\
      849	1.05976863324247\\
      850	1.06163447079664\\
      851	1.06357722181762\\
      852	1.06559591439593\\
      853	1.06768955575501\\
      854	1.06985713349018\\
      855	1.07209761679252\\
      856	1.07440995764794\\
      857	1.07679309200384\\
      858	1.07924594093666\\
      859	1.08176741177387\\
      860	1.08435639920916\\
      861	1.08701178639165\\
      862	1.08973244596286\\
      863	1.0925172411269\\
      864	1.09536502662767\\
      865	1.09827464975712\\
      866	1.1012449512937\\
      867	1.10427476645194\\
      868	1.10736292577857\\
      869	1.11050825603567\\
      870	1.11370958104826\\
      871	1.11696572254666\\
      872	1.12027550095839\\
      873	1.123637736177\\
      874	1.12705124832817\\
      875	1.1305148584803\\
      876	1.13402738935469\\
      877	1.13758766598358\\
      878	1.14119451638762\\
      879	1.1448467721628\\
      880	1.14854326911275\\
      881	1.15228284781329\\
      882	1.15606435416258\\
      883	1.15988663991342\\
      884	1.16374856318456\\
      885	1.16764898894539\\
      886	1.17158678948704\\
      887	1.1755608448348\\
      888	1.17957004321624\\
      889	1.18361328143195\\
      890	1.18768946522897\\
      891	1.191797509701\\
      892	1.19593633959829\\
      893	1.20010488966598\\
      894	1.20430210494605\\
      895	1.20852694107929\\
      896	1.21277836456361\\
      897	1.21705535301628\\
      898	1.22135689542058\\
      899	1.22568199233737\\
      900	1.23002965613353\\
      901	1.23439891115963\\
      902	1.23878879394293\\
      903	1.2431983533481\\
      904	1.24762665073942\\
      905	1.25207276012587\\
      906	1.25653576826556\\
      907	1.26101477482079\\
      908	1.26550889243956\\
      909	1.27001724685636\\
      910	1.27453897698152\\
      911	1.27907323498104\\
      912	1.28361918631235\\
      913	1.2881760098234\\
      914	1.29274289777098\\
      915	1.29731905585504\\
      916	1.30190370327093\\
      917	1.30649607271052\\
      918	1.31109541039002\\
      919	1.31570097603417\\
      920	1.32031204291116\\
      921	1.32492789778709\\
      922	1.32954784093706\\
      923	1.33417118611591\\
      924	1.33879726052711\\
      925	1.34342540481319\\
      926	1.34805497298041\\
      927	1.35268533239434\\
      928	1.35731586370371\\
      929	1.36194596081005\\
      930	1.36657503079744\\
      931	1.37120249386714\\
      932	1.37582778330414\\
      933	1.38045034534823\\
      934	1.38506963919077\\
      935	1.38968513684541\\
      936	1.39429632309836\\
      937	1.39890269540536\\
      938	1.40350376382316\\
      939	1.40809905090016\\
      940	1.41268809162798\\
      941	1.4172704332674\\
      942	1.42184563534432\\
      943	1.42641326947627\\
      944	1.43097291931057\\
      945	1.43552418042029\\
      946	1.44006666016981\\
      947	1.44459997763197\\
      948	1.44912376346506\\
      949	1.45363765981342\\
      950	1.4581413201828\\
      951	1.46263440932577\\
      952	1.46711660312612\\
      953	1.47158758848625\\
      954	1.476047063192\\
      955	1.48049473580292\\
      956	1.48493032553148\\
      957	1.48935356210453\\
      958	1.49376418565082\\
      959	1.49816194655484\\
      960	1.50254660536201\\
      961	1.50691793260722\\
      962	1.51127570871262\\
      963	1.51561972384101\\
      964	1.51994977776701\\
      965	1.52426567974367\\
      966	1.52856724836403\\
      967	1.53285431140987\\
      968	1.53712670573549\\
      969	1.54138427711806\\
      970	1.54562688011359\\
      971	1.54985437791137\\
      972	1.55406664219652\\
      973	1.55826355299641\\
      974	1.56244499854996\\
      975	1.56661087514328\\
      976	1.57076108695497\\
      977	1.5748955459347\\
      978	1.57901417162464\\
      979	1.58311689100475\\
      980	1.58720363835037\\
      981	1.59127435509031\\
      982	1.59532898959223\\
      983	1.59936749706572\\
      984	1.60338983936384\\
      985	1.60739598484533\\
      986	1.61138590817179\\
      987	1.61535959017125\\
      988	1.61931701767682\\
      989	1.62325818332048\\
      990	1.62718308538936\\
      991	1.63109172764473\\
      992	1.63498411914647\\
      993	1.63886027405915\\
      994	1.64272021147894\\
      995	1.64656395528653\\
      996	1.65039153390142\\
      997	1.65420298012606\\
      998	1.65799833095143\\
      999	1.66177762737332\\
      1000	1.66554091418111\\
      1001	1.669288239773\\
      1002	1.67301965594084\\
      1003	1.67673521769208\\
      1004	1.6804349829961\\
      1005	1.68411901262799\\
      1006	1.68778736992436\\
      1007	1.69144012059109\\
      1008	1.69507733245365\\
      1009	1.69869907523994\\
      1010	1.70230542040519\\
      1011	1.70589644082882\\
      1012	1.7094722106255\\
      1013	1.71303280492595\\
      1014	1.71657829958161\\
      1015	1.72010877096961\\
      1016	1.72362429571915\\
      1017	1.72712495046385\\
      1018	1.73061081162047\\
      1019	1.73408195507763\\
      1020	1.73753845595875\\
      1021	1.74098038833786\\
      1022	1.74440782501577\\
      1023	1.74782083716652\\
      1024	1.75121949413021\\
      };
      \addlegendentry{\cosinewin{S}}
      
      \addplot [line width=\plotlinewidth, color=mycolor3, mark=asterisk, mark options={solid, mycolor3}]
        table[row sep=crcr]{%
      1	-0.397677153147632\\
      2	-0.393488222743295\\
      3	-0.389302660137303\\
      4	-0.385120954328314\\
      5	-0.380943587916469\\
      6	-0.376771037169425\\
      7	-0.372603771863337\\
      8	-0.368442255291153\\
      9	-0.364286944236205\\
      10	-0.360138288893545\\
      11	-0.355996732920699\\
      12	-0.351862713320129\\
      13	-0.347736660418264\\
      14	-0.343618997905085\\
      15	-0.339510142689333\\
      16	-0.33541050497262\\
      17	-0.331320488209538\\
      18	-0.327240488991412\\
      19	-0.323170897158047\\
      20	-0.319112095652305\\
      21	-0.315064460582759\\
      22	-0.311028361499643\\
      23	-0.30700416004165\\
      24	-0.302992211935079\\
      25	-0.29899286564082\\
      26	-0.295006462659028\\
      27	-0.291033337560517\\
      28	-0.287073817859557\\
      29	-0.283128224175998\\
      30	-0.279196870112811\\
      31	-0.275280062263917\\
      32	-0.271378100186869\\
      33	-0.267491276472875\\
      34	-0.263619876685954\\
      35	-0.259764179367103\\
      36	-0.25592445605322\\
      37	-0.252100971239889\\
      38	-0.248293982450912\\
      39	-0.24450374018596\\
      40	-0.24073048791559\\
      41	-0.236974462165211\\
      42	-0.233235892424185\\
      43	-0.229515001261047\\
      44	-0.225812004184228\\
      45	-0.222127109839223\\
      46	-0.218460519906674\\
      47	-0.214812429097653\\
      48	-0.211183025261408\\
      49	-0.207572489335485\\
      50	-0.203980995352794\\
      51	-0.200408710568067\\
      52	-0.196855795312806\\
      53	-0.193322403186447\\
      54	-0.189808680939764\\
      55	-0.186314768558979\\
      56	-0.18284079936013\\
      57	-0.179386899895815\\
      58	-0.175953190059396\\
      59	-0.172539783067204\\
      60	-0.169146785521542\\
      61	-0.165774297465148\\
      62	-0.16242241231869\\
      63	-0.159091217082335\\
      64	-0.155780792148137\\
      65	-0.152491211584137\\
      66	-0.149222542896078\\
      67	-0.145974847365856\\
      68	-0.142748179789198\\
      69	-0.139542588806365\\
      70	-0.136358116694172\\
      71	-0.1331947995609\\
      72	-0.130052667302333\\
      73	-0.12693174375525\\
      74	-0.123832046594095\\
      75	-0.120753587521263\\
      76	-0.117696372201343\\
      77	-0.114660400338344\\
      78	-0.111645665785633\\
      79	-0.108652156551933\\
      80	-0.105679854792011\\
      81	-0.102728736939226\\
      82	-0.0997987737517514\\
      83	-0.0968899302913817\\
      84	-0.094002166090946\\
      85	-0.0911354350167866\\
      86	-0.0882896856143773\\
      87	-0.0854648609220843\\
      88	-0.082660898558232\\
      89	-0.0798777308490659\\
      90	-0.077115284895362\\
      91	-0.0743734825457993\\
      92	-0.0716522405292528\\
      93	-0.0689514704383476\\
      94	-0.0662710788878154\\
      95	-0.0636109674712348\\
      96	-0.0609710329094049\\
      97	-0.0583511670557813\\
      98	-0.0557512569477914\\
      99	-0.0531711849706902\\
      100	-0.0506108287461289\\
      101	-0.0480700613548359\\
      102	-0.0455487513286563\\
      103	-0.0430467626795448\\
      104	-0.0405639550860895\\
      105	-0.0381001837960353\\
      106	-0.0356552998511961\\
      107	-0.033229149998919\\
      108	-0.0308215769035129\\
      109	-0.0284324191051093\\
      110	-0.0260615111440141\\
      111	-0.0237086835610811\\
      112	-0.021373763074918\\
      113	-0.0190565725806446\\
      114	-0.0167569312062454\\
      115	-0.0144746543897099\\
      116	-0.0122095539382192\\
      117	-0.00996143817614925\\
      118	-0.00773011195819251\\
      119	-0.0055153766854743\\
      120	-0.00331703036928666\\
      121	-0.00113486791574458\\
      122	0.00103131907618703\\
      123	0.0031817421046707\\
      124	0.00531661571020559\\
      125	0.00743615746272397\\
      126	0.00954058773723343\\
      127	0.0116301298847064\\
      128	0.0137050099159168\\
      129	0.0157654566346426\\
      130	0.0178117013468069\\
      131	0.0198439779881556\\
      132	0.0218625230085454\\
      133	0.0238675752007165\\
      134	0.0258593757432211\\
      135	0.0278381680032531\\
      136	0.0298041976435068\\
      137	0.0317577124133446\\
      138	0.0336989620667385\\
      139	0.0356281983665734\\
      140	0.0375456750147851\\
      141	0.0394516474395186\\
      142	0.0413463729736647\\
      143	0.0432301105219071\\
      144	0.0451031206532888\\
      145	0.0469656654613884\\
      146	0.0488180085282792\\
      147	0.0506604148031027\\
      148	0.0524931506442146\\
      149	0.0543164835604215\\
      150	0.0561306822970149\\
      151	0.0579360166862717\\
      152	0.0597327576118691\\
      153	0.0615211769600186\\
      154	0.0633015474612608\\
      155	0.0650741426808414\\
      156	0.0668392369605453\\
      157	0.0685971053101491\\
      158	0.0703480233935312\\
      159	0.0720922672981636\\
      160	0.0738301137457746\\
      161	0.0755618397386661\\
      162	0.0772877226659348\\
      163	0.0790080401855202\\
      164	0.0807230700901744\\
      165	0.082433090387936\\
      166	0.084138379052505\\
      167	0.0858392141147919\\
      168	0.0875358734891987\\
      169	0.0892286349665661\\
      170	0.0909177760555318\\
      171	0.0926035740832718\\
      172	0.0942863059786168\\
      173	0.0959662482242483\\
      174	0.097643676880429\\
      175	0.0993188674269894\\
      176	0.100992094717198\\
      177	0.10266363297557\\
      178	0.104333755624957\\
      179	0.106002735303871\\
      180	0.107670843799868\\
      181	0.109338351991119\\
      182	0.111005529690566\\
      183	0.112672645668293\\
      184	0.114339967626303\\
      185	0.116007762059457\\
      186	0.117676294216292\\
      187	0.119345827985764\\
      188	0.121016626030318\\
      189	0.122688949471261\\
      190	0.124363057959776\\
      191	0.126039209676618\\
      192	0.1277176611887\\
      193	0.129398667336233\\
      194	0.131082481331347\\
      195	0.132769354619066\\
      196	0.134459536751747\\
      197	0.136153275464824\\
      198	0.137850816526396\\
      199	0.139552403778129\\
      200	0.141258278973069\\
      201	0.14296868179881\\
      202	0.14468384976024\\
      203	0.146404018252206\\
      204	0.148129420345223\\
      205	0.149860286876154\\
      206	0.151596846272228\\
      207	0.153339324668215\\
      208	0.155087945647322\\
      209	0.156842930419718\\
      210	0.158604497590606\\
      211	0.160372863201502\\
      212	0.162148240686723\\
      213	0.16393084083312\\
      214	0.165720871649023\\
      215	0.167518538485421\\
      216	0.169324043809298\\
      217	0.171137587325163\\
      218	0.172959365821946\\
      219	0.174789573187657\\
      220	0.176628400334425\\
      221	0.178476035226562\\
      222	0.18033266276702\\
      223	0.182198464799188\\
      224	0.184073620050705\\
      225	0.185958304157418\\
      226	0.187852689548917\\
      227	0.18975694545973\\
      228	0.191671237876683\\
      229	0.193595729544616\\
      230	0.19553057990493\\
      231	0.197475945066044\\
      232	0.199431977759219\\
      233	0.201398827370106\\
      234	0.203376639856528\\
      235	0.205365557727846\\
      236	0.207365720063812\\
      237	0.209377262404585\\
      238	0.211400316817398\\
      239	0.21343501181941\\
      240	0.215481472375085\\
      241	0.217539819878476\\
      242	0.219610172117066\\
      243	0.221692643269277\\
      244	0.223787343864572\\
      245	0.225894380800236\\
      246	0.228013857301768\\
      247	0.230145872879593\\
      248	0.232290523409106\\
      249	0.234447900963952\\
      250	0.236618093999247\\
      251	0.238801187143107\\
      252	0.240997261325211\\
      253	0.243206393680714\\
      254	0.245428657633799\\
      255	0.247664122778784\\
      256	0.24991285497699\\
      257	0.252174916265569\\
      258	0.25445036490387\\
      259	0.256739255348213\\
      260	0.259041638268373\\
      261	0.261357560527789\\
      262	0.263687065173008\\
      263	0.266030191447271\\
      264	0.268386974834121\\
      265	0.270757446955106\\
      266	0.273141635668684\\
      267	0.275539565028826\\
      268	0.277951255295909\\
      269	0.280376722972982\\
      270	0.28281598072817\\
      271	0.285269037507681\\
      272	0.287735898465621\\
      273	0.290216565019333\\
      274	0.292711034824462\\
      275	0.295219301839628\\
      276	0.297741356246948\\
      277	0.30027718456413\\
      278	0.302826769599671\\
      279	0.305390090480669\\
      280	0.307967122681458\\
      281	0.310557838012845\\
      282	0.313162204678541\\
      283	0.315780187244057\\
      284	0.318411746713566\\
      285	0.32105684049128\\
      286	0.323715422456092\\
      287	0.326387442949973\\
      288	0.329072848803765\\
      289	0.331771583377079\\
      290	0.334483586582552\\
      291	0.337208794886497\\
      292	0.33994714134546\\
      293	0.342698555669722\\
      294	0.345462964197842\\
      295	0.348240289961444\\
      296	0.351030452692528\\
      297	0.353833368885925\\
      298	0.356648951792444\\
      299	0.359477111472071\\
      300	0.362317754838577\\
      301	0.365170785665569\\
      302	0.368036104634303\\
      303	0.370913609388573\\
      304	0.373803194536645\\
      305	0.376704751704857\\
      306	0.379618169604358\\
      307	0.382543333996264\\
      308	0.385480127801982\\
      309	0.388428431122757\\
      310	0.391388121269676\\
      311	0.39435907280172\\
      312	0.397341157595498\\
      313	0.400334244854662\\
      314	0.403338201179022\\
      315	0.406352890590478\\
      316	0.40937817459679\\
      317	0.412413912223839\\
      318	0.415459960060612\\
      319	0.418516172320097\\
      320	0.421582400858079\\
      321	0.42465849526698\\
      322	0.427744302879363\\
      323	0.430839668838535\\
      324	0.43394443615005\\
      325	0.437058445721299\\
      326	0.440181536423478\\
      327	0.443313545141775\\
      328	0.446454306804323\\
      329	0.449603654480616\\
      330	0.452761419382329\\
      331	0.455927430950572\\
      332	0.4591015169056\\
      333	0.462283503280066\\
      334	0.4654732145072\\
      335	0.468670473443049\\
      336	0.471875101434412\\
      337	0.475086918393046\\
      338	0.47830574280243\\
      339	0.481531391840424\\
      340	0.484763681370289\\
      341	0.488002426051138\\
      342	0.491247439355667\\
      343	0.494498533646789\\
      344	0.497755520239351\\
      345	0.501018209439189\\
      346	0.504286410619854\\
      347	0.507559932269776\\
      348	0.510838582054625\\
      349	0.51412216686946\\
      350	0.517410492908273\\
      351	0.52070336571491\\
      352	0.524000590246537\\
      353	0.527301970924196\\
      354	0.530607311702813\\
      355	0.533916416118042\\
      356	0.537229087358076\\
      357	0.540545128310369\\
      358	0.543864341630706\\
      359	0.547186529795391\\
      360	0.550511495161846\\
      361	0.553839040028653\\
      362	0.557168966692901\\
      363	0.560501077510104\\
      364	0.563835174947177\\
      365	0.567171061650261\\
      366	0.570508540491421\\
      367	0.573847414640165\\
      368	0.577187487605799\\
      369	0.580528563303339\\
      370	0.583870446112312\\
      371	0.587212940930251\\
      372	0.590555853225767\\
      373	0.593898989101472\\
      374	0.597242155344108\\
      375	0.600585159485495\\
      376	0.60392780985515\\
      377	0.607269915628335\\
      378	0.610611286893125\\
      379	0.613951734696035\\
      380	0.6172910710885\\
      381	0.620629109198801\\
      382	0.623965663265205\\
      383	0.627300548700293\\
      384	0.630633582137462\\
      385	0.633964581471483\\
      386	0.637293365934284\\
      387	0.640619756115479\\
      388	0.643943574029805\\
      389	0.647264643155326\\
      390	0.650582788492283\\
      391	0.653897836590012\\
      392	0.657209615617643\\
      393	0.660517955385594\\
      394	0.663822687403674\\
      395	0.667123644928723\\
      396	0.670420662989295\\
      397	0.673713578442008\\
      398	0.677002230015733\\
      399	0.680286458337816\\
      400	0.683566105980001\\
      401	0.686841017502023\\
      402	0.690111039477491\\
      403	0.693376020545508\\
      404	0.69663581142725\\
      405	0.699890264977478\\
      406	0.703139236215314\\
      407	0.706382582343496\\
      408	0.709620162786939\\
      409	0.712851839234612\\
      410	0.716077475654887\\
      411	0.719296938316617\\
      412	0.722510095844639\\
      413	0.725716819216754\\
      414	0.728916981792692\\
      415	0.732110459360152\\
      416	0.735297130123279\\
      417	0.738476874751276\\
      418	0.741649576382107\\
      419	0.744815120649032\\
      420	0.747973395692632\\
      421	0.751124292180854\\
      422	0.754267703314716\\
      423	0.75740352485371\\
      424	0.760531655117366\\
      425	0.763651995002709\\
      426	0.766764447988842\\
      427	0.769868920148808\\
      428	0.772965320144112\\
      429	0.776053559245828\\
      430	0.779133551329838\\
      431	0.782205212869901\\
      432	0.785268462960856\\
      433	0.788323223291561\\
      434	0.791369418165282\\
      435	0.79440697446742\\
      436	0.797435821692669\\
      437	0.80045589191514\\
      438	0.803467119784214\\
      439	0.806469442521064\\
      440	0.809462799893511\\
      441	0.812447134216149\\
      442	0.815422390332719\\
      443	0.818388515584193\\
      444	0.821345459811272\\
      445	0.824293175324692\\
      446	0.827231616877611\\
      447	0.830160741651755\\
      448	0.833080509233153\\
      449	0.835990881568886\\
      450	0.838891822961483\\
      451	0.841783300022955\\
      452	0.844665281646814\\
      453	0.847537738982618\\
      454	0.850400645378521\\
      455	0.853253976374527\\
      456	0.856097709638509\\
      457	0.858931824938299\\
      458	0.861756304096707\\
      459	0.864571130942354\\
      460	0.867376291272946\\
      461	0.870171772800631\\
      462	0.872957565106506\\
      463	0.875733659585668\\
      464	0.87850004939488\\
      465	0.881256729403978\\
      466	0.884003696127616\\
      467	0.886740947679253\\
      468	0.889468483702255\\
      469	0.892186305311596\\
      470	0.894894415025994\\
      471	0.897592816710866\\
      472	0.900281515501781\\
      473	0.902960517736522\\
      474	0.905629830893739\\
      475	0.908289463503535\\
      476	0.91093942508461\\
      477	0.913579726070502\\
      478	0.916210377715637\\
      479	0.918831392030322\\
      480	0.921442781691979\\
      481	0.924044559964346\\
      482	0.926636740606288\\
      483	0.92921933779063\\
      484	0.931792366010158\\
      485	0.934355839990643\\
      486	0.936909774594231\\
      487	0.93945418472807\\
      488	0.941989085244008\\
      489	0.944514490845888\\
      490	0.947030415980704\\
      491	0.949536874748638\\
      492	0.952033880787114\\
      493	0.954521447175936\\
      494	0.956999586323567\\
      495	0.959468309860614\\
      496	0.961927628528602\\
      497	0.964377552069217\\
      498	0.966818089107637\\
      499	0.969249247040274\\
      500	0.971671031913102\\
      501	0.97408344830625\\
      502	0.976486499211287\\
      503	0.978880185909091\\
      504	0.981264507845544\\
      505	0.983639462506569\\
      506	0.986005045289282\\
      507	0.988361249374175\\
      508	0.99070806559387\\
      509	0.99304548230097\\
      510	0.995373485234255\\
      511	0.997692057383191\\
      512	1.000001178851\\
      513	1.000001178851\\
      514	1.00121900747687\\
      515	1.00242059363677\\
      516	1.00360599497371\\
      517	1.00477527454218\\
      518	1.00592850071576\\
      519	1.00706574709214\\
      520	1.0081870923994\\
      521	1.00929262040196\\
      522	1.01038241980509\\
      523	1.01145658416235\\
      524	1.0125152117787\\
      525	1.01355840561543\\
      526	1.01458627319749\\
      527	1.015598926514\\
      528	1.01659648192658\\
      529	1.01757906007378\\
      530	1.01854678577107\\
      531	1.01949978792177\\
      532	1.0204381994152\\
      533	1.02136215703533\\
      534	1.02227180138461\\
      535	1.02316727670301\\
      536	1.02404873089941\\
      537	1.02491631537278\\
      538	1.02577018493605\\
      539	1.026610497724\\
      540	1.02743741508879\\
      541	1.02825110151825\\
      542	1.02905172453195\\
      543	1.02983945458732\\
      544	1.03061446498262\\
      545	1.03137693176917\\
      546	1.03212703365184\\
      547	1.0328649518952\\
      548	1.03359087023159\\
      549	1.03430497476334\\
      550	1.03500745387667\\
      551	1.03569849814257\\
      552	1.0363783002226\\
      553	1.03704705478557\\
      554	1.03770495840375\\
      555	1.03835220947412\\
      556	1.03898900810805\\
      557	1.0396155560641\\
      558	1.04023205664294\\
      559	1.04083871459417\\
      560	1.04143573603941\\
      561	1.04202332837394\\
      562	1.04260170017605\\
      563	1.04317106113493\\
      564	1.04373162193801\\
      565	1.04428359420963\\
      566	1.04482719040276\\
      567	1.04536262372193\\
      568	1.0458901080495\\
      569	1.04640985784091\\
      570	1.04692208805307\\
      571	1.04742701405254\\
      572	1.04792485153807\\
      573	1.04841581646262\\
      574	1.04890012493402\\
      575	1.04937799316524\\
      576	1.04984963735195\\
      577	1.05031527364039\\
      578	1.05077511799465\\
      579	1.05122938617773\\
      580	1.05167829361357\\
      581	1.05212205536933\\
      582	1.05256088602801\\
      583	1.05299499964477\\
      584	1.05342460965375\\
      585	1.05384992881827\\
      586	1.05427116912503\\
      587	1.05468854174402\\
      588	1.05510225693175\\
      589	1.05551252396687\\
      590	1.05591955109485\\
      591	1.05632354544917\\
      592	1.05672471296837\\
      593	1.0571232583483\\
      594	1.05751938497458\\
      595	1.05791329483826\\
      596	1.05830518849995\\
      597	1.05869526497624\\
      598	1.05908372175229\\
      599	1.05947075465683\\
      600	1.05985655780802\\
      601	1.06024132357193\\
      602	1.06062524250588\\
      603	1.06100850327635\\
      604	1.06139129262142\\
      605	1.06177379527229\\
      606	1.06215619392541\\
      607	1.06253866915732\\
      608	1.06292139939585\\
      609	1.06330456085037\\
      610	1.06368832745574\\
      611	1.06407287085181\\
      612	1.06445836027935\\
      613	1.06484496257917\\
      614	1.06523284212137\\
      615	1.06562216074588\\
      616	1.06601307775465\\
      617	1.0664057498132\\
      618	1.06680033095739\\
      619	1.06719697249846\\
      620	1.06759582302803\\
      621	1.06799702833989\\
      622	1.06840073140798\\
      623	1.06880707232286\\
      624	1.06921618829037\\
      625	1.06962821356946\\
      626	1.07004327943026\\
      627	1.07046151412044\\
      628	1.07088304282588\\
      629	1.07130798766515\\
      630	1.07173646763579\\
      631	1.07216859856144\\
      632	1.07260449305697\\
      633	1.07304426057972\\
      634	1.07348800729639\\
      635	1.07393583610723\\
      636	1.07438784661242\\
      637	1.07484413506224\\
      638	1.07530479439244\\
      639	1.07576991410254\\
      640	1.0762395803303\\
      641	1.07671387574588\\
      642	1.07719287961998\\
      643	1.07767666772104\\
      644	1.07816531231262\\
      645	1.07865888217656\\
      646	1.07915744254648\\
      647	1.07966105514461\\
      648	1.08016977808839\\
      649	1.08068366593432\\
      650	1.08120276966902\\
      651	1.08172713666247\\
      652	1.0822568106543\\
      653	1.08279183180661\\
      654	1.08333223657987\\
      655	1.0838780578427\\
      656	1.08442932478849\\
      657	1.08498606295939\\
      658	1.08554829422328\\
      659	1.08611603679206\\
      660	1.08668930516262\\
      661	1.08726811020346\\
      662	1.0878524590766\\
      663	1.08844235527391\\
      664	1.08903779859924\\
      665	1.08963878515741\\
      666	1.09024530739933\\
      667	1.090857354094\\
      668	1.09147491032525\\
      669	1.09209795751537\\
      670	1.09272647340106\\
      671	1.09336043212349\\
      672	1.09399980408853\\
      673	1.09464455612375\\
      674	1.095294651395\\
      675	1.0959500494417\\
      676	1.09661070622323\\
      677	1.09727657404955\\
      678	1.09794760169271\\
      679	1.09862373431291\\
      680	1.09930491353119\\
      681	1.09999107741128\\
      682	1.10068216052758\\
      683	1.10137809388721\\
      684	1.10207880503313\\
      685	1.10278421805335\\
      686	1.10349425354866\\
      687	1.10420882870692\\
      688	1.10492785731394\\
      689	1.10565124973866\\
      690	1.10637891302103\\
      691	1.10711075084794\\
      692	1.10784666357958\\
      693	1.10858654827205\\
      694	1.10933029876137\\
      695	1.11007780563954\\
      696	1.11082895625945\\
      697	1.11158363481221\\
      698	1.11234172234389\\
      699	1.11310309682025\\
      700	1.11386763303466\\
      701	1.11463520280383\\
      702	1.11540567491833\\
      703	1.11617891513782\\
      704	1.1169547862812\\
      705	1.11773314829959\\
      706	1.11851385820937\\
      707	1.11929677018353\\
      708	1.12008173563705\\
      709	1.12086860317697\\
      710	1.12165721870654\\
      711	1.12244742539983\\
      712	1.12323906381732\\
      713	1.12403197189471\\
      714	1.12482598503062\\
      715	1.12562093604134\\
      716	1.12641665531988\\
      717	1.12721297077973\\
      718	1.12800970799023\\
      719	1.12880669010155\\
      720	1.12960373804401\\
      721	1.13040067040915\\
      722	1.13119730363271\\
      723	1.13199345197813\\
      724	1.13278892758315\\
      725	1.1335835405048\\
      726	1.13437709883525\\
      727	1.13516940862638\\
      728	1.13596027408113\\
      729	1.13674949747899\\
      730	1.13753687931397\\
      731	1.13832221830417\\
      732	1.13910531147226\\
      733	1.13988595414551\\
      734	1.14066394006919\\
      735	1.14143906142981\\
      736	1.14221110892557\\
      737	1.14297987177267\\
      738	1.14374513782548\\
      739	1.14450669359562\\
      740	1.14526432432425\\
      741	1.14601781400685\\
      742	1.14676694547496\\
      743	1.14751150045267\\
      744	1.1482512596268\\
      745	1.1489860026531\\
      746	1.14971550826067\\
      747	1.15043955430523\\
      748	1.15115791778851\\
      749	1.1518703749915\\
      750	1.15257670145387\\
      751	1.15327667208066\\
      752	1.15397006118446\\
      753	1.15465664254167\\
      754	1.15533618946659\\
      755	1.15600847485611\\
      756	1.15667327126941\\
      757	1.15733035095677\\
      758	1.15797948594085\\
      759	1.1586204481035\\
      760	1.15925300915728\\
      761	1.15987694085041\\
      762	1.16049201484185\\
      763	1.16109800294908\\
      764	1.16169467707601\\
      765	1.16228180935673\\
      766	1.16285917212648\\
      767	1.16342653809071\\
      768	1.16398368028413\\
      769	1.16453037221541\\
      770	1.1650663878772\\
      771	1.1655915018278\\
      772	1.16610548923202\\
      773	1.16660812593931\\
      774	1.16709918855409\\
      775	1.16757845448203\\
      776	1.16804570194534\\
      777	1.16850071015094\\
      778	1.1689432592502\\
      779	1.16937313044549\\
      780	1.16979010604311\\
      781	1.17019396947944\\
      782	1.17058450547043\\
      783	1.17096149995673\\
      784	1.17132474024706\\
      785	1.17167401502645\\
      786	1.17200911445279\\
      787	1.17232983015525\\
      788	1.17263595539365\\
      789	1.17292728500506\\
      790	1.17320361552611\\
      791	1.17346474523502\\
      792	1.17371047419284\\
      793	1.1739406043306\\
      794	1.17415493945974\\
      795	1.17435328538452\\
      796	1.17453544988931\\
      797	1.17470124286169\\
      798	1.17485047628286\\
      799	1.17498296432037\\
      800	1.17509852337755\\
      801	1.17519697212602\\
      802	1.17527813155743\\
      803	1.17534182506481\\
      804	1.17538787848094\\
      805	1.17541612008294\\
      806	1.17542638070791\\
      807	1.17541849375689\\
      808	1.17539229527114\\
      809	1.17534762393893\\
      810	1.17528432119087\\
      811	1.17520223121938\\
      812	1.17510120100869\\
      813	1.17498108041551\\
      814	1.174841722196\\
      815	1.17468298202291\\
      816	1.17450471857327\\
      817	1.17430679354814\\
      818	1.17408907167391\\
      819	1.17385142084156\\
      820	1.17359371204968\\
      821	1.17331581947001\\
      822	1.1730176204996\\
      823	1.17269899580233\\
      824	1.17235982930597\\
      825	1.1720000082837\\
      826	1.17161942335194\\
      827	1.17121796852919\\
      828	1.17079554124088\\
      829	1.17035204236923\\
      830	1.16988737628518\\
      831	1.16940145085667\\
      832	1.16889417751886\\
      833	1.16836547123321\\
      834	1.16781525058033\\
      835	1.16724343775317\\
      836	1.16664995857802\\
      837	1.16603474255356\\
      838	1.16539772285559\\
      839	1.16473883635918\\
      840	1.16405802369402\\
      841	1.16335522919075\\
      842	1.16263040097984\\
      843	1.16188349095438\\
      844	1.16111445479109\\
      845	1.16032325199795\\
      846	1.15950984587248\\
      847	1.15867420356635\\
      848	1.15781629607552\\
      849	1.1569360982184\\
      850	1.15603358872604\\
      851	1.15510875013796\\
      852	1.15416156891812\\
      853	1.15319203536878\\
      854	1.15220014370083\\
      855	1.15118589200324\\
      856	1.15014928223637\\
      857	1.14909032026454\\
      858	1.14800901582158\\
      859	1.14690538252744\\
      860	1.14577943787695\\
      861	1.14463120324602\\
      862	1.14346070386527\\
      863	1.14226796882622\\
      864	1.14105303106352\\
      865	1.13981592736\\
      866	1.13855669831428\\
      867	1.13727538835046\\
      868	1.13597204567955\\
      869	1.13464672230706\\
      870	1.13329947399667\\
      871	1.13193036026481\\
      872	1.13053944435771\\
      873	1.12912679322791\\
      874	1.12769247751451\\
      875	1.12623657151682\\
      876	1.12475915318032\\
      877	1.12326030405095\\
      878	1.12174010927061\\
      879	1.12019865752002\\
      880	1.11863604101993\\
      881	1.11705235548194\\
      882	1.11544770007171\\
      883	1.11382217738157\\
      884	1.11217589340234\\
      885	1.11050895747176\\
      886	1.10882148224854\\
      887	1.10711358366056\\
      888	1.10538538086908\\
      889	1.1036369962413\\
      890	1.10186855527777\\
      891	1.10008018658546\\
      892	1.09827202184737\\
      893	1.09644419573065\\
      894	1.09459684588174\\
      895	1.09273011284676\\
      896	1.09084414003061\\
      897	1.08893907366831\\
      898	1.08701506270853\\
      899	1.08507225882763\\
      900	1.08311081632743\\
      901	1.08113089210118\\
      902	1.07913264554532\\
      903	1.07711623854851\\
      904	1.07508183536688\\
      905	1.0730296026211\\
      906	1.07095970919701\\
      907	1.06887232616878\\
      908	1.06676762677967\\
      909	1.06464578633615\\
      910	1.06250698212954\\
      911	1.06035139340323\\
      912	1.05817920126331\\
      913	1.05599058859107\\
      914	1.05378574000107\\
      915	1.05156484172333\\
      916	1.04932808158059\\
      917	1.0470756488624\\
      918	1.04480773425346\\
      919	1.04252452979267\\
      920	1.04022622877183\\
      921	1.03791302561872\\
      922	1.03558511585516\\
      923	1.0332426960354\\
      924	1.03088596357278\\
      925	1.02851511674233\\
      926	1.02613035458149\\
      927	1.02373187672937\\
      928	1.02131988344578\\
      929	1.01889457543233\\
      930	1.01645615379335\\
      931	1.01400481991752\\
      932	1.01154077540221\\
      933	1.00906422194566\\
      934	1.00657536128314\\
      935	1.00407439504944\\
      936	1.00156152471854\\
      937	0.999036951482118\\
      938	0.996500876167792\\
      939	0.993953499125337\\
      940	0.991395020171263\\
      941	0.988825638428477\\
      942	0.986245552255469\\
      943	0.98365495917982\\
      944	0.981054055707785\\
      945	0.978443037323115\\
      946	0.975822098293017\\
      947	0.973191431678237\\
      948	0.970551229095531\\
      949	0.967901680705006\\
      950	0.965242975086693\\
      951	0.962575299105199\\
      952	0.959898837860609\\
      953	0.957213774522639\\
      954	0.954520290233006\\
      955	0.951818564067064\\
      956	0.94910877283128\\
      957	0.946391090997873\\
      958	0.943665690624949\\
      959	0.94093274120278\\
      960	0.938192409539315\\
      961	0.93544485973313\\
      962	0.932690252950243\\
      963	0.929928747393095\\
      964	0.927160498171739\\
      965	0.924385657149713\\
      966	0.921604372953142\\
      967	0.918816790696117\\
      968	0.916023052007397\\
      969	0.913223294850504\\
      970	0.910417653427442\\
      971	0.907606258098675\\
      972	0.90478923521855\\
      973	0.90196670706636\\
      974	0.89913879171199\\
      975	0.896305602929136\\
      976	0.893467250082021\\
      977	0.890623837973638\\
      978	0.887775466814295\\
      979	0.884922232027974\\
      980	0.882064224202392\\
      981	0.879201528954185\\
      982	0.876334226850514\\
      983	0.873462393235528\\
      984	0.870586098190589\\
      985	0.867705406418832\\
      986	0.864820377057112\\
      987	0.861931063705111\\
      988	0.859037514222147\\
      989	0.856139770591828\\
      990	0.853237868957365\\
      991	0.850331839380576\\
      992	0.847421705798298\\
      993	0.84450748588882\\
      994	0.8415891910256\\
      995	0.838666826110977\\
      996	0.835740389524639\\
      997	0.832809872977694\\
      998	0.829875261454966\\
      999	0.826936533076732\\
      1000	0.823993659048214\\
      1001	0.821046603489693\\
      1002	0.818095323459975\\
      1003	0.81513976869515\\
      1004	0.812179881692362\\
      1005	0.809215597459824\\
      1006	0.806246843524809\\
      1007	0.803273539806801\\
      1008	0.800295598539051\\
      1009	0.797312924148307\\
      1010	0.794325413219766\\
      1011	0.791332954334637\\
      1012	0.788335428080225\\
      1013	0.78533270687842\\
      1014	0.782324654946247\\
      1015	0.779311128205611\\
      1016	0.776291974209305\\
      1017	0.773267032028441\\
      1018	0.770236132229966\\
      1019	0.767199096750279\\
      1020	0.764155738842962\\
      1021	0.761105863001342\\
      1022	0.758049264881202\\
      1023	0.754985731233322\\
      1024	0.751915039863794\\
      };
      \addlegendentry{\roothannwin{S}}
      
    \end{axis}
\end{tikzpicture}%
